Incorporating a Deep Neural Network into Moving Horizon Estimation for Embedded Thermal Torque Derating of an Electric Machine

This study presents a novel state estimation approach integrating Deep Neural Networks (DNNs) into Moving Horizon Estimation (MHE). This is a shift from using traditional physics-based models within MHE towards data-driven techniques. Specifically, a Long Short-Term Memory (LSTM)-based DNN is trained using synthetic data derived from a high-fidelity thermal model of a Permanent Magnet Synchronous Machine (PMSM), applied within a thermal derating torque control strategy for battery electric vehicles. The trained DNN is directly embedded within an MHE formulation, forming a discrete-time nonlinear optimal control problem (OCP) solved via the acados optimization framework. Model-in-the-Loop simulations demonstrate accurate temperature estimation even under noisy sensor conditions and simulated sensor failures. Real-time implementation on embedded hardware confirms practical feasibility, achieving computational performance exceeding real-time requirements threefold. By integrating the learned LSTM-based dynamics directly into MHE, this work achieves state estimation accuracy, robustness, and adaptability while reducing modeling efforts and complexity. Overall, the results highlight the effectiveness of combining model-based and data-driven methods in safety-critical automotive control systems.

==> Fig/Drivecycle_combined.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.43\figH,
at={(0\figW,0.55\figH)},
scale only axis,
xmin=0,
xmax=18000,
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}, align=center},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
},
scaled y ticks=false,
scaled ticks=false,
ylabel={Vehicle Speed\\[1ex] ($v_{\mathrm{veh}}$) / (m/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabels=\empty, % <--- This hides the x-axis tick labels
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
11.369999999999	0.0616666666683159\\
12.0499999999993	0.229166666667879\\
13.0499999999993	1.57083333333503\\
14.2999999999993	5.625\\
15.2200000000012	8.83666666666613\\
16.3499999999985	12.0250000000015\\
17.25	15.0833333333321\\
18.619999999999	20.3050000000003\\
19.0999999999985	21.7916666666679\\
20.130000000001	22.9816666666666\\
21.2099999999991	23.4516666666677\\
22.25	23.6875\\
23.4000000000015	24.0999999999985\\
24.0499999999993	24.320833333335\\
25.2099999999991	25.8591666666653\\
26.0900000000001	26.748333333333\\
27.5200000000004	29.5\\
29.5800000000017	33.6466666666674\\
30.1500000000015	34.5666666666657\\
31.2599999999984	35.5900000000001\\
32.4500000000007	36.3083333333343\\
33.8400000000001	36.9333333333343\\
34.2000000000007	37.0166666666664\\
35.1800000000003	37.0383333333339\\
36.0600000000013	36.758333333335\\
37.0900000000001	35.373333333333\\
39.7200000000012	29.3933333333334\\
41.2900000000009	26.1191666666673\\
42.3600000000006	22.996666666666\\
43.25	20.3125\\
44.119999999999	18.369999999999\\
45.130000000001	17.3624999999993\\
46.2000000000007	16.8499999999985\\
47.4700000000012	15.819166666668\\
48.2000000000007	15.2333333333336\\
49.1399999999994	14.8333333333321\\
50.1800000000003	14.7733333333344\\
51.0600000000013	14.4150000000009\\
52.1399999999994	12.7799999999988\\
53.1100000000006	10.8250000000007\\
54.0999999999985	10.0750000000007\\
55.75	10\\
57.25	10.0625\\
59.0400000000009	10.5699999999997\\
60.0999999999985	12.2999999999993\\
62.2799999999988	13.3199999999997\\
63.119999999999	13.5900000000001\\
64.4700000000012	14.5241666666661\\
65.2099999999991	14.8858333333337\\
67.0400000000009	15.3966666666674\\
68.1399999999994	17.255000000001\\
69.4900000000016	20.680833333332\\
71.4399999999987	25.8600000000006\\
72.1899999999987	27.4516666666677\\
73.1899999999987	28.8408333333318\\
74.5099999999984	29.9658333333318\\
75.9399999999987	31.116666666665\\
76.9799999999996	32.0649999999987\\
77.8199999999997	32.630000000001\\
78.1500000000015	32.7750000000015\\
79.0999999999985	32.875\\
81.1100000000006	31.9733333333315\\
82.1100000000006	31.055833333332\\
84.1500000000015	30.4833333333336\\
85.4500000000007	29.6916666666657\\
86.8400000000001	28.9266666666663\\
87.2900000000009	28.7366666666676\\
88.0400000000009	28.4233333333323\\
89.0699999999997	26.3149999999987\\
90.4199999999983	20.8950000000004\\
92.0099999999984	14.1433333333334\\
93.3100000000013	11.2649999999994\\
94.2200000000012	9.46833333333416\\
95.4900000000016	6.23583333333227\\
96.2000000000007	4.46666666666715\\
97.1899999999987	2.77833333333183\\
98.1399999999994	1.57666666666773\\
99.0699999999997	0\\
137.369999999999	0.0616666666683159\\
138.049999999999	0.237499999999272\\
139.049999999999	1.75833333333503\\
140.189999999999	5.97000000000116\\
141.400000000001	11.3166666666657\\
142.130000000001	13.9375\\
143.110000000001	15.8416666666672\\
144.98	17.3183333333327\\
145.310000000001	17.8499999999985\\
146.240000000002	19.5200000000004\\
147.599999999999	22.3166666666657\\
148.200000000001	23.3333333333321\\
149.130000000001	24.3983333333344\\
150.080000000002	24.8066666666673\\
151.040000000001	24.4266666666663\\
152.060000000001	22.4366666666683\\
153.419999999998	16.9783333333326\\
154.259999999998	13.5499999999993\\
155.09	10.9858333333323\\
156.049999999999	10.0250000000015\\
157.09	10.6124999999993\\
158.07	11.930833333332\\
161.200000000001	19.8499999999985\\
163.759999999998	24.2033333333347\\
164.470000000001	25.2099999999991\\
165.200000000001	26.0833333333321\\
166.98	27.6483333333344\\
167.290000000001	28.1500000000015\\
169.119999999999	31.0800000000017\\
170.060000000001	31.6366666666654\\
171.040000000001	31.0900000000001\\
172.09	28.942500000001\\
174.029999999999	22.5383333333339\\
175.080000000002	21.0699999999997\\
176.07	20.9633333333331\\
177.080000000002	21.7099999999991\\
178.279999999999	23.493333333332\\
179.110000000001	24.369999999999\\
180.150000000001	24.6541666666672\\
181.369999999999	24.4908333333333\\
182.119999999999	24.243333333332\\
183.07	23.4550000000017\\
184.52	20.6666666666679\\
186.68	16.3100000000013\\
187.5	15\\
188.34	13.8533333333326\\
189.580000000002	12.503333333334\\
190.259999999998	11.9099999999999\\
192.220000000001	10.6766666666663\\
193.790000000001	10.2191666666658\\
194.77	10.0383333333339\\
195.380000000001	10\\
198.150000000001	10.0625\\
200.16	10.9666666666672\\
202.189999999999	12.7374999999993\\
203.119999999999	14\\
204.580000000002	16.8966666666674\\
205.389999999999	18.5116666666654\\
206.360000000001	20.7633333333324\\
207.52	23.5866666666661\\
208.619999999999	25.9066666666658\\
209.209999999999	27.2266666666656\\
210.23	29.7741666666661\\
211.27	31.6324999999997\\
212.32	33.0133333333324\\
213.549999999999	34.2541666666657\\
214.25	34.9791666666679\\
215.299999999999	36.3916666666664\\
216.700000000001	38.7249999999985\\
217.759999999998	40.4533333333347\\
218.470000000001	41.4599999999991\\
219.310000000001	42.4766666666656\\
220.349999999999	43.429166666665\\
221.18	43.9766666666656\\
223.790000000001	44.7808333333342\\
224.77	45.0900000000001\\
225.389999999999	45.3616666666676\\
226.84	46.0166666666664\\
228.810000000001	46.7700000000004\\
229.790000000001	47.0308333333342\\
230.25	47.0833333333321\\
231.25	47.0208333333321\\
232.07	46.7574999999997\\
233.150000000001	45.5\\
235.049999999999	42.4500000000007\\
236.169999999998	41.4150000000009\\
237.419999999998	40.7200000000012\\
238.119999999999	40.1833333333343\\
239.110000000001	38.8450000000012\\
240.900000000001	34.8166666666657\\
241.23	34.2000000000007\\
242.290000000001	32.3125\\
244.369999999999	28.1241666666683\\
245.16	26.4766666666656\\
246.360000000001	22.996666666666\\
247.25	20.3125\\
248.119999999999	18.369999999999\\
249.130000000001	17.3624999999993\\
250.200000000001	16.8499999999985\\
251.470000000001	15.819166666668\\
252.200000000001	15.2333333333336\\
253.139999999999	14.8333333333321\\
254.18	14.7733333333344\\
255.060000000001	14.4150000000009\\
256.259999999998	12.8233333333337\\
257.049999999999	12.1208333333343\\
258.049999999999	12.9375\\
259.869999999999	16.8741666666683\\
261.43	20.2291666666679\\
262.34	22.2666666666664\\
263.25	24.7083333333321\\
265.049999999999	30.2041666666664\\
266.169999999998	32.755000000001\\
267.450000000001	34.7874999999985\\
268.25	36.0625\\
270.080000000002	38.256666666668\\
271.150000000001	38.2833333333328\\
272.790000000001	37.8025000000016\\
273.049999999999	37.6833333333343\\
274.09	36.1991666666654\\
276.419999999998	30.4066666666658\\
278.18	24.9399999999987\\
279.259999999998	20.3616666666676\\
280.09	17.743333333332\\
281	16.8333333333321\\
282.18	19.6383333333324\\
285.860000000001	30.7816666666658\\
289.150000000001	39.6541666666672\\
290.099999999999	41.0499999999993\\
291.07	41.4650000000001\\
292.16	40.8533333333326\\
293.34	39.8566666666666\\
294.299999999999	39.2916666666679\\
295.200000000001	38.9833333333336\\
296.369999999999	38.9474999999984\\
297.369999999999	39.0924999999988\\
298.77	39.378333333334\\
299.380000000001	39.4166666666679\\
300.369999999999	39.3549999999996\\
301.25	39.1458333333321\\
302.27	38.6533333333318\\
303.450000000001	37.7916666666679\\
304.189999999999	37.0958333333328\\
306.240000000002	34.633333333335\\
307.189999999999	33.9208333333336\\
308.27	33.5383333333339\\
309.380000000001	33.2900000000009\\
310.790000000001	32.7541666666657\\
311.400000000001	32.4333333333343\\
312.209999999999	31.8908333333347\\
313.34	30.7700000000004\\
314.580000000002	29.2266666666656\\
315.619999999999	27.9433333333327\\
317.720000000001	25.3966666666674\\
318.43	24.2833333333328\\
320.029999999999	21.7374999999993\\
321.400000000001	21.0999999999985\\
322.119999999999	20.75\\
323.119999999999	20.6899999999987\\
324.419999999998	20.1100000000006\\
325.189999999999	19.9166666666679\\
326.25	19.8541666666679\\
328.029999999999	19.3466666666682\\
329.950000000001	14.7083333333321\\
330.080000000002	14.5433333333349\\
331.209999999999	14.0483333333323\\
332.119999999999	13.8366666666661\\
333.18	13.2050000000017\\
334.25	12.875\\
335.84	12.1500000000015\\
336.27	12.0383333333339\\
337.189999999999	11.9483333333337\\
338.099999999999	12.1583333333328\\
339.060000000001	12.9533333333347\\
340.18	15.3283333333347\\
341.73	19.4083333333328\\
342.09	20.1508333333331\\
343.150000000001	20.8708333333343\\
344.77	21.2116666666661\\
345.099999999999	21.3250000000007\\
346.130000000001	22.0216666666674\\
347.25	22.2708333333321\\
348.810000000001	22.9883333333346\\
349.419999999998	23.2233333333315\\
350.259999999998	23.4383333333317\\
351.369999999999	23.4691666666658\\
354.75	23.25\\
355.369999999999	23.3116666666683\\
356.759999999998	23.4799999999996\\
357.25	23.4583333333321\\
358.080000000002	23.2599999999984\\
359.119999999999	22.2266666666656\\
361.060000000001	19.2683333333334\\
362.220000000001	18.1033333333326\\
363.220000000001	17.5099999999984\\
364.189999999999	17.25\\
365.75	17.3125\\
366.25	17.4166666666679\\
367.150000000001	17.7791666666672\\
368.18	18.626666666667\\
369.189999999999	19.7099999999991\\
370.150000000001	20.2750000000015\\
371.080000000002	20.369999999999\\
372.040000000001	19.75\\
373.150000000001	17.2999999999993\\
374.790000000001	12.5774999999994\\
375.27	11.4375\\
376.209999999999	9.6191666666673\\
377.32	8.15333333333183\\
378.27	7.21416666666846\\
379.939999999999	6.04000000000087\\
380.299999999999	5.72499999999854\\
382.02	4.06333333333168\\
383.529999999999	2.46500000000015\\
385.23	0.577499999999418\\
386.099999999999	0\\
391.150000000001	0.0625\\
392.07	0.509999999998399\\
393.110000000001	1.99750000000131\\
394.23	4.67083333333358\\
395.459999999999	8.45000000000073\\
396.869999999999	13.3675000000003\\
398.279999999999	18.1866666666683\\
399.110000000001	20.2949999999983\\
400.080000000002	21.3333333333321\\
401.099999999999	21.2750000000015\\
402.09	20.630000000001\\
405.25	16.5208333333321\\
406.599999999999	14.7333333333336\\
408.209999999999	12.557499999999\\
409.119999999999	11.8033333333333\\
410.189999999999	11.5991666666669\\
411.75	11.7916666666679\\
412.759999999998	12.0233333333344\\
413.77	12.3400000000001\\
414.130000000001	12.5250000000015\\
415.189999999999	13.4874999999993\\
416.599999999999	15.1500000000015\\
417.119999999999	15.623333333333\\
418.110000000001	15.8891666666677\\
419.080000000002	15.5866666666661\\
420.529999999999	14.2249999999985\\
421.16	13.7799999999988\\
422.130000000001	13.5216666666674\\
423.119999999999	13.746666666666\\
424.080000000002	14.4599999999991\\
425.080000000002	16.1500000000015\\
426.169999999998	19.5133333333324\\
427.509999999998	24.618333333332\\
428.110000000001	26.498333333333\\
429.080000000002	27.8400000000001\\
430.09	27.8641666666663\\
431.43	27.0108333333337\\
432.310000000001	26.4283333333333\\
433.209999999999	26.0483333333323\\
434.25	25.8125\\
435.09	25.3950000000004\\
436.099999999999	24.125\\
437.139999999999	21.8183333333327\\
438.220000000001	18.2866666666669\\
439.619999999999	12.4283333333333\\
441.169999999998	5.86416666666628\\
442.18	2.79166666666788\\
443.119999999999	0.973333333331539\\
444.110000000001	0.148333333334449\\
445.380000000001	0\\
511.150000000001	0.0625\\
512.049999999999	0.5\\
513.060000000001	2.28833333333387\\
514.240000000002	6.54000000000087\\
516.09	14.2775000000001\\
517.099999999999	17.2000000000007\\
518.080000000002	18.25\\
519.119999999999	18.1899999999987\\
520.209999999999	17.5750000000007\\
521.98	16.0183333333334\\
522.950000000001	14.8916666666664\\
523.119999999999	14.6033333333326\\
524.119999999999	12.5566666666673\\
525.34	8.69833333333372\\
526.400000000001	5.13333333333503\\
527.139999999999	3.09999999999854\\
528.139999999999	1.54999999999927\\
530.09	0\\
532.369999999999	0.0616666666683159\\
533.09	0.241666666664969\\
534.09	1.15000000000146\\
536.139999999999	4.6833333333343\\
537.110000000001	7.27333333333445\\
538.310000000001	12.3316666666688\\
539.240000000002	16.5266666666685\\
540.09	19.3549999999996\\
541.080000000002	20.4166666666679\\
542.369999999999	20.3549999999996\\
543.150000000001	20.1624999999985\\
544.139999999999	19.5149999999994\\
545.119999999999	18.3633333333346\\
546.259999999998	16.4033333333318\\
547.41	14.9724999999999\\
548.27	14.1308333333327\\
550.470000000001	12.559166666666\\
551.290000000001	12.1533333333318\\
552.389999999999	11.7216666666682\\
553.419999999998	11.2766666666685\\
554.389999999999	11.0183333333334\\
555.380000000001	10.9166666666679\\
556.369999999999	10.9783333333326\\
557.25	11.1875\\
558.400000000001	11.7333333333336\\
559.060000000001	12.1833333333343\\
560.09	13.7874999999985\\
561.16	14.1666666666679\\
563.040000000001	14.1133333333346\\
564.029999999999	12.7008333333324\\
566.68	1.27999999999884\\
567.060000000001	0\\
600.07	0.0583333333343035\\
601.98	1.73166666666657\\
602.189999999999	2.1775000000016\\
603.110000000001	4.39416666666511\\
604.349999999999	9.07083333333503\\
605.66	14.9133333333339\\
607.759999999998	24.4166666666679\\
608.459999999999	27.0649999999987\\
609.93	32.0999999999985\\
611.720000000001	37.8499999999985\\
612.139999999999	38.8883333333324\\
613.09	40.2799999999988\\
614.130000000001	40.5616666666683\\
615.759999999998	40.3533333333326\\
616.75	40.2083333333321\\
617.380000000001	40.0400000000009\\
618.189999999999	39.7066666666651\\
619.299999999999	38.8916666666664\\
621	37.4166666666679\\
622.200000000001	36.9833333333336\\
623.25	36.9583333333321\\
624.189999999999	37.1783333333333\\
626.279999999999	38.1533333333318\\
627.25	38.3333333333321\\
629.75	38.3958333333321\\
630.150000000001	38.491666666665\\
631.209999999999	39.0916666666672\\
632.490000000002	40.2400000000016\\
633.529999999999	41.368333333332\\
635.040000000001	43.0333333333328\\
636.16	43.8866666666654\\
637.189999999999	44.1666666666679\\
638.75	44.1041666666679\\
639.75	43.9583333333321\\
640.759999999998	43.8533333333326\\
641.119999999999	43.883333333335\\
642.110000000001	44.3600000000006\\
643.349999999999	45.5125000000007\\
644.150000000001	46.0374999999985\\
645.77	46.506666666668\\
648.389999999999	47.3149999999987\\
649.25	47.3958333333321\\
650.099999999999	47.2666666666664\\
651.09	46.5316666666658\\
652.450000000001	44.3791666666657\\
654.310000000001	41.0008333333317\\
655.169999999998	38.7666666666664\\
657.200000000001	32.2166666666672\\
658.369999999999	29.7383333333346\\
659.139999999999	28.1983333333337\\
660.130000000001	25.2916666666679\\
662.07	16.940833333334\\
663.110000000001	12.6225000000013\\
664.130000000001	10.7975000000006\\
665.060000000001	10.0250000000015\\
666.080000000002	10.5166666666664\\
667.029999999999	11.7916666666679\\
668.400000000001	17.2333333333336\\
669.450000000001	21.133333333335\\
670.380000000001	24.5999999999985\\
671.130000000001	26.883333333335\\
675.080000000002	33.3533333333326\\
676.77	33.7116666666661\\
677.040000000001	33.7000000000007\\
678.060000000001	32.3349999999991\\
679.360000000001	28.5800000000017\\
680.32	25.246666666666\\
681.759999999998	19.8600000000006\\
682.099999999999	18.8583333333336\\
683.259999999998	17.1066666666666\\
684.07	15.75\\
685.029999999999	15.8100000000013\\
686.84	19.5699999999997\\
687.299999999999	20.4166666666679\\
688.290000000001	22.1875\\
689.290000000001	24.1258333333317\\
690.099999999999	25.2999999999993\\
691.209999999999	25.7849999999999\\
692.150000000001	26.0041666666657\\
693.43	26.8224999999984\\
694.23	27.3458333333328\\
695.060000000001	27.626666666667\\
696.02	26.9316666666673\\
697.16	23.25\\
698.869999999999	19.5424999999996\\
699.130000000001	19.1091666666653\\
700.150000000001	18.0916666666672\\
701.209999999999	17.631666666668\\
702.380000000001	17.5\\
703.75	17.4375\\
704.080000000002	17.3499999999985\\
705.09	16.4333333333343\\
706.18	14.496666666666\\
707.380000000001	11.8549999999996\\
708.099999999999	10.5999999999985\\
709.040000000001	10.0400000000009\\
710.029999999999	11.0974999999999\\
712.110000000001	17.6474999999991\\
713.060000000001	18.1366666666654\\
714.040000000001	17.5766666666677\\
715.09	15.0716666666667\\
716.110000000001	11.4091666666682\\
717.07	10\\
718.07	10.0583333333343\\
719.040000000001	10.9333333333343\\
720.400000000001	14.1666666666679\\
721.43	16.1691666666666\\
722.759999999998	18.369999999999\\
723.349999999999	19.1875\\
724.110000000001	20.2383333333346\\
725.25	22.8541666666679\\
726.130000000001	25.4474999999984\\
727.16	29.4000000000015\\
728.330000000002	32.1599999999999\\
729.16	33.6866666666683\\
730.099999999999	34.6916666666657\\
731.380000000001	34.9483333333337\\
732.75	35.125\\
734.759999999998	35.5233333333344\\
735.77	35.8400000000001\\
736.389999999999	36.1116666666676\\
737.279999999999	36.4866666666676\\
738.380000000001	36.6983333333337\\
739.060000000001	36.8100000000013\\
741.009999999998	38.6733333333323\\
742.119999999999	39.3433333333342\\
744.75	39.5\\
745.75	39.5625\\
746.25	39.6666666666679\\
747.259999999998	40.0683333333327\\
748.869999999999	41.0800000000017\\
749.220000000001	41.2400000000016\\
750.189999999999	41.5\\
751.75	41.4375\\
752.25	41.3333333333321\\
753.189999999999	40.9566666666651\\
754.900000000001	39.741666666665\\
755.23	39.4174999999996\\
756.080000000002	38.4099999999999\\
757.099999999999	36.0499999999993\\
758.349999999999	31.2333333333336\\
762.389999999999	14.0008333333317\\
763.139999999999	11.6483333333344\\
764	10\\
765.029999999999	10.746666666666\\
769.16	21.9333333333343\\
770.41	26.8600000000006\\
771.560000000001	31.5633333333353\\
773.18	37.5333333333328\\
774.5	41\\
776.02	45.119999999999\\
777.389999999999	47.501666666667\\
779.07	49.9091666666682\\
780.369999999999	51.2249999999985\\
781.32	51.9366666666683\\
782.43	52.5125000000007\\
783.400000000001	52.8499999999985\\
784.77	53.256666666668\\
785.259999999998	53.4850000000006\\
786.43	54.0958333333328\\
787.200000000001	54.3499999999985\\
788.75	54.4166666666679\\
789.75	54.4791666666679\\
790.369999999999	54.5924999999988\\
792.110000000001	54.9633333333331\\
793.040000000001	54.5966666666682\\
794.080000000002	52.6633333333339\\
795.189999999999	48.942500000001\\
797.75	38.3333333333321\\
798.150000000001	37.0916666666672\\
799.099999999999	35.1749999999993\\
800.110000000001	34.4908333333333\\
801.080000000002	34.4700000000012\\
802.049999999999	35.1916666666657\\
803.16	37.743333333332\\
804.349999999999	41.2083333333321\\
805.110000000001	42.9524999999994\\
806.110000000001	43.944166666668\\
807.09	44.1291666666657\\
808.110000000001	43.6399999999994\\
809.259999999998	42.4033333333318\\
810.170000000002	41.0908333333318\\
811.110000000001	39.1608333333315\\
812.810000000001	33.7166666666672\\
814.150000000001	29.0333333333328\\
815.709999999999	23.0766666666677\\
816.77	19.0933333333342\\
817.57	16.3974999999991\\
818.080000000002	14.9333333333343\\
819.040000000001	14.2000000000007\\
820.040000000001	15.1133333333346\\
822.75	22.6041666666679\\
824.009999999998	25.6850000000013\\
826.279999999999	29.7166666666672\\
827.73	32.0116666666654\\
828.189999999999	32.8125\\
831.060000000001	38.6533333333318\\
832.119999999999	39.7999999999993\\
834.810000000001	40.9883333333346\\
835.84	41.4333333333343\\
836.810000000001	41.7700000000004\\
837.259999999998	41.9850000000006\\
838.43	42.7391666666663\\
839.470000000001	43.440833333334\\
840.869999999999	44.3300000000017\\
841.220000000001	44.6366666666654\\
843.259999999998	46.5900000000001\\
844.18	47.128333333334\\
845.77	47.4616666666661\\
847.25	47.7708333333321\\
848.16	48.2166666666672\\
849.240000000002	49.1966666666667\\
850.290000000001	50.3250000000007\\
851.240000000002	51.0366666666669\\
854.420000000002	52.5566666666673\\
855.259999999998	52.7716666666674\\
857.080000000002	52.9833333333336\\
858.32	54.0966666666682\\
859.369999999999	55.1416666666664\\
860.240000000002	55.7866666666669\\
861.099999999999	56.2833333333328\\
862.119999999999	57.5633333333317\\
863.139999999999	59.3899999999994\\
864.150000000001	60.3125\\
865.810000000001	61.0716666666667\\
866.139999999999	61.3066666666673\\
867.529999999999	62.7849999999999\\
868.139999999999	63.4033333333318\\
869.119999999999	63.8233333333337\\
870.369999999999	63.6575000000012\\
871.77	63.243333333332\\
873.389999999999	62.6383333333324\\
874.279999999999	62.123333333333\\
875.310000000001	61.2733333333344\\
876.529999999999	59.9650000000001\\
877.23	59.2441666666673\\
878.18	58.6066666666666\\
879.189999999999	58.3333333333321\\
880.07	58.2750000000015\\
882.09	56.6666666666679\\
884.75	56.7291666666679\\
885.369999999999	56.8424999999988\\
886.77	57.128333333334\\
887.759999999998	57.2299999999996\\
888.25	57.2083333333321\\
889.380000000001	56.9566666666651\\
890.189999999999	56.623333333333\\
891.299999999999	55.8083333333343\\
892.34	54.7700000000004\\
893.580000000002	53.4199999999983\\
894.529999999999	52.5583333333343\\
895.189999999999	52.0875000000015\\
896.27	51.7050000000017\\
897.380000000001	51.5833333333321\\
898.75	51.5208333333321\\
899.369999999999	51.4075000000012\\
900.25	51.125\\
901.139999999999	50.6100000000006\\
902.02	49.6650000000009\\
904.75	38.3333333333321\\
905.150000000001	37.0916666666672\\
906.099999999999	35.1749999999993\\
907.110000000001	34.4908333333333\\
908.080000000002	34.4700000000012\\
909.049999999999	35.1916666666657\\
910.16	37.743333333332\\
911.349999999999	41.2083333333321\\
912.110000000001	42.9524999999994\\
914.060000000001	45.1500000000015\\
915.099999999999	47.5916666666672\\
917.07	49.3216666666667\\
918.25	49.1875\\
919.25	49.3333333333321\\
920.130000000001	49.6916666666657\\
921.119999999999	50.5966666666682\\
922.68	52.8233333333337\\
923.310000000001	53.5600000000013\\
924.040000000001	54.2166666666672\\
925.240000000002	53.1366666666654\\
926.16	52.1566666666658\\
928.290000000001	50.9866666666676\\
930.790000000001	50.2191666666658\\
931.77	49.9099999999999\\
933.189999999999	49.373333333333\\
934.299999999999	48.5583333333343\\
935.509999999998	47.5341666666682\\
936.310000000001	47.0116666666654\\
937.84	46.3166666666657\\
939.810000000001	45.4283333333333\\
940.279999999999	45.2633333333324\\
941.380000000001	45.0516666666663\\
943.75	44.9166666666679\\
944.75	44.9791666666679\\
945.75	45.125\\
946.119999999999	45.246666666666\\
948.220000000001	46.5733333333337\\
949.150000000001	46.820833333335\\
950.080000000002	46.6833333333343\\
951.07	45.7766666666648\\
952.080000000002	43.630000000001\\
953.279999999999	39.0966666666682\\
957.099999999999	22.491666666665\\
958	20.9166666666679\\
959.029999999999	21.7491666666683\\
960.110000000001	24.9025000000001\\
961.68	32.119999999999\\
962.41	35.3408333333318\\
963.259999999998	38.5516666666663\\
964.150000000001	41.0958333333328\\
965.130000000001	42.6916666666657\\
966.099999999999	43.4249999999993\\
967.369999999999	43.4691666666658\\
968.25	43.3333333333321\\
969.189999999999	42.9566666666651\\
970.099999999999	42.2750000000015\\
971.080000000002	40.7799999999988\\
972.110000000001	37.7641666666677\\
977.220000000001	15.4783333333326\\
978.439999999999	12.3066666666673\\
979.630000000001	9.6875\\
980.290000000001	8.45750000000044\\
981.470000000001	6.70666666666511\\
983.029999999999	4.52583333333314\\
984.810000000001	1.24916666666832\\
985.150000000001	0.779166666667152\\
986.09	0\\
1026.14	0.0606666666681122\\
1027.06	0.524333333334653\\
1028.09	2.19374999999854\\
1029.33	5.73083333333489\\
1030.65	9.80958333333183\\
1031.35	11.6674999999996\\
1032.5	14.2458333333343\\
1033.88	16.9433333333327\\
1035.05	19.0287500000013\\
1036.4	20.8216666666667\\
1037.58	22.0696666666663\\
1038.54	23.0934166666666\\
1039.58	24.3706666666658\\
1041.63	26.9332916666681\\
1042.25	27.5437500000007\\
1043.2	28.1883333333317\\
1044.24	28.5176666666666\\
1048.04	28.8665000000001\\
1049.19	28.6801666666652\\
1050.15	28.1991666666654\\
1051.51	26.9376249999987\\
1052.41	25.9225416666668\\
1053.46	24.5147499999985\\
1054.25	23.2510416666664\\
1055.31	21.1071249999986\\
1056.29	18.6674583333333\\
1058.39	12.828833333333\\
1060.18	8.72408333333442\\
1061.12	7.16733333333468\\
1062.09	6.50487499999872\\
1063.19	6.62620833333494\\
1064.05	7.00916666666672\\
1065.14	8.7760833333341\\
1066.36	11.4616666666661\\
1067.1	12.7400000000016\\
1068.23	13.3997500000005\\
1069.2	13.7799999999988\\
1070.11	14.4429999999993\\
1071.31	16.1037499999984\\
1072.44	18.059166666666\\
1073.35	19.9170833333337\\
1074.36	22.3708333333343\\
1076.13	26.9858333333323\\
1077.3	29.3745833333342\\
1078.37	31.0510416666657\\
1079.97	33.1126250000016\\
1080.33	33.4002499999988\\
1081.14	33.9386666666651\\
1082.13	34.0897916666654\\
1083.1	33.7675000000017\\
1085.17	32.0563750000001\\
1086.17	31.741666666665\\
1088.16	31.8044999999984\\
1090.16	31.8499999999985\\
1091.38	31.9117499999993\\
1092.16	32.0991666666669\\
1093.22	32.7448333333341\\
1094.51	33.7799583333326\\
1095.23	34.2122083333343\\
1096.24	34.5301666666674\\
1097.19	34.5713333333333\\
1098.14	34.3048333333318\\
1099.17	33.5616666666683\\
1100.28	32.4501666666656\\
1101.16	31.8608333333323\\
1102.13	31.6614999999983\\
1103.11	31.9334166666667\\
1104.2	32.8358333333344\\
1105.35	34.0491666666676\\
1106.15	34.661250000001\\
1107.17	34.9282916666671\\
1108.14	34.8150833333348\\
1109.21	34.2252083333333\\
1110.21	33.4923333333318\\
1111.14	33.1575833333336\\
1112.09	33.267541666668\\
1113.1	34.0545833333344\\
1115.15	36.9470833333326\\
1116.13	37.6127916666665\\
1117.16	37.7194999999992\\
1118.14	37.4464999999982\\
1120.27	36.1351250000007\\
1121.62	35.6904166666682\\
1122.4	35.4141666666656\\
1123.14	35.0252499999988\\
1124.13	34.0291250000009\\
1125.13	32.3456249999981\\
1126.38	29.1340833333343\\
1129.1	21.5095833333326\\
1130.45	18.8039583333339\\
1132.38	15.4830000000002\\
1133.58	13.2773333333353\\
1135.5	9.66875000000073\\
1136.16	8.68183333333218\\
1137.12	7.88233333333483\\
1138.23	7.7041250000002\\
1139.58	7.84008333333259\\
1140.58	8.06541666666817\\
1141.15	8.28479166666511\\
1142.1	9.02958333333299\\
1143.29	10.8799166666649\\
1144.16	12.3521666666675\\
1145.11	13.2404999999999\\
1146.04	13.3878333333341\\
1147.05	12.1522916666654\\
1148.2	9.03499999999985\\
1149.14	7.33850000000166\\
1150.09	6.5\\
1152.06	6.56175000000076\\
1153.08	7.69383333333462\\
1154.2	10.1399999999994\\
1155.56	13.7150000000001\\
1156.51	15.8648749999993\\
1158.57	20.363416666667\\
1159.26	21.7782499999994\\
1161.09	24.7281666666677\\
1162.3	26.4495833333349\\
1163.88	28.3421666666654\\
1164.46	28.9650833333326\\
1165.83	30.4649583333339\\
1166.44	31.0635000000002\\
1168.79	33.1418750000012\\
1170.83	34.7186666666676\\
1171.69	35.3524166666684\\
1173.72	36.8138333333336\\
1174.69	37.5190833333327\\
1175.29	37.8955416666649\\
1177.29	38.9404166666682\\
1179.1	39.850416666668\\
1184.24	41.8665000000001\\
1185.63	42.4005833333322\\
1191.11	44.2476666666662\\
1192.42	44.7470833333318\\
1195.2	45.4350000000013\\
1197.19	45.9306250000009\\
1201.2	47.0816666666651\\
1203.4	47.7316666666666\\
1207.08	48.3925000000017\\
1209.2	48.9016666666685\\
1212.19	49.4850416666668\\
1215.39	50.0684166666651\\
1216.4	50.3316666666651\\
1218.17	50.5559166666681\\
1222.16	50.9253333333327\\
1225.16	51.1506666666683\\
1227.16	51.3044999999984\\
1230.16	51.529833333334\\
1233.16	51.7920000000013\\
1237.16	52.0715000000018\\
1243.16	52.6586666666662\\
1246.16	52.758333333335\\
1252.16	52.6955000000016\\
1257.08	52.3661666666667\\
1262.08	51.6165000000001\\
1265.16	51.3868333333339\\
1268.08	51.133333333335\\
1271.08	51.0705000000016\\
1273.38	50.7595833333326\\
1275.06	50.2406666666684\\
1277.26	49.3555833333339\\
1280.24	48.292833333333\\
1283.22	47.258249999999\\
1287.24	45.801166666668\\
1296.07	42.9969583333332\\
1305.29	41.4358749999992\\
1306.17	41.1666666666679\\
1310.16	41.1038333333345\\
1313.08	40.8828333333331\\
1316.72	40.2285000000011\\
1317.61	40.0053333333344\\
1319.19	39.7247500000012\\
1320.38	39.9154166666667\\
1321.3	40.2295833333337\\
1322.43	40.8503333333319\\
1323.34	41.5155000000013\\
1325.1	42.9595833333333\\
1326.22	43.5554166666661\\
1327.4	43.8100000000013\\
1328.58	43.875\\
1333.05	43.8127083333347\\
1336.58	43.3019166666672\\
1339.16	43.2249999999985\\
1341.16	43.2878333333319\\
1342.38	43.4156666666677\\
1346.06	44.1490833333337\\
1348.05	44.1945833333339\\
1349.23	44.0044583333329\\
1350.31	43.5277916666673\\
1351.45	42.7754166666673\\
1354.45	40.421875\\
1355.74	39.2935833333322\\
1356.79	38.2411250000005\\
1358.33	36.5662916666661\\
1359.88	34.7078333333338\\
1361.09	33.2984166666683\\
1362.14	32.5780000000013\\
1363.11	32.4274166666655\\
1364.15	32.8304166666676\\
1365.24	33.5790000000015\\
1366.18	33.9180833333339\\
1367.12	33.9105000000018\\
1368.11	33.4159583333349\\
1369.55	32.0233333333344\\
1370.15	31.5845833333333\\
1371.2	31.3083333333343\\
1373.23	31.2460416666654\\
1374.2	30.9183333333349\\
1375.16	30.2769999999982\\
1376.1	29.2229166666657\\
1377.13	27.1434583333321\\
1381.11	15.8962916666678\\
1382	14.7874999999985\\
1383.1	16.065833333334\\
1384.28	18.230333333333\\
1385.12	19.3548333333347\\
1386.67	20.2057916666672\\
1387.14	20.5031666666655\\
1388.12	21.5431666666664\\
1389.25	23.5625\\
1390.92	27.0313333333324\\
1391.23	27.5155833333338\\
1392.18	28.7462500000001\\
1393.16	29.4644999999982\\
1394.2	29.7374999999993\\
1395.58	29.6746666666659\\
1396.29	29.5349166666674\\
1397.4	29.1091666666653\\
1398.64	28.4353333333347\\
1399.45	27.8795833333315\\
1400.72	26.8385000000017\\
1402.08	25.5796666666683\\
1403.15	24.2070833333346\\
1404.12	22.2971666666672\\
1406.2	16.5099999999984\\
1407.08	14.9196666666685\\
1408.11	14.5946666666678\\
1409.59	14.8514166666682\\
1410.38	14.875250000001\\
1411.58	14.7474166666652\\
1413.54	14.491750000001\\
1414.08	14.5773333333345\\
1415.09	15.4163750000007\\
1416.27	17.3869583333326\\
1418.13	20.9760416666686\\
1419.11	22.2018333333326\\
1420.07	22.5571666666656\\
1421.07	22.0555833333347\\
1422.5	19.9333333333343\\
1423.11	19.0612499999988\\
1424.1	18.595416666667\\
1425.08	18.8153333333321\\
1426.1	19.8358333333344\\
1427.25	21.7072916666657\\
1428.11	22.6833750000005\\
1429.09	22.9915833333325\\
1430.1	22.5983333333315\\
1431.09	21.550208333334\\
1432.13	19.4517916666664\\
1435.11	11.0689583333333\\
1436.07	10.3685833333329\\
1437.15	10.784583333334\\
1438.29	11.5705416666679\\
1439.16	11.9253333333327\\
1440.14	11.9177500000005\\
1441.11	11.4844166666662\\
1442.32	10.391333333333\\
1443.14	9.88974999999846\\
1444.19	9.78087500000038\\
1446.01	10.0175833333342\\
1447.05	9.61729166666555\\
1448.09	7.87637499999983\\
1450.31	1.92075000000114\\
1451.11	0.578499999999622\\
1452.11	0\\
1478.06	0.0604999999995925\\
1480.65	2.58270833333518\\
1481.6	3.32749999999942\\
1482.56	3.95449999999983\\
1484.3	4.91791666666541\\
1485.51	5.59808333333422\\
1486.4	6.24250000000029\\
1487.35	7.10645833333183\\
1488.39	8.29216666666616\\
1489.44	9.74049999999988\\
1490.83	11.9569999999985\\
1494.53	17.9405416666668\\
1495.59	19.3384583333318\\
1496.72	20.6378333333341\\
1497.51	21.4133333333339\\
1498.46	22.1998333333322\\
1499.42	22.8268333333326\\
1500.39	23.2888333333321\\
1502.73	24.0799166666657\\
1509.47	25.9980416666658\\
1510.37	26.4371250000004\\
1511.4	27.1241666666683\\
1512.43	28.0055416666655\\
1513.63	29.2471666666679\\
1515.68	31.4086666666662\\
1516.31	31.9297916666656\\
1517.55	32.7066666666651\\
1518.39	33.0971666666665\\
1520.11	33.6618333333317\\
1522.07	33.9592916666661\\
1523.45	33.8341666666674\\
1524.19	33.6375416666669\\
1525.25	33.0343749999993\\
1526.34	32.1071666666685\\
1527.97	30.3746666666666\\
1529.15	29.2095833333333\\
1530.35	28.2997916666682\\
1531.26	27.829083333334\\
1532.28	27.5659999999989\\
1533.23	27.5421666666662\\
1534.23	27.7887499999997\\
1535.18	28.2901666666658\\
1536.29	29.2856666666667\\
1537.51	30.7211666666662\\
1538.55	32.1566666666658\\
1540.48	35.0991666666669\\
1542.39	38.0457916666674\\
1543.39	39.359375\\
1544.23	40.226999999999\\
1545.28	40.9199999999983\\
1546.37	41.3517500000016\\
1547.71	41.6551666666674\\
1549.39	42.0268749999996\\
1550.7	42.3912500000006\\
1554.44	43.6571666666678\\
1556.15	44.3506249999991\\
1558.13	45.418541666666\\
1560.66	47.2340000000004\\
1564.7	50.274583333332\\
1568.87	53.4439583333333\\
1570.33	54.3716249999998\\
1572.3	55.472083333334\\
1573.51	56.0119999999988\\
1574.73	56.3924166666657\\
1575.71	56.5968333333331\\
1576.46	56.6710833333345\\
1577.68	56.6646666666675\\
1578.68	56.5564999999988\\
1580.69	56.2168749999983\\
1583.7	55.4629166666673\\
1585.22	54.9092500000006\\
1587.48	53.9091666666682\\
1589.17	53.2037916666668\\
1591.14	52.6368333333339\\
1593.69	52.2325833333343\\
1595.69	51.9860000000008\\
1597.46	51.5982499999991\\
1599.22	50.9675833333349\\
1601.48	49.9674999999988\\
1602.75	49.4541666666664\\
1603.73	49.1617499999993\\
1605.1	48.8491666666669\\
1607.69	48.6749999999993\\
1609.68	48.7373333333344\\
1612.69	49.0764999999992\\
1613.69	49.3230833333328\\
1615.14	49.7869166666678\\
1616.74	50.5147499999985\\
1618.26	51.3507500000014\\
1619.8	52.1949999999997\\
1621.17	52.8165000000008\\
1622.73	53.3215833333343\\
1623.35	53.4279166666674\\
1624.46	53.4664166666662\\
1625.45	53.3591666666653\\
1626.23	53.152916666666\\
1627.37	52.5625833333324\\
1628.4	51.8283333333347\\
1631.55	49.3097916666666\\
1632.4	48.876666666667\\
1633.24	48.5961666666662\\
1634.69	48.4600416666653\\
1638.12	48.2404999999999\\
1642.07	47.5782083333324\\
1643.34	47.6987499999996\\
1644.7	48.0745833333349\\
1645.48	48.3908333333347\\
1647.17	49.234625000001\\
1649.6	50.7558333333327\\
1651.81	52.0996666666651\\
1653.28	52.8366666666661\\
1654.75	53.4416666666657\\
1663.46	56.5684166666651\\
1665.44	57.1376666666656\\
1666.71	57.4218333333338\\
1669.39	57.849458333334\\
1671.19	58.0337083333325\\
1675.37	58.1624999999985\\
1677.18	58.1001666666671\\
1679.38	57.8352500000001\\
1681.69	57.5808749999997\\
1683.12	57.5776666666679\\
1684.69	57.784833333335\\
1688.69	58.4549166666657\\
1691.38	58.63825\\
1699.18	58.9334166666667\\
1701.37	58.7702500000014\\
1709.38	58.0992499999993\\
1710.68	58.101999999999\\
1713.18	58.2789166666662\\
1716.38	58.7821666666678\\
1718.39	59.2143749999996\\
1722.47	60.0847500000018\\
1724.12	60.1736666666657\\
1725.34	60.0554166666661\\
1726.35	59.7597916666673\\
1727.29	59.3055833333347\\
1728.32	58.5713333333333\\
1729.36	57.5831666666672\\
1731.52	55.113666666668\\
1733.56	52.779833333334\\
1737.04	49.0453333333317\\
1739.99	46.0262916666652\\
1741.26	45.0248333333329\\
1743.21	43.8482916666653\\
1745.53	42.7487499999988\\
1747.75	41.7999999999993\\
1749.73	41.1409166666672\\
1751.42	40.7412499999991\\
1759.41	38.8455833333319\\
1765.14	37.2047500000008\\
1766.37	36.6295416666653\\
1767.4	35.942500000001\\
1768.29	35.1692916666652\\
1769.39	33.9203333333317\\
1770.55	32.3308333333334\\
1774.08	27.2635000000009\\
1775.72	25.3329999999987\\
1778.2	22.5133333333324\\
1779.57	20.5878750000011\\
1780.83	18.5679999999993\\
1782.41	16.0819999999985\\
1783.48	14.6226666666662\\
1784.43	13.5455833333326\\
1785.97	12.0816666666651\\
1789.77	8.58412500000122\\
1790.49	7.73529166666776\\
1791.43	6.47350000000006\\
1792.61	4.63100000000122\\
1794.22	1.85900000000038\\
1795.06	0\\
1811.62	0.0620000000017171\\
1812.09	0.167499999999563\\
1813.07	0.979500000001281\\
1814.33	3.44250000000102\\
1815.23	5.3179999999993\\
1816.39	7.29100000000108\\
1817.27	9.09799999999814\\
1818.65	12.2475000000013\\
1819.1	13.0750000000007\\
1820.17	13.8009999999995\\
1821.32	14.0819999999985\\
1822.42	14.255000000001\\
1823.64	14.4959999999992\\
1824.09	14.6264999999985\\
1825.27	15.5485000000008\\
1826.13	16.0930000000008\\
1827.62	17.8250000000007\\
1829.67	20.2870000000003\\
1830.18	20.7580000000016\\
1831.36	21.3940000000002\\
1832.67	21.8509999999987\\
1834.06	22.2030000000013\\
1835.31	22.2034999999996\\
1836.1	22.0250000000015\\
1837.12	21.1820000000007\\
1839.79	17.5519999999997\\
1841.32	15.6219999999994\\
1842.4	13.7200000000012\\
1843.27	12.1585000000014\\
1844.13	11.0155000000013\\
1845.18	10.4049999999988\\
1846.32	10.0560000000005\\
1847.69	9.3705000000009\\
1848.28	9.1160000000018\\
1849.21	8.90000000000146\\
1850.31	8.83799999999974\\
1851.09	8.62350000000151\\
1852.18	7.61599999999817\\
1853.12	6.4900000000016\\
1854.15	6.04249999999956\\
1856.26	6\\
1857.41	6.0614999999998\\
1859.07	6.37350000000151\\
1860.12	7.3859999999986\\
1862.43	8.01450000000114\\
1863.21	8.19450000000143\\
1864.69	8.79149999999936\\
1865.33	8.94949999999881\\
1867.07	9.26650000000154\\
1868.17	10.3964999999989\\
1869.55	12.5074999999997\\
1871.48	15.5720000000001\\
1872.21	16.4890000000014\\
1873.24	17.3319999999985\\
1874.71	18.0695000000014\\
1876.19	18.8044999999984\\
1877.47	19.4379999999983\\
1878.22	19.6719999999987\\
1879.18	19.7050000000017\\
1881.18	19.1419999999998\\
1882.16	18.6260000000002\\
1884.25	18.25\\
1885.67	17.7489999999998\\
1888.13	16.950499999999\\
1889.08	15.7659999999996\\
1890.45	12.4575000000004\\
1892.02	8.47200000000157\\
1893.36	6.70400000000154\\
1894.26	5.62299999999959\\
1895.55	3.64250000000175\\
1896.22	2.65799999999945\\
1897.23	1.63899999999921\\
1898.19	0.890999999999622\\
1899.08	0\\
1937.62	0.0620000000017171\\
1938.08	0.168000000001484\\
1939.06	1.07600000000093\\
1940.2	3.61000000000058\\
1941.41	6.8135000000002\\
1942.14	8.375\\
1943.13	9.51499999999942\\
1945.24	10.6399999999994\\
1946.29	11.7769999999982\\
1947.68	13.482\\
1948.24	14.0299999999988\\
1949.17	14.6510000000017\\
1950.13	14.8739999999998\\
1951.07	14.6229999999996\\
1952.07	13.4389999999985\\
1953.45	10.1074999999983\\
1954.27	8.11000000000058\\
1955.1	6.58499999999913\\
1956.07	6.02100000000064\\
1957.14	6.40499999999884\\
1958.09	7.18950000000041\\
1961.23	11.9415000000008\\
1963.91	14.664499999999\\
1964.57	15.2059999999983\\
1965.26	15.6800000000003\\
1967.04	16.6399999999994\\
1969.14	18.655999999999\\
1970.09	18.9730000000018\\
1971.07	18.6195000000007\\
1972.1	17.3450000000012\\
1974.03	13.523000000001\\
1975.1	12.6399999999994\\
1976.12	12.5980000000018\\
1977.12	13.0639999999985\\
1978.34	14.137999999999\\
1979.15	14.630000000001\\
1980.25	14.7874999999985\\
1981.63	14.6555000000008\\
1982.21	14.5054999999993\\
1983.1	14.0400000000009\\
1984.62	12.2750000000015\\
1986.75	9.71250000000146\\
1987.6	8.90999999999985\\
1988.42	8.25600000000122\\
1989.76	7.39400000000023\\
1990.36	7.10599999999977\\
1992.33	6.3839999999982\\
1994.14	6.08599999999933\\
1995.63	6\\
1998.25	6.0625\\
2000.25	6.625\\
2002.28	7.70999999999913\\
2003.15	8.4375\\
2004.67	10.237000000001\\
2005.46	11.1980000000003\\
2006.41	12.5355000000018\\
2007.58	14.2330000000002\\
2008.7	15.6399999999994\\
2009.24	16.3840000000018\\
2010.26	17.8990000000013\\
2011.32	19.0220000000008\\
2012.41	19.8665000000001\\
2013.75	20.6624999999985\\
2014.35	21.0625\\
2015.39	21.9205000000002\\
2016.86	23.4029999999984\\
2017.91	24.414499999999\\
2018.57	24.9559999999983\\
2019.4	25.5400000000009\\
2020.48	26.1160000000018\\
2021.27	26.4039999999986\\
2026.28	27.4700000000012\\
2029.14	28.1209999999992\\
2030.42	28.25\\
2031.41	28.1885000000002\\
2032.12	28.0220000000008\\
2033.21	27.2400000000016\\
2035.09	25.4459999999999\\
2036.24	24.8280000000013\\
2037.65	24.3400000000001\\
2038.19	24.057499999999\\
2039.14	23.268\\
2041.67	20.0800000000017\\
2042.35	19.3125\\
2044.5	16.7249999999985\\
2045.19	15.8365000000013\\
2046.4	13.7200000000012\\
2047.27	12.1585000000014\\
2048.13	11.0155000000013\\
2049.18	10.4049999999988\\
2050.32	10.0560000000005\\
2051.69	9.3705000000009\\
2052.28	9.11599999999817\\
2053.21	8.90000000000146\\
2054.31	8.83799999999974\\
2055.09	8.62350000000151\\
2056.33	7.65200000000186\\
2057.06	7.27699999999822\\
2058.08	7.79999999999927\\
2060.01	10.3130000000019\\
2062.76	13.9900000000016\\
2063.28	14.8820000000014\\
2065.07	18.1514999999999\\
2066.2	19.6800000000003\\
2067.56	20.9880000000012\\
2068.3	21.6749999999993\\
2070.11	22.9555\\
2071.25	22.9500000000007\\
2073.19	22.4979999999996\\
2074.12	21.6759999999995\\
2076.45	18.1899999999987\\
2078.19	14.9369999999981\\
2079.27	12.1965000000018\\
2080.09	10.6460000000006\\
2081.03	10.1405000000013\\
2082.21	11.8385000000017\\
2085.91	18.5515000000014\\
2089.17	23.8114999999998\\
2090.13	24.6389999999992\\
2091.1	24.869999999999\\
2092.26	24.4569999999985\\
2093.47	23.862000000001\\
2094.45	23.5374999999985\\
2095.32	23.3839999999982\\
2096.63	23.3814999999995\\
2097.63	23.4945000000007\\
2099.09	23.6500000000015\\
2100.62	23.5879999999997\\
2101.42	23.4449999999997\\
2102.43	23.1280000000006\\
2103.67	22.5649999999987\\
2104.28	22.1899999999987\\
2106.31	20.744999999999\\
2107.28	20.3300000000017\\
2108.43	20.107\\
2109.63	19.9239999999991\\
2111.09	19.5685000000012\\
2112.33	19.0685000000012\\
2113.47	18.3709999999992\\
2114.76	17.3919999999998\\
2115.8	16.6399999999994\\
2117.84	15.1359999999986\\
2118.55	14.4500000000007\\
2120.05	13.0374999999985\\
2121.64	12.5760000000009\\
2122.19	12.4500000000007\\
2123.2	12.3899999999994\\
2124.65	12.0200000000004\\
2125.32	11.9500000000007\\
2126.41	11.8885000000009\\
2128.05	11.5799999999981\\
2130.18	8.69599999999991\\
2131.32	8.41800000000148\\
2132.21	8.26599999999962\\
2133.27	7.90950000000157\\
2134.42	7.67399999999907\\
2136.07	7.24299999999857\\
2137.31	7.18100000000049\\
2138.18	7.33099999999831\\
2139.09	7.8080000000009\\
2140.21	9.24650000000111\\
2141.81	11.7649999999994\\
2142.1	12.0950000000012\\
2143.23	12.5345000000016\\
2145.37	12.9164999999994\\
2146.19	13.219000000001\\
2147.42	13.4049999999988\\
2150.32	14.0659999999989\\
2151.63	14.0685000000012\\
2155.08	13.9579999999987\\
2157.06	14.094000000001\\
2158.14	13.9229999999989\\
2159.17	13.2884999999987\\
2161.12	11.5220000000008\\
2162.3	10.8300000000017\\
2163.33	10.4840000000004\\
2164.32	10.3499999999985\\
2166.06	10.4120000000003\\
2167.25	10.7125000000015\\
2168.27	11.2390000000014\\
2169.25	11.8499999999985\\
2170.22	12.1719999999987\\
2171.14	12.2010000000009\\
2172.07	11.8125\\
2173.18	10.3260000000009\\
2174.86	7.43100000000049\\
2175.3	6.82500000000073\\
2176.25	5.73749999999927\\
2177.41	4.83350000000064\\
2178.37	4.28350000000137\\
2181.12	2.97799999999916\\
2183.73	1.33899999999994\\
2185.3	0.31499999999869\\
2186.15	0\\
2191.25	0.0625\\
2192.11	0.337999999999738\\
2193.14	1.2390000000014\\
2194.26	2.85499999999956\\
2195.5	5.15000000000146\\
2196.93	8.14949999999953\\
2198.29	10.9284999999982\\
2199.12	12.1840000000011\\
2200.1	12.7999999999993\\
2201.18	12.737000000001\\
2202.14	12.3379999999997\\
2205.61	9.64249999999811\\
2206.78	8.68699999999808\\
2208.27	7.50149999999849\\
2209.17	7.07449999999881\\
2210.31	6.96549999999843\\
2212.13	7.1195000000007\\
2214.03	7.46500000000015\\
2215.28	8.15999999999985\\
2216.78	9.20699999999852\\
2217.16	9.38200000000143\\
2218.18	9.52300000000105\\
2219.14	9.31599999999889\\
2220.73	8.43500000000131\\
2221.23	8.25400000000081\\
2222.21	8.12099999999919\\
2223.21	8.28399999999965\\
2224.12	8.71399999999994\\
2225.1	9.72499999999854\\
2226.19	11.7560000000012\\
2227.54	14.8339999999989\\
2228.12	15.9079999999994\\
2229.09	16.7044999999998\\
2230.15	16.6974999999984\\
2231.66	16.1029999999992\\
2232.46	15.8120000000017\\
2233.32	15.6179999999986\\
2234.42	15.4449999999997\\
2235.14	15.2020000000011\\
2236.13	14.4375\\
2237.16	13.0540000000001\\
2238.24	10.9239999999991\\
2239.65	7.37749999999869\\
2241.18	3.4989999999998\\
2242.19	1.66249999999854\\
2243.14	0.57300000000032\\
2244.15	0.0849999999991269\\
2245.63	0\\
2311.25	0.0625\\
2312.08	0.330000000001746\\
2313.08	1.41400000000067\\
2314.26	3.97599999999875\\
2316.1	8.58499999999913\\
2317.11	10.3270000000011\\
2318.1	10.9500000000007\\
2319.2	10.8899999999994\\
2320.32	10.4900000000016\\
2322.1	9.52999999999884\\
2323.17	8.70449999999983\\
2324.14	7.49799999999959\\
2325.37	5.15450000000055\\
2326.42	3.04400000000169\\
2327.16	1.84000000000015\\
2328.17	0.915000000000873\\
2330.14	0\\
2332.62	0.0620000000017171\\
2333.15	0.174999999999272\\
2334.14	0.740000000001601\\
2336.17	2.85499999999956\\
2337.12	4.38799999999901\\
2338.32	7.42799999999988\\
2339.25	9.9375\\
2340.1	11.619999999999\\
2341.1	12.25\\
2342.62	12.1879999999983\\
2343.25	12.0625\\
2344.22	11.6569999999992\\
2345.16	10.974000000002\\
2346.31	9.80199999999968\\
2347.53	8.90550000000076\\
2348.37	8.43349999999919\\
2350.69	7.45850000000064\\
2351.44	7.26199999999881\\
2352.64	6.95799999999872\\
2353.65	6.72000000000116\\
2354.64	6.58599999999933\\
2355.63	6.54999999999927\\
2356.62	6.61200000000099\\
2357.42	6.75500000000102\\
2358.64	7.1239999999998\\
2359.1	7.34999999999854\\
2360.11	8.27750000000015\\
2361.25	8.5\\
2363.07	8.44399999999951\\
2364.04	7.59400000000096\\
2366.71	0.695999999999913\\
2367.06	0\\
2400.12	0.0600000000013097\\
2402.02	1.07700000000114\\
2403.13	2.67950000000201\\
2404.37	5.49350000000049\\
2405.69	9.03199999999924\\
2407.79	14.7249999999985\\
2408.48	16.2819999999992\\
2409.99	19.380000000001\\
2411.56	22.4300000000003\\
2412.15	23.3424999999988\\
2413.11	24.1719999999987\\
2414.21	24.3290000000015\\
2418.04	23.8839999999982\\
2419.45	23.2524999999987\\
2421.07	22.432499999999\\
2422.32	22.1840000000011\\
2423.42	22.1919999999991\\
2424.31	22.3430000000008\\
2426.43	22.914499999999\\
2427.42	23\\
2430.04	23.0620000000017\\
2431.32	23.5099999999984\\
2432.7	24.2700000000004\\
2433.73	24.9609999999993\\
2435.13	25.8650000000016\\
2436.23	26.3460000000014\\
2437.32	26.5\\
2439.12	26.4379999999983\\
2441.03	26.307499999999\\
2442.18	26.6579999999994\\
2443.48	27.3660000000018\\
2444.23	27.6345000000001\\
2446.27	28.0040000000008\\
2448.64	28.4140000000007\\
2449.42	28.4290000000001\\
2450.18	28.3280000000013\\
2451.13	27.8830000000016\\
2452.56	26.5119999999988\\
2454.35	24.5424999999996\\
2455.2	23.2000000000007\\
2457.21	19.3165000000008\\
2458.42	17.7880000000005\\
2459.17	16.8695000000007\\
2460.14	15.1500000000015\\
2462.13	10.0054999999993\\
2463.11	7.5734999999986\\
2464.16	6.46199999999953\\
2465.08	6.02000000000044\\
2466.12	6.34000000000015\\
2467.04	7.09999999999854\\
2468.42	10.3820000000014\\
2469.48	12.7520000000004\\
2470.4	14.7999999999993\\
2471.14	16.1399999999994\\
2475.1	20.0149999999994\\
2477.01	20.2425000000003\\
2478.08	19.3679999999986\\
2479.4	17.0699999999997\\
2480.34	15.1009999999987\\
2481.8	11.8299999999981\\
2482.11	11.3064999999988\\
2483.33	10.1870000000017\\
2484.08	9.45000000000073\\
2485.05	9.51000000000204\\
2486.98	11.9239999999991\\
2487.81	12.7599999999984\\
2488.35	13.3875000000007\\
2489.33	14.5135000000009\\
2490.13	15.1889999999985\\
2491.32	15.482\\
2492.25	15.6375000000007\\
2493.66	16.1970000000001\\
2494.34	16.4350000000013\\
2495.09	16.5639999999985\\
2496.04	16.1179999999986\\
2497.17	13.9375\\
2499.33	11.335500000001\\
2500.21	10.8369999999995\\
2501.32	10.5679999999993\\
2502.63	10.5\\
2504.02	10.4399999999987\\
2505.14	9.81000000000131\\
2506.22	8.64199999999983\\
2507.43	7.05549999999857\\
2508.12	6.35199999999895\\
2509.06	6.03600000000006\\
2510.05	6.69750000000204\\
2512.11	10.5885000000017\\
2513.1	10.869999999999\\
2514.06	10.5190000000002\\
2515.11	8.99699999999939\\
2516.11	6.84549999999945\\
2517.09	6\\
2518.12	6.06000000000131\\
2519.07	6.60499999999956\\
2520.45	8.5625\\
2521.5	9.77500000000146\\
2522.91	11.164499999999\\
2523.43	11.5724999999984\\
2524.14	12.1820000000007\\
2525.29	13.7785000000003\\
2526.15	15.317500000001\\
2527.17	17.6549999999988\\
2528.37	19.344000000001\\
2529.19	20.2330000000002\\
2530.13	20.8195000000014\\
2531.63	20.9815000000017\\
2533.26	21.1260000000002\\
2535.13	21.3760000000002\\
2536.64	21.7419999999984\\
2537.43	21.914499999999\\
2538.63	22.031500000001\\
2539.11	22.1160000000018\\
2541.11	23.2439999999988\\
2542.19	23.6094999999987\\
2546.75	23.9000000000015\\
2547.42	24.0970000000016\\
2549.77	24.8539999999994\\
2550.32	24.9000000000015\\
2552.06	24.8379999999997\\
2553.32	24.5220000000008\\
2555.07	23.7544999999991\\
2556.11	23.0070000000014\\
2557.11	21.6080000000002\\
2558.38	18.6620000000003\\
2562.4	8.38000000000102\\
2563.15	6.97750000000087\\
2564.06	6.02400000000125\\
2565.05	6.47999999999956\\
2569.18	13.2049999999981\\
2570.44	16.1939999999995\\
2571.58	18.9840000000004\\
2573.19	22.5349999999999\\
2574.56	24.7020000000011\\
2576.04	27.094000000001\\
2577.46	28.5639999999985\\
2579.13	29.9844999999987\\
2580.5	30.7999999999993\\
2581.46	31.2109999999993\\
2582.66	31.5649999999987\\
2583.64	31.7459999999992\\
2585.06	32.0210000000006\\
2586.66	32.5149999999994\\
2587.32	32.6160000000018\\
2591.13	32.8695000000007\\
2592.18	32.9639999999999\\
2593.07	32.7265000000007\\
2594.1	31.5600000000013\\
2595.2	29.3400000000001\\
2597.77	22.9559999999983\\
2598.16	22.2419999999984\\
2599.12	21.0960000000014\\
2600.17	20.6915000000008\\
2601.14	20.7059999999983\\
2602.07	21.1409999999996\\
2603.18	22.6830000000009\\
2604.37	24.755000000001\\
2605.13	25.7845000000016\\
2606.15	26.3725000000013\\
2607.15	26.4625000000015\\
2608.18	26.1419999999998\\
2609.36	25.362000000001\\
2610.23	24.585500000001\\
2611.13	23.4595000000008\\
2612.88	20.0900000000001\\
2614.2	17.3099999999977\\
2615.76	13.7259999999987\\
2616.81	11.3679999999986\\
2617.6	9.77999999999884\\
2618.09	8.95500000000175\\
2619.07	8.53499999999985\\
2620.05	9.08499999999913\\
2622.82	13.6709999999985\\
2624.03	15.4330000000009\\
2626.43	17.9799999999996\\
2627.89	19.3509999999987\\
2628.24	19.75\\
2631.09	23.2129999999997\\
2632.17	23.8925000000017\\
2637.64	25.3240000000005\\
2638.66	25.7469999999994\\
2639.69	26.1415000000015\\
2641.06	26.6860000000015\\
2643.36	27.9939999999988\\
2644.27	28.2904999999992\\
2646.27	28.5269999999982\\
2647.42	28.7050000000017\\
2648.25	28.9749999999985\\
2649.35	29.5950000000012\\
2650.38	30.2400000000016\\
2651.35	30.6549999999988\\
2654.65	31.5800000000017\\
2655.42	31.6709999999985\\
2657.14	31.8199999999997\\
2658.46	32.5489999999991\\
2659.5	33.1500000000015\\
2660.35	33.505000000001\\
2661.16	33.8120000000017\\
2662.17	34.5954999999994\\
2663.17	35.6519999999982\\
2664.2	36.2000000000007\\
2666.04	36.7239999999983\\
2667.73	37.8110000000015\\
2668.19	38.0570000000007\\
2669.18	38.2910000000011\\
2670.63	38.1555000000008\\
2672.27	37.8460000000014\\
2673.64	37.5080000000016\\
2674.43	37.2065000000002\\
2675.46	36.6739999999991\\
2676.73	35.8389999999999\\
2677.3	35.5149999999994\\
2678.27	35.1460000000006\\
2679.32	35\\
2680.12	34.9399999999987\\
2682.14	34\\
2685.08	34.0620000000017\\
2687.13	34.3064999999988\\
2688.42	34.3080000000009\\
2689.63	34.1239999999998\\
2690.32	33.9219999999987\\
2691.45	33.4025000000001\\
2692.47	32.7710000000006\\
2693.76	31.9439999999995\\
2694.73	31.4350000000013\\
2695.28	31.2299999999996\\
2696.43	31.0070000000014\\
2697.63	30.9500000000007\\
2699.08	30.887999999999\\
2700.42	30.6239999999998\\
2701.21	30.3240000000005\\
2702.03	29.7734999999993\\
2704.77	22.9559999999983\\
2705.16	22.2419999999984\\
2706.12	21.0960000000014\\
2707.17	20.6915000000008\\
2708.14	20.7059999999983\\
2709.07	21.1409999999996\\
2710.18	22.6830000000009\\
2711.37	24.755000000001\\
2712.13	25.7845000000016\\
2714.08	27.119999999999\\
2715.11	28.5604999999996\\
2717.11	29.5889999999999\\
2718.42	29.5210000000006\\
2719.42	29.6340000000018\\
2720.21	29.8549999999996\\
2721.17	30.4029999999984\\
2722.84	31.8220000000001\\
2723.4	32.1899999999987\\
2724.06	32.5200000000004\\
2725.35	31.8050000000003\\
2726.21	31.2764999999999\\
2728.44	30.5620000000017\\
2733.57	29.4720000000016\\
2734.45	29.0525000000016\\
2735.71	28.4304999999986\\
2736.46	28.1620000000003\\
2738.31	27.6725000000006\\
2741.07	27.0465000000004\\
2744.13	26.9565000000002\\
2746.03	27.112000000001\\
2748.33	27.9660000000003\\
2749.25	28.0875000000015\\
2750.14	27.9799999999996\\
2751.1	27.4300000000003\\
2752.1	26.1349999999984\\
2753.29	23.4314999999988\\
2757.11	13.4844999999987\\
2758.06	12.5770000000011\\
2759.05	13.0825000000004\\
2760.12	14.9680000000008\\
2761.71	19.3590000000004\\
2762.42	21.2289999999994\\
2763.27	23.1494999999995\\
2764.16	24.6680000000015\\
2765.16	25.630000000001\\
2766.15	26.057499999999\\
2767.63	26.0685000000012\\
2768.42	25.9660000000003\\
2769.32	25.7220000000016\\
2770.15	25.3224999999984\\
2771.1	24.4350000000013\\
2772.12	22.6320000000014\\
2777.22	9.28700000000026\\
2778.48	7.32800000000134\\
2779.72	5.70000000000073\\
2780.33	5.03649999999834\\
2781.57	3.94399999999951\\
2783.08	2.65799999999945\\
2784.96	0.592000000000553\\
2785.22	0.429000000000087\\
2786.13	0\\
2826.24	0.0623999999988882\\
2827.1	0.350999999998749\\
2828.11	1.34875000000102\\
2829.36	3.49699999999939\\
2830.7	5.97350000000006\\
2831.39	7.0577000000012\\
2832.56	8.62159999999858\\
2834.01	10.3132250000017\\
2835.4	11.7129999999997\\
2836.5	12.5612499999988\\
2837.78	13.3588000000018\\
2838.74	13.992549999999\\
2839.78	14.7783999999992\\
2841.81	16.2828249999984\\
2842.33	16.5626499999998\\
2843.3	16.9357500000006\\
2844.39	17.1203500000011\\
2848.23	17.3075500000014\\
2849.32	17.1742999999988\\
2850.25	16.8675000000003\\
2851.72	16.0328999999983\\
2852.56	15.4413999999997\\
2853.6	14.5859999999993\\
2854.32	13.8709999999992\\
2855.36	12.5943999999981\\
2856.33	11.1315749999994\\
2858.42	7.65439999999944\\
2860.21	5.20227499999964\\
2861.14	4.29130000000077\\
2862.14	3.90454999999929\\
2863.32	4.00530000000072\\
2864.09	4.2419000000009\\
2865.17	5.30757499999891\\
2866.41	6.93387499999881\\
2867.12	7.65179999999964\\
2868.34	8.06130000000121\\
2869.32	8.3148000000001\\
2870.17	8.71259999999893\\
2871.4	9.75\\
2872.54	10.9492500000015\\
2873.41	12.0321499999991\\
2874.41	13.5037499999999\\
2876.16	16.2305000000015\\
2877.35	17.6751250000016\\
2878.45	18.6956250000003\\
2880.04	19.9082000000017\\
2881.21	20.3722999999991\\
2882.21	20.4408750000002\\
2883.17	20.2240999999995\\
2885.24	19.2178999999996\\
2886.28	19.0449999999983\\
2888.93	19.1077250000017\\
2890.93	19.1100000000006\\
2891.64	19.1723999999995\\
2892.27	19.2952499999992\\
2893.33	19.704099999999\\
2894.72	20.3567000000003\\
2895.35	20.5546250000007\\
2896.39	20.7278499999993\\
2897.32	20.7259000000013\\
2898.24	20.5439000000006\\
2899.26	20.0784999999996\\
2900.38	19.4245999999985\\
2901.23	19.1051249999982\\
2902.21	19.0073000000011\\
2903.19	19.1964499999995\\
2904.3	19.7697499999995\\
2905.46	20.4867000000013\\
2906.21	20.8084500000004\\
2907.28	20.9533999999985\\
2908.24	20.8597999999984\\
2909.33	20.4766249999993\\
2910.3	20.0720000000001\\
2911.22	19.8971500000007\\
2912.16	19.9900999999991\\
2913.15	20.4766249999993\\
2915.19	22.1864500000011\\
2916.19	22.5735249999998\\
2917.27	22.6173999999992\\
2918.24	22.428899999999\\
2920.41	21.649225000001\\
2921.99	21.3541250000017\\
2923.16	21.0040999999983\\
2924.18	20.3703500000011\\
2925.16	19.3634999999995\\
2926.42	17.4115500000007\\
2929.13	12.8677250000001\\
2930.52	11.2072999999982\\
2932.84	8.81139999999868\\
2933.69	7.83770000000004\\
2935.59	5.71057500000097\\
2936.19	5.19252499999857\\
2937.17	4.72290000000066\\
2938.39	4.62767499999973\\
2939.96	4.74109999999928\\
2941.09	4.94552499999918\\
2942.15	5.46162499999991\\
2943.36	6.60529999999926\\
2944.19	7.42982499999925\\
2945.15	7.94949999999881\\
2946.07	8.01222499999858\\
2947.07	7.2569250000015\\
2948.22	5.39760000000024\\
2949.16	4.39140000000043\\
2950.12	3.90000000000146\\
2952.1	3.96174999999857\\
2953.11	4.6533500000005\\
2954.23	6.13372499999969\\
2955.62	8.31674999999814\\
2956.57	9.59497499999998\\
2958.7	12.3954999999987\\
2959.29	13.097174999999\\
2961.25	14.9824999999983\\
2962.37	15.9175250000008\\
2966.58	18.7154499999997\\
2969.21	20.0966999999982\\
2970.54	20.7180999999982\\
2972.04	21.3706999999995\\
2975.02	22.6583500000015\\
2981	24.3424999999988\\
2984.98	25.3123000000014\\
2986.91	25.6603749999995\\
2987.98	25.8979499999987\\
2994.55	27.1765000000014\\
2997.95	27.6818749999984\\
3001.06	28.2216999999982\\
3003.65	28.6633750000001\\
3007.47	29.0988749999997\\
3009.96	29.4398000000001\\
3012.95	29.7651250000017\\
3015.64	30.0898000000016\\
3016.65	30.2233750000014\\
3018.94	30.383600000001\\
3022.94	30.5805499999988\\
3028.77	30.8600499999993\\
3031.94	31.0030499999993\\
3037.77	31.2825499999999\\
3043.94	31.6205499999996\\
3046.93	31.6549999999988\\
3052.93	31.5922749999991\\
3057.46	31.3826499999996\\
3062.47	30.9572249999983\\
3065.93	30.7820500000016\\
3068.47	30.6800000000003\\
3071.46	30.6176000000014\\
3073.64	30.4134999999987\\
3075.32	30.0767999999989\\
3078	29.4449999999997\\
3082.97	28.4118249999992\\
3087.98	27.3364000000001\\
3096.32	25.773799999999\\
3105.48	24.818299999999\\
3106.28	24.7000000000007\\
3110.93	24.637275000001\\
3113.46	24.4926500000001\\
3116.98	24.0864000000001\\
3119.12	23.8303000000014\\
3120.64	23.9915000000001\\
3121.49	24.1933250000002\\
3122.67	24.6038000000008\\
3123.52	25.0028999999995\\
3125.23	25.8222249999999\\
3126.34	26.1527500000011\\
3127.65	26.3022500000006\\
3128.97	26.3250000000007\\
3133.31	26.262275000001\\
3136.97	25.9684750000015\\
3139.93	25.9350000000013\\
3141.93	25.9977250000011\\
3142.64	26.0832000000009\\
3146.31	26.4975750000012\\
3148.31	26.4998500000002\\
3149.38	26.3685499999992\\
3150.49	26.0523250000006\\
3151.68	25.5606000000007\\
3155.04	23.9628999999986\\
3157.07	22.7694999999985\\
3159.43	21.161075\\
3161.15	19.9517500000002\\
3162.21	19.5377000000008\\
3163.19	19.4720500000003\\
3164.24	19.7392\\
3165.35	20.1759999999995\\
3166.28	20.3541000000005\\
3167.21	20.3228999999992\\
3168.18	20.0063499999997\\
3169.75	19.1100000000006\\
3170.21	18.9390500000009\\
3171.32	18.7849999999999\\
3173.38	18.7232499999991\\
3174.32	18.5080999999991\\
3175.25	18.1106250000012\\
3176.14	17.4882499999985\\
3177.16	16.2344000000012\\
3181.12	9.53029999999853\\
3182.05	8.90499999999884\\
3183.14	9.68630000000121\\
3184.33	10.9820749999999\\
3185.16	11.627199999999\\
3187.57	12.5534499999994\\
3188.17	12.9762750000009\\
3189.3	14.2024999999994\\
3191.01	16.3234499999999\\
3192.23	17.2721249999995\\
3193.23	17.6923500000012\\
3194.32	17.8424999999988\\
3195.96	17.7800999999999\\
3196.88	17.6058999999987\\
3197.65	17.3923749999994\\
3199	16.932499999999\\
3201.04	15.9353999999985\\
3202.44	15.090400000001\\
3203.19	14.4800499999983\\
3204.15	13.3266250000015\\
3206.22	9.88260000000082\\
3207.1	8.94725000000108\\
3208.18	8.76589999999851\\
3209.97	8.93554999999833\\
3211.21	8.8845250000013\\
3213.73	8.7012250000007\\
3214.14	8.77370000000155\\
3215.14	9.29694999999992\\
3216.33	10.5043250000017\\
3218.16	12.6100000000006\\
3219.14	13.3289000000004\\
3220.12	13.5213000000003\\
3221.11	13.1995500000012\\
3222.63	11.8332499999997\\
3223.13	11.4302500000013\\
3224.15	11.1621249999989\\
3225.13	11.3168250000017\\
3226.14	11.9431000000004\\
3227.31	13.0692249999993\\
3228.15	13.6191250000011\\
3229.15	13.7832500000004\\
3230.16	13.5239000000001\\
3231.13	12.8846249999988\\
3232.16	11.6193999999996\\
3235.12	6.63650000000052\\
3236.1	6.22699999999895\\
3237.24	6.51169999999911\\
3238.42	6.98035000000164\\
3239.25	7.15812500000175\\
3240.24	7.1278999999995\\
3241.18	6.84969999999885\\
3242.44	6.18409999999858\\
3243.21	5.92702500000087\\
3244.32	5.88119999999981\\
3246.1	5.99299999999857\\
3247.08	5.74209999999948\\
3248.12	4.67610000000059\\
3250.33	1.13034999999945\\
3251.13	0.339299999999639\\
3252.17	0\\
3278.1	0.0604999999995925\\
3280.89	1.67502500000046\\
3281.86	2.11089999999967\\
3282.83	2.46922500000073\\
3284.71	3.07477500000095\\
3285.79	3.46664999999848\\
3286.61	3.84945000000153\\
3287.51	4.36507500000153\\
3288.54	5.09080000000176\\
3289.57	5.96227500000168\\
3291.01	7.35295000000042\\
3293.32	9.67669999999998\\
3295.01	11.1724250000007\\
3296.95	12.5345000000016\\
3297.82	13.0184999999983\\
3298.65	13.4035000000003\\
3299.62	13.7620999999999\\
3300.6	14.0194999999985\\
3303.34	14.5579499999985\\
3305.66	14.9407500000016\\
3308.65	15.4151249999995\\
3310.05	15.7478750000009\\
3311.6	16.3679999999986\\
3312.63	16.9188250000007\\
3313.88	17.7132999999994\\
3315.91	18.9780250000003\\
3316.44	19.2115000000013\\
3317.82	19.7131000000008\\
3318.6	19.9045000000006\\
3320.33	20.2213000000011\\
3322.26	20.3703500000011\\
3323.76	20.2664000000004\\
3324.32	20.1431999999986\\
3325.39	19.7551749999984\\
3326.5	19.1674999999996\\
3330.07	17.0799750000006\\
3331.4	16.6705000000002\\
3332.46	16.5296999999991\\
3333.38	16.5417999999991\\
3334.38	16.7144999999982\\
3335.29	17.0285499999991\\
3336.42	17.6572000000015\\
3337.68	18.5636000000013\\
3338.72	19.4435999999987\\
3340.68	21.2520000000004\\
3342.54	22.9553500000002\\
3343.5	23.6912499999999\\
3344.3	24.1670000000013\\
3345.41	24.5877499999988\\
3346.59	24.84735\\
3348.32	25.0689999999995\\
3351.15	25.5213750000003\\
3355.16	26.3571000000011\\
3357.12	26.9071000000004\\
3358.8	27.5275000000001\\
3361.47	28.6968000000015\\
3365.5	30.5387499999997\\
3369.17	32.1854500000009\\
3371.72	33.1000999999997\\
3373.35	33.5720000000001\\
3375.08	33.8888000000006\\
3376.76	34.0109000000011\\
3378.07	33.9842250000002\\
3381.29	33.6555999999982\\
3383.1	33.393250000001\\
3385.66	32.8366500000011\\
3390.78	31.6337999999996\\
3392.16	31.4699000000001\\
3394.15	31.3142499999994\\
3396.14	31.1421000000009\\
3397.76	30.9012000000002\\
3399.66	30.4716499999995\\
3404.09	29.440125000001\\
3405.77	29.272649999999\\
3408.14	29.2050000000017\\
3410.29	29.2679749999988\\
3412.09	29.3798999999999\\
3414.1	29.6642500000016\\
3416.08	30.109199999999\\
3418.69	30.964175000001\\
3420.14	31.4160000000011\\
3422.09	31.8873500000009\\
3423.58	32.0694000000003\\
3424.76	32.0715999999993\\
3425.76	31.9814000000006\\
3426.38	31.8505000000005\\
3427.59	31.4528500000015\\
3428.61	30.9930500000009\\
3431.71	29.5286750000014\\
3432.6	29.2764999999999\\
3433.39	29.1453250000013\\
3435.09	29.067500000001\\
3437.43	29.0045250000003\\
3439.64	28.7595000000001\\
3441.43	28.5763499999994\\
3442.76	28.5659000000014\\
3443.57	28.6508749999994\\
3445.06	28.9190000000017\\
3447.45	29.640875000001\\
3450.43	30.7730499999998\\
3452.15	31.3678749999999\\
3454.46	32.0011999999988\\
3464.17	34.0730499999991\\
3467.16	34.5025999999998\\
3470.15	34.768250000001\\
3473.29	34.8779749999994\\
3476.14	34.8936500000018\\
3478.64	34.762200000001\\
3482.09	34.5400000000009\\
3484.07	34.6026999999995\\
3489.15	35.0982499999991\\
3492.29	35.2079750000012\\
3499.64	35.3473999999987\\
3502.29	35.21155\\
3510.09	34.844975\\
3513.64	35.0053000000007\\
3517.14	35.356749999999\\
3522.77	36.0673500000012\\
3524.43	36.0956750000005\\
3525.57	36.0016250000008\\
3526.57	35.8014250000015\\
3527.47	35.5140500000016\\
3528.49	35.0539749999989\\
3529.51	34.4508999999998\\
3531.87	32.8179500000006\\
3533.9	31.4435000000012\\
3537.74	28.9844499999999\\
3540.14	27.5407000000014\\
3541.63	26.8724499999989\\
3543.48	26.2272999999986\\
3546.39	25.4127499999995\\
3548.18	24.9854000000014\\
3550.11	24.6248750000013\\
3560.31	23.1588499999998\\
3565.44	22.248599999999\\
3566.59	21.8990750000012\\
3567.6	21.4720000000016\\
3568.42	21.0193499999987\\
3569.54	20.2367000000013\\
3570.72	19.2488999999987\\
3574.21	16.2615750000004\\
3575.95	15.0479999999989\\
3578.34	13.3963499999991\\
3579.73	12.2075250000016\\
3581.04	10.9340000000011\\
3583.02	9.11515000000145\\
3584.57	8.04264999999941\\
3586.22	7.11754999999903\\
3589.39	5.39082499999859\\
3590.67	4.5075250000009\\
3591.57	3.76090000000113\\
3592.76	2.63009999999849\\
3594.26	1.05819999999949\\
3595.07	0\\
3611.47	0.0626666666685196\\
3612.07	0.20333333333474\\
3613.06	1.28133333333244\\
3614.31	4.52999999999884\\
3615.22	7.06933333333291\\
3616.37	9.67066666666506\\
3617.25	12.0666666666657\\
3618.63	16.2726666666676\\
3619.1	17.4333333333343\\
3620.14	18.3893333333326\\
3621.25	18.7666666666664\\
3622.31	18.9700000000012\\
3623.49	19.2979999999989\\
3624.06	19.4680000000008\\
3625.23	20.7020000000011\\
3626.1	21.4133333333339\\
3627.55	23.6500000000015\\
3629.61	26.9613333333327\\
3630.16	27.6613333333335\\
3631.3	28.493333333332\\
3632.53	29.0786666666681\\
3634	29.5999999999985\\
3635.23	29.6206666666658\\
3636.08	29.3866666666654\\
3637.1	28.2799999999988\\
3639.75	23.4666666666672\\
3641.3	20.873333333333\\
3642.38	18.3453333333346\\
3643.26	16.2306666666664\\
3644.12	14.6959999999999\\
3645.15	13.883333333335\\
3646.24	13.4559999999983\\
3647.55	12.5966666666682\\
3648.23	12.1746666666659\\
3649.16	11.866666666665\\
3650.23	11.8053333333337\\
3651.07	11.5206666666672\\
3652.15	10.2066666666651\\
3653.11	8.65999999999985\\
3654.12	8.0586666666677\\
3655.94	8\\
3657.31	8.06200000000172\\
3659.05	8.47000000000116\\
3660.1	9.84000000000015\\
3662.33	10.6660000000011\\
3663.16	10.8960000000006\\
3664.55	11.6566666666658\\
3665.26	11.9186666666683\\
3667.06	12.3426666666674\\
3668.15	13.8233333333337\\
3669.51	16.5886666666665\\
3671.45	20.7066666666688\\
3672.2	21.9733333333352\\
3673.21	23.0873333333329\\
3674.58	24.014666666666\\
3676.05	24.9700000000012\\
3677.39	25.8746666666666\\
3678.17	26.2226666666684\\
3679.13	26.2900000000009\\
3681.14	25.5546666666669\\
3682.13	24.8406666666669\\
3684.19	24.365333333335\\
3685.53	23.7213333333348\\
3688.11	22.6313333333346\\
3689.07	21.0519999999997\\
3690.43	16.6806666666671\\
3692.01	11.3146666666653\\
3693.33	8.98266666666677\\
3694.23	7.55533333333369\\
3695.51	4.94466666666631\\
3696.2	3.57333333333372\\
3697.2	2.21333333333314\\
3698.16	1.23199999999997\\
3699.07	0\\
3737.47	0.0626666666685196\\
3738.06	0.201333333334333\\
3739.05	1.40666666666584\\
3740.2	4.81333333333532\\
3741.4	9.05333333333328\\
3742.14	11.1666666666679\\
3743.12	12.6800000000003\\
3745.21	14.1466666666674\\
3746.26	15.6506666666683\\
3747.63	17.8993333333347\\
3748.21	18.6766666666663\\
3749.14	19.5226666666676\\
3750.1	19.8400000000001\\
3751.05	19.5266666666648\\
3752.06	17.9493333333339\\
3753.43	13.5473333333321\\
3754.26	10.8400000000001\\
3755.09	8.78866666666727\\
3756.06	8.02400000000125\\
3757.11	8.5099999999984\\
3758.08	9.56533333333209\\
3761.21	15.8940000000002\\
3763.81	19.4259999999995\\
3764.5	20.2000000000007\\
3765.23	20.8866666666654\\
3767.01	22.1466666666674\\
3769.13	24.8693333333322\\
3770.07	25.3053333333337\\
3771.05	24.8566666666666\\
3772.09	23.1539999999986\\
3774.03	18.0306666666656\\
3775.09	16.8546666666662\\
3776.09	16.7813333333324\\
3777.09	17.3806666666678\\
3778.3	18.8133333333353\\
3779.12	19.4986666666664\\
3780.19	19.720666666668\\
3781.47	19.5726666666669\\
3782.16	19.3706666666658\\
3783.08	18.7493333333332\\
3784.55	16.4833333333336\\
3786.7	13.0200000000004\\
3787.54	11.9520000000011\\
3788.36	11.0639999999985\\
3789.64	9.95466666666834\\
3790.3	9.50666666666802\\
3792.26	8.53066666666564\\
3793.97	8.13933333333262\\
3795.22	8\\
3798.18	8.06000000000131\\
3800.19	8.79333333333489\\
3802.22	10.2200000000012\\
3803.13	11.2166666666672\\
3804.61	13.5613333333349\\
3805.41	14.844000000001\\
3806.37	16.6313333333346\\
3807.54	18.9053333333322\\
3808.64	20.7573333333348\\
3809.22	21.8026666666665\\
3810.24	23.8346666666657\\
3811.28	25.3173333333325\\
3812.35	26.4366666666683\\
3813.62	27.4546666666683\\
3814.29	28.0233333333344\\
3815.33	29.1513333333351\\
3816.76	31.0640000000021\\
3817.81	32.4259999999995\\
3818.5	33.2000000000007\\
3819.34	34.0053333333344\\
3820.4	34.7733333333344\\
3821.22	35.1919999999991\\
3823.97	35.8606666666674\\
3825.23	36.2253333333319\\
3827.01	36.869999999999\\
3828.99	37.4639999999999\\
3830.26	37.6666666666679\\
3831.31	37.6046666666662\\
3832.09	37.3886666666658\\
3833.17	36.373333333333\\
3835.07	33.9439999999995\\
3836.2	33.119999999999\\
3837.5	32.5333333333328\\
3838.15	32.116666666665\\
3839.12	31.0586666666677\\
3840.94	27.7786666666652\\
3841.25	27.3333333333321\\
3842.31	25.8166666666657\\
3844.41	22.4380000000019\\
3845.17	21.1593333333331\\
3846.38	18.3453333333346\\
3847.26	16.2306666666664\\
3848.12	14.6959999999999\\
3849.15	13.883333333335\\
3850.24	13.4559999999983\\
3851.55	12.5966666666682\\
3852.23	12.1746666666659\\
3853.16	11.866666666665\\
3854.23	11.8053333333337\\
3855.07	11.5206666666672\\
3856.28	10.2426666666652\\
3857.05	9.69666666666672\\
3858.06	10.366666666665\\
3859.91	13.5713333333333\\
3861.47	16.25\\
3862.36	17.8533333333326\\
3863.26	19.7920000000013\\
3865.06	24.1826666666675\\
3866.18	26.2160000000003\\
3867.49	27.8859999999986\\
3868.27	28.869999999999\\
3870.09	30.6059999999998\\
3871.18	30.6186666666654\\
3872.97	30.2059999999983\\
3873.2	29.9866666666676\\
3874.1	28.9399999999987\\
3876.43	24.3013333333329\\
3878.19	19.9160000000011\\
3879.27	16.2619999999988\\
3880.09	14.1946666666663\\
3881	13.4666666666672\\
3882.19	15.735333333334\\
3885.87	24.6473333333342\\
3889.16	31.7360000000008\\
3890.11	32.844000000001\\
3891.08	33.1680000000015\\
3892.2	32.6533333333318\\
3893.39	31.858666666667\\
3894.35	31.4166666666679\\
3895.24	31.1840000000011\\
3896.47	31.1646666666675\\
3897.47	31.2940000000017\\
3898.96	31.5279999999984\\
3899.85	31.5333333333328\\
3900.47	31.470666666668\\
3901.31	31.2966666666653\\
3902.33	30.8906666666662\\
3903.53	30.1800000000003\\
3904.22	29.6466666666674\\
3906.26	27.6933333333327\\
3907.22	27.126666666667\\
3908.33	26.8226666666669\\
3909.47	26.6080000000002\\
3910.97	26.1433333333334\\
3912	25.6666666666679\\
3913.39	24.5693333333329\\
3914.64	23.3173333333325\\
3915.69	22.2893333333341\\
3917.76	20.2720000000008\\
3918.47	19.373333333333\\
3920.03	17.3899999999994\\
3921.49	16.8379999999997\\
3922.14	16.5999999999985\\
3923.15	16.5400000000009\\
3924.5	16.0666666666657\\
3925.24	15.9333333333343\\
3926.31	15.8713333333326\\
3928.03	15.4773333333324\\
3930.18	11.5946666666678\\
3931.25	11.2333333333336\\
3932.15	11.0533333333333\\
3933.21	10.5580000000009\\
3934.32	10.2720000000008\\
3936	9.66666666666788\\
3937.23	9.56399999999849\\
3938.13	9.74466666666558\\
3939.07	10.3786666666674\\
3940.19	12.2846666666665\\
3941.76	15.5866666666661\\
3942.1	16.126666666667\\
3943.18	16.7026666666679\\
3944.96	16.9946666666656\\
3945.27	17.1620000000003\\
3946.15	17.619999999999\\
3947.31	17.8366666666661\\
3948.99	18.4626666666663\\
3950.21	18.7473333333328\\
3951.47	18.7686666666668\\
3954.94	18.5999999999985\\
3955.56	18.6746666666659\\
3956.95	18.7966666666653\\
3957.46	18.738666666668\\
3958.1	18.5933333333342\\
3959.14	17.7560000000012\\
3961.08	15.3973333333342\\
3962.25	14.4666666666672\\
3963.26	13.9973333333328\\
3964.24	13.7999999999993\\
3965.94	13.8626666666678\\
3966.37	13.9653333333335\\
3967.19	14.2473333333328\\
3968.22	14.9386666666687\\
3969.21	15.7786666666652\\
3970.17	16.2226666666684\\
3971.1	16.2866666666669\\
3972.05	15.7833333333328\\
3973.16	13.8159999999989\\
3974.81	10.018\\
3975.28	9.13333333333139\\
3976.22	7.68400000000111\\
3977.35	6.49666666666599\\
3978.31	5.74733333333279\\
3981.03	4.04266666666808\\
3983.6	1.90666666666584\\
3985.25	0.450000000000728\\
3986.12	0\\
3991.18	0.0600000000013097\\
3992.09	0.429333333333489\\
3993.12	1.61599999999817\\
3994.24	3.76000000000204\\
3995.47	6.78666666666686\\
3996.89	10.7513333333336\\
3998.28	14.5493333333325\\
3999.12	16.2453333333324\\
4000.09	17.0666666666657\\
4001.13	17.0060000000012\\
4002.11	16.4826666666668\\
4005.38	13.0866666666661\\
4006.66	11.7186666666676\\
4008.23	10.0313333333324\\
4009.14	9.43866666666509\\
4010.24	9.28266666666605\\
4011.94	9.45866666666552\\
4013.05	9.68000000000029\\
4014.16	10.0400000000009\\
4015.22	10.8199999999997\\
4016.66	12.1719999999987\\
4017.13	12.5013333333336\\
4018.13	12.7073333333319\\
4019.1	12.4533333333347\\
4020.6	11.3333333333321\\
4021.18	11.0186666666668\\
4022.16	10.8213333333333\\
4023.15	11.0133333333324\\
4024.09	11.5806666666685\\
4025.09	12.9433333333327\\
4026.18	15.6426666666666\\
4027.52	19.7226666666684\\
4028.11	21.1986666666671\\
4029.08	22.2720000000008\\
4030.11	22.2819999999992\\
4031.52	21.5546666666669\\
4032.36	21.1226666666662\\
4033.25	20.8333333333321\\
4034.31	20.630000000001\\
4035.11	20.2973333333321\\
4036.11	19.2833333333328\\
4037.15	17.4300000000003\\
4038.22	14.6293333333342\\
4039.63	9.90733333333264\\
4041.17	4.6913333333323\\
4042.18	2.23333333333358\\
4043.13	0.771333333334042\\
4044.13	0.116000000001804\\
4045.47	0\\
4111.18	0.0600000000013097\\
4112.06	0.413333333333867\\
4113.07	1.85800000000017\\
4114.25	5.26666666666642\\
4116.09	11.4219999999987\\
4117.1	13.760000000002\\
4118.09	14.5999999999985\\
4119.15	14.5400000000009\\
4120.25	14.0333333333328\\
4122.03	12.7720000000008\\
4123.14	11.6519999999982\\
4124.13	10.021333333334\\
4125.35	6.93000000000029\\
4126.4	4.10666666666657\\
4127.15	2.46666666666715\\
4128.15	1.23333333333358\\
4130.11	0\\
4132.47	0.0626666666685196\\
4133.11	0.206666666665114\\
4134.11	0.946666666666715\\
4136.15	3.76666666666642\\
4137.11	5.8186666666661\\
4138.31	9.865333333335\\
4139.25	13.25\\
4140.09	15.4840000000004\\
4141.09	16.3333333333321\\
4142.47	16.2706666666672\\
4143.19	16.1113333333342\\
4144.17	15.5859999999993\\
4145.13	14.6759999999995\\
4146.27	13.112000000001\\
4147.46	11.9346666666679\\
4148.31	11.2806666666656\\
4150.55	10.0099999999984\\
4151.34	9.70933333333232\\
4152.48	9.34133333333375\\
4153.5	9\\
4154.48	8.80266666666648\\
4155.47	8.73333333333358\\
4156.47	8.79599999999846\\
4157.31	8.97000000000116\\
4158.49	9.42866666666669\\
4159.08	9.77333333333445\\
4160.1	11.0333333333328\\
4161.19	11.3333333333321\\
4163.05	11.2799999999988\\
4164.03	10.1606666666667\\
4166.69	0.99199999999837\\
4167.06	0\\
4200.09	0.0600000000013097\\
4202	1.40000000000146\\
4203.12	3.54399999999805\\
4204.35	7.25666666666802\\
4205.66	11.9306666666671\\
4207.77	19.5666666666693\\
4208.46	21.6520000000019\\
4209.95	25.7333333333336\\
4211.73	30.3033333333333\\
4212.14	31.1106666666674\\
4213.1	32.2266666666656\\
4214.16	32.4453333333331\\
4215.95	32.2700000000004\\
4217.09	32.1093333333338\\
4218.24	31.738666666668\\
4219.35	31.0766666666677\\
4221.02	29.9266666666663\\
4222.24	29.5839999999989\\
4223.31	29.5746666666673\\
4224.23	29.7586666666684\\
4226.33	30.532666666666\\
4227.32	30.6666666666679\\
4229.94	30.7293333333328\\
4230.23	30.8253333333341\\
4231.25	31.2999999999993\\
4232.56	32.2479999999996\\
4233.6	33.1599999999999\\
4235.07	34.4466666666667\\
4236.18	35.1146666666682\\
4237.24	35.3333333333321\\
4238.94	35.2706666666672\\
4241.26	35.1533333333318\\
4242.14	35.5119999999988\\
4243.4	36.4399999999987\\
4244.18	36.8359999999993\\
4245.96	37.2560000000012\\
4248.48	37.8640000000014\\
4249.31	37.9126666666671\\
4250.13	37.7973333333321\\
4251.1	37.2133333333331\\
4252.49	35.4473333333335\\
4254.32	32.7813333333324\\
4255.18	30.9866666666676\\
4257.2	25.7733333333344\\
4258.38	23.7760000000017\\
4259.15	22.5366666666669\\
4260.13	20.2333333333336\\
4262.09	13.482\\
4263.11	10.0980000000018\\
4264.14	8.63066666666782\\
4265.07	8.02333333333445\\
4266.09	8.42333333333227\\
4267.03	9.4333333333343\\
4268.41	13.8146666666653\\
4269.46	16.9386666666651\\
4270.39	19.7066666666688\\
4271.13	21.506666666668\\
4275.09	26.6846666666679\\
4276.96	26.9946666666656\\
4277.13	26.869999999999\\
4278.07	25.8460000000014\\
4279.38	22.8119999999981\\
4280.32	20.1973333333335\\
4281.77	15.8593333333338\\
4282.11	15.0753333333341\\
4283.28	13.655999999999\\
4284.07	12.5999999999985\\
4285.03	12.648000000001\\
4286.89	15.7426666666688\\
4287.31	16.3466666666682\\
4288.31	17.7833333333328\\
4289.3	19.3133333333353\\
4290.11	20.2439999999988\\
4291.25	20.633333333335\\
4292.19	20.8220000000001\\
4293.52	21.5119999999988\\
4294.27	21.8899999999994\\
4295.07	22.0960000000014\\
4296.03	21.518\\
4297.17	18.5833333333321\\
4298.91	15.5620000000017\\
4299.13	15.2873333333337\\
4300.17	14.4653333333335\\
4301.25	14.0999999999985\\
4302.47	14\\
4303.94	13.9373333333351\\
4304.13	13.8466666666682\\
4305.11	13.119999999999\\
4306.19	11.5786666666645\\
4307.4	9.45333333333474\\
4308.11	8.47466666666514\\
4309.05	8.04000000000087\\
4310.04	8.90399999999863\\
4312.11	14.1179999999986\\
4313.08	14.5013333333336\\
4314.04	14.0613333333349\\
4315.1	12.0266666666648\\
4316.11	9.12733333333381\\
4317.08	8\\
4318.09	8.06000000000131\\
4319.05	8.76666666666642\\
4320.42	11.366666666665\\
4321.45	12.9633333333331\\
4322.81	14.7593333333352\\
4323.38	15.380000000001\\
4324.12	16.2079999999987\\
4325.27	18.3273333333345\\
4326.14	20.3906666666662\\
4327.16	23.5200000000004\\
4328.35	25.760000000002\\
4329.17	26.9586666666655\\
4330.11	27.7553333333344\\
4331.48	27.9653333333335\\
4332.94	28.1253333333334\\
4334.95	28.4566666666651\\
4336.09	28.7693333333336\\
4337.33	29.1993333333339\\
4338.48	29.365333333335\\
4339.08	29.4639999999999\\
4341.05	30.9599999999991\\
4342.15	31.4766666666656\\
4344.94	31.5999999999985\\
4346.02	31.6719999999987\\
4347.32	32.0826666666653\\
4349.68	33.1146666666682\\
4350.24	33.2000000000007\\
4351.94	33.1373333333322\\
4352.37	33.0346666666665\\
4353.24	32.738666666668\\
4355.01	31.7246666666651\\
4356.09	30.7106666666659\\
4357.1	28.8400000000001\\
4358.36	24.9520000000011\\
4362.4	11.1733333333359\\
4363.15	9.30333333333328\\
4364.05	8.02666666666846\\
4365.04	8.61866666666538\\
4369.17	17.5766666666677\\
4370.42	21.5226666666676\\
4371.56	25.2506666666668\\
4373.19	30.0466666666689\\
4374.52	32.8453333333346\\
4376.02	36.0960000000014\\
4377.41	38.0253333333349\\
4379.09	39.9446666666663\\
4380.41	41.006666666668\\
4381.37	41.5726666666669\\
4382.52	42.0400000000009\\
4383.49	42.2979999999989\\
4384.96	42.655999999999\\
4385.51	42.9046666666654\\
4386.52	43.3066666666673\\
4387.24	43.4826666666668\\
4388.94	43.5333333333328\\
4390.03	43.6059999999998\\
4392.13	43.9653333333335\\
4393.05	43.6633333333339\\
4394.09	42.105333333333\\
4395.19	39.1539999999986\\
4397.76	30.6373333333322\\
4398.16	29.655999999999\\
4399.11	28.1340000000018\\
4400.13	27.5913333333338\\
4401.1	27.5866666666661\\
4402.05	28.1533333333355\\
4403.17	30.2193333333344\\
4404.35	32.9666666666672\\
4405.12	34.3706666666658\\
4406.12	35.1573333333326\\
4407.12	35.2933333333349\\
4408.14	34.887999999999\\
4409.3	33.880000000001\\
4410.19	32.8420000000006\\
4411.12	31.3040000000001\\
4412.83	26.9200000000019\\
4414.17	23.1680000000015\\
4415.73	18.3973333333306\\
4416.79	15.2160000000003\\
4417.58	13.0920000000006\\
4418.09	11.9399999999987\\
4419.05	11.366666666665\\
4420.04	12.0906666666669\\
4422.78	18.1453333333338\\
4424.01	20.5479999999989\\
4426.33	23.8400000000001\\
4427.78	25.6693333333315\\
4428.21	26.2833333333328\\
4431.07	30.9320000000007\\
4432.14	31.8466666666682\\
4434.99	32.8626666666678\\
4436.72	33.3919999999998\\
4437.32	33.6159999999982\\
4438.52	34.2453333333324\\
4439.55	34.7900000000009\\
4441	35.5333333333328\\
4443.3	37.2933333333349\\
4444.21	37.7086666666655\\
4445.96	37.9946666666656\\
4447.31	38.2366666666676\\
4448.19	38.5933333333342\\
4449.28	39.394666666667\\
4450.32	40.2799999999988\\
4451.28	40.8453333333346\\
4454.5	42.0666666666657\\
4455.32	42.2213333333348\\
4457.1	42.4000000000015\\
4458.37	43.3206666666665\\
4459.41	44.1399999999994\\
4460.28	44.6453333333338\\
4461.12	45.0453333333317\\
4462.14	46.0813333333354\\
4463.15	47.5200000000004\\
4464.17	48.256666666668\\
4465.99	48.9293333333335\\
4467.07	49.7986666666657\\
4468.16	50.7306666666664\\
4469.14	51.0573333333341\\
4470.47	50.905999999999\\
4471.96	50.5440000000017\\
4473.48	50.0746666666673\\
4474.33	49.6686666666683\\
4475.36	48.978666666666\\
4476.6	47.9066666666658\\
4477.25	47.383333333335\\
4478.22	46.8746666666666\\
4479.24	46.6666666666679\\
4480.09	46.6066666666666\\
4482.11	45.3333333333321\\
4484.94	45.3960000000006\\
4485.56	45.5119999999988\\
4486.96	45.7279999999992\\
4488.11	45.7853333333333\\
4489.47	45.5413333333345\\
4490.24	45.2720000000008\\
4491.35	44.6100000000006\\
4492.39	43.7693333333336\\
4493.64	42.6879999999983\\
4494.6	42\\
4495.22	41.6599999999999\\
4496.33	41.3559999999998\\
4497.47	41.2666666666664\\
4498.94	41.2040000000015\\
4499.56	41.0879999999997\\
4500.32	40.8719999999994\\
4501.16	40.4720000000016\\
4502.03	39.6980000000003\\
4504.76	30.6373333333322\\
4505.16	29.655999999999\\
4506.11	28.1340000000018\\
4507.13	27.5913333333338\\
4508.1	27.5866666666661\\
4509.05	28.1533333333355\\
4510.17	30.2193333333344\\
4511.35	32.9666666666672\\
4512.12	34.3706666666658\\
4514.07	36.1399999999994\\
4515.11	38.0806666666649\\
4517.09	39.4546666666683\\
4518.31	39.3539999999994\\
4519.31	39.4826666666668\\
4520.16	39.7733333333344\\
4521.14	40.5013333333336\\
4522.73	42.3120000000017\\
4523.34	42.8719999999994\\
4524.05	43.366666666665\\
4525.28	42.4720000000016\\
4526.18	41.7160000000003\\
4528.34	40.7760000000017\\
4530.97	40.1393333333326\\
4533.02	39.5893333333333\\
4534.35	38.8100000000013\\
4535.58	37.985333333334\\
4536.36	37.5893333333333\\
4538.01	36.996666666666\\
4539.99	36.2706666666672\\
4541.23	36.0513333333329\\
4543.94	35.9333333333343\\
4545.05	36.006666666668\\
4546.15	36.2133333333331\\
4548.26	37.2693333333336\\
4549.19	37.4540000000015\\
4550.1	37.3333333333321\\
4551.08	36.605333333333\\
4552.09	34.8753333333334\\
4553.28	31.2773333333353\\
4557.1	17.993333333332\\
4558.05	16.7633333333324\\
4559.04	17.4213333333319\\
4560.11	19.9219999999987\\
4561.69	25.7346666666672\\
4562.41	28.2726666666676\\
4563.26	30.8413333333338\\
4564.15	32.876666666667\\
4565.14	34.1599999999999\\
4566.12	34.7413333333316\\
4567.47	34.7686666666668\\
4568.31	34.6506666666683\\
4569.24	34.3386666666665\\
4570.11	33.8086666666677\\
4571.08	32.6239999999998\\
4572.11	30.2113333333327\\
4577.22	12.3826666666646\\
4578.45	9.82666666666773\\
4579.66	7.70000000000073\\
4580.3	6.75333333333401\\
4581.5	5.33333333333212\\
4583.05	3.59000000000015\\
4584.86	0.929333333333489\\
4585.16	0.616000000001804\\
4586.1	0\\
4626.18	0.0623999999988882\\
4627.07	0.431599999999889\\
4628.1	1.77666666666846\\
4629.34	4.61066666666738\\
4630.67	7.89446666666845\\
4631.36	9.35306666666656\\
4632.52	11.4295999999995\\
4633.93	13.6304999999993\\
4635.07	15.2455333333346\\
4636.43	16.6846333333342\\
4637.65	17.7103333333325\\
4638.61	18.5384333333313\\
4639.65	19.5693333333329\\
4641.69	21.6012333333347\\
4642.28	22.0531999999985\\
4643.24	22.5627999999997\\
4644.3	22.8193333333329\\
4648.11	23.0871333333344\\
4649.24	22.9268000000011\\
4650.19	22.5315999999984\\
4651.58	21.4924666666666\\
4652.47	20.6782333333322\\
4653.51	19.5532999999996\\
4654.27	18.570499999998\\
4655.33	16.8484333333327\\
4656.3	14.9110000000001\\
4658.4	10.2439999999988\\
4660.19	6.96496666666644\\
4661.13	5.72780000000057\\
4662.11	5.20476666666582\\
4663.24	5.31613333333371\\
4664.07	5.63160000000062\\
4665.15	7.03950000000259\\
4666.38	9.19966666666733\\
4667.11	10.1971999999987\\
4668.27	10.7302000000018\\
4669.25	11.0499999999993\\
4670.13	11.5751999999993\\
4671.34	12.9219999999987\\
4672.47	14.4928333333337\\
4673.37	15.9700666666649\\
4674.37	17.9183333333349\\
4676.14	21.6059999999998\\
4677.32	23.5265333333336\\
4678.4	24.873333333333\\
4680.01	26.5260666666654\\
4681.17	27.1561333333339\\
4682.16	27.2653333333328\\
4683.13	26.9932000000008\\
4685.19	25.6390333333329\\
4686.21	25.3933333333334\\
4688.45	25.4561666666668\\
4690.45	25.4799999999996\\
4691.48	25.5423999999985\\
4692.2	25.6966666666667\\
4693.26	26.2236000000012\\
4694.58	27.0633999999991\\
4695.27	27.3819000000003\\
4696.3	27.6293333333342\\
4697.24	27.6484000000019\\
4698.18	27.4230666666663\\
4699.2	26.8233333333337\\
4700.32	25.9358666666667\\
4701.18	25.4843333333338\\
4702.16	25.3343999999997\\
4703.14	25.5649333333349\\
4704.24	26.3050666666677\\
4705.39	27.2670666666672\\
4706.17	27.734199999999\\
4707.21	27.9409000000014\\
4708.18	27.8364666666675\\
4709.26	27.3476666666647\\
4710.24	26.7834666666677\\
4711.17	26.5273666666653\\
4712.12	26.6309333333338\\
4713.11	27.2553666666645\\
4715.17	29.5698000000011\\
4716.15	30.0928333333322\\
4717.2	30.1686666666683\\
4718.18	29.9363999999987\\
4720.32	28.8929333333326\\
4721.75	28.5241666666661\\
4722.49	28.3001333333341\\
4723.17	27.9981000000007\\
4724.15	27.1981666666652\\
4725.14	25.857\\
4726.39	23.2842999999993\\
4729.11	17.1907666666666\\
4730.47	15.0145666666649\\
4732.53	12.1784000000007\\
4733.62	10.5594666666657\\
4735.53	7.69470000000001\\
4736.17	6.93809999999939\\
4737.13	6.3041333333349\\
4738.29	6.16589999999997\\
4739.72	6.29026666666687\\
4740.73	6.48483333333206\\
4741.18	6.64473333333444\\
4742.11	7.23536666666769\\
4743.31	8.73340000000098\\
4744.17	9.88996666666571\\
4745.12	10.5941333333321\\
4746.05	10.7011666666658\\
4747.06	9.69886666666571\\
4748.21	7.21240000000034\\
4749.14	5.8708000000006\\
4750.1	5.20000000000073\\
4752.07	5.25763333333452\\
4753.09	6.17153333333408\\
4754.21	8.13409999999931\\
4755.58	11.0109999999986\\
4756.53	12.7256999999991\\
4758.61	16.3635333333332\\
4759.27	17.4360333333352\\
4761.14	19.8431999999993\\
4762.32	21.1778666666651\\
4763.98	22.7734000000019\\
4766.22	24.6887333333325\\
4768.9	26.5849999999991\\
4770.91	27.8165333333345\\
4771.81	28.3547333333336\\
4773.85	29.5186666666668\\
4774.81	30.0880666666671\\
4775.34	30.3359333333319\\
4777.56	31.2693333333336\\
4779.19	31.9076333333323\\
4784.51	33.5868000000009\\
4785.76	33.9542666666675\\
4791.25	35.4466666666667\\
4792.51	35.8171666666676\\
4795.48	36.3965333333326\\
4797.47	36.8051666666652\\
4801.48	37.7381333333324\\
4803.5	38.1983333333337\\
4807.23	38.7465000000011\\
4809.48	39.1698666666671\\
4812.47	39.6244333333343\\
4815.48	40.0781333333325\\
4816.5	40.2783333333318\\
4818.46	40.4698666666663\\
4822.45	40.7528333333321\\
4825.45	40.9456666666665\\
4827.45	41.0561666666654\\
4830.45	41.2489999999998\\
4833.45	41.4461666666684\\
4837.45	41.6823333333341\\
4843.45	42.1395000000011\\
4846.45	42.2066666666651\\
4852.45	42.1438333333317\\
4857.22	41.874733333334\\
4862.23	41.2867000000006\\
4865.45	41.0843333333323\\
4868.22	40.9066666666658\\
4871.22	40.844266666667\\
4873.48	40.5859999999993\\
4875.16	40.1578666666683\\
4877.53	39.4025666666676\\
4880.51	38.5640666666659\\
4883.5	37.7216666666682\\
4887.51	36.5707333333339\\
4896.16	34.3858666666674\\
4905.36	33.127466666665\\
4906.21	32.9333333333343\\
4910.45	32.8705000000009\\
4913.22	32.6880666666657\\
4916.82	32.1568000000007\\
4917.75	31.9799999999996\\
4919.24	31.7841333333345\\
4920.48	31.9540000000015\\
4921.37	32.2109666666656\\
4922.52	32.7270666666664\\
4923.4	33.2540000000008\\
4925.15	34.3915000000015\\
4926.26	34.8529999999992\\
4927.49	35.0557999999983\\
4928.72	35.0999999999985\\
4933.15	35.0371666666651\\
4936.73	34.6350333333321\\
4939.45	34.5800000000017\\
4941.45	34.6428333333351\\
4942.48	34.7498666666652\\
4946.15	35.3231666666652\\
4948.15	35.3470000000016\\
4949.29	35.1853666666684\\
4950.37	34.7936333333346\\
4951.53	34.1718000000001\\
4954.7	32.1749999999993\\
4955.86	31.3464666666659\\
4956.9	30.5023333333338\\
4958.44	29.1529333333347\\
4959.98	27.6666000000005\\
4961.19	26.5780666666651\\
4962.17	26.0571999999993\\
4963.14	25.9497333333347\\
4964.18	26.2825333333349\\
4965.28	26.8770666666678\\
4966.21	27.1357666666663\\
4967.16	27.1145333333334\\
4968.13	26.7163\\
4969.62	25.5701333333345\\
4970.17	25.262466666667\\
4971.25	25.0466666666653\\
4973.29	24.9838333333319\\
4974.24	24.7155999999995\\
4975.2	24.1886666666651\\
4976.11	23.3631666666661\\
4977.14	21.6918000000005\\
4981.12	12.7070666666659\\
4982.04	11.8646666666682\\
4983.12	12.883866666667\\
4984.29	14.5959666666677\\
4985.13	15.4886333333343\\
4986.8	16.2153333333335\\
4987.17	16.4259333333321\\
4988.14	17.2613999999994\\
4989.27	18.8846666666686\\
4990.96	21.6892000000007\\
4991.24	22.0237333333316\\
4992.19	23.0034999999989\\
4993.19	23.5793999999987\\
4994.25	23.7900000000009\\
4995.72	23.7275999999983\\
4996.36	23.6097333333346\\
4997.5	23.248333333333\\
4998.78	22.6815333333325\\
4999.53	22.2551333333322\\
5000.85	21.3806666666678\\
5002.12	20.4255999999987\\
5003.16	19.350933333335\\
5004.13	17.8147666666664\\
5006.21	13.1923999999999\\
5007.09	11.9327000000012\\
5008.13	11.6791999999987\\
5009.73	11.893266666666\\
5010.48	11.8958666666658\\
5011.72	11.7797333333328\\
5013.61	11.5964333333322\\
5014.11	11.6800666666677\\
5015.11	12.3582333333325\\
5016.29	13.941633333332\\
5018.14	16.7916666666679\\
5019.12	17.764933333332\\
5020.09	18.0387999999984\\
5021.08	17.6332000000002\\
5022.54	15.894666666667\\
5023.11	15.2489999999998\\
5024.12	14.8789333333334\\
5025.1	15.0669999999991\\
5026.12	15.8964000000014\\
5027.27	17.3857666666663\\
5028.12	18.1497333333318\\
5029.11	18.3880666666664\\
5030.12	18.0630666666657\\
5031.1	17.2249999999985\\
5032.14	15.538466666665\\
5035.12	8.84866666666494\\
5036.08	8.29746666666688\\
5037.18	8.64586666666582\\
5038.34	9.27593333333425\\
5039.19	9.54156666666677\\
5040.18	9.52206666666825\\
5041.13	9.17193333333489\\
5042.36	8.29053333333286\\
5043.16	7.90919999999824\\
5044.24	7.83120000000054\\
5046.05	8.00366666666741\\
5047.06	7.68126666666649\\
5048.1	6.27899999999863\\
5050.32	1.52186666666603\\
5051.11	0.462800000001153\\
5052.13	0\\
5078.07	0.0564666666650737\\
5080.73	2.12190000000192\\
5081.69	2.71480000000156\\
5082.66	3.21126666666532\\
5084.45	3.9948333333341\\
5085.61	4.52980000000025\\
5086.48	5.04680000000008\\
5087.41	5.73576666666486\\
5088.44	6.68506666666872\\
5089.49	7.85289999999804\\
5090.89	9.64480000000185\\
5094.56	14.3865333333342\\
5095.65	15.5301666666674\\
5096.8	16.5806666666685\\
5097.57	17.1746666666659\\
5098.53	17.8009333333321\\
5099.49	18.2922666666673\\
5100.46	18.6516000000011\\
5102.89	19.2991333333339\\
5109.58	20.8347333333331\\
5110.45	21.1878333333334\\
5111.47	21.7429666666685\\
5112.5	22.4583333333321\\
5113.72	23.4769333333352\\
5115.76	25.1885333333339\\
5116.36	25.5713333333333\\
5117.65	26.2093333333323\\
5118.46	26.4982666666656\\
5120.19	26.9412000000011\\
5122.14	27.1648666666661\\
5123.57	27.0497333333333\\
5124.24	26.8898666666682\\
5125.3	26.396333333334\\
5126.4	25.6373333333322\\
5130.02	22.7971333333335\\
5131.31	22.2504333333345\\
5132.35	22.0476666666655\\
5133.28	22.0410666666648\\
5134.28	22.2493333333332\\
5135.22	22.6585333333351\\
5136.34	23.4725333333336\\
5137.57	24.6385333333346\\
5138.61	25.7957333333325\\
5140.54	28.1563333333324\\
5142.44	30.4934666666668\\
5143.43	31.5241666666661\\
5144.25	32.1933333333327\\
5145.33	32.7543333333342\\
5146.45	33.0989999999983\\
5147.87	33.347600000001\\
5149.73	33.6838333333326\\
5150.87	33.956633333335\\
5154.77	35.0225333333328\\
5156.26	35.5248666666666\\
5158.21	36.3788333333323\\
5160.96	37.9631999999983\\
5164.99	40.4004333333323\\
5169	42.8266666666677\\
5171.46	44.0190666666676\\
5173.21	44.7216000000008\\
5174.89	45.1491333333324\\
5175.87	45.3009333333321\\
5176.57	45.3408999999992\\
5177.85	45.325499999999\\
5178.85	45.2265000000007\\
5180.86	44.9423333333325\\
5183.87	44.3267000000014\\
5185.38	43.8745999999992\\
5187.8	43.0099999999984\\
5189.27	42.5373666666674\\
5191.25	42.0933333333342\\
5193.86	41.7736000000004\\
5195.86	41.5638666666673\\
5197.57	41.2503666666671\\
5199.38	40.7212666666674\\
5201.8	39.8566666666666\\
5202.91	39.5164000000004\\
5203.89	39.2942000000003\\
5205.18	39.0734666666649\\
5207.86	38.9399999999987\\
5209.85	39.0023333333338\\
5212.86	39.2861333333349\\
5213.86	39.495866666668\\
5215.25	39.8658333333333\\
5216.9	40.4763333333321\\
5218.42	41.1568666666681\\
5219.95	41.8165000000008\\
5221.36	42.3089333333337\\
5222.89	42.6924666666673\\
5223.43	42.7482000000018\\
5224.57	42.7691000000013\\
5225.57	42.6697333333323\\
5226.28	42.5040000000008\\
5227.45	42.0090000000018\\
5228.48	41.409866666665\\
5231.61	39.419233333334\\
5232.47	39.0782333333336\\
5233.3	38.8703333333324\\
5234.86	38.7618000000002\\
5238.23	38.5762666666669\\
5242.14	38.0651333333335\\
5243.42	38.1736666666657\\
5244.87	38.5033000000003\\
5245.59	38.7530000000006\\
5247.27	39.4353666666684\\
5249.9	40.7586666666684\\
5251.96	41.7457333333332\\
5253.72	42.4306666666671\\
5254.91	42.8002666666653\\
5263.79	45.3394333333345\\
5265.77	45.7827333333335\\
5266.87	45.9609333333319\\
5269.73	46.3169666666654\\
5271.36	46.4331999999995\\
5275.71	46.5299999999988\\
5277.35	46.4676666666674\\
5279.72	46.2308000000012\\
5281.86	46.0584666666655\\
5283.23	46.0701999999983\\
5284.86	46.2527999999984\\
5288.86	46.7763999999988\\
5291.72	46.9230666666663\\
5299.35	47.1405000000013\\
5301.71	46.9912666666678\\
5309.72	46.4669333333331\\
5310.85	46.4878333333327\\
5313.35	46.6418333333349\\
5316.72	47.0756000000001\\
5318.73	47.4338333333326\\
5322.58	48.0758666666661\\
5324.24	48.1345333333338\\
5325.42	48.0296666666654\\
5326.43	47.7814333333336\\
5327.36	47.4085333333351\\
5328.38	46.8152666666683\\
5329.41	46.0225333333328\\
5331.64	43.9765333333344\\
5333.68	42.1182666666682\\
5337.28	39.0338666666685\\
5340.04	36.7869333333329\\
5341.51	35.8915333333316\\
5343.31	35.0383000000002\\
5345.85	34.0816666666651\\
5347.91	33.3930666666674\\
5349.89	32.8775333333324\\
5351.75	32.5325000000012\\
5359.74	31.003866666666\\
5365.25	29.7275000000009\\
5366.45	29.2655000000013\\
5367.47	28.7103666666662\\
5368.33	28.1016999999993\\
5369.44	27.0849333333317\\
5370.61	25.7942666666677\\
5374.12	21.7711999999992\\
5375.8	20.1959999999999\\
5378.25	17.9575000000004\\
5379.62	16.4098000000013\\
5380.89	14.7752\\
5382.46	12.8069333333333\\
5383.52	11.6585333333314\\
5384.48	10.7961333333333\\
5386.06	9.60153333333437\\
5389.27	7.28896666666697\\
5390.56	6.11893333333137\\
5391.48	5.1201333333338\\
5392.66	3.63880000000063\\
5394.24	1.44906666666793\\
5395.07	0\\
5411.56	0.062222222222772\\
5412.08	0.177777777778829\\
5413.06	1.06777777777825\\
5414.32	3.79999999999927\\
5415.23	5.90888888889094\\
5416.38	8.08000000000175\\
5417.26	10.0822222222232\\
5418.64	13.5844444444447\\
5419.1	14.5277777777774\\
5420.16	15.3311111111107\\
5421.29	15.6433333333334\\
5422.38	15.8277777777766\\
5423.58	16.0966666666682\\
5424.08	16.2422222222231\\
5425.25	17.2638888888905\\
5426.12	17.8688888888901\\
5427.59	19.7638888888905\\
5429.64	22.5044444444466\\
5430.17	23.0577777777762\\
5431.34	23.7622222222235\\
5432.62	24.2622222222235\\
5434.03	24.6683333333349\\
5435.28	24.6755555555574\\
5436.09	24.480555555554\\
5437.11	23.5511111111118\\
5439.77	19.5288888888899\\
5441.32	17.3577777777791\\
5442.39	15.266111111112\\
5443.27	13.5094444444439\\
5444.13	12.2394444444435\\
5445.17	11.5638888888898\\
5446.29	11.1883333333317\\
5447.63	10.4483333333337\\
5448.26	10.1355555555565\\
5449.19	9.88888888889051\\
5450.28	9.82666666666773\\
5451.08	9.5911111111127\\
5452.17	8.47666666666555\\
5453.12	7.21111111111168\\
5454.14	6.71444444444569\\
5456.13	6.66666666666788\\
5457.37	6.72833333333256\\
5459.06	7.06999999999971\\
5460.11	8.20333333333474\\
5462.39	8.89833333333445\\
5463.19	9.09500000000116\\
5464.63	9.74499999999898\\
5465.3	9.93888888888978\\
5467.07	10.2961111111108\\
5468.16	11.5355555555543\\
5469.53	13.860555555555\\
5471.47	17.2866666666669\\
5472.2	18.3111111111102\\
5473.22	19.2455555555571\\
5474.66	20.0522222222207\\
5476.13	20.857222222221\\
5477.44	21.5844444444447\\
5478.2	21.855555555554\\
5479.16	21.9000000000015\\
5481.16	21.2822222222239\\
5482.15	20.6972222222212\\
5484.22	20.2911111111098\\
5485.62	19.7377777777765\\
5488.12	18.8466666666682\\
5489.07	17.5433333333349\\
5490.44	13.8711111111079\\
5492.02	9.41333333333387\\
5493.34	7.47333333333154\\
5494.25	6.26388888889051\\
5495.53	4.08388888889021\\
5496.21	2.9655555555546\\
5497.22	1.8288888888892\\
5498.17	1.01444444444496\\
5499.08	0\\
5537.56	0.062222222222772\\
5538.07	0.177222222220735\\
5539.06	1.1955555555578\\
5540.2	4.01111111111095\\
5541.41	7.57055555555417\\
5542.14	9.30555555555475\\
5543.12	10.5666666666657\\
5545.22	11.7999999999993\\
5546.28	13.0711111111123\\
5547.66	14.9544444444437\\
5548.22	15.5722222222212\\
5549.16	16.2755555555559\\
5550.11	16.5311111111114\\
5551.06	16.2599999999984\\
5552.07	14.9322222222218\\
5553.44	11.2599999999984\\
5554.27	9.01111111111095\\
5555.1	7.3166666666657\\
5556.07	6.68999999999869\\
5557.13	7.10833333333358\\
5558.09	7.98833333333459\\
5561.22	13.256666666668\\
5563.87	16.251666666667\\
5564.54	16.8688888888901\\
5565.25	17.4166666666679\\
5567.02	18.4666666666672\\
5569.14	20.7288888888907\\
5570.08	21.0844444444447\\
5571.07	20.6883333333353\\
5572.1	19.2722222222219\\
5574.03	15.0255555555559\\
5575.1	14.0444444444438\\
5576.11	13.993333333332\\
5577.11	14.505000000001\\
5578.32	15.6933333333327\\
5579.14	16.253333333334\\
5580.23	16.4316666666673\\
5581.56	16.2955555555563\\
5582.19	16.1272222222215\\
5583.09	15.612222222222\\
5584.59	13.6805555555547\\
5586.73	10.8149999999987\\
5587.58	9.92000000000189\\
5588.4	9.18888888888978\\
5589.71	8.24888888888745\\
5590.34	7.90444444444438\\
5592.31	7.09777777777708\\
5594.08	6.76888888888789\\
5595.57	6.66666666666788\\
5598.22	6.7277777777781\\
5600.23	7.34999999999854\\
5602.25	8.54166666666788\\
5603.14	9.36111111111313\\
5604.64	11.3377777777787\\
5605.44	12.4133333333339\\
5606.39	13.8938888888879\\
5607.56	15.7844444444454\\
5608.68	17.3511111111111\\
5609.23	18.1866666666683\\
5610.25	19.875\\
5611.3	21.1166666666686\\
5612.38	22.0522222222207\\
5613.69	22.9216666666653\\
5614.33	23.3861111111109\\
5615.36	24.3244444444426\\
5616.82	25.9566666666651\\
5617.87	27.0849999999991\\
5618.54	27.7022222222222\\
5619.37	28.3577777777791\\
5620.45	29.0027777777759\\
5621.25	29.3333333333321\\
5626.16	30.4888888888891\\
5629.08	31.235555555555\\
5630.38	31.3888888888905\\
5631.37	31.3272222222222\\
5632.11	31.142777777779\\
5633.19	30.2888888888883\\
5635.08	28.2799999999988\\
5636.22	27.5933333333342\\
5637.59	27.0711111111123\\
5638.17	26.7472222222204\\
5639.13	25.8677777777775\\
5640.99	23.0711111111123\\
5641.92	22.0333333333328\\
5642.33	21.4861111111095\\
5644.47	18.621666666666\\
5645.18	17.6144444444435\\
5646.39	15.266111111112\\
5647.27	13.5094444444439\\
5648.13	12.2394444444435\\
5649.17	11.5638888888898\\
5650.29	11.1883333333317\\
5651.63	10.4483333333337\\
5652.26	10.1355555555565\\
5653.19	9.88888888889051\\
5654.28	9.82666666666773\\
5655.08	9.5911111111127\\
5656.31	8.51555555555387\\
5657.06	8.08555555555722\\
5658.07	8.65277777777737\\
5659.97	11.3994444444434\\
5661.73	13.9027777777774\\
5662.38	14.9111111111124\\
5663.27	16.514444444445\\
5665.07	20.1683333333312\\
5666.19	21.8566666666666\\
5667.53	23.2849999999999\\
5668.29	24.0750000000007\\
5670.1	25.5055555555555\\
5671.22	25.506666666668\\
5673.18	25.006666666668\\
5674.11	24.1005555555566\\
5676.45	20.2111111111117\\
5678.19	16.5966666666645\\
5679.27	13.5516666666663\\
5680.09	11.8288888888892\\
5681	11.2222222222226\\
5682.2	13.1333333333314\\
5685.89	20.5761111111133\\
5689.16	26.4466666666667\\
5690.12	27.373333333333\\
5691.09	27.6366666666654\\
5692.23	27.1927777777782\\
5693.44	26.5266666666648\\
5694.41	26.1638888888883\\
5695.29	25.983888888888\\
5696.56	25.9755555555566\\
5697.56	26.0933333333342\\
5699.04	26.2777777777774\\
5700.56	26.2155555555546\\
5701.38	26.0611111111102\\
5702.39	25.7155555555546\\
5703.62	25.0999999999985\\
5704.25	24.6805555555547\\
5706.29	23.0611111111102\\
5707.25	22.5972222222226\\
5708.39	22.3455555555556\\
5709.57	22.1511111111104\\
5711.05	21.758333333335\\
5712.3	21.2055555555562\\
5713.44	20.4355555555558\\
5714.71	19.3688888888901\\
5715.75	18.5277777777774\\
5717.81	16.8461111111101\\
5718.51	16.0999999999985\\
5720.04	14.4888888888891\\
5721.58	13.996666666666\\
5722.17	13.8333333333321\\
5723.18	13.7733333333344\\
5724.59	13.3688888888901\\
5725.29	13.2777777777774\\
5726.37	13.2161111111127\\
5728.04	12.8822222222225\\
5730.18	9.66222222222132\\
5731.29	9.35666666666657\\
5732.19	9.1933333333327\\
5733.24	8.79333333333489\\
5734.38	8.54000000000087\\
5736.04	8.05111111111182\\
5737.28	7.97555555555664\\
5738.16	8.13555555555649\\
5739.08	8.66222222222132\\
5740.2	10.2555555555555\\
5741.78	13.0222222222219\\
5742.1	13.4388888888898\\
5743.21	13.9238888888904\\
5745.35	14.3416666666672\\
5746.18	14.6866666666683\\
5747.38	14.883333333335\\
5750.29	15.6272222222215\\
5751.56	15.6355555555565\\
5755.04	15.5044444444429\\
5757.03	15.6633333333339\\
5758.12	15.482222222221\\
5759.16	14.7755555555559\\
5761.1	12.8166666666657\\
5762.27	12.0466666666653\\
5763.31	11.6533333333318\\
5764.29	11.5\\
5766.03	11.5622222222228\\
5767.23	11.892777777779\\
5768.25	12.4722222222226\\
5769.23	13.1577777777784\\
5770.2	13.5222222222219\\
5771.12	13.5644444444442\\
5772.06	13.1388888888869\\
5773.17	11.493333333332\\
5774.84	8.29333333333489\\
5775.29	7.59722222222263\\
5776.24	6.38444444444394\\
5777.38	5.39222222222088\\
5778.34	4.77444444444336\\
5781.08	3.33555555555722\\
5783.68	1.52666666666482\\
5785.28	0.360000000000582\\
5786.14	0\\
5791.22	0.0611111111102218\\
5792.1	0.366666666668607\\
5793.13	1.36166666666759\\
5794.25	3.15277777777737\\
5795.49	5.70000000000073\\
5796.92	9.03111111111139\\
5798.29	12.142777777779\\
5799.12	13.5377777777794\\
5800.1	14.2222222222226\\
5801.16	14.1599999999999\\
5802.13	13.7177777777761\\
5805.51	10.7972222222234\\
5806.73	9.69944444444263\\
5808.25	8.34722222222263\\
5809.16	7.86222222222204\\
5810.28	7.7377777777765\\
5812.06	7.89888888888891\\
5814.02	8.28888888888832\\
5815.25	9.04166666666788\\
5816.73	10.1938888888908\\
5817.15	10.4222222222234\\
5818.16	10.5844444444447\\
5819.12	10.3644444444435\\
5820.68	9.40000000000146\\
5821.21	9.17555555555737\\
5822.19	9.02111111111299\\
5823.19	9.19555555555417\\
5824.11	9.67166666666526\\
5825.1	10.8055555555547\\
5826.19	13.0622222222228\\
5827.53	16.4588888888866\\
5828.11	17.6655555555553\\
5829.09	18.5605555555558\\
5830.14	18.5566666666673\\
5831.6	17.9222222222234\\
5832.42	17.5822222222232\\
5833.29	17.3566666666666\\
5834.38	17.1722222222234\\
5835.13	16.8988888888889\\
5836.13	16.0416666666679\\
5837.16	14.5044444444429\\
5838.23	12.1644444444428\\
5839.64	8.22666666666555\\
5841.18	3.88777777777796\\
5842.19	1.84722222222263\\
5843.13	0.642777777778974\\
5844.14	0.0955555555556202\\
5845.57	0\\
5911.22	0.0611111111102218\\
5912.07	0.35555555555402\\
5913.08	1.57111111111226\\
5914.25	4.38888888889051\\
5916.09	9.51833333333343\\
5917.11	11.4744444444441\\
5918.1	12.1666666666679\\
5919.18	12.1066666666666\\
5920.29	11.6722222222234\\
5922.07	10.612222222222\\
5923.15	9.69722222222117\\
5924.14	8.33111111111066\\
5925.36	5.75111111111255\\
5926.41	3.40222222222292\\
5927.15	2.05555555555475\\
5928.16	1.0222222222219\\
5930.12	0\\
5932.56	0.062222222222772\\
5933.14	0.188888888889778\\
5934.12	0.799999999999272\\
5936.16	3.15555555555693\\
5937.12	4.87555555555446\\
5938.32	8.25333333333401\\
5939.25	11.0416666666679\\
5940.1	12.9111111111124\\
5941.1	13.6111111111095\\
5942.56	13.5488888888904\\
5943.22	13.4144444444428\\
5944.2	12.9666666666672\\
5945.15	12.2055555555562\\
5946.29	10.9088888888873\\
5947.5	9.91666666666788\\
5948.34	9.38555555555649\\
5950.63	8.31055555555577\\
5951.4	8.07777777777665\\
5952.58	7.75111111111255\\
5953.59	7.47999999999956\\
5954.58	7.32444444444627\\
5955.57	7.27777777777737\\
5956.56	7.34000000000015\\
5957.38	7.49444444444453\\
5958.58	7.89222222222088\\
5959.09	8.15555555555693\\
5960.11	9.19722222222117\\
5961.23	9.44444444444525\\
5963.07	9.38222222222248\\
5964.04	8.43777777777723\\
5966.7	0.799999999999272\\
5967.06	0\\
6000.11	0.0611111111102218\\
6002.01	1.1816666666673\\
6003.12	2.95333333333474\\
6004.36	6.07555555555518\\
6005.68	10.0044444444466\\
6007.78	16.3333333333321\\
6008.47	18.0672222222238\\
6009.97	21.4888888888891\\
6011.75	25.2916666666679\\
6012.15	25.9361111111102\\
6013.1	26.855555555554\\
6014.19	27.0344444444454\\
6018.02	26.5466666666653\\
6019.41	25.860555555555\\
6021.05	24.9305555555547\\
6022.29	24.6505555555559\\
6023.37	24.6522222222229\\
6024.28	24.8155555555568\\
6026.39	25.4538888888892\\
6027.38	25.5555555555547\\
6030.02	25.6177777777775\\
6031.29	26.105555555554\\
6032.64	26.9266666666663\\
6033.68	27.6955555555542\\
6035.1	28.7222222222226\\
6036.21	29.2688888888879\\
6037.29	29.4444444444453\\
6039.06	29.3822222222225\\
6041.02	29.2277777777781\\
6042.16	29.6066666666666\\
6043.45	30.3916666666664\\
6044.21	30.7016666666677\\
6046.14	31.0866666666661\\
6048.58	31.5644444444442\\
6049.38	31.5900000000001\\
6050.16	31.4844444444461\\
6051.12	30.9911111111105\\
6052.53	29.4927777777775\\
6054.34	27.2855555555543\\
6055.19	25.7999999999993\\
6057.21	21.4627777777787\\
6058.4	19.7888888888883\\
6059.16	18.7622222222235\\
6060.13	16.8611111111095\\
6062.11	11.1761111111118\\
6063.11	8.41500000000087\\
6064.15	7.18611111111022\\
6065.08	6.68888888888978\\
6066.11	7.0361111111124\\
6067.04	7.88888888889051\\
6068.41	11.5122222222235\\
6069.47	14.1422222222245\\
6070.4	16.4444444444453\\
6071.13	17.9222222222234\\
6075.09	22.237222222222\\
6077	22.5\\
6078.08	21.5200000000004\\
6079.39	18.988333333331\\
6080.33	16.8050000000003\\
6081.79	13.1683333333349\\
6082.11	12.5627777777772\\
6083.31	11.3433333333342\\
6084.08	10.5\\
6085.04	10.5533333333333\\
6086.94	13.1911111111112\\
6087.33	13.644444444446\\
6088.33	14.8472222222226\\
6089.32	16.1155555555561\\
6090.12	16.873333333333\\
6091.29	17.1988888888882\\
6092.22	17.3633333333346\\
6093.6	17.9666666666672\\
6094.31	18.2527777777796\\
6095.09	18.4044444444444\\
6096.03	17.9316666666673\\
6097.17	15.4861111111095\\
6098.97	12.878333333334\\
6099.18	12.7033333333347\\
6100.19	12.0477777777778\\
6101.29	11.7455555555571\\
6102.57	11.6666666666679\\
6104.01	11.605555555554\\
6105.12	10.9222222222234\\
6106.21	9.61777777777752\\
6107.41	7.8650000000016\\
6108.12	7.05777777777621\\
6109.06	6.70666666666511\\
6110.05	7.4416666666657\\
6112.11	11.7649999999994\\
6113.09	12.0811111111107\\
6114.05	11.7027777777766\\
6115.1	10.0222222222219\\
6116.11	7.60611111111211\\
6117.08	6.66666666666788\\
6118.11	6.7277777777781\\
6119.06	7.32222222222117\\
6120.44	9.5\\
6121.48	10.8377777777787\\
6122.87	12.3627777777765\\
6123.41	12.8416666666672\\
6124.13	13.521111111113\\
6125.28	15.2911111111098\\
6126.14	16.9922222222231\\
6127.17	19.6166666666686\\
6128.36	21.4799999999996\\
6129.18	22.4733333333352\\
6130.13	23.1327777777769\\
6131.57	23.3094444444432\\
6133.13	23.4588888888902\\
6135.07	23.7377777777765\\
6136.58	24.137777777778\\
6137.39	24.3427777777761\\
6138.57	24.4761111111111\\
6139.1	24.5666666666657\\
6141.09	25.8177777777782\\
6142.17	26.2316666666666\\
6146.71	26.5466666666653\\
6147.38	26.7588888888895\\
6149.73	27.6066666666666\\
6150.29	27.6666666666679\\
6152.03	27.6044444444451\\
6153.29	27.2599999999984\\
6155.04	26.4155555555553\\
6156.1	25.5777777777766\\
6157.11	24.0088888888858\\
6158.37	20.764444444445\\
6162.4	9.31111111111022\\
6163.15	7.75277777777592\\
6164.05	6.68888888888978\\
6165.05	7.20000000000073\\
6169.17	14.6472222222219\\
6170.43	17.9644444444457\\
6171.57	21.0677777777782\\
6173.19	25.0388888888883\\
6174.55	27.4277777777788\\
6176.03	30.0922222222216\\
6177.44	31.7177777777797\\
6179.12	33.3088888888888\\
6180.46	34.2000000000007\\
6181.43	34.6672222222223\\
6182.6	35.0555555555547\\
6183.58	35.2633333333324\\
6185.03	35.5672222222238\\
6186.6	36.1111111111095\\
6187.29	36.2383333333346\\
6191.06	36.5099999999984\\
6192.16	36.6311111111099\\
6193.06	36.3744444444455\\
6194.1	35.0666666666657\\
6195.2	32.6000000000022\\
6197.77	25.5066666666644\\
6198.16	24.7133333333331\\
6199.11	23.4449999999997\\
6200.15	22.991666666665\\
6201.12	22.9977777777785\\
6202.06	23.4755555555566\\
6203.18	25.2033333333347\\
6204.37	27.5055555555555\\
6205.12	28.6422222222209\\
6206.13	29.2994444444448\\
6207.14	29.4055555555569\\
6208.16	29.0600000000013\\
6209.34	28.1977777777793\\
6210.21	27.3427777777761\\
6211.13	26.0661111111112\\
6212.86	22.366666666665\\
6214.19	19.2577777777769\\
6215.74	15.3044444444458\\
6216.8	12.6555555555569\\
6217.59	10.8883333333324\\
6218.09	9.95000000000073\\
6219.06	9.4777777777781\\
6220.05	10.0944444444431\\
6222.8	15.1555555555569\\
6224.02	17.1355555555565\\
6226.39	19.9333333333343\\
6227.84	21.4511111111096\\
6228.22	21.9166666666679\\
6231.08	25.7844444444454\\
6232.15	26.5416666666679\\
6237.58	28.1144444444435\\
6238.6	28.5777777777766\\
6239.63	29.0227777777764\\
6241.04	29.637777777778\\
6243.34	31.0955555555556\\
6244.24	31.4288888888877\\
6246.14	31.6822222222218\\
6247.38	31.883333333335\\
6248.23	32.1833333333343\\
6249.32	32.8600000000006\\
6250.35	33.5833333333321\\
6251.32	34.0511111111118\\
6254.59	35.0755555555552\\
6255.38	35.1877777777772\\
6257.12	35.3444444444431\\
6258.43	36.1438888888879\\
6259.46	36.8111111111102\\
6260.32	37.2177777777761\\
6261.14	37.5533333333333\\
6262.15	38.4138888888883\\
6263.16	39.6066666666666\\
6264.19	40.2194444444431\\
6266.02	40.7911111111098\\
6267.68	41.9733333333352\\
6268.17	42.2788888888899\\
6269.17	42.5461111111108\\
6270.56	42.4066666666658\\
6272.14	42.0800000000017\\
6273.58	41.6955555555542\\
6274.39	41.360555555555\\
6275.42	40.7755555555559\\
6276.68	39.8600000000006\\
6277.28	39.4711111111101\\
6278.25	39.0555555555547\\
6279.29	38.8888888888905\\
6280.11	38.8277777777766\\
6282.12	37.7777777777774\\
6285.04	37.8400000000001\\
6287.07	38.1150000000016\\
6288.37	38.1255555555545\\
6289.57	37.9288888888877\\
6290.29	37.7044444444437\\
6291.41	37.1383333333324\\
6292.44	36.4355555555558\\
6293.71	35.5266666666685\\
6294.68	34.9555555555562\\
6295.25	34.7083333333321\\
6296.39	34.4566666666651\\
6297.57	34.3888888888905\\
6299.04	34.3266666666677\\
6300.38	34.0400000000009\\
6301.19	33.7066666666651\\
6302.03	33.0816666666688\\
6304.77	25.5066666666644\\
6305.16	24.7133333333331\\
6306.11	23.4449999999997\\
6307.15	22.991666666665\\
6308.12	22.9977777777785\\
6309.06	23.4755555555566\\
6310.18	25.2033333333347\\
6311.37	27.5055555555555\\
6312.12	28.6422222222209\\
6314.08	30.133333333335\\
6315.11	31.733888888888\\
6317.1	32.8777777777796\\
6318.38	32.7988888888904\\
6319.37	32.9155555555553\\
6320.19	33.1611111111124\\
6321.16	33.7711111111093\\
6322.8	35.3222222222212\\
6323.37	35.746666666666\\
6324.06	36.1333333333314\\
6325.32	35.362222222222\\
6326.2	34.7555555555555\\
6328.4	33.9666666666672\\
6333.54	32.7599999999984\\
6334.41	32.3050000000003\\
6335.66	31.6144444444435\\
6336.42	31.3044444444458\\
6338.19	30.7805555555569\\
6341.04	30.0533333333333\\
6344.06	29.9477777777793\\
6346.01	30.1155555555561\\
6348.31	31.0688888888872\\
6349.23	31.2094444444447\\
6350.12	31.0999999999985\\
6351.09	30.4911111111105\\
6352.09	29.0627777777772\\
6353.29	26.0349999999999\\
6357.11	14.9827777777755\\
6358.05	13.9694444444431\\
6359.05	14.5361111111124\\
6360.11	16.6016666666692\\
6361.7	21.4777777777781\\
6362.42	23.5877777777787\\
6363.27	25.7216666666682\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6363.27	25.7216666666682\\
6364.16	27.4088888888873\\
6365.15	28.4722222222226\\
6366.14	28.9522222222222\\
6367.56	28.9688888888886\\
6368.37	28.862222222222\\
6369.29	28.5933333333342\\
6370.13	28.1549999999988\\
6371.09	27.1683333333349\\
6372.11	25.1761111111082\\
6377.22	10.3188888888872\\
6378.47	8.15777777777839\\
6379.69	6.375\\
6380.32	5.60666666666657\\
6381.54	4.4088888888873\\
6383.07	2.9661111111127\\
6384.91	0.716111111112696\\
6385.17	0.507222222222481\\
6386.12	0\\
6426.21	0.0606666666681122\\
6427.09	0.379888888888672\\
6428.11	1.49861111111386\\
6429.36	3.88555555555649\\
6430.69	6.61772222222498\\
6431.38	7.82600000000093\\
6432.54	9.55211111111203\\
6433.98	11.4219444444461\\
6435.22	12.8454444444433\\
6436.47	13.9341944444459\\
6437.72	14.8041111111124\\
6438.69	15.5093611111115\\
6439.72	16.3684444444443\\
6441.76	18.0541111111124\\
6442.31	18.3928333333351\\
6443.27	18.8099166666652\\
6444.35	19.0197222222232\\
6448.18	19.2342222222214\\
6449.29	19.0912222222214\\
6450.22	18.7589999999982\\
6451.67	17.8486388888887\\
6452.52	17.1903333333321\\
6453.56	16.2456666666658\\
6454.3	15.4375\\
6455.35	14.0093055555553\\
6456.32	12.3875555555569\\
6458.41	8.52077777777959\\
6460.2	5.79222222222234\\
6461.14	4.76811111111238\\
6462.13	4.33802777777601\\
6463.29	4.44274999999834\\
6464.08	4.70311111111005\\
6465.16	5.88177777777673\\
6466.4	7.6916666666657\\
6467.12	8.50200000000041\\
6468.31	8.95049999999901\\
6469.29	9.22566666666535\\
6470.15	9.66333333333387\\
6471.38	10.8116666666683\\
6472.51	12.1279166666682\\
6473.4	13.3538888888907\\
6474.39	14.9680555555569\\
6476.16	18.0338888888873\\
6477.34	19.6278333333321\\
6478.43	20.7548611111124\\
6480.03	22.1151666666665\\
6481.19	22.6330000000016\\
6482.19	22.7156944444432\\
6483.16	22.476999999999\\
6485.22	21.3582777777774\\
6486.25	21.1611111111124\\
6488.74	21.2239444444458\\
6490.74	21.2333333333336\\
6491.58	21.296166666667\\
6492.25	21.4319444444445\\
6493.3	21.8761111111126\\
6494.67	22.5950833333336\\
6495.32	22.8308888888896\\
6496.35	23.0280555555546\\
6497.29	23.0331111111118\\
6498.22	22.8352222222238\\
6499.23	22.3311111111107\\
6500.35	21.5980555555543\\
6501.21	21.231527777778\\
6502.19	21.1163333333352\\
6503.17	21.3192777777767\\
6504.27	21.9436388888898\\
6505.43	22.7456666666658\\
6506.2	23.118333333332\\
6507.25	23.2826388888898\\
6508.21	23.1873055555552\\
6509.3	22.7680555555562\\
6510.28	22.3080000000009\\
6511.2	22.107222222221\\
6512.14	22.2018333333326\\
6513.13	22.7323055555571\\
6515.18	24.6465555555551\\
6516.17	25.0795277777761\\
6517.25	25.133333333335\\
6518.22	24.9296666666669\\
6520.38	24.0622777777789\\
6521.89	23.7448611111104\\
6522.59	23.5545555555545\\
6523.2	23.3133333333317\\
6524.17	22.644194444445\\
6525.15	21.53125\\
6526.41	19.3653055555551\\
6529.12	14.311555555556\\
6530.5	12.4763888888883\\
6532.71	9.94066666666549\\
6533.66	8.74755555555748\\
6535.57	6.36747222222402\\
6536.18	5.77561111111208\\
6537.15	5.25055555555446\\
6538.35	5.14041666666526\\
6539.87	5.25813888889024\\
6540.87	5.42930555555722\\
6541.22	5.55605555555667\\
6542.13	6.0489722222228\\
6543.34	7.31466666666529\\
6544.18	8.24850000000151\\
6545.14	8.83133333333171\\
6546.07	8.90247222222388\\
6547.06	8.08238888888809\\
6548.22	5.99733333333279\\
6549.15	4.88583333333372\\
6550.11	4.33333333333212\\
6552.09	4.39508333333288\\
6553.11	5.17038888889147\\
6554.22	6.79683333333378\\
6555.6	9.20833333333212\\
6556.55	10.6329166666656\\
6558.67	13.7272777777762\\
6559.28	14.5412222222221\\
6561.2	16.5966666666682\\
6562.35	17.6709722222222\\
6566.54	20.77038888889\\
6569.04	22.2314444444455\\
6570.5	23.0027777777796\\
6571.95	23.6997222222235\\
6573.97	24.6508888888893\\
6575.72	25.4034444444442\\
6577.83	26.1552777777761\\
6579.28	26.6124444444431\\
6584.79	28.0698888888874\\
6585.9	28.3255555555552\\
6591.39	29.5793333333349\\
6592.6	29.8638888888891\\
6595.77	30.3723333333328\\
6597.76	30.7233333333352\\
6601.77	31.5112777777795\\
6603.59	31.8416944444434\\
6607.37	32.3140277777784\\
6609.77	32.683444444443\\
6612.76	33.0517777777786\\
6615.58	33.4201111111106\\
6616.59	33.575027777777\\
6618.75	33.7458333333343\\
6622.74	33.9711666666662\\
6625.74	34.1423333333332\\
6627.74	34.2239444444458\\
6630.74	34.3951111111128\\
6633.74	34.5489444444429\\
6637.74	34.7562222222223\\
6643.74	35.1267222222232\\
6646.74	35.1722222222234\\
6652.74	35.10938888889\\
6657.37	34.8793611111105\\
6662.37	34.400527777776\\
6665.74	34.2160000000003\\
6668.37	34.0888888888876\\
6671.37	34.0260555555542\\
6673.58	33.8036111111105\\
6675.25	33.4388888888898\\
6677.81	32.7646944444459\\
6680.79	32.0760555555571\\
6683.78	31.3639444444452\\
6687.79	30.4149444444447\\
6696.26	28.6440555555564\\
6705.43	27.5885277777779\\
6706.25	27.4444444444453\\
6710.74	27.3816111111119\\
6713.37	27.2238055555572\\
6716.91	26.7778333333335\\
6717.89	26.6297777777763\\
6719.29	26.4903888888875\\
6720.58	26.6463888888902\\
6721.44	26.8652222222227\\
6722.61	27.311555555556\\
6723.47	27.7521111111128\\
6725.2	28.6794444444458\\
6726.31	29.0531944444447\\
6727.59	29.2203888888871\\
6728.87	29.25\\
6733.24	29.1878888888896\\
6736.87	28.857472222222\\
6739.74	28.8166666666657\\
6741.74	28.8794999999991\\
6742.58	28.9726666666684\\
6746.25	29.4395833333328\\
6748.24	29.4493333333339\\
6749.34	29.3084999999992\\
6750.44	28.9668888888882\\
6751.62	28.4310000000005\\
6754.95	26.6770833333321\\
6756.09	25.9743611111116\\
6758.55	24.2106944444458\\
6760.18	22.8958888888883\\
6761.27	22.107944444444\\
6762.19	21.7114444444451\\
6763.17	21.6312777777785\\
6764.22	21.9223333333321\\
6765.32	22.409111111112\\
6766.25	22.6145833333321\\
6767.19	22.5867777777785\\
6768.16	22.2429999999986\\
6769.7	21.2622222222235\\
6770.2	21.0455555555563\\
6771.29	20.8722222222204\\
6773.34	20.810833333333\\
6774.29	20.5764722222229\\
6775.23	20.1366388888891\\
6776.13	19.4440277777794\\
6777.15	18.0573611111104\\
6781.12	10.589222222221\\
6782.05	9.89444444444598\\
6783.13	10.7495555555543\\
6784.31	12.1828055555561\\
6785.15	12.9151388888895\\
6786.93	13.5550277777766\\
6787.2	13.7077777777777\\
6788.16	14.4068888888905\\
6789.29	15.766111111112\\
6791	18.1277777777796\\
6792.21	19.1804166666661\\
6793.22	19.655999999999\\
6794.29	19.8250000000007\\
6795.87	19.7621666666673\\
6796.43	19.6596111111103\\
6797.59	19.3443611111106\\
6798.91	18.8496388888889\\
6799.62	18.5004444444457\\
6800.97	17.7478888888872\\
6802.28	16.8942222222213\\
6803.18	16.1012222222234\\
6804.14	14.8264999999992\\
6806.22	10.9806666666664\\
6807.09	9.94391666666706\\
6808.16	9.73700000000099\\
6809.88	9.92188888888995\\
6810.58	9.90961111111028\\
6811.87	9.80019444444406\\
6813.68	9.66622222222213\\
6814.13	9.74350000000049\\
6815.13	10.3194722222215\\
6816.31	11.6447499999995\\
6818.15	14.0020833333328\\
6819.13	14.8070000000007\\
6820.11	15.0265555555561\\
6821.1	14.6755555555537\\
6822.59	13.1913888888885\\
6823.12	12.7038888888892\\
6824.14	12.4012777777789\\
6825.12	12.5681111111116\\
6826.13	13.2585555555561\\
6827.29	14.5047500000001\\
6828.14	15.1298333333325\\
6829.13	15.3190555555557\\
6830.14	15.0395555555551\\
6831.12	14.3288888888892\\
6832.15	12.9295833333308\\
6835.12	7.37388888888745\\
6836.09	6.91672222222405\\
6837.22	7.22511111111089\\
6838.39	7.74619444444397\\
6839.22	7.95238888889071\\
6840.21	7.9274722222217\\
6841.16	7.62377777777874\\
6842.41	6.88530555555553\\
6843.19	6.58774999999878\\
6844.29	6.53141666666488\\
6846.08	6.66322222222152\\
6847.07	6.39058333333378\\
6848.11	5.21408333333238\\
6850.33	1.25594444444505\\
6851.12	0.381333333334624\\
6852.15	0\\
6878.09	0.0604999999995925\\
6880.82	1.82050000000163\\
6881.79	2.31122222222257\\
6882.76	2.71577777777929\\
6884.6	3.37944444444292\\
6885.72	3.82188888888777\\
6886.56	4.2496666666666\\
6887.47	4.82197222222385\\
6888.5	5.62222222222044\\
6889.54	6.59449999999924\\
6890.97	8.1253333333334\\
6894.11	11.5625277777799\\
6895.7	12.9830555555563\\
6896.89	13.8832222222227\\
6897.63	14.3488888888896\\
6898.6	14.868333333332\\
6899.57	15.2728888888887\\
6900.54	15.5625555555562\\
6903.12	16.1284444444427\\
6905.55	16.5840277777788\\
6908.54	17.1043888888889\\
6910.01	17.481749999999\\
6911.55	18.1606944444429\\
6912.58	18.7666111111103\\
6913.81	19.6301111111097\\
6915.85	21.0481944444437\\
6916.4	21.3277777777766\\
6917.75	21.8777777777796\\
6918.54	22.1014444444445\\
6920.28	22.4619999999995\\
6922.21	22.6352499999994\\
6923.68	22.5279999999984\\
6924.29	22.3914166666655\\
6925.36	21.9657777777793\\
6926.46	21.3241111111129\\
6930.05	18.9856944444437\\
6931.36	18.5313333333324\\
6932.42	18.3687777777777\\
6933.34	18.3748888888877\\
6934.34	18.5594444444432\\
6935.26	18.904111111111\\
6936.39	19.5971111111103\\
6937.63	20.5834444444445\\
6938.67	21.5551111111126\\
6940.62	23.5491666666676\\
6942.5	25.4680555555569\\
6943.47	26.300694444446\\
6944.28	26.8424444444427\\
6945.38	27.3105555555558\\
6946.53	27.5971666666665\\
6948.09	27.8193055555566\\
6951.04	28.3335555555568\\
6955.05	29.2554166666669\\
6957.04	29.8674444444441\\
6958.73	30.5540277777764\\
6961.26	31.782666666666\\
6965.29	33.8228611111117\\
6969.1	35.7316666666666\\
6971.62	36.7412222222229\\
6973.29	37.2875555555547\\
6975.03	37.6481111111098\\
6976.69	37.7877499999995\\
6978.01	37.7657499999987\\
6981.07	37.4219999999987\\
6983.02	37.120722222222\\
6985.55	36.5154166666653\\
6990.71	35.1614999999983\\
6992.04	34.9812222222208\\
6994.03	34.8009444444433\\
6996.03	34.6157777777771\\
6997.69	34.3496388888889\\
6999.55	33.8876388888893\\
7004.03	32.720416666667\\
7005.69	32.530055555555\\
7008.03	32.4500000000007\\
7010.06	32.5129444444428\\
7012.02	32.6357777777775\\
7014.02	32.9431666666678\\
7016.02	33.4344999999994\\
7018.58	34.3609444444446\\
7020.07	34.8852777777793\\
7022.03	35.4193888888876\\
7023.52	35.6290000000008\\
7024.68	35.6375555555569\\
7025.68	35.5446666666649\\
7026.34	35.4016666666648\\
7027.53	34.973277777779\\
7028.56	34.464222222221\\
7031.67	32.8255277777789\\
7032.55	32.5431944444426\\
7033.35	32.3873611111121\\
7035.02	32.2972222222234\\
7037.35	32.2345833333347\\
7039.53	31.9718055555568\\
7041.36	31.7557777777765\\
7042.68	31.7374444444431\\
7043.51	31.8251388888893\\
7045.01	32.1169444444458\\
7047.38	32.906500000001\\
7050.21	34.0981666666667\\
7052.08	34.8296666666683\\
7054.39	35.5397777777762\\
7064.06	37.8387777777789\\
7067.04	38.3215555555544\\
7070.03	38.624055555556\\
7073.06	38.7462777777764\\
7076.03	38.7740833333337\\
7078.53	38.6347500000011\\
7082.02	38.3777777777796\\
7084.01	38.440111111111\\
7089.03	38.9907222222209\\
7092.06	39.112944444445\\
7099.53	39.2782499999994\\
7102.06	39.137999999999\\
7110.02	38.7144999999982\\
7113.53	38.8846944444449\\
7117.03	39.268472222222\\
7122.69	40.0699444444435\\
7124.35	40.1087499999994\\
7125.51	40.0109722222223\\
7126.52	39.7931111111102\\
7127.42	39.4814444444455\\
7128.44	38.9778888888868\\
7129.47	38.3081111111096\\
7131.77	36.5438333333332\\
7133.81	35.0032222222217\\
7137.55	32.3384722222218\\
7140.1	30.6227777777785\\
7141.58	29.8796666666676\\
7143.41	29.164972222221\\
7146.17	28.3036111111105\\
7148.07	27.7884444444462\\
7150.04	27.371666666666\\
7160.08	25.7742222222223\\
7165.36	24.7426666666652\\
7166.53	24.3561388888884\\
7167.55	23.8837500000009\\
7168.38	23.3829444444455\\
7169.5	22.519444444446\\
7170.67	21.436555555556\\
7174.17	18.1014166666682\\
7175.89	16.7639999999992\\
7178.31	14.9114166666659\\
7179.68	13.6143333333348\\
7180.97	12.2246666666651\\
7182.68	10.4573333333319\\
7183.57	9.67419444444386\\
7184.53	8.96316666666826\\
7186.16	7.94322222222399\\
7189.34	6.02494444444528\\
7190.63	5.04136111111075\\
7191.53	4.21788888888841\\
7192.72	2.96633333333375\\
7194.25	1.1916666666657\\
7195.07	0\\
7211.7	0.062222222222772\\
7212.1	0.15555555555693\\
7213.07	0.870666666665784\\
7214.34	3.08000000000175\\
7215.24	4.74133333333157\\
7216.41	6.51466666666602\\
7217.27	8.08711111111188\\
7218.66	10.905777777778\\
7219.1	11.6222222222241\\
7220.18	12.2702222222215\\
7221.36	12.5208888888883\\
7222.47	12.6822222222218\\
7223.72	12.8960000000006\\
7224.1	13.0088888888895\\
7225.29	13.8306666666649\\
7226.14	14.3146666666653\\
7227.66	15.8888888888905\\
7229.7	18.0622222222228\\
7230.19	18.4568888888898\\
7231.4	19.0311111111114\\
7232.75	19.4444444444453\\
7234.09	19.7373333333344\\
7235.35	19.7311111111121\\
7236.11	19.5711111111123\\
7237.13	18.8159999999989\\
7239.81	15.5804444444439\\
7241.34	13.8568888888876\\
7242.41	12.1782222222209\\
7243.28	10.7946666666685\\
7244.14	9.785777777779\\
7245.2	9.24444444444453\\
7246.36	8.92266666666546\\
7247.76	8.2951111111106\\
7248.31	8.09511111110987\\
7249.24	7.9111111111124\\
7250.35	7.84888888888963\\
7251.11	7.65022222222251\\
7252.19	6.75822222222268\\
7253.13	5.76444444444496\\
7254.17	5.37022222222367\\
7256.41	5.33333333333212\\
7257.47	5.39600000000064\\
7259.07	5.66533333333427\\
7260.12	6.56533333333209\\
7262.48	7.13066666666782\\
7263.23	7.29200000000128\\
7264.76	7.83644444444508\\
7265.37	7.96044444444487\\
7267.08	8.24533333333238\\
7268.18	9.25422222222187\\
7269.57	11.1471111111096\\
7271.5	13.866666666665\\
7272.22	14.6648888888885\\
7273.25	15.4111111111124\\
7274.78	16.0897777777791\\
7276.26	16.7493333333332\\
7277.52	17.2959999999985\\
7278.25	17.4888888888891\\
7279.2	17.5111111111109\\
7281.2	17.0044444444429\\
7282.17	16.5551111111126\\
7284.28	16.2115555555574\\
7285.75	15.7555555555555\\
7288.14	15.0568888888884\\
7289.08	14.0142222222239\\
7290.46	11.0497777777782\\
7292.02	7.53066666666564\\
7293.37	5.94933333333393\\
7294.28	4.97244444444368\\
7295.57	3.20844444444447\\
7296.22	2.36266666666779\\
7297.24	1.45066666666753\\
7298.2	0.782222222223936\\
7299.09	0\\
7337.7	0.062222222222772\\
7338.09	0.156888888890535\\
7339.07	0.975111111110891\\
7340.21	3.23377777777932\\
7341.42	6.07733333333454\\
7342.14	7.44444444444525\\
7343.14	8.46222222222059\\
7345.25	9.46666666666715\\
7346.31	10.4915555555563\\
7347.72	12.0248888888891\\
7348.25	12.4777777777781\\
7349.18	13.025777777777\\
7350.14	13.2195555555554\\
7351.07	12.9982222222243\\
7352.08	11.9253333333327\\
7353.46	8.96088888889062\\
7354.27	7.20888888888658\\
7355.1	5.85333333333256\\
7356.08	5.35466666666616\\
7357.16	5.70666666666511\\
7358.1	6.40444444444438\\
7361.24	10.6239999999998\\
7363.96	13.0773333333345\\
7364.77	13.6586666666662\\
7365.28	13.9466666666667\\
7367.05	14.7999999999993\\
7369.15	16.5866666666661\\
7370.1	16.862222222222\\
7371.08	16.540444444443\\
7372.11	15.3995555555557\\
7374.04	12.0124444444446\\
7375.11	11.2346666666672\\
7376.14	11.2053333333351\\
7377.13	11.6208888888905\\
7378.37	12.5857777777783\\
7379.16	13.0062222222223\\
7380.28	13.1431111111124\\
7381.7	13.017777777779\\
7382.23	12.8857777777775\\
7383.11	12.4702222222222\\
7384.66	10.8666666666686\\
7386.77	8.61466666666456\\
7387.64	7.88799999999901\\
7388.45	7.31999999999971\\
7389.83	6.5351111111122\\
7390.4	6.30222222222073\\
7392.37	5.66755555555574\\
7394.21	5.40355555555652\\
7395.71	5.33333333333212\\
7398.28	5.39555555555489\\
7400.29	5.90666666666584\\
7402.31	6.87333333333299\\
7403.17	7.5222222222219\\
7404.7	9.12888888888847\\
7405.49	9.9884444444433\\
7406.43	11.1702222222229\\
7407.6	12.6755555555574\\
7408.73	13.9342222222222\\
7409.25	14.5777777777766\\
7410.27	15.920444444444\\
7411.33	16.9160000000011\\
7412.44	17.6764444444452\\
7413.81	18.3960000000006\\
7414.39	18.7488888888874\\
7415.42	19.5102222222231\\
7416.92	20.858666666667\\
7417.96	21.7439999999988\\
7418.77	22.3253333333341\\
7419.43	22.7182222222218\\
7420.53	23.2342222222214\\
7421.3	23.4755555555566\\
7426.43	24.4511111111096\\
7429.22	25.0071111111101\\
7430.47	25.1111111111095\\
7431.47	25.0484444444446\\
7432.14	24.8968888888885\\
7433.23	24.1955555555542\\
7435.11	22.6080000000002\\
7436.26	22.0639999999985\\
7437.73	21.6071111111123\\
7438.21	21.3711111111115\\
7439.15	20.6711111111108\\
7441.69	17.8311111111107\\
7442.37	17.144444444446\\
7444.55	14.8155555555568\\
7445.2	14.0622222222228\\
7446.41	12.1782222222209\\
7447.28	10.7946666666685\\
7448.14	9.785777777779\\
7449.2	9.24444444444453\\
7450.36	8.92266666666546\\
7451.76	8.2951111111106\\
7452.31	8.09511111110987\\
7453.24	7.9111111111124\\
7454.35	7.84888888888963\\
7455.11	7.65022222222251\\
7456.35	6.79111111110979\\
7457.07	6.47244444444368\\
7458.09	6.94444444444525\\
7460.11	9.28266666666605\\
7462.79	12.4755555555566\\
7463.29	13.2453333333324\\
7465.08	16.1475555555553\\
7466.21	17.5013333333336\\
7467.6	18.6933333333327\\
7468.32	19.2799999999988\\
7470.12	20.4053333333322\\
7471.28	20.394666666667\\
7473.2	19.9911111111105\\
7474.13	19.2546666666676\\
7476.47	16.1368888888901\\
7478.2	13.253333333334\\
7479.28	10.8231111111127\\
7480.1	9.45777777777766\\
7481.04	9.02577777777697\\
7482.22	10.5395555555551\\
7485.93	16.5195555555547\\
7489.17	21.1657777777764\\
7490.14	21.9039999999986\\
7491.12	22.1013333333321\\
7492.29	21.7248888888898\\
7493.52	21.192888888887\\
7494.5	20.9111111111124\\
7495.36	20.7839999999997\\
7496.7	20.7866666666669\\
7497.7	20.8933333333334\\
7499.14	21.0222222222219\\
7500.7	20.9599999999991\\
7501.47	20.8288888888892\\
7502.48	20.540444444443\\
7503.75	20.0222222222219\\
7504.31	19.7044444444437\\
7506.34	18.4266666666663\\
7507.31	18.0644444444442\\
7508.48	17.8684444444443\\
7509.71	17.6959999999999\\
7511.14	17.3786666666674\\
7512.37	16.9302222222213\\
7513.52	16.2986666666657\\
7514.83	15.4097777777788\\
7515.86	14.7537777777761\\
7517.88	13.4239999999991\\
7518.59	12.8088888888888\\
7520.05	11.5888888888876\\
7521.72	11.1537777777776\\
7522.21	11.0666666666657\\
7523.23	11.0053333333344\\
7524.73	10.6702222222229\\
7525.35	10.6222222222204\\
7526.47	10.5595555555556\\
7528.05	10.2933333333349\\
7530.19	7.7271111111113\\
7531.36	7.47911111111171\\
7532.23	7.34044444444589\\
7533.3	7.02666666666846\\
7534.47	6.8080000000009\\
7536.11	6.43466666666791\\
7537.35	6.38666666666541\\
7538.2	6.52444444444336\\
7539.1	6.95111111111328\\
7540.23	8.24844444444534\\
7541.83	10.4844444444461\\
7542.11	10.7551111111097\\
7543.25	11.144444444446\\
7545.4	11.493333333332\\
7546.21	11.7520000000004\\
7547.47	11.9266666666663\\
7550.36	12.5048888888887\\
7551.7	12.5022222222215\\
7555.13	12.4115555555545\\
7557.1	12.5244444444434\\
7558.15	12.3711111111115\\
7559.19	11.7951111111106\\
7561.14	10.2302222222206\\
7562.32	9.61955555555687\\
7563.37	9.31200000000172\\
7564.35	9.20000000000073\\
7566.1	9.2622222222235\\
7567.28	9.53422222222071\\
7568.3	10.0088888888895\\
7569.27	10.540444444443\\
7570.25	10.8222222222212\\
7571.15	10.8422222222216\\
7572.08	10.4888888888891\\
7573.19	9.16266666666706\\
7574.89	6.56133333333128\\
7575.31	6.05555555555475\\
7576.26	5.09244444444266\\
7577.44	4.27911111111098\\
7578.4	3.79555555555635\\
7581.17	2.62044444444473\\
7583.8	1.14666666666744\\
7585.33	0.268000000000029\\
7586.16	0\\
7591.28	0.062222222222772\\
7592.13	0.314666666665289\\
7593.15	1.11333333333459\\
7594.27	2.55333333333328\\
7595.52	4.61333333333459\\
7596.96	7.30133333333288\\
7598.3	9.72888888889065\\
7599.13	10.8364444444451\\
7600.11	11.3777777777796\\
7601.2	11.3155555555568\\
7602.16	10.952888888889\\
7605.73	8.49111111111051\\
7606.85	7.66888888888934\\
7608.29	6.6582222222205\\
7609.19	6.285777777779\\
7610.35	6.1933333333327\\
7612.2	6.33777777777868\\
7614.06	6.64888888888891\\
7615.31	7.27333333333445\\
7616.85	8.22444444444409\\
7617.18	8.34311111110947\\
7618.2	8.46222222222059\\
7619.15	8.27555555555591\\
7620.8	7.46666666666715\\
7621.25	7.33333333333212\\
7622.23	7.22044444444327\\
7623.23	7.37066666666578\\
7624.13	7.75422222222187\\
7625.11	8.65999999999985\\
7626.2	10.4711111111101\\
7627.55	13.2044444444437\\
7628.12	14.1404444444452\\
7629.1	14.8488888888896\\
7630.17	14.8359999999993\\
7631.74	14.2817777777782\\
7632.5	14.0444444444438\\
7633.36	13.8791111111095\\
7634.47	13.7177777777761\\
7635.16	13.5004444444457\\
7636.15	12.8111111111102\\
7637.17	11.5871111111119\\
7638.24	9.71022222222382\\
7639.66	6.53422222222434\\
7641.18	3.11022222222164\\
7642.2	1.46666666666715\\
7643.15	0.504444444442925\\
7644.17	0.073777777779469\\
7645.71	0\\
7711.28	0.062222222222772\\
7712.09	0.302222222220735\\
7713.09	1.27511111111016\\
7714.26	3.53422222222434\\
7716.1	7.63111111110993\\
7717.11	9.17955555555454\\
7718.11	9.73333333333358\\
7719.23	9.67199999999866\\
7720.36	9.3066666666673\\
7722.13	8.45244444444324\\
7723.18	7.7271111111113\\
7724.15	6.64888888888891\\
7725.38	4.56266666666488\\
7726.43	2.68977777777764\\
7727.16	1.63555555555649\\
7728.18	0.80888888888876\\
7730.15	0\\
7732.7	0.062222222222772\\
7733.17	0.164444444442779\\
7734.15	0.666666666667879\\
7736.18	2.55111111111182\\
7737.13	3.92177777777761\\
7738.33	6.62844444444272\\
7739.26	8.8524444444447\\
7740.1	10.3288888888892\\
7741.11	10.8888888888905\\
7742.7	10.8266666666677\\
7743.28	10.7128888888874\\
7744.24	10.3502222222232\\
7745.18	9.73511111110929\\
7746.33	8.69866666666712\\
7747.57	7.89288888888768\\
7748.4	7.48444444444249\\
7750.76	6.60800000000017\\
7751.49	6.44622222222097\\
7752.71	6.16622222222213\\
7753.73	5.95911111111127\\
7754.71	5.84800000000178\\
7755.71	5.82222222222117\\
7756.7	5.88444444444394\\
7757.47	6.01555555555387\\
7758.72	6.35733333333337\\
7759.11	6.54222222222234\\
7760.12	7.36000000000058\\
7761.29	7.55555555555475\\
7763.08	7.4986666666664\\
7764.04	6.75022222222105\\
7766.72	0.597333333331335\\
7767.06	0\\
7800.14	0.062222222222772\\
7802.03	0.969333333334362\\
7803.13	2.38177777777673\\
7804.38	4.90577777777798\\
7805.7	8.05333333333328\\
7807.8	13.1111111111131\\
7808.49	14.4919999999984\\
7810.02	17.2808888888903\\
7811.49	19.8288888888892\\
7812.16	20.7573333333348\\
7813.12	21.4880000000012\\
7814.23	21.6239999999998\\
7818.07	21.2195555555554\\
7819.5	20.644444444446\\
7821.09	19.9355555555558\\
7822.36	19.717333333334\\
7823.47	19.7306666666664\\
7824.35	19.8711111111115\\
7826.48	20.3751111111123\\
7827.47	20.4444444444453\\
7830.06	20.5048888888887\\
7831.36	20.9155555555553\\
7832.77	21.6106666666674\\
7833.8	22.2311111111121\\
7835.16	23.0044444444429\\
7836.25	23.4222222222234\\
7837.35	23.5555555555547\\
7839.2	23.493333333332\\
7841.06	23.391111111112\\
7842.2	23.7066666666651\\
7843.53	24.3453333333346\\
7844.25	24.5666666666657\\
7846.43	24.9208888888897\\
7848.71	25.2631111111114\\
7849.47	25.268\\
7850.2	25.1733333333323\\
7851.15	24.7688888888879\\
7852.6	23.5288888888899\\
7854.36	21.8026666666665\\
7855.21	20.6044444444451\\
7857.22	17.1582222222205\\
7858.44	15.7920000000013\\
7859.18	14.9804444444453\\
7860.14	13.4666666666672\\
7862.15	8.84666666666453\\
7863.12	6.72177777777688\\
7864.16	5.74399999999878\\
7865.09	5.35333333333256\\
7866.14	5.64888888888891\\
7867.04	6.31111111111022\\
7868.43	9.24711111111174\\
7869.5	11.3777777777796\\
7870.41	13.1733333333323\\
7871.14	14.3466666666682\\
7875.11	17.7924444444434\\
7877.02	17.9866666666676\\
7878.09	17.2013333333343\\
7879.41	15.155999999999\\
7880.35	13.4022222222229\\
7881.82	10.4773333333324\\
7882.11	10.0502222222203\\
7883.35	9.03555555555431\\
7884.09	8.40000000000146\\
7885.05	8.45333333333474\\
7889.21	12.7995555555572\\
7890.14	13.5040000000008\\
7891.36	13.7653333333328\\
7892.28	13.9093333333331\\
7893.74	14.4293333333335\\
7894.38	14.6177777777775\\
7895.11	14.7164444444425\\
7896.04	14.3271111111098\\
7897.18	12.3777777777759\\
7899.34	10.0702222222208\\
7900.23	9.62755555555486\\
7901.36	9.39022222222047\\
7902.71	9.33333333333212\\
7904.04	9.27111111110935\\
7905.15	8.71111111111168\\
7906.23	7.66933333333145\\
7907.45	6.25111111111255\\
7908.13	5.64266666666663\\
7909.07	5.37066666666578\\
7910.05	5.95333333333474\\
7912.11	9.41200000000026\\
7913.11	9.65955555555411\\
7914.06	9.35022222222324\\
7915.11	7.99733333333279\\
7916.11	6.08488888888678\\
7917.09	5.33333333333212\\
7918.14	5.39555555555489\\
7919.07	5.87111111111153\\
7920.47	7.63333333333503\\
7921.52	8.70755555555661\\
7922.96	9.9662222222214\\
7923.57	10.380000000001\\
7924.15	10.8400000000001\\
7925.3	12.2622222222235\\
7926.15	13.6155555555561\\
7927.17	15.6933333333327\\
7928.39	17.2160000000003\\
7929.2	17.9911111111105\\
7930.15	18.5088888888895\\
7931.71	18.6537777777776\\
7933.41	18.7920000000013\\
7935.21	19.0151111111118\\
7936.71	19.3448888888888\\
7937.48	19.4862222222218\\
7938.71	19.5871111111119\\
7939.12	19.6640000000007\\
7941.15	20.6755555555574\\
7942.21	20.9871111111097\\
7946.8	21.253333333334\\
7947.47	21.43511111111\\
7949.82	22.1013333333321\\
7950.35	22.133333333335\\
7952.1	22.0711111111123\\
7953.35	21.7866666666669\\
7955.1	21.0977777777771\\
7956.12	20.4391111111108\\
7957.12	19.1875555555562\\
7958.38	16.5884444444455\\
7962.41	7.43066666666709\\
7963.16	6.1919999999991\\
7964.06	5.35466666666616\\
7965.06	5.77422222222231\\
7969.18	11.7377777777801\\
7970.45	14.4177777777768\\
7971.59	16.8951111111128\\
7973.2	20.0444444444438\\
7974.59	22.0026666666672\\
7976.04	24.0835555555568\\
7977.49	25.4142222222217\\
7979.16	26.6702222222229\\
7980.54	27.3955555555549\\
7981.51	27.7586666666684\\
7982.74	28.0755555555552\\
7983.72	28.2293333333328\\
7985.1	28.4755555555566\\
7986.74	28.9199999999983\\
7987.36	28.9937777777777\\
7991.2	29.2266666666656\\
7992.2	29.2977777777778\\
7993.08	29.0808888888896\\
7994.11	28.0364444444422\\
7995.21	26.0573333333341\\
7997.78	20.3857777777775\\
7998.17	19.7591111111105\\
7999.12	18.7520000000004\\
8000.19	18.3915555555541\\
8001.15	18.4088888888873\\
8002.08	18.8035555555543\\
8003.19	20.1791111111124\\
8004.38	22.017777777779\\
8005.13	22.9195555555561\\
8006.16	23.4435555555538\\
8007.17	23.517777777779\\
8008.2	23.2266666666656\\
8009.4	22.5155555555539\\
8010.24	21.8435555555552\\
8011.14	20.8364444444451\\
8012.9	17.8222222222212\\
8014.22	15.347555555556\\
8015.77	12.1795555555545\\
8016.83	10.0657777777778\\
8017.62	8.65866666666625\\
8018.09	7.95999999999913\\
8019.07	7.58666666666613\\
8020.06	8.09066666666695\\
8022.85	12.1933333333327\\
8024.04	13.7279999999992\\
8026.49	16.0355555555543\\
8027.94	17.2408888888895\\
8028.25	17.5666666666657\\
8031.1	20.6399999999994\\
8032.18	21.2400000000016\\
8037.72	22.5351111111122\\
8038.74	22.9182222222225\\
8039.76	23.2586666666684\\
8041.09	23.7368888888886\\
8043.4	24.8977777777764\\
8044.3	25.1511111111104\\
8046.43	25.3715555555573\\
8047.47	25.5266666666685\\
8048.29	25.7733333333344\\
8049.38	26.3253333333341\\
8050.41	26.8933333333334\\
8051.38	27.2568888888891\\
8054.73	28.0853333333325\\
8055.47	28.1542222222233\\
8057.15	28.2888888888883\\
8058.51	28.9613333333327\\
8059.54	29.4844444444461\\
8060.38	29.7902222222219\\
8061.18	30.0675555555572\\
8062.18	30.7617777777778\\
8063.18	31.6959999999999\\
8064.22	32.1822222222218\\
8066.06	32.6542222222233\\
8067.8	33.6533333333318\\
8068.2	33.8311111111107\\
8069.2	34.0355555555543\\
8070.7	33.9066666666658\\
8072.43	33.6124444444431\\
8073.71	33.3217777777791\\
8074.48	33.0524444444454\\
8075.5	32.5777777777766\\
8076.8	31.8133333333317\\
8077.33	31.5568888888884\\
8078.3	31.235555555555\\
8079.35	31.1111111111095\\
8080.14	31.0488888888904\\
8082.15	30.2222222222226\\
8085.13	30.2839999999997\\
8087.21	30.4982222222206\\
8088.47	30.4915555555563\\
8089.71	30.318222222224\\
8090.35	30.1422222222209\\
8091.5	29.6666666666679\\
8092.52	29.0986666666649\\
8093.83	28.3573333333334\\
8094.8	27.9111111111124\\
8095.31	27.753333333334\\
8096.48	27.5573333333341\\
8097.71	27.5111111111109\\
8099.13	27.4493333333339\\
8100.47	27.2079999999987\\
8101.24	26.9386666666651\\
8102.04	26.4426666666659\\
8104.78	20.3857777777775\\
8105.17	19.7591111111105\\
8106.12	18.7520000000004\\
8107.19	18.3915555555541\\
8108.15	18.4088888888873\\
8109.08	18.8035555555543\\
8110.19	20.1791111111124\\
8111.38	22.017777777779\\
8112.13	22.9195555555561\\
8114.09	24.119999999999\\
8115.12	25.3919999999998\\
8117.12	26.300444444445\\
8118.47	26.2431111111109\\
8119.47	26.3502222222232\\
8120.23	26.5466666666653\\
8121.19	27.0408888888887\\
8122.9	28.3288888888892\\
8123.43	28.6293333333342\\
8124.07	28.9022222222229\\
8125.38	28.2524444444462\\
8126.23	27.7951111111106\\
8128.49	27.1573333333326\\
8133.6	26.1866666666683\\
8134.5	25.7999999999993\\
8135.78	25.2435555555567\\
8136.5	25.0222222222219\\
8138.46	24.5644444444442\\
8141.11	24.0395555555551\\
8144.2	23.9644444444457\\
8146.05	24.1066666666666\\
8148.37	24.8657777777771\\
8149.28	24.9653333333335\\
8150.15	24.866666666665\\
8151.11	24.3715555555536\\
8152.1	23.2311111111121\\
8153.3	20.8044444444458\\
8157.11	11.9862222222218\\
8158.06	11.1795555555545\\
8159.06	11.6435555555545\\
8160.12	13.3048888888879\\
8161.72	17.2337777777793\\
8162.43	18.8919999999998\\
8163.28	20.5937777777763\\
8164.17	21.9364444444436\\
8165.17	22.7866666666669\\
8166.17	23.1631111111128\\
8167.7	23.1688888888893\\
8168.47	23.0720000000001\\
8169.35	22.8533333333326\\
8170.16	22.5013333333336\\
8171.11	21.7053333333315\\
8172.12	20.1173333333354\\
8177.23	8.24044444444371\\
8178.5	6.48888888888905\\
8179.75	5.03333333333285\\
8180.35	4.45999999999913\\
8181.61	3.47733333333235\\
8183.1	2.34222222222161\\
8185	0.488888888889051\\
8186.14	0\\
8226.27	0.0623999999988882\\
8227.11	0.320088888889586\\
8228.12	1.21333333333314\\
8229.38	3.14311111111238\\
8230.72	5.34097777777788\\
8231.4	6.28622222222111\\
8232.58	7.6856000000007\\
8234.04	9.19591111111367\\
8235.43	10.4340888888873\\
8236.54	11.1898222222226\\
8237.85	11.9108888888877\\
8238.81	12.480288888888\\
8239.85	13.184888888889\\
8241.88	14.5160888888895\\
8242.36	14.7344888888874\\
8243.33	15.0600666666651\\
8244.44	15.2209777777789\\
8248.29	15.3810222222237\\
8249.36	15.2567999999992\\
8250.27	14.9840888888903\\
8251.8	14.2075555555566\\
8252.62	13.6858222222218\\
8253.65	12.9263333333329\\
8254.34	12.3095555555556\\
8255.38	11.170177777778\\
8256.34	9.87942222222046\\
8258.44	6.77848888888911\\
8260.22	4.61471111111314\\
8261.15	3.81044444444342\\
8262.15	3.47100000000137\\
8263.36	3.56835555555517\\
8264.1	3.77866666666523\\
8265.18	4.73026666666556\\
8266.43	6.1836666666677\\
8267.13	6.8050666666677\\
8268.38	7.17253333333429\\
8269.36	7.40480000000025\\
8270.19	7.7583999999988\\
8271.44	8.70133333333433\\
8272.57	9.76299999999901\\
8273.44	10.7316444444441\\
8274.42	12.017777777779\\
8276.18	14.4502222222218\\
8277.37	15.7291333333342\\
8278.48	16.6399999999994\\
8280.06	17.7042666666675\\
8281.23	18.1110222222233\\
8282.24	18.1653333333343\\
8283.2	17.9631111111121\\
8285.26	17.0785333333333\\
8286.31	16.9288888888877\\
8291.06	16.9918666666672\\
8292.31	17.1628888888881\\
8293.37	17.5332444444466\\
8294.8	18.1248888888877\\
8295.38	18.2768444444446\\
8296.44	18.427644444444\\
8297.36	18.4183999999987\\
8298.27	18.2508444444429\\
8299.28	17.8359999999993\\
8300.41	17.2541777777769\\
8301.26	16.9779999999992\\
8302.24	16.898844444444\\
8303.21	17.0715999999993\\
8304.33	17.5913111111113\\
8305.51	18.2335111111097\\
8306.24	18.5015999999996\\
8307.31	18.6243777777781\\
8308.27	18.5342444444432\\
8309.37	18.1841111111098\\
8310.33	17.8348444444455\\
8311.24	17.6869333333343\\
8312.18	17.7764888888887\\
8313.16	18.2092444444461\\
8315.21	19.7293777777777\\
8316.21	20.067088888889\\
8317.31	20.0997333333326\\
8318.27	19.9264000000003\\
8320.46	19.2336444444445\\
8323.32	18.5917333333346\\
8324.2	18.0902222222212\\
8325.17	17.1990000000005\\
8326.44	15.4463111111108\\
8329.14	11.4267111111112\\
8330.54	9.94297777777683\\
8336.25	4.58611111111168\\
8337.18	4.19697777777765\\
8338.43	4.11464444444573\\
8340.04	4.22355555555623\\
8341.27	4.4636222222216\\
8342.16	4.86257777777791\\
8343.39	5.90084444444437\\
8344.2	6.60977777777953\\
8345.16	7.06737777777744\\
8346.08	7.11591111111193\\
8347.07	6.45060000000012\\
8348.23	4.78746666666848\\
8349.17	3.89826666666704\\
8350.13	3.46666666666715\\
8352.11	3.52704444444316\\
8353.13	4.15826666666908\\
8354.24	5.46693333333315\\
8355.64	7.41866666666465\\
8356.59	8.55140000000029\\
8358.76	11.0910222222228\\
8359.31	11.6598444444426\\
8361.3	13.3582222222212\\
8362.4	14.16711111111\\
8366.63	16.660511111113\\
8369.42	17.9608000000007\\
8370.6	18.4368888888894\\
8372.15	19.0406666666677\\
8375.07	20.1537555555551\\
8381.12	21.6620444444452\\
8390.22	23.4381333333331\\
8395.1	24.2204444444433\\
8399.06	24.7410222222206\\
8401.22	25.1136888888905\\
8403.73	25.4854888888876\\
8407.59	25.8830000000016\\
8410.2	26.1964444444457\\
8413.19	26.4786888888884\\
8415.72	26.7603555555543\\
8416.73	26.8721555555567\\
8419.18	27.0215111111102\\
8424.18	27.2474222222227\\
8430.18	27.4837333333344\\
8434.18	27.651866666667\\
8439.18	27.8592888888888\\
8445.09	28.137777777778\\
8453.18	28.0747999999985\\
8457.59	27.8844222222215\\
8462.59	27.5140666666666\\
8466.18	27.3473777777763\\
8468.59	27.2711111111093\\
8471.59	27.2081333333335\\
8473.72	27.0226666666676\\
8475.4	26.7164444444461\\
8478.11	26.1542666666683\\
8483.21	25.2064222222216\\
8488.22	24.2574222222211\\
8496.4	22.9031111111108\\
8505.54	22.0485777777758\\
8506.31	21.9555555555562\\
8511.18	21.8925777777768\\
8513.59	21.7599777777796\\
8517.18	21.3858666666674\\
8519.36	21.1963555555558\\
8520.72	21.3373333333329\\
8521.55	21.5207777777759\\
8522.75	21.8977777777764\\
8523.57	22.2479111111097\\
8525.28	22.9689777777785\\
8526.38	23.2526666666672\\
8527.73	23.384399999999\\
8529.09	23.4000000000015\\
8533.39	23.3373111111105\\
8537.09	23.0796222222234\\
8540.09	23.0559333333331\\
8542.72	23.1943111111104\\
8546.39	23.555711111112\\
8548.39	23.5508000000009\\
8549.43	23.4285999999993\\
8550.55	23.1385555555571\\
8551.76	22.688177777778\\
8555.11	21.2659777777772\\
8557.14	20.1991111111129\\
8559.5	18.7633333333324\\
8561.17	17.7268000000004\\
8562.23	17.3645333333334\\
8563.21	17.3119555555568\\
8564.27	17.5580888888908\\
8565.39	17.9434666666675\\
8566.31	18.0934000000016\\
8567.24	18.0578666666661\\
8568.2	17.772444444443\\
8569.82	16.9543111111125\\
8570.24	16.8295111111111\\
8571.36	16.6977777777793\\
8573.43	16.6356666666652\\
8574.36	16.4389333333347\\
8575.28	16.0818666666673\\
8576.15	15.5349999999999\\
8577.17	14.4152666666669\\
8581.13	8.46473333333415\\
8582.06	7.92133333333186\\
8583.15	8.62044444444473\\
8584.34	9.76964444444457\\
8585.17	10.338466666668\\
8587.61	11.1794222222234\\
8588.18	11.5434222222211\\
8589.32	12.6475555555553\\
8591.02	14.5172444444433\\
8592.24	15.3573333333334\\
8593.26	15.731733333334\\
8594.36	15.8600000000006\\
8596.03	15.7970222222211\\
8597.73	15.4390888888884\\
8599.05	15.0308888888903\\
8601.11	14.1304222222207\\
8602.48	13.3882666666686\\
8603.21	12.8515111111119\\
8604.16	11.8305777777787\\
8606.23	8.77413333333243\\
8607.1	7.95311111111005\\
8608.2	7.79422222222274\\
8610.03	7.94357777777623\\
8612.06	7.82195555555518\\
8613.43	7.72575555555522\\
8614.16	7.80693333333329\\
8615.15	8.27233333333425\\
8616.35	9.35855555555463\\
8618.18	11.2233333333352\\
8619.15	11.8502222222232\\
8620.13	12.0166222222215\\
8621.12	11.7254222222218\\
8622.68	10.4751111111109\\
8623.14	10.1573333333326\\
8624.17	9.92362222222073\\
8625.15	10.0692222222206\\
8626.16	10.6345777777788\\
8627.32	11.6237333333338\\
8628.16	12.1079111111103\\
8629.17	12.2483111111105\\
8630.18	12.010844444445\\
8631.14	11.4428888888906\\
8632.17	10.3130444444432\\
8635.13	5.89477777777574\\
8636.11	5.53684444444298\\
8637.27	5.8003111111102\\
8638.47	6.21775555555359\\
8639.28	6.36364444444553\\
8640.27	6.32984444444446\\
8641.2	6.07822222222239\\
8642.49	5.47820000000138\\
8643.23	5.26673333333383\\
8644.36	5.23119999999835\\
8646.13	5.32191111111024\\
8647.09	5.09571111110927\\
8648.12	4.15653333333103\\
8650.34	0.994933333331574\\
8651.13	0.301599999998871\\
8652.19	0\\
8678.11	0.0591555555547529\\
8680.97	1.52606666666543\\
8682.29	2.02326666666704\\
8684.85	2.77077777777959\\
8685.88	3.11226666666698\\
8686.68	3.45253333333312\\
8687.56	3.9081777777792\\
8688.59	4.55937777777945\\
8689.62	5.34013333333496\\
8691.06	6.58239999999932\\
8693.37	8.64306666666744\\
8695.05	9.95744444444426\\
8697.01	11.1759999999995\\
8698.71	11.937688888891\\
8699.69	12.2535111111101\\
8700.67	12.4754666666668\\
8703.62	12.9883111111121\\
8705.8	13.2977777777778\\
8708.79	13.7262888888908\\
8710.1	14.0139999999992\\
8711.67	14.578422222221\\
8712.69	15.0697555555562\\
8713.96	15.7920888888912\\
8715.99	16.9104222222231\\
8717.45	17.4142222222217\\
8718.67	17.7065777777789\\
8720.4	17.9813333333332\\
8722.31	18.1057555555562\\
8723.85	18.0057777777765\\
8724.36	17.8943111111112\\
8725.44	17.539377777779\\
8726.55	17.0108888888899\\
8730.1	15.1726666666655\\
8731.45	14.8096666666679\\
8732.52	14.6901333333335\\
8733.43	14.7087111111105\\
8734.43	14.8695555555569\\
8735.33	15.1540888888885\\
8736.46	15.7187555555574\\
8737.74	16.5420444444426\\
8738.78	17.3301333333329\\
8740.75	18.9505555555552\\
8742.59	20.4426444444434\\
8743.53	21.0772222222222\\
8744.33	21.4935111111117\\
8745.46	21.8679999999986\\
8746.66	22.0967999999993\\
8748.6	22.3177777777782\\
8751.29	22.7096222222208\\
8755.3	23.4593333333323\\
8757.21	23.9438222222234\\
8758.89	24.5018888888881\\
8761.74	25.6138666666666\\
8765.76	27.2536\\
8769.26	28.6400888888893\\
8771.86	29.4633777777781\\
8773.42	29.8554666666678\\
8775.15	30.1302222222221\\
8776.86	30.2343555555562\\
8778.14	30.2030666666651\\
8781.58	29.887733333333\\
8783.19	29.6674888888883\\
8785.8	29.1573333333326\\
8790.87	28.1057333333338\\
8792.3	27.959555555557\\
8794.29	27.8280444444426\\
8796.29	27.6671999999999\\
8797.86	27.4506222222226\\
8799.8	27.0551111111126\\
8804.15	26.1616666666669\\
8805.86	26.0157333333336\\
8808.29	25.9599999999991\\
8810.57	26.0228222222213\\
8812.19	26.1252444444435\\
8814.19	26.3836222222235\\
8816.15	26.7825555555537\\
8818.83	27.5682000000015\\
8820.23	27.9473333333335\\
8822.16	28.3545777777763\\
8823.65	28.5095555555563\\
8824.86	28.5056444444454\\
8825.85	28.4191111111104\\
8826.43	28.2993333333325\\
8827.66	27.9341333333323\\
8828.68	27.518577777777\\
8831.76	26.2318222222239\\
8832.67	26.0081555555553\\
8833.43	25.9040222222211\\
8835.19	25.8377777777787\\
8837.52	25.7752\\
8839.79	25.5456666666651\\
8841.53	25.3963111111116\\
8842.86	25.3943555555561\\
8843.64	25.4759999999987\\
8845.11	25.7180000000008\\
8847.55	26.3792222222219\\
8850.7	27.446222222221\\
8852.24	27.9067555555557\\
8854.55	28.4631111111121\\
8864.31	30.30768888889\\
8867.3	30.6826666666675\\
8870.29	30.9119555555553\\
8873.58	31.0097333333324\\
8876.28	31.0131555555563\\
8878.78	30.8894666666674\\
8882.19	30.7022222222222\\
8884.14	30.7648000000008\\
8889.29	31.2052888888902\\
8892.58	31.3030666666673\\
8899.78	31.4164888888881\\
8902.57	31.2854666666681\\
8910.19	30.9757555555552\\
8913.78	31.1260888888901\\
8917.29	31.4465555555544\\
8922.86	32.0642666666681\\
8924.52	32.0828444444451\\
8925.64	31.9928888888899\\
8926.64	31.8080888888908\\
8927.52	31.5509333333321\\
8928.54	31.1358666666674\\
8929.56	30.59368888889\\
8931.99	29.0952444444447\\
8934.78	27.4525777777781\\
8940.39	24.3706222222208\\
8941.7	23.8626666666678\\
8943.57	23.2889555555557\\
8946.66	22.5231111111098\\
8948.32	22.1818666666659\\
8950.2	21.8777777777759\\
8960.59	20.5445777777786\\
8965.53	19.7567333333318\\
8966.65	19.4467777777791\\
8967.67	19.0571333333319\\
8968.46	18.6613777777784\\
8969.59	17.9539555555566\\
8970.78	17.0632000000005\\
8974.25	14.4283333333333\\
8976.02	13.3349333333317\\
8978.39	11.8724222222227\\
8979.78	10.8107999999993\\
8981.15	9.625\\
8983.04	8.08915555555359\\
8984.61	7.12751111110992\\
8986.3	6.28955555555513\\
8989.46	4.75248888888746\\
8990.73	3.96708888889043\\
8991.61	3.31173333333209\\
8992.81	2.29386666666687\\
8994.27	0.927911111110006\\
8995.08	0\\
9012.01	0.0597222222240816\\
9013.11	0.585277777779993\\
9014.4	2\\
9015.27	2.9900000000016\\
9016.5	4.16666666666788\\
9017.32	5.12111111111153\\
9018.75	6.92361111110949\\
9019.12	7.2722222222219\\
9020.27	7.68388888888876\\
9021.57	7.83722222222059\\
9022.75	7.96527777777737\\
9024.35	8.24861111111022\\
9025.41	8.68083333333198\\
9026.21	8.98944444444351\\
9027.88	10.0833333333358\\
9029.92	11.4233333333323\\
9030.26	11.5588888888888\\
9031.59	11.9366666666683\\
9033.1	12.2083333333321\\
9034.57	12.3491666666669\\
9035.56	12.3144444444442\\
9036.18	12.2027777777766\\
9037.18	11.7211111111101\\
9039.96	9.63777777777796\\
9041.36	8.64222222222088\\
9042.51	7.50305555555678\\
9043.33	6.70638888888789\\
9044.18	6.10166666666555\\
9045.3	5.76388888889051\\
9046.57	5.52416666666613\\
9049.14	4.94444444444525\\
9050.56	4.88222222222248\\
9051.17	4.75305555555678\\
9052.27	4.16611111110979\\
9053.17	3.59166666666715\\
9054.26	3.35388888889065\\
9057.06	3.33833333333314\\
9059.12	3.56999999999971\\
9060.17	4.11166666666759\\
9062.76	4.47999999999956\\
9063.37	4.59249999999884\\
9065.05	4.94861111111095\\
9067.14	5.18500000000131\\
9068.25	5.84027777777737\\
9069.72	7.10444444444511\\
9071.61	8.75222222222146\\
9072.28	9.19555555555417\\
9073.36	9.66555555555533\\
9075.37	10.2138888888876\\
9078.16	10.9255555555574\\
9079.32	10.9277777777788\\
9081.32	10.5877777777787\\
9082.26	10.3394444444457\\
9084.45	10.0944444444431\\
9086.32	9.74333333333198\\
9087.77	9.52555555555591\\
9088.12	9.42333333333227\\
9089.11	8.72055555555562\\
9090.52	6.81777777777825\\
9092.04	4.69111111111124\\
9093.47	3.65722222222394\\
9094.37	3.03527777777708\\
9095.72	1.86777777777752\\
9096.27	1.44611111111226\\
9097.33	0.871666666665988\\
9098.3	0.427777777778829\\
9099.12	0\\
9138.01	0.0602777777785377\\
9139.1	0.64444444444598\\
9140.24	2.06777777777825\\
9141.46	3.85055555555664\\
9142.16	4.66666666666788\\
9143.18	5.29999999999927\\
9145.33	5.96111111111168\\
9146.43	6.64388888888789\\
9147.93	7.64972222222059\\
9148.33	7.83194444444598\\
9149.27	8.15611111111139\\
9150.22	8.25333333333401\\
9151.12	8.09333333333416\\
9152.11	7.41500000000087\\
9153.52	5.51222222221986\\
9154.31	4.46111111111168\\
9155.12	3.65111111111037\\
9156.12	3.35333333333256\\
9157.25	3.60416666666788\\
9158.15	4.04583333333358\\
9161.29	6.66916666666657\\
9164.12	8.24777777777854\\
9165.41	8.75277777777956\\
9167.13	9.2944444444438\\
9169.21	10.380000000001\\
9170.16	10.5288888888899\\
9171.13	10.305833333332\\
9172.14	9.5905555555546\\
9174.06	7.49777777777854\\
9175.15	7.01944444444598\\
9176.22	7.02111111110935\\
9177.21	7.30527777777752\\
9178.51	7.92055555555635\\
9179.24	8.13777777777796\\
9180.45	8.2097222222219\\
9182.03	8.10361111110979\\
9183.17	7.75722222222248\\
9184.88	6.63888888888687\\
9186.94	5.28499999999985\\
9187.87	4.81499999999869\\
9188.63	4.50500000000102\\
9190.07	4.0122222222235\\
9192.58	3.51888888888789\\
9194.64	3.35333333333256\\
9196.13	3.33333333333212\\
9198.45	3.39583333333212\\
9200.45	3.73611111111313\\
9202.47	4.36249999999927\\
9203.24	4.75\\
9204.92	5.84000000000015\\
9205.66	6.36555555555606\\
9206.55	7.0847222222219\\
9207.74	8.02722222222292\\
9208.94	8.84888888888963\\
9209.34	9.19111111111124\\
9210.33	9.98861111111182\\
9211.44	10.6244444444455\\
9212.62	11.1127777777765\\
9215.4	12.1833333333343\\
9219.22	14.1288888888885\\
9220.79	14.5863888888889\\
9221.46	14.6899999999987\\
9227.28	15.4000000000015\\
9229.64	15.6644444444428\\
9230.75	15.6944444444453\\
9231.75	15.6319444444453\\
9232.22	15.5316666666658\\
9233.34	15.0611111111102\\
9235.19	14.1033333333326\\
9236.39	13.7683333333334\\
9238.03	13.4319444444445\\
9239.22	12.8688888888901\\
9241.79	11.0888888888876\\
9242.51	10.6180555555547\\
9244.88	9.04888888888672\\
9245.26	8.73388888888803\\
9246.51	7.50305555555678\\
9247.33	6.70638888888789\\
9248.18	6.10166666666555\\
9249.3	5.76388888889051\\
9250.57	5.52416666666613\\
9253.14	4.94444444444525\\
9254.56	4.88222222222248\\
9255.17	4.75305555555678\\
9256.5	4.19444444444525\\
9257.11	4.05527777777752\\
9258.14	4.375\\
9260.76	6.27111111111299\\
9262.94	7.92222222222335\\
9263.36	8.35222222222365\\
9265.14	10.1405555555539\\
9266.26	10.9633333333331\\
9267.84	11.8233333333337\\
9268.43	12.0958333333328\\
9270.17	12.7547222222238\\
9271.45	12.7277777777781\\
9273.27	12.4633333333331\\
9274.19	11.9858333333323\\
9276.55	10.0055555555555\\
9278.23	8.23833333333459\\
9279.31	6.73027777777679\\
9280.11	5.90777777777839\\
9281.06	5.65611111111139\\
9282.28	6.64888888888891\\
9286.06	10.4438888888872\\
9289.21	13.2497222222228\\
9290.19	13.6983333333337\\
9291.19	13.8016666666663\\
9292.45	13.5291666666672\\
9293.79	13.1855555555558\\
9294.77	13.0319444444431\\
9295.57	12.9841666666653\\
9297.06	13.005000000001\\
9299.42	13.1388888888905\\
9301.05	13.0763888888905\\
9302.76	12.7755555555559\\
9304.04	12.4277777777788\\
9306.49	11.4749999999985\\
9307.47	11.2680555555562\\
9308.76	11.1522222222229\\
9310.09	11.0152777777766\\
9312.04	10.6822222222218\\
9313.79	10.0816666666651\\
9317.47	8.58361111111299\\
9318.83	7.87222222222408\\
9320.1	7.23611111110949\\
9322.85	6.91666666666788\\
9323.37	6.85499999999956\\
9325.04	6.63888888889051\\
9326.75	6.57638888889051\\
9328.09	6.40222222222292\\
9330.22	4.82444444444627\\
9331.57	4.66277777777941\\
9332.37	4.5566666666673\\
9333.46	4.37833333333401\\
9334.75	4.20833333333212\\
9336.32	4.0099999999984\\
9337.56	4.00333333333401\\
9338.32	4.10777777777912\\
9339.15	4.37777777777592\\
9340.3	5.21944444444671\\
9342	6.69444444444525\\
9343.38	6.97611111111109\\
9345.54	7.21833333333416\\
9346.33	7.35166666666555\\
9347.75	7.49305555555475\\
9350.57	7.82138888888949\\
9352.13	7.80194444444351\\
9355.42	7.77333333333445\\
9357.31	7.81611111111124\\
9358.25	7.70138888889051\\
9359.29	7.31916666666439\\
9361.26	6.35055555555664\\
9362.48	5.97666666666555\\
9363.58	5.79666666666526\\
9364.57	5.75\\
9366.31	5.81222222222277\\
9367.45	6.00138888888978\\
9368.46	6.31777777777825\\
9369.4	6.61666666666497\\
9370.38	6.77111111111299\\
9371.25	6.75694444444525\\
9372.12	6.52777777777737\\
9373.25	5.66666666666788\\
9375.01	3.99305555555475\\
9376.34	3.14500000000044\\
9377.62	2.60944444444249\\
9378.6	2.32222222222117\\
9381.44	1.54777777777781\\
9384.19	0.56499999999869\\
9385.48	0.130000000001019\\
9386.25	0\\
9391.45	0.0625\\
9392.2	0.227777777778101\\
9393.22	0.748333333332994\\
9394.35	1.67361111111313\\
9395.63	3.00555555555547\\
9397.13	4.7663888888892\\
9398.35	6.12638888888978\\
9399.16	6.7844444444454\\
9400.17	7.11111111110949\\
9401.32	7.04888888889036\\
9402.25	6.80555555555475\\
9408.49	4.10027777777941\\
9409.29	3.92027777777912\\
9410.56	3.87666666666701\\
9412.63	3.99694444444322\\
9414.18	4.18888888888978\\
9415.47	4.61249999999927\\
9417.04	5.19888888888818\\
9418.32	5.27888888888992\\
9419.25	5.13888888889051\\
9421.04	4.60666666666657\\
9422.38	4.52111111111299\\
9423.37	4.63777777777796\\
9424.21	4.88861111111328\\
9425.16	5.46111111111168\\
9426.24	6.59777777777708\\
9427.62	8.33444444444467\\
9428.14	8.84777777777708\\
9429.14	9.28166666666584\\
9430.28	9.25111111111255\\
9433.66	8.65777777777839\\
9434.75	8.53472222222263\\
9435.25	8.40277777777737\\
9436.22	7.95833333333212\\
9437.23	7.18027777777752\\
9438.29	6.00222222222146\\
9439.75	3.95138888889051\\
9441.21	1.91138888888963\\
9442.23	0.895833333332121\\
9443.19	0.303055555556057\\
9444.26	0.0411111111097853\\
9446.13	0\\
9511.45	0.0625\\
9512.15	0.222222222222626\\
9513.12	0.831111111110658\\
9514.31	2.28111111111139\\
9516.13	4.80027777778014\\
9517.14	5.74888888888745\\
9518.17	6.08333333333212\\
9519.37	6.02166666666744\\
9520.57	5.75833333333503\\
9522.33	5.20500000000175\\
9523.27	4.77194444444467\\
9524.2	4.10555555555402\\
9525.45	2.7680555555562\\
9526.5	1.61111111110949\\
9527.2	1\\
9528.25	0.486111111109494\\
9530.23	0\\
9533.02	0.0611111111102218\\
9534.23	0.461111111111677\\
9536.25	1.65277777777737\\
9537.16	2.49111111111051\\
9538.37	4.20722222222321\\
9539.28	5.5566666666673\\
9540.12	6.46333333333314\\
9541.17	6.80555555555475\\
9543.03	6.7441666666673\\
9544.38	6.41833333333125\\
9545.26	6.03555555555431\\
9546.44	5.38777777777796\\
9547.82	4.8427777777797\\
9548.6	4.62777777777592\\
9551.06	4.07666666666773\\
9555.57	3.63888888889051\\
9557.05	3.70138888889051\\
9559.01	4.03333333333285\\
9560.17	4.6069444444438\\
9561.45	4.72222222222263\\
9563.14	4.65999999999985\\
9564.06	4.18944444444423\\
9566.8	0.266666666666424\\
9567.07	0\\
9600.22	0.0611111111102218\\
9602.07	0.635833333333721\\
9603.17	1.53638888888963\\
9604.44	3.15111111111037\\
9605.78	5.15777777777839\\
9607.86	8.27777777777737\\
9608.55	9.12916666666933\\
9610.26	11.0738888888882\\
9611.57	12.4708333333328\\
9612.19	12.9891666666663\\
9613.17	13.4355555555558\\
9614.38	13.506666666668\\
9618.21	13.2311111111121\\
9619.77	12.8202777777769\\
9621.22	12.4416666666657\\
9622.57	12.317500000001\\
9623.75	12.3472222222226\\
9624.56	12.4544444444437\\
9626.76	12.7577777777769\\
9627.75	12.7777777777774\\
9630.21	12.8405555555546\\
9631.57	13.1305555555555\\
9633.08	13.6144444444435\\
9635.35	14.4305555555547\\
9636.39	14.6544444444444\\
9637.57	14.7222222222226\\
9639.63	14.6594444444454\\
9641.18	14.6361111111109\\
9642.32	14.8566666666666\\
9643.79	15.2808333333342\\
9644.38	15.3650000000016\\
9647.27	15.6688888888893\\
9649.05	15.804166666665\\
9650.32	15.7066666666651\\
9651.23	15.4405555555568\\
9652.84	14.5655555555568\\
9654.45	13.554166666665\\
9655.26	12.8222222222212\\
9657.26	10.6938888888872\\
9658.56	9.79666666666526\\
9659.24	9.30777777777621\\
9660.18	8.36111111110949\\
9662.29	5.32305555555286\\
9663.13	4.19472222222248\\
9664.22	3.57166666666672\\
9665.14	3.3527777777781\\
9666.22	3.56388888888978\\
9667.07	3.98611111110949\\
9668.48	5.83777777777868\\
9669.58	7.21777777777606\\
9670.47	8.29999999999927\\
9671.16	8.9777777777781\\
9675.15	11.1236111111102\\
9677.07	11.2208333333328\\
9678.13	10.7141666666648\\
9679.51	9.36416666666628\\
9680.41	8.29805555555504\\
9681.93	6.41694444444511\\
9682.13	6.27194444444467\\
9683.5	5.55555555555475\\
9684.12	5.25\\
9685.09	5.31000000000131\\
9689.34	8.0683333333327\\
9690.19	8.44833333333372\\
9691.57	8.6150000000016\\
9692.45	8.72638888888832\\
9695.15	9.18888888888978\\
9696.07	8.92027777777912\\
9697.21	7.71527777777737\\
9699.39	6.27583333333314\\
9700.34	5.99888888888745\\
9701.57	5.85722222222103\\
9703.27	5.82583333333241\\
9704.25	5.73611111110949\\
9705.23	5.40000000000146\\
9706.32	4.72333333333518\\
9707.57	3.83027777777897\\
9708.17	3.51777777777897\\
9709.11	3.36999999999898\\
9710.08	3.75333333333401\\
9712.13	5.88638888888818\\
9713.17	6.02722222222292\\
9714.1	5.81388888888978\\
9715.14	4.95999999999913\\
9716.13	3.79249999999956\\
9717.13	3.33333333333212\\
9718.22	3.39444444444598\\
9719.11	3.70277777777665\\
9720.59	4.85416666666788\\
9721.69	5.54138888889065\\
9723.1	6.29166666666788\\
9724.22	6.82555555555518\\
9725.39	7.74638888888876\\
9726.19	8.56416666666701\\
9727.2	9.83333333333576\\
9728.49	10.8266666666677\\
9729.27	11.2716666666674\\
9730.22	11.5738888888882\\
9732.27	11.6816666666673\\
9735.63	11.9311111111128\\
9739.53	12.4266666666663\\
9741.34	12.9644444444457\\
9742.33	13.1202777777762\\
9747.04	13.3133333333353\\
9750.04	13.8333333333321\\
9752.31	13.771111111113\\
9753.57	13.5677777777782\\
9755.26	13.128333333334\\
9756.18	12.7311111111121\\
9757.15	11.9555555555562\\
9758.44	10.2811111111114\\
9762.45	4.59861111110877\\
9763.19	3.85083333333387\\
9764.08	3.35111111111109\\
9765.09	3.63555555555649\\
9769.23	7.39861111111168\\
9770.51	9.09777777777708\\
9771.66	10.6488888888889\\
9773.22	12.5444444444438\\
9774.73	13.8838888888895\\
9776.09	15.0827777777777\\
9777.66	15.9688888888886\\
9779.3	16.7194444444431\\
9780.8	17.1944444444453\\
9781.78	17.4016666666685\\
9783.07	17.5891666666685\\
9785.31	17.8380555555559\\
9787.05	18.1124999999993\\
9791.63	18.3025000000016\\
9792.32	18.2977777777778\\
9793.13	18.1463888888866\\
9794.15	17.4805555555577\\
9795.25	16.2291666666679\\
9797.84	12.6677777777768\\
9798.19	12.3349999999991\\
9799.16	11.7099999999991\\
9800.29	11.4919444444458\\
9801.25	11.5277777777774\\
9802.12	11.7811111111114\\
9803.25	12.6736111111095\\
9804.46	13.8277777777803\\
9805.17	14.3391666666685\\
9806.24	14.6588888888873\\
9807.28	14.6833333333343\\
9808.32	14.4766666666656\\
9809.59	13.9877777777765\\
9810.35	13.581944444446\\
9811.19	12.9713888888873\\
9813.05	10.9694444444431\\
9815.24	8.3188888888908\\
9816.94	6.15666666666584\\
9817.71	5.31416666666701\\
9818.11	4.96944444444307\\
9819.11	4.75277777777956\\
9820.09	5.08499999999913\\
9823.02	7.76611111111197\\
9824.41	8.80611111111284\\
9826.82	10.2055555555562\\
9828.91	11.4375\\
9831.16	12.9233333333323\\
9832.27	13.2874999999985\\
9838.07	14.1563888888886\\
9840.33	14.6566666666658\\
9841.58	14.9988888888874\\
9843.59	15.6033333333326\\
9844.46	15.7327777777791\\
9848.32	16.116666666665\\
9849.58	16.5311111111114\\
9850.6	16.8611111111095\\
9851.58	17.0688888888872\\
9855.05	17.5847222222219\\
9857.25	17.7083333333321\\
9858.78	18.1983333333337\\
9859.8	18.5\\
9860.58	18.6522222222229\\
9861.28	18.8311111111107\\
9862.27	19.2836111111101\\
9863.24	19.8299999999981\\
9864.34	20.1305555555555\\
9866.18	20.4488888888882\\
9868.73	21.2327777777791\\
9869.32	21.2688888888879\\
9871.08	21.1577777777784\\
9874.05	20.7652777777766\\
9875.77	20.2711111111093\\
9878.17	19.5366666666669\\
9879.57	19.4444444444453\\
9880.22	19.383333333335\\
9882.23	18.8888888888905\\
9885.42	18.9516666666677\\
9887.63	19.0730555555565\\
9888.75	19.0416666666679\\
9890.04	18.9077777777784\\
9891.77	18.4591666666674\\
9892.79	18.0816666666651\\
9894.1	17.6388888888905\\
9895.47	17.3236111111109\\
9896.76	17.2077777777777\\
9898.27	17.1869444444455\\
9900.05	17.0750000000007\\
9901.38	16.7900000000009\\
9902.06	16.498333333333\\
9904.84	12.6677777777768\\
9905.19	12.3349999999991\\
9906.16	11.7099999999991\\
9907.29	11.4919444444458\\
9908.25	11.5277777777774\\
9909.12	11.7811111111114\\
9910.25	12.6736111111095\\
9911.46	13.8277777777803\\
9912.17	14.3391666666685\\
9914.14	15.116666666665\\
9915.15	15.8791666666657\\
9917.18	16.4344444444432\\
9918.75	16.4097222222226\\
9919.75	16.5\\
9920.38	16.633333333335\\
9921.29	16.9505555555552\\
9923.08	17.7766666666685\\
9924.1	18.0555555555547\\
9925.58	17.5800000000017\\
9926.34	17.3505555555566\\
9928.77	16.9422222222238\\
9933.82	16.3177777777782\\
9934.77	16.0424999999996\\
9936.07	15.7105555555572\\
9940.09	15.1036111111098\\
9942.13	14.9963888888888\\
9944.63	14.9897222222207\\
9946.18	15.0955555555556\\
9948.58	15.5644444444442\\
9949.45	15.5986111111124\\
9950.25	15.5138888888905\\
9951.16	15.1988888888882\\
9952.14	14.4716666666682\\
9953.35	12.929166666665\\
9957.12	7.48555555555504\\
9958.08	6.99222222222306\\
9959.09	7.30472222222306\\
9960.15	8.35972222222335\\
9961.8	10.9000000000015\\
9962.47	11.8619444444448\\
9963.31	12.9019444444457\\
9964.2	13.7277777777781\\
9965.23	14.258333333335\\
9966.26	14.4794444444451\\
9968.05	14.4666666666672\\
9969.57	14.2344444444461\\
9970.25	14.0208333333321\\
9971.15	13.5291666666672\\
9972.15	12.5291666666672\\
9977.25	5.13194444444525\\
9978.61	3.97000000000116\\
9979.95	3.00694444444525\\
9980.55	2.68194444444453\\
9981.85	2.0666666666657\\
9983.21	1.39361111111066\\
9985.05	0.290277777778101\\
9986.21	0\\
10026.43	0.0621111111104256\\
10027.17	0.230388888889138\\
10028.17	0.803472222221899\\
10029.47	2.06194444444554\\
10030.85	3.46486111111153\\
10031.48	3.99244444444412\\
10032.74	4.91327777777769\\
10034.24	5.86661111111243\\
10035.58	6.59172222222332\\
10036.77	7.08084722222338\\
10042.96	9.36072222222356\\
10043.91	9.48584722222222\\
10044.7	9.52249999999913\\
10048.62	9.60122222222344\\
10049.58	9.50372222222359\\
10050.44	9.31594444444272\\
10052.09	8.77373611111034\\
10053.94	7.93758333333244\\
10054.48	7.60499999999956\\
10055.51	6.88043055555681\\
10056.44	6.07894444444537\\
10058.53	4.16505555555341\\
10060.31	2.83056944444616\\
10061.21	2.36636111111147\\
10062.23	2.17081944444362\\
10063.58	2.2580277777779\\
10064.16	2.39199999999983\\
10065.26	3.01852777777822\\
10066.55	3.94062499999927\\
10067.17	4.26183333333393\\
10068.59	4.50558333333174\\
10069.58	4.67566666666607\\
10070.29	4.89233333333323\\
10071.63	5.54125000000204\\
10072.79	6.24090277777941\\
10073.58	6.81344444444403\\
10074.54	7.61944444444453\\
10076.27	9.09638888889094\\
10077.47	9.88668055555536\\
10078.66	10.4812500000007\\
10080.16	11.0904444444459\\
10081.35	11.3280555555539\\
10082.38	11.3406944444432\\
10083.31	11.1951666666682\\
10085.4	10.6563888888886\\
10086.5	10.5805555555562\\
10091.49	10.6432083333348\\
10092.49	10.7593055555553\\
10093.59	11.0218333333323\\
10095.07	11.3838472222233\\
10096.7	11.5266666666685\\
10097.58	11.4956111111096\\
10098.43	11.3721111111117\\
10099.44	11.0897222222229\\
10100.61	10.7333055555537\\
10101.39	10.5995138888902\\
10102.38	10.5718888888878\\
10103.34	10.7026111111118\\
10104.51	11.0628194444434\\
10105.74	11.4623888888891\\
10106.36	11.5764999999992\\
10107.5	11.636805555554\\
10108.43	11.5579027777785\\
10109.58	11.3081944444457\\
10110.51	11.1207777777781\\
10111.39	11.0570416666669\\
10112.29	11.1361250000009\\
10113.25	11.4246527777796\\
10115.29	12.3510833333348\\
10116.32	12.5478888888902\\
10117.49	12.5493333333325\\
10118.43	12.4193333333351\\
10120.71	11.9894305555572\\
10123.45	11.5799305555556\\
10124.3	11.2540277777771\\
10125.24	10.692500000001\\
10126.56	9.53911111111302\\
10129.2	7.09944444444409\\
10130.71	6.11306944444368\\
10136.31	2.84790277777938\\
10137.28	2.61588888888946\\
10138.69	2.57634722222065\\
10140.37	2.66951388888992\\
10141.43	2.82731944444458\\
10142.25	3.0829861111124\\
10143.55	3.78625000000102\\
10144.27	4.15512500000114\\
10145.24	4.42288888889016\\
10146.13	4.42848611111185\\
10147.11	3.99334722222193\\
10148.28	2.95966666666573\\
10149.23	2.4169166666652\\
10150.2	2.16666666666788\\
10152.18	2.228416666665\\
10153.19	2.6400833333355\\
10154.32	3.49049999999988\\
10155.79	4.75854166666613\\
10156.74	5.45024999999805\\
10160.02	7.68408333333355\\
10162.36	8.83927777777717\\
10166.93	10.5049027777786\\
10170.12	11.4190555555542\\
10172.78	12.0596666666679\\
10175.31	12.6350972222208\\
10181.76	13.6196666666656\\
10192.75	14.9454861111117\\
10205.75	16.0559027777781\\
10209.49	16.3214999999982\\
10214.49	16.6195972222231\\
10222.24	16.9765555555568\\
10230.48	17.1881666666668\\
10236.49	17.3421805555554\\
10241.48	17.4951111111113\\
10245.74	17.5861111111117\\
10254.48	17.5232777777783\\
10258.24	17.3925555555543\\
10263.49	17.1711944444432\\
10268.74	17.0444444444438\\
10272.24	16.9816111111104\\
10274.12	16.85088888889\\
10277.5	16.4215277777766\\
10286.51	15.34613888889\\
10296.83	14.291152777776\\
10305.87	13.738652777778\\
10306.5	13.7222222222226\\
10312.24	13.6593888888892\\
10316.37	13.447416666666\\
10318.75	13.2527777777796\\
10319.58	13.2556666666678\\
10321.07	13.3724861111114\\
10323.07	13.7605000000003\\
10325.52	14.4032777777793\\
10326.59	14.551875000001\\
10328.1	14.625\\
10333.82	14.5625277777763\\
10337.74	14.4130277777767\\
10340.74	14.4216944444452\\
10343.16	14.5282222222231\\
10346.83	14.7302638888905\\
10348.82	14.7037222222207\\
10349.69	14.6100138888905\\
10350.87	14.3980416666673\\
10352.18	14.0739444444444\\
10355.53	13.1623194444437\\
10357.54	12.4799999999996\\
10359.9	11.5609722222216\\
10361.3	11.046388888888\\
10362.35	10.8441666666658\\
10363.34	10.8340555555551\\
10364.43	11.0142500000002\\
10365.59	11.2435555555567\\
10366.5	11.3118055555569\\
10367.38	11.2659444444434\\
10368.32	11.0666111111095\\
10370.05	10.5390277777769\\
10371.58	10.4361111111102\\
10373.69	10.373819444445\\
10374.58	10.2306388888901\\
10375.44	9.99627777777641\\
10376.23	9.65881944444482\\
10377.22	8.96169444444604\\
10381.16	5.27799999999843\\
10382.08	4.95805555555489\\
10383.23	5.43977777777764\\
10384.46	6.16452777777886\\
10385.24	6.47544444444429\\
10387.79	7.04563888888879\\
10388.28	7.27061111111107\\
10389.44	7.99138888888774\\
10391.09	9.10613888888838\\
10392.35	9.62812499999927\\
10393.4	9.84749999999985\\
10394.58	9.91249999999854\\
10396.24	9.85038888888812\\
10398.1	9.58569444444583\\
10400.11	9.12238888888896\\
10402.43	8.387527777777\\
10403.31	7.97080555555658\\
10404.21	7.34626388888864\\
10406.28	5.45133333333433\\
10407.14	4.96563888889068\\
10408.31	4.87933333333422\\
10410.29	4.96004166666535\\
10412.49	4.85766666666677\\
10413.69	4.8332916666659\\
10414.26	4.9046111111129\\
10415.23	5.21209722222193\\
10416.49	5.94262499999968\\
10418.26	7.05069444444598\\
10419.22	7.41649999999936\\
10420.22	7.49738888888896\\
10421.19	7.29552777777644\\
10422.96	6.39527777777766\\
10423.3	6.31944444444525\\
10424.27	6.20768055555527\\
10425.24	6.32088888888757\\
10426.24	6.69283333333442\\
10427.44	7.31466666666529\\
10428.23	7.57629166666811\\
10429.27	7.6443611111099\\
10430.29	7.47102777777764\\
10431.21	7.10756944444438\\
10432.22	6.39780555555626\\
10435.15	3.67881944444525\\
10436.17	3.46702777777682\\
10437.43	3.66563888888777\\
10438.71	3.92509722222167\\
10439.44	3.98016666666808\\
10440.43	3.93593055555539\\
10441.31	3.76313888888762\\
10442.73	3.36754166666651\\
10443.35	3.28520833333459\\
10444.58	3.28141666666488\\
10446.27	3.31102777777778\\
10447.15	3.15340277777796\\
10448.17	2.55179166666494\\
10450.39	0.591138888888963\\
10451.18	0.177666666666482\\
10452.29	0\\
10478.18	0.0604999999995925\\
10481.22	1.01627777777685\\
10483.31	1.46238888888911\\
10486.53	2.11658333333253\\
10487.85	2.54451388888992\\
10488.87	2.96938888889053\\
10489.89	3.4737083333348\\
10491.32	4.26494444444324\\
10493.69	5.56813888888792\\
10495.23	6.29765277777915\\
10497.2	7.04305555555402\\
10499.03	7.53744444444601\\
10501.04	7.84238888889013\\
10504.57	8.21058333333349\\
10510.3	8.79847222222088\\
10512.02	9.20363888888824\\
10514.44	10.0460555555546\\
10516.15	10.6065972222204\\
10518.17	11.0054999999993\\
10520.78	11.2615555555567\\
10522.62	11.3113611111112\\
10524.11	11.2259583333325\\
10525.69	10.8971805555557\\
10526.85	10.5309722222228\\
10530.26	9.45113888888955\\
10531.7	9.22930555555649\\
10532.82	9.17216666666718\\
10533.68	9.20822222222341\\
10534.68	9.33166666666511\\
10535.52	9.5235555555555\\
10536.71	9.91588888888873\\
10538.04	10.4695555555554\\
10541.29	12.1284166666665\\
10543.18	13.039583333335\\
10544.49	13.472555555556\\
10545.7	13.7041666666664\\
10547.02	13.8428888888884\\
10550.71	14.1314861111096\\
10556.03	14.7633749999986\\
10558.79	15.2907638888901\\
10563.11	16.3452361111122\\
10569.75	18.0048611111124\\
10572.4	18.5074999999997\\
10574.23	18.7516388888871\\
10576.42	18.8897499999985\\
10578.53	18.8590416666666\\
10582.37	18.6202499999999\\
10585.38	18.2810833333315\\
10591.23	17.5401111111096\\
10599.22	16.9891944444462\\
10604.54	16.3212500000009\\
10606.37	16.2442499999997\\
10609.03	16.2259166666663\\
10613.53	16.4263611111128\\
10616.02	16.7172500000015\\
10622.63	17.7646944444459\\
10624.02	17.8288611111093\\
10626.12	17.7344444444461\\
10628.02	17.3806111111116\\
10632.03	16.3430972222232\\
10633.69	16.1780972222223\\
10635.7	16.1486111111117\\
10638.03	16.0856666666659\\
10642.62	15.8678055555538\\
10644.02	15.9521388888897\\
10646.28	16.2567777777767\\
10648.72	16.7303888888891\\
10652.73	17.5240694444437\\
10655.06	17.8517777777779\\
10665.07	19.0119722222225\\
10668.04	19.2212777777786\\
10672.56	19.3654999999999\\
10677.04	19.3709999999992\\
10684.02	19.220666666668\\
10690.04	19.5256111111121\\
10700.37	19.6206388888895\\
10710.7	19.3676388888889\\
10714.56	19.4895555555559\\
10718.06	19.7129166666673\\
10723.28	20.0487222222218\\
10725.35	20.0177083333328\\
10727.01	19.8284166666672\\
10728.84	19.3728333333347\\
10729.85	19.0147222222222\\
10740.23	15.2756388888884\\
10742.05	14.8400694444426\\
10744.73	14.3718055555546\\
10749.04	13.7768888888895\\
10754.14	13.3726388888899\\
10762.13	12.6991944444453\\
10766.02	12.2793611111119\\
10768.02	11.817972222223\\
10769.87	11.1014444444445\\
10771.12	10.4982777777768\\
10774.51	8.91045833333192\\
10776.48	8.16566666666768\\
10778.67	7.2962083333332\\
10780.07	6.60733333333337\\
10782.92	5.11133333333419\\
10783.91	4.69684722222155\\
10784.89	4.36058333333494\\
10786.78	3.79163888888797\\
10789.82	2.84380555555617\\
10791.04	2.34850000000006\\
10793.19	1.22756944444336\\
10794.27	0.579944444445573\\
10795.1	0\\
10812.11	0.0608333333329938\\
10813.17	0.38816666666753\\
10814.55	1.3125\\
10815.36	1.84200000000055\\
10816.71	2.63300000000163\\
10817.44	3.16866666666829\\
10818.96	4.30466666666689\\
10819.25	4.39583333333212\\
10820.43	4.6263333333336\\
10821.94	4.71466666666674\\
10824.04	4.86133333333419\\
10825.65	5.25249999999869\\
10826.34	5.4413333333323\\
10828.34	6.24166666666497\\
10830.08	6.89933333333465\\
10831.96	7.21133333333273\\
10834.09	7.40149999999994\\
10835.94	7.36966666666558\\
10836.37	7.27416666666613\\
10837.29	6.98133333333317\\
10840.23	5.6785000000018\\
10841.4	5.16333333333387\\
10842.71	4.37183333333451\\
10843.45	3.96583333333183\\
10844.26	3.64366666666683\\
10845.48	3.4433333333327\\
10846.94	3.2589999999982\\
10849.24	2.96666666666715\\
10850.94	2.90399999999863\\
10851.35	2.80083333333459\\
10852.43	2.43033333333369\\
10853.25	2.14166666666642\\
10854.42	2.009666666665\\
10857.44	2.02200000000084\\
10859.21	2.17350000000079\\
10860.26	2.47599999999875\\
10866.59	3.04616666666698\\
10867.23	3.13950000000114\\
10868.39	3.5718333333316\\
10870.04	4.43866666666872\\
10871.86	5.36799999999857\\
10872.41	5.5563333333339\\
10873.56	5.83599999999933\\
10877.28	6.45400000000154\\
10878.63	6.57099999999991\\
10879.54	6.53833333333387\\
10881.54	6.3086666666677\\
10882.42	6.19566666666651\\
10884.75	6.01666666666642\\
10887.2	5.75333333333401\\
10888.19	5.62716666666529\\
10889.17	5.18633333333491\\
10890.68	3.94933333333393\\
10892.08	2.79599999999846\\
10893.69	2.113666666668\\
10894.57	1.72450000000026\\
10897.07	0.583666666665522\\
10898.48	0.190666666665493\\
10899.18	0\\
10938.1	0.0616666666683159\\
10939.15	0.42166666666526\\
10940.32	1.31533333333209\\
10941.57	2.39649999999892\\
10942.21	2.82083333333503\\
10943.27	3.19499999999971\\
10945.48	3.62666666666701\\
10946.66	4.08599999999933\\
10948.1	4.64166666666642\\
10949.43	4.90966666666645\\
10950.37	4.9419999999991\\
10951.21	4.82300000000032\\
10952.16	4.41066666666666\\
10953.68	3.16600000000108\\
10954.38	2.63000000000102\\
10955.16	2.1820000000007\\
10956.2	2.02000000000044\\
10957.42	2.20500000000175\\
10958.24	2.47399999999834\\
10961.42	4.04699999999866\\
10964.4	5.02333333333445\\
10965.65	5.29166666666788\\
10967.28	5.62666666666701\\
10969.33	6.24399999999878\\
10970.27	6.3063333333339\\
10971.22	6.14900000000125\\
10972.22	5.69966666666733\\
10974.11	4.48366666666698\\
10975.24	4.20866666666552\\
10976.37	4.23266666666677\\
10977.34	4.42433333333247\\
10978.79	4.8176666666659\\
10979.38	4.89199999999983\\
10980.75	4.92083333333358\\
10982.22	4.83366666666552\\
10983.29	4.61033333333398\\
10985.25	3.82500000000073\\
10986.82	3.21299999999974\\
10988.14	2.8173333333325\\
10990.31	2.3753333333334\\
10992.95	2.08666666666613\\
10995.36	2\\
10998.75	2.0625\\
11000.75	2.29166666666788\\
11002.76	2.68999999999869\\
11003.38	2.90833333333285\\
11007.04	4.5013333333336\\
11011.21	6.30949999999939\\
11012.98	6.74566666666578\\
11015.12	7.22133333333477\\
11019.42	8.51733333333323\\
11021.1	8.79000000000087\\
11031.25	9.40416666666715\\
11032.37	9.28649999999834\\
11033.55	8.96666666666715\\
11035.37	8.42599999999948\\
11036.64	8.23600000000079\\
11038.19	8.01916666666511\\
11039.35	7.66500000000087\\
11042.11	6.53749999999854\\
11045.88	4.89933333333101\\
11046.71	4.37183333333451\\
11047.45	3.96583333333183\\
11048.26	3.64366666666683\\
11049.48	3.4433333333327\\
11050.94	3.2589999999982\\
11053.24	2.96666666666715\\
11054.94	2.90399999999863\\
11055.35	2.80083333333459\\
11056.78	2.46066666666593\\
11057.18	2.4436666666661\\
11058.23	2.66249999999854\\
11062.21	4.38833333333241\\
11063.52	5.11266666666779\\
11065.27	6.14716666666573\\
11066.38	6.6140000000014\\
11070.05	7.65083333333314\\
11071.75	7.61666666666497\\
11073.39	7.44599999999991\\
11074.3	7.13833333333241\\
11076.74	5.88933333333262\\
11078.3	4.87999999999738\\
11079.39	3.9835000000021\\
11080.15	3.53666666666686\\
11081.09	3.40716666666776\\
11082.41	4.06950000000143\\
11086.36	6.4313333333339\\
11089.3	7.97833333333256\\
11090.3	8.22999999999956\\
11091.31	8.26900000000023\\
11092.75	8.0625\\
11094.14	7.87166666666599\\
11095.94	7.78433333333305\\
11097.56	7.82800000000134\\
11099.92	7.88333333333503\\
11101.35	7.82083333333503\\
11103.15	7.60833333333358\\
11104.76	7.27666666666482\\
11106.77	6.83833333333314\\
11107.76	6.73666666666759\\
11109.79	6.63066666666782\\
11111.92	6.42599999999948\\
11112.95	6.24250000000029\\
11114.42	5.88799999999901\\
11116.63	5.36349999999948\\
11117.96	5.011333333332\\
11120.47	4.31083333333299\\
11125.15	3.98333333333358\\
11127.25	3.92083333333358\\
11128.15	3.81333333333532\\
11130.28	2.88866666666581\\
11131.94	2.78533333333326\\
11132.74	2.68466666666791\\
11133.76	2.61200000000099\\
11135.39	2.46749999999884\\
11137.11	2.38699999999881\\
11138.54	2.49766666666619\\
11139.25	2.66666666666788\\
11140.45	3.21416666666846\\
11142.05	4.02416666666613\\
11143.63	4.1981666666652\\
11145.79	4.36850000000049\\
11146.54	4.41800000000148\\
11148.19	4.53566666666666\\
11150.35	4.68916666666701\\
11152.89	4.66849999999977\\
11155.92	4.68066666666709\\
11157.69	4.67699999999968\\
11158.42	4.58966666666674\\
11159.48	4.33133333333171\\
11161.49	3.76050000000032\\
11162.77	3.54733333333206\\
11163.95	3.45333333333474\\
11165.25	3.45416666666642\\
11167.09	3.54683333333378\\
11168.76	3.86066666666738\\
11169.64	4.00200000000041\\
11170.63	4.07099999999991\\
11171.42	4.03433333333305\\
11172.21	3.8791666666657\\
11173.37	3.32800000000134\\
11175.12	2.34999999999854\\
11176.51	1.83883333333506\\
11177.98	1.48766666666779\\
11183.64	0.467333333333954\\
11185.77	0.0345000000015716\\
11186.42	0\\
11191.75	0.0625\\
11192.34	0.173999999999069\\
11193.35	0.507499999999709\\
11194.51	1.09749999999985\\
11195.87	1.96333333333314\\
11197.51	3.13216666666631\\
11198.46	3.73633333333419\\
11199.22	4.08466666666573\\
11200.27	4.26666666666642\\
11201.53	4.20483333333323\\
11202.42	4.03800000000047\\
11208.78	2.40699999999924\\
11209.48	2.34266666666736\\
11210.94	2.33233333333192\\
11213.37	2.4413333333323\\
11214.63	2.58833333333314\\
11215.76	2.84000000000015\\
11217.17	3.12800000000061\\
11218.54	3.15633333333244\\
11219.42	3.04933333333247\\
11221.23	2.7513333333336\\
11222.63	2.72100000000137\\
11223.63	2.8173333333325\\
11224.34	2.97433333333174\\
11225.24	3.32333333333372\\
11226.33	4.03066666666564\\
11227.8	5.12666666666701\\
11228.19	5.32366666666712\\
11229.23	5.57050000000163\\
11230.47	5.52850000000035\\
11233.96	5.18466666666791\\
11235.19	5.05566666666709\\
11236.35	4.72083333333285\\
11237.34	4.240333333335\\
11238.4	3.51333333333241\\
11239.96	2.18533333333107\\
11241.3	1.08833333333314\\
11242.32	0.5\\
11243.29	0.163499999998749\\
11244.42	0.0193333333336341\\
11246.89	0\\
11311.75	0.0625\\
11312.25	0.166666666667879\\
11313.18	0.539666666667472\\
11314.41	1.45533333333151\\
11316.2	2.92333333333227\\
11317.19	3.46099999999933\\
11318.27	3.65000000000146\\
11319.62	3.58799999999974\\
11320.94	3.39333333333343\\
11322.77	3.02033333333384\\
11323.43	2.8018333333348\\
11324.31	2.39733333333425\\
11325.62	1.53900000000067\\
11326.66	0.870666666665784\\
11327.27	0.576666666667734\\
11328.39	0.26833333333343\\
11330.38	0\\
11333.17	0.0616666666683159\\
11334.38	0.326666666667734\\
11336.39	1.06166666666468\\
11337.23	1.55066666666607\\
11338.48	2.63066666666782\\
11339.35	3.38416666666672\\
11340.16	3.88733333333221\\
11341.27	4.08333333333212\\
11343.25	4.02083333333212\\
11344.63	3.79683333333378\\
11345.42	3.56266666666488\\
11346.67	3.17133333333186\\
11348.13	2.84716666666645\\
11351.36	2.42599999999948\\
11355.94	2.1833333333343\\
11357.44	2.25333333333401\\
11359.11	2.45333333333474\\
11360.26	2.77166666666744\\
11361.75	2.83333333333212\\
11363.23	2.77200000000084\\
11364.1	2.47833333333256\\
11367	0\\
11400.37	0.0616666666683159\\
11402.16	0.421999999998661\\
11403.25	0.979166666667879\\
11404.58	2.009666666665\\
11405.99	3.29066666666768\\
11407.79	4.90833333333285\\
11408.7	5.58499999999913\\
11410.82	7.02699999999822\\
11411.76	7.59333333333416\\
11412.27	7.81883333333462\\
11413.26	8.0673333333325\\
11414.63	8.09566666666797\\
11418.46	7.90533333333224\\
11420.4	7.58333333333212\\
11421.76	7.41999999999825\\
11422.94	7.3843333333316\\
11424.18	7.43466666666791\\
11427.13	7.66666666666788\\
11430.46	7.72933333333276\\
11431.94	7.93999999999869\\
11433.57	8.28299999999945\\
11435.72	8.72000000000116\\
11436.63	8.8086666666677\\
11437.94	8.83333333333212\\
11442.18	8.8859999999986\\
11444.09	9.20449999999983\\
11450.16	9.44533333333311\\
11451.38	9.21933333333436\\
11453.47	8.52666666666846\\
11454.44	8.13733333333221\\
11455.38	7.61333333333096\\
11457.34	6.38033333333442\\
11458.82	5.78266666666605\\
11459.36	5.51866666666683\\
11460.25	4.95833333333212\\
11462.64	2.88466666666864\\
11463.16	2.50533333333442\\
11464.33	2.12283333333471\\
11465.24	2.02000000000044\\
11466.37	2.17583333333459\\
11467.11	2.42499999999927\\
11468.61	3.59366666666756\\
11469.76	4.47466666666514\\
11470.6	5.0666666666657\\
11471.22	5.40666666666584\\
11475.23	6.6781666666684\\
11477.15	6.71250000000146\\
11478.21	6.38450000000012\\
11479.71	5.48849999999948\\
11480.56	4.86133333333419\\
11482.02	3.79433333333145\\
11483.78	3.23066666666637\\
11484.18	3.15000000000146\\
11485.15	3.20999999999913\\
11489.61	4.9265000000014\\
11490.3	5.08000000000175\\
11491.94	5.1813333333339\\
11492.89	5.28716666666514\\
11495.25	5.5\\
11496.11	5.32483333333221\\
11497.28	4.59999999999854\\
11499.5	3.74166666666497\\
11500.55	3.57833333333474\\
11501.94	3.50200000000041\\
11504.74	3.36000000000058\\
11505.38	3.18999999999869\\
11506.49	2.75466666666762\\
11507.83	2.1984999999986\\
11508.26	2.09866666666494\\
11509.19	2.03800000000047\\
11510.14	2.29100000000108\\
11512.17	3.53649999999834\\
11513.29	3.60433333333276\\
11514.18	3.45233333333454\\
11515.21	2.92233333333206\\
11516.17	2.26283333333413\\
11517.2	2\\
11518.37	2.06166666666832\\
11519.19	2.26166666666541\\
11520.84	3.01666666666642\\
11522.01	3.4364999999998\\
11523.99	3.99750000000131\\
11525.26	4.57633333333433\\
11526.26	5.19566666666651\\
11527.25	5.92499999999927\\
11528.7	6.58000000000175\\
11529.4	6.79333333333489\\
11530.35	6.95083333333241\\
11533.78	7.05933333333451\\
11536.19	7.20233333333454\\
11538.15	7.33583333333445\\
11539.34	7.41800000000148\\
11541.71	7.82800000000134\\
11542.54	7.8756666666668\\
11547.29	8.01716666666834\\
11550.25	8.29999999999927\\
11552.69	8.23733333333439\\
11553.94	8.09133333333375\\
11555.61	7.801166666668\\
11556.29	7.59100000000035\\
11557.22	7.12199999999939\\
11558.58	6.04733333333206\\
11562.54	2.69766666666692\\
11563.25	2.28749999999854\\
11564.13	2.01733333333323\\
11565.15	2.21333333333314\\
11569.32	4.50666666666802\\
11570.67	5.59733333333497\\
11571.83	6.51966666666704\\
11573.29	7.56166666666832\\
11575.11	8.54200000000128\\
11576.42	9.17066666666506\\
11578	9.6833333333343\\
11579.98	10.1790000000001\\
11581.78	10.4409999999989\\
11583.45	10.5724999999984\\
11585.69	10.7471666666679\\
11587.3	10.871666666666\\
11593.08	10.9053333333322\\
11594.23	10.4376666666685\\
11595.34	9.66100000000006\\
11597.99	7.4906666666684\\
11599.06	7.04100000000108\\
11600.47	6.89216666666834\\
11601.42	6.93933333333189\\
11602.21	7.10766666666677\\
11603.37	7.6781666666684\\
11604.63	8.38166666666802\\
11605.24	8.61866666666538\\
11606.38	8.80233333333308\\
11607.47	8.79416666666657\\
11608.54	8.64199999999983\\
11609.96	8.29399999999805\\
11611	7.90000000000146\\
11613.28	6.42066666666506\\
11615.43	4.83933333333334\\
11617.09	3.59149999999863\\
11618.15	2.97499999999854\\
11619.19	2.8650000000016\\
11620.15	3.08499999999913\\
11623.26	4.77566666666826\\
11624.59	5.34966666666514\\
11627.25	6.25833333333503\\
11628.56	6.71666666666715\\
11631.28	7.78199999999924\\
11632.43	7.98583333333227\\
11638.44	8.54933333333247\\
11644.97	9.46516666666503\\
11648.27	9.66166666666686\\
11649.95	10.005000000001\\
11651.15	10.1983333333337\\
11655.35	10.555833333332\\
11657.42	10.6533333333318\\
11662.06	11.4896666666682\\
11663.36	11.9219999999987\\
11664.55	12.0958333333328\\
11666.39	12.3113333333349\\
11668.97	12.7636666666658\\
11670.18	12.7409999999982\\
11673.59	12.5076666666682\\
11675.13	12.2906666666677\\
11678.35	11.7099999999991\\
11679.94	11.6666666666679\\
11680.45	11.5916666666672\\
11682.38	11.3333333333321\\
11685.92	11.3960000000006\\
11688.15	11.4449999999997\\
11690.29	11.3113333333349\\
11692.13	11.0030000000006\\
11694.47	10.5216666666674\\
11695.76	10.369999999999\\
11697.15	10.3166666666657\\
11699.92	10.2540000000008\\
11701.08	10.1339999999982\\
11702.09	9.87350000000151\\
11704.99	7.4906666666684\\
11706.06	7.04100000000108\\
11707.47	6.89216666666834\\
11708.42	6.93933333333189\\
11709.21	7.10766666666677\\
11710.37	7.6781666666684\\
11711.63	8.38166666666802\\
11712.24	8.61866666666538\\
11714.22	9.11000000000058\\
11715.22	9.54033333333427\\
11717.29	9.85699999999997\\
11719.13	9.85866666666698\\
11720.63	10.0216666666674\\
11721.47	10.2243333333317\\
11723.32	10.7139999999999\\
11724.17	10.8216666666667\\
11725.95	10.4616666666661\\
11726.79	10.3578333333317\\
11729.26	10.1326666666682\\
11734.11	9.74650000000111\\
11736.36	9.39733333333425\\
11740.59	9.03716666666514\\
11742.89	8.98516666666546\\
11745.26	9.00866666666843\\
11746.63	9.11733333333177\\
11748.95	9.36333333333459\\
11750.02	9.34666666666817\\
11751.27	9.07533333333413\\
11752.21	8.63283333333311\\
11753.46	7.66033333333326\\
11757.15	4.48083333333489\\
11758.13	4.20283333333282\\
11759.15	4.41583333333256\\
11760.21	5.06883333333462\\
11763.37	7.77816666666695\\
11764.27	8.26116666666712\\
11765.36	8.57666666666773\\
11766.42	8.69033333333209\\
11768.35	8.65999999999985\\
11769.94	8.49133333333157\\
11770.5	8.34166666666715\\
11771.24	8.0679999999993\\
11772.21	7.46449999999822\\
11777.3	3.05166666666628\\
11778.86	2.26533333333282\\
11780.13	1.74216666666689\\
11782.48	1.06399999999849\\
11783.65	0.667499999999563\\
11785.17	0.152166666666744\\
11786.34	0\\
11826.72	0.0623999999988882\\
11827.29	0.174633333332167\\
11828.27	0.536250000001019\\
11829.66	1.36066666666738\\
11831.05	2.19050000000061\\
11833.04	3.07016666666823\\
11835.46	3.92123333333438\\
11837.13	4.32618333333448\\
11839.48	4.84813333333295\\
11842.3	5.51633333333302\\
11843.84	5.6862000000001\\
11845.13	5.72140833333469\\
11849.53	5.70656666666764\\
11850.72	5.54103333333478\\
11852.41	5.18450833333191\\
11854.16	4.68433333333451\\
11855.77	4.00714166666512\\
11856.64	3.53253333333487\\
11858.74	2.39893333333384\\
11860.49	1.63399166666568\\
11861.32	1.40313333333324\\
11862.39	1.30422499999986\\
11863.96	1.38363333333473\\
11864.52	1.54439999999886\\
11865.4	1.8763333333336\\
11866.8	2.45916666666744\\
11867.27	2.57010000000082\\
11868.97	2.72805000000153\\
11870.23	2.91979999999967\\
11872	3.44499999999971\\
11873.88	4.22456666666767\\
11874.79	4.70708333333459\\
11876.46	5.54016666666575\\
11877.7	6.00924999999916\\
11879.01	6.38332499999888\\
11880.66	6.73010000000068\\
11881.58	6.80679999999847\\
11882.64	6.79033333333427\\
11883.52	6.6807000000008\\
11885.65	6.37487500000134\\
11886.83	6.34833333333154\\
11892.08	6.41116666666494\\
11893.97	6.67896666666638\\
11895.63	6.87277499999982\\
11897.07	6.91946666666627\\
11898.72	6.78556666666555\\
11899.73	6.59100000000035\\
11900.99	6.38234999999986\\
11902.44	6.34573333333174\\
11903.58	6.45796666666502\\
11904.84	6.71276666666745\\
11906.06	6.92640000000029\\
11907.83	6.97850833333359\\
11908.72	6.90646666666726\\
11909.97	6.72154166666587\\
11911.24	6.63260000000082\\
11912.48	6.70843333333323\\
11913.41	6.9015916666649\\
11915.46	7.43643333333239\\
11916.53	7.53555833333303\\
11917.83	7.51486666666824\\
11918.72	7.41389999999956\\
11921.12	7.16516666666575\\
11923.23	6.98847499999829\\
11924.49	6.69272500000079\\
11925.38	6.34724999999889\\
11926.8	5.58566666666593\\
11929.33	4.20474166666827\\
11931.03	3.55409166666504\\
11934.02	2.48386666666556\\
11936.06	1.75478333333376\\
11937.45	1.5621666666666\\
11939.11	1.55274166666641\\
11941.38	1.68935000000056\\
11942.41	1.89659166666752\\
11943.86	2.38593333333483\\
11944.41	2.52189166666722\\
11945.39	2.66023333333214\\
11946.23	2.63434166666775\\
11947.18	2.35581666666621\\
11948.39	1.73289999999906\\
11949.34	1.42870000000039\\
11950.32	1.29999999999927\\
11952.3	1.36175000000003\\
11953.31	1.63345000000118\\
11954.48	2.1827000000012\\
11956.05	2.97862499999974\\
11960.23	4.67642500000147\\
11962.63	5.36499166666545\\
11967.49	6.40607499999896\\
11970.58	6.91123333333235\\
11974.93	7.54021666666813\\
11976.22	7.67216666666718\\
11980.61	8.0845916666658\\
11993.91	9.03012500000114\\
12006.91	9.6712416666669\\
12015.27	10.0058833333351\\
12017.7	10.1009999999987\\
12029.81	10.3004416666663\\
12040.81	10.4825500000006\\
12046.9	10.5516666666663\\
12056.4	10.4888333333329\\
12075.46	10.0134666666672\\
12080.41	9.6475166666678\\
12098.94	8.50611666666737\\
12109.6	8.22249999999985\\
12113.6	8.15966666666645\\
12120.6	7.99499999999898\\
12122.26	8.14796666666734\\
12124.62	8.51825000000099\\
12126.18	8.70891666666648\\
12128.56	8.77500000000146\\
12134.6	8.71216666666805\\
12138.6	8.64500000000044\\
12142.95	8.70783333333384\\
12147.45	8.84000000000015\\
12149.54	8.777383333334\\
12151.26	8.58390000000145\\
12156.17	7.77584166666566\\
12159.73	6.97894166666811\\
12161.55	6.5899166666677\\
12162.58	6.49653333333481\\
12163.58	6.51603333333333\\
12164.72	6.65253333333385\\
12165.98	6.77993333333507\\
12167.35	6.76216666666733\\
12168.53	6.59674166666809\\
12170.22	6.31236666666518\\
12171.97	6.26166666666541\\
12174.07	6.19915833333289\\
12175.73	5.93807500000185\\
12176.37	5.74220833333311\\
12177.34	5.30811666666705\\
12181.22	3.15184999999838\\
12182.13	2.98566666666738\\
12183.37	3.31846666666752\\
12184.69	3.76599166666711\\
12185.37	3.90075833333321\\
12188.04	4.28176666666695\\
12189.68	4.89883333333273\\
12191.23	5.50311666666676\\
12192.54	5.80774999999994\\
12193.65	5.92474999999831\\
12194.97	5.9474999999984\\
12197.01	5.85985833333325\\
12199.76	5.52890000000116\\
12202.11	5.10878333333312\\
12203.49	4.7161833333339\\
12204.32	4.34460000000036\\
12206.39	3.22790000000168\\
12207.21	2.97407499999827\\
12208.53	2.93713333333289\\
12210.76	2.97093333333396\\
12214.58	2.9913000000015\\
12215.39	3.17752499999915\\
12216.76	3.67380000000048\\
12218.43	4.27645833333372\\
12219.35	4.46116666666785\\
12220.36	4.48630000000048\\
12221.32	4.34070000000065\\
12223.62	3.75700000000143\\
12224.44	3.73013333333438\\
12225.41	3.82384166666816\\
12226.39	4.0676999999996\\
12227.68	4.44859999999971\\
12228.37	4.55639166666515\\
12229.44	4.57556666666642\\
12230.48	4.4455666666654\\
12231.34	4.21525000000111\\
12232.34	3.76978333333318\\
12235.2	2.19916666666541\\
12236.28	2.08736666666664\\
12237.72	2.24336666666568\\
12239.06	2.38398333333316\\
12240.72	2.33956666666563\\
12241.53	2.21498333333147\\
12243.06	1.98055000000022\\
12244.96	1.98119999999835\\
12246.61	1.9645166666669\\
12247.25	1.86062500000116\\
12248.27	1.47582500000135\\
12250.5	0.314166666667006\\
12251.28	0.0936000000001513\\
12252.48	0\\
12278.31	0.062516666665033\\
12281.66	0.674299999998766\\
12283.98	0.951133333332109\\
12286.66	1.29139999999825\\
12288.19	1.60710000000108\\
12290.26	2.20330000000104\\
12295.24	3.78106666666645\\
12297.58	4.29550000000017\\
12299.37	4.55986666666649\\
12301.72	4.75530000000072\\
12305.63	4.9788750000007\\
12309.96	5.24003333333167\\
12311.74	5.4778166666656\\
12313.42	5.80323333333217\\
12316.44	6.40383333333375\\
12318.56	6.63190000000031\\
12321.37	6.77517499999885\\
12323.41	6.76829999999973\\
12324.98	6.6478500000012\\
12326.79	6.33068333333358\\
12330.55	5.6361250000009\\
12332.08	5.51686666666501\\
12334.07	5.54308333333393\\
12335.86	5.77023333333273\\
12337.09	6.03643333333457\\
12339.61	6.74785833333226\\
12344.01	8.01313333333383\\
12346.09	8.25494999999864\\
12356.17	8.87214166666672\\
12359.38	9.2590666666656\\
12372.38	11.1024833333322\\
12374.78	11.281233333335\\
12376.97	11.3388916666663\\
12380.06	11.2722500000018\\
12385.46	10.9620499999983\\
12391.77	10.5042666666668\\
12399.77	10.1481416666684\\
12405.12	9.76946666666845\\
12409.71	9.74801666666826\\
12414.17	9.89257500000167\\
12417.17	10.1478666666662\\
12422.15	10.6324166666673\\
12424.41	10.693741666666\\
12426.43	10.6122499999983\\
12428.36	10.3722666666654\\
12432.32	9.78193333333184\\
12434.11	9.697325000001\\
12439.71	9.5832916666659\\
12442.47	9.51930833333245\\
12444.47	9.60015833333455\\
12446.97	9.82364166666594\\
12456.38	10.8078666666661\\
12466.22	11.4664000000012\\
12471.95	11.6137083333342\\
12477.95	11.6059166666673\\
12484.18	11.5382666666665\\
12490.95	11.7237083333348\\
12501.29	11.755516666668\\
12511.62	11.6290166666658\\
12515.62	11.7285666666685\\
12525.2	12.0175000000017\\
12527.31	11.8585500000008\\
12529.19	11.5540333333338\\
12540.67	9.0927833333335\\
12542.59	8.83969166666793\\
12545.64	8.53966666666747\\
12549.72	8.22873333333337\\
12556.88	7.89800000000105\\
12564.43	7.48907500000132\\
12566.81	7.27347500000178\\
12568.29	7.03385833333232\\
12570.22	6.56296666666458\\
12575.02	5.22060000000056\\
12579.11	4.25672499999928\\
12584.47	2.70104999999967\\
12587.67	2.11997500000143\\
12590.24	1.60893333333297\\
12592.23	1.05159999999887\\
12594.51	0.233566666665865\\
12595.14	0\\
12612.24	0.062222222222772\\
12613.26	0.295777777777403\\
12614.76	0.979999999999563\\
12615.48	1.27066666666724\\
12617	1.87777777777956\\
12619.04	2.89555555555489\\
12620.63	3.09755555555603\\
12623.22	3.20733333333192\\
12624.4	3.30888888888876\\
12625.96	3.53955555555513\\
12626.94	3.77422222222231\\
12631	4.72222222222263\\
12634.09	4.93433333333451\\
12636.1	4.89444444444598\\
12637.44	4.60755555555443\\
12640.58	3.69622222222097\\
12641.58	3.37622222222126\\
12644.4	2.4088888888873\\
12645.71	2.28277777777839\\
12647.27	2.13366666666843\\
12649.06	1.9777777777781\\
12651.09	1.91633333333448\\
12652.64	1.55955555555556\\
12653.36	1.41555555555533\\
12654.63	1.33744444444528\\
12657.91	1.363666666668\\
12659.31	1.47233333333497\\
12660.38	1.65866666666625\\
12667.82	2.21755555555501\\
12668.57	2.43922222222318\\
12670.48	3.12044444444473\\
12672.06	3.63422222222289\\
12673.82	3.92244444444441\\
12677.9	4.35777777777912\\
12678.94	4.3875555555569\\
12679.95	4.33611111111168\\
12681.81	4.1697777777772\\
12682.63	4.12344444444534\\
12685.22	3.97422222222303\\
12688.39	3.70033333333413\\
12689.25	3.41666666666788\\
12690.9	2.50333333333401\\
12692.14	1.84533333333457\\
12693.98	1.33822222222079\\
12695.66	0.769111111112579\\
12696.54	0.512444444444554\\
12697.72	0.288000000000466\\
12698.71	0.0708888888875663\\
12699.26	0\\
12738.21	0.0618888888893707\\
12739.23	0.318444444445049\\
12740.44	0.951555555555387\\
12741.74	1.68644444444362\\
12742.29	1.90277777777737\\
12743.39	2.14333333333343\\
12745.67	2.45999999999913\\
12746.96	2.81066666666811\\
12748.43	3.14944444444336\\
12749.63	3.28644444444581\\
12750.56	3.28622222222111\\
12751.31	3.19088888889019\\
12752.24	2.89955555555571\\
12753.9	1.98111111111211\\
12754.5	1.70000000000073\\
12755.22	1.44599999999991\\
12756.3	1.35333333333256\\
12757.63	1.50500000000102\\
12758.35	1.68722222222277\\
12761.59	2.73766666666779\\
12764.76	3.41288888888812\\
12765.95	3.56111111111022\\
12767.51	3.80222222222073\\
12769.48	4.17599999999948\\
12770.4	4.19555555555417\\
12771.33	4.07122222222097\\
12772.32	3.75422222222187\\
12774.18	2.97511111111089\\
12775.36	2.80311111111223\\
12776.56	2.83866666666654\\
12777.51	2.98544444444269\\
12779.05	3.24666666666599\\
12781.09	3.27477777777676\\
12782.94	3.15044444444356\\
12783.52	3.01733333333323\\
12785.7	2.41999999999825\\
12787.11	2.07800000000134\\
12789.29	1.70577777777726\\
12791.43	1.48400000000038\\
12793.33	1.37788888888826\\
12796.55	1.33333333333212\\
12799.13	1.39611111111299\\
12801.13	1.56999999999971\\
12803.04	1.84444444444307\\
12807.94	3.27088888888829\\
12811.54	4.26866666666683\\
12813.29	4.5354444444456\\
12815.21	4.83322222222341\\
12819.68	5.71288888888739\\
12821.34	5.87066666666578\\
12831.52	6.26044444444415\\
12832.56	6.16355555555492\\
12833.81	5.92000000000189\\
12835.6	5.58666666666613\\
12836.95	5.47000000000116\\
12838.5	5.2944444444438\\
12839.52	5.06088888888917\\
12843.45	3.99111111111051\\
12845.76	3.31022222222236\\
12848.4	2.4088888888873\\
12849.71	2.28277777777839\\
12851.27	2.13366666666843\\
12853.06	1.9777777777781\\
12855.09	1.91633333333448\\
12857.02	1.6131111111099\\
12858.35	1.8083333333343\\
12862.57	3.04555555555635\\
12863.74	3.5013333333336\\
12865.46	4.15933333333305\\
12866.54	4.4413333333323\\
12870.16	5.1017777777779\\
12872.16	5.06133333333491\\
12873.43	4.95688888888981\\
12874.44	4.71377777777889\\
12876.99	3.82622222222199\\
12878.33	3.23533333333398\\
12879.5	2.60555555555402\\
12880.21	2.34977777777749\\
12881.14	2.28644444444581\\
12882.59	2.78700000000026\\
12886.78	4.44155555555699\\
12889.43	5.34633333333477\\
12890.44	5.49599999999919\\
12891.47	5.50200000000041\\
12893.34	5.31422222222318\\
12895.38	5.19577777777886\\
12897.91	5.23033333333296\\
12900.33	5.24822222222065\\
12902.44	5.13866666666581\\
12904.52	4.89111111111197\\
12907.07	4.52944444444438\\
12913.18	4.12755555555486\\
12918.28	3.27111111110935\\
12920.32	2.88222222222248\\
12925.53	2.65555555555693\\
12927.89	2.59255555555501\\
12928.22	2.52044444444255\\
12930.36	1.920444444444\\
12935.68	1.62888888888847\\
12937.38	1.59733333333497\\
12938.81	1.69211111111144\\
12939.37	1.80977777777662\\
12940.65	2.2161111111127\\
12942.12	2.68977777777764\\
12943.94	2.80911111110981\\
12947.57	2.98722222222204\\
12951.27	3.13033333333442\\
12956.83	3.13144444444333\\
12958.22	3.08422222222362\\
12959.71	2.83899999999994\\
12961.79	2.46366666666654\\
12963.08	2.340888888888\\
12965.33	2.30366666666669\\
12967.33	2.3885555555571\\
12971.16	2.70977777777807\\
12972.31	2.5583333333343\\
12973.53	2.15466666666543\\
12975.28	1.5222222222219\\
12976.73	1.18433333333451\\
12978.22	0.966888888888207\\
12982.56	0.469777777776471\\
12986.56	0\\
12992.04	0.0626666666685196\\
12993.52	0.389333333332615\\
12994.73	0.817222222223791\\
12996.13	1.42877777777903\\
12998.62	2.54955555555716\\
12999.31	2.7371111111097\\
13000.4	2.84444444444307\\
13001.81	2.78144444444479\\
13002.63	2.65466666666543\\
13009.05	1.57611111110964\\
13011.33	1.56288888888957\\
13014.33	1.69222222222379\\
13016.23	1.96655555555481\\
13017.63	2.10577777777871\\
13018.81	2.09522222222222\\
13019.63	2.00488888888867\\
13021.46	1.82400000000052\\
13022.94	1.82088888888757\\
13024.03	1.91744444444339\\
13025.36	2.2622222222235\\
13026.46	2.75644444444333\\
13028.01	3.51311111111136\\
13029.34	3.7148888888878\\
13030.7	3.66777777777679\\
13034.84	3.4088888888873\\
13035.63	3.30199999999968\\
13036.52	3.09999999999854\\
13037.49	2.76522222222411\\
13038.55	2.26222222221986\\
13040.35	1.23111111111211\\
13041.5	0.638888888890506\\
13042.44	0.299999999999272\\
13043.42	0.0931111111094651\\
13044.63	0.00822222222268465\\
13047.83	0\\
13112.03	0.062222222222772\\
13113.27	0.400777777776966\\
13114.56	1.05688888888835\\
13116.3	1.9900000000016\\
13117.26	2.31822222222399\\
13118.4	2.4333333333343\\
13119.94	2.37066666666578\\
13121.51	2.19322222222399\\
13123.22	1.92155555555655\\
13124.45	1.54222222222234\\
13125.87	0.906555555553496\\
13126.89	0.488444444443303\\
13127.38	0.360000000000582\\
13128.58	0.157777777778392\\
13130.57	0\\
13133.36	0.062222222222772\\
13134.57	0.259999999998399\\
13136.58	0.771111111109349\\
13137.33	1.08711111111188\\
13138.64	1.85688888888762\\
13139.44	2.29911111111142\\
13140.21	2.59933333333174\\
13141.4	2.72222222222263\\
13143.52	2.65955555555411\\
13144.94	2.4864444444429\\
13145.75	2.2944444444438\\
13146.97	2.06088888888917\\
13148.85	1.82611111110964\\
13151.73	1.60088888889004\\
13156.27	1.46155555555379\\
13158.53	1.57455555555498\\
13159.43	1.70666666666511\\
13160.38	1.85444444444511\\
13162.13	1.88888888889051\\
13163.35	1.82666666666773\\
13164.15	1.62277777777854\\
13167.02	0\\
13200.56	0.062222222222772\\
13202.27	0.314333333331888\\
13203.36	0.705333333335147\\
13204.78	1.45311111111005\\
13206.25	2.35833333333358\\
13207.95	3.36111111111313\\
13209.07	3.89777777777635\\
13212.1	5.17666666666628\\
13213.38	5.38355555555609\\
13214.94	5.39022222222047\\
13218.68	5.2506666666668\\
13223.06	4.92355555555696\\
13225.41	5.03844444444621\\
13227.44	5.11111111110949\\
13230.77	5.17355555555696\\
13232.28	5.33733333333294\\
13236.84	5.88177777777673\\
13238.33	5.88522222222309\\
13242.05	5.90666666666584\\
13244.3	6.14333333333343\\
13250.33	6.28177777777819\\
13251.56	6.11022222222164\\
13254.07	5.5441111111104\\
13255.54	5.00444444444292\\
13257.47	4.2145555555544\\
13260.21	3.32777777777665\\
13263.46	1.59355555555521\\
13264.48	1.3968888888885\\
13265.35	1.3527777777781\\
13266.56	1.48222222222103\\
13267.16	1.64444444444598\\
13268.81	2.48911111111011\\
13271.46	3.65777777777839\\
13275.34	4.45577777777726\\
13277.25	4.45833333333212\\
13278.31	4.21966666666776\\
13280	3.53333333333285\\
13282.07	2.52011111111278\\
13284.63	2.09999999999854\\
13285.23	2.16133333333346\\
13289.97	3.36033333333398\\
13291.03	3.43400000000111\\
13293.09	3.54233333333468\\
13295.09	3.68088888888815\\
13296.17	3.5225555555553\\
13297.38	3.03888888888832\\
13299.65	2.47277777777708\\
13300.81	2.36822222222327\\
13302.28	2.33333333333212\\
13304.46	2.27111111110935\\
13305.57	2.08444444444467\\
13306.72	1.76488888888707\\
13308.04	1.41866666666829\\
13309.28	1.37066666666578\\
13310.21	1.5576666666675\\
13312.22	2.36155555555524\\
13313.43	2.39355555555449\\
13314.27	2.27455555555571\\
13315.31	1.89711111111319\\
13316.23	1.49588888889048\\
13317.3	1.33333333333212\\
13318.56	1.39555555555489\\
13319.28	1.53777777777941\\
13321.1	2.0788888888892\\
13323.63	2.60499999999956\\
13324.52	2.81688888889039\\
13325.84	3.2635555555571\\
13326.37	3.52366666666785\\
13327.33	3.97666666666555\\
13328.99	4.46399999999994\\
13330.35	4.63388888888949\\
13339.85	5.01333333333241\\
13342.06	5.24511111111133\\
13347.61	5.36966666666558\\
13350.52	5.53333333333285\\
13353.08	5.47066666666797\\
13355.93	5.15455555555673\\
13356.44	5.01733333333323\\
13357.32	4.69911111111287\\
13358.78	3.91600000000108\\
13362.68	1.73466666666718\\
13363.34	1.50200000000041\\
13364.18	1.34933333333174\\
13365.23	1.50400000000081\\
13369.46	3.07444444444627\\
13370.9	3.86444444444351\\
13372.09	4.47933333333276\\
13373.39	5.07444444444263\\
13375.98	6.00400000000081\\
13377.46	6.34755555555603\\
13379.95	6.78166666666584\\
13381.7	6.95444444444365\\
13383.92	7.06399999999849\\
13386.33	7.20722222222321\\
13388.33	7.25555555555547\\
13391.55	7.3183333333327\\
13392.81	7.29733333333206\\
13393.33	7.21188888888719\\
13394.34	6.91200000000026\\
13395.47	6.36699999999837\\
13398.06	4.97155555555582\\
13399.34	4.66600000000108\\
13400.71	4.5921111111129\\
13401.63	4.64488888888809\\
13402.31	4.76733333333323\\
13403.53	5.18455555555556\\
13404.87	5.66777777777679\\
13405.35	5.76166666666541\\
13406.57	5.87455555555425\\
13407.7	5.84999999999854\\
13408.81	5.72533333333195\\
13410.15	5.48388888888803\\
13411.41	5.09811111111048\\
13413.62	4.12177777777833\\
13415.7	3.08222222222321\\
13417.26	2.32066666666651\\
13418.21	1.97666666666555\\
13419.28	1.92000000000189\\
13420.23	2.08688888888719\\
13423.61	3.29655555555655\\
13424.85	3.63000000000102\\
13427.7	4.2622222222235\\
13428.82	4.54999999999927\\
13431.44	5.21288888888739\\
13432.63	5.33499999999913\\
13438.91	5.74655555555728\\
13445.24	6.31644444444464\\
13448.33	6.44777777777927\\
13453.42	6.95022222222178\\
13455.73	7.04144444444319\\
13457.63	7.12555555555446\\
13462.2	7.69555555555417\\
13463.53	7.97066666666797\\
13464.81	8.07833333333474\\
13466.66	8.24355555555667\\
13469.13	8.509666666665\\
13472.22	8.41244444444601\\
13474.73	8.2381111111099\\
13476.53	7.99533333333238\\
13478.07	7.81911111111185\\
13481.61	7.59888888888963\\
13482.57	7.55555555555475\\
13486.83	7.61844444444432\\
13489.11	7.60622222222082\\
13491.23	7.44966666666733\\
13496.3	6.89333333333343\\
13501.36	6.71866666666756\\
13502.14	6.55400000000009\\
13505.06	4.97155555555582\\
13506.34	4.66600000000108\\
13507.71	4.5921111111129\\
13508.63	4.64488888888809\\
13509.31	4.76733333333323\\
13510.53	5.18455555555556\\
13511.87	5.66777777777679\\
13512.35	5.76166666666541\\
13514.33	6.11000000000058\\
13515.31	6.37122222222388\\
13517.43	6.56822222222399\\
13519.44	6.58622222222402\\
13520.94	6.7155555555546\\
13521.84	6.89022222222047\\
13523.63	7.18400000000111\\
13524.26	7.20444444444365\\
13528.61	6.78399999999965\\
13534.38	6.46466666666674\\
13536.74	6.23955555555585\\
13541.13	6.009666666665\\
13545.89	6.01977777777938\\
13546.94	6.10577777777871\\
13549.18	6.24244444444412\\
13550.63	6.16333333333387\\
13551.4	6.01555555555387\\
13552.3	5.71222222222059\\
13553.62	5.01266666666561\\
13557.2	2.97555555555664\\
13558.19	2.80788888888856\\
13559.23	2.97322222222283\\
13560.3	3.43222222222175\\
13563.47	5.22655555555684\\
13564.38	5.53311111111179\\
13565.52	5.73555555555504\\
13566.63	5.79588888888975\\
13568.73	5.75644444444333\\
13570.12	5.63288888888928\\
13571.36	5.33466666666573\\
13572.3	4.92333333333227\\
13577.37	2.00877777777714\\
13579.12	1.4333333333343\\
13580.98	0.981999999999971\\
13584.07	0.339222222220997\\
13585.58	0.0513333333328774\\
13586.51	0\\
13627.02	0.0618222222219629\\
13628.4	0.40444444444438\\
13629.92	1.01977777777938\\
13631.21	1.51117777777836\\
13633.35	2.12513888888861\\
13635.77	2.67236666666577\\
13637.48	2.92962222222195\\
13639.96	3.31528888889079\\
13642.58	3.70586666666713\\
13644.14	3.8009111111096\\
13649.37	3.81362222222378\\
13651.06	3.65343333333294\\
13653.6	3.24133333333157\\
13655.05	2.8950277777767\\
13656.91	2.2516722222208\\
13659.03	1.50734999999986\\
13660.91	0.98922777777625\\
13661.47	0.920255555556651\\
13662.58	0.870855555556773\\
13664.1	0.944666666666308\\
13665.59	1.30989444444276\\
13667.03	1.69259999999849\\
13671.15	2.11249999999927\\
13673.32	2.64651111111016\\
13675.18	3.27628888889012\\
13677.07	3.86511666666775\\
13679.36	4.31368888888755\\
13680.98	4.51908888889011\\
13682.5	4.53194444444307\\
13683.79	4.42260000000169\\
13685.97	4.23373888888818\\
13688.46	4.24276666666628\\
13692.96	4.33766666666634\\
13696.65	4.60994444444441\\
13698.19	4.56964444444384\\
13700.37	4.31758888888726\\
13701.97	4.21886111111235\\
13703.36	4.28306666666685\\
13705.88	4.60113333333356\\
13706.87	4.65269999999873\\
13708.11	4.64396111111273\\
13712.17	4.44318333333285\\
13713.62	4.64201111111106\\
13715.68	4.97986666666839\\
13716.79	5.02933888888947\\
13718.11	4.9954666666672\\
13721.53	4.76197222222254\\
13723.47	4.62951666666777\\
13724.73	4.41155000000072\\
13725.55	4.17625000000044\\
13727.14	3.59363333333386\\
13729.52	2.74964444444413\\
13731.38	2.29103333333478\\
13734.58	1.51031111110933\\
13736.21	1.15143888888997\\
13737.67	1.03508888888973\\
13739.53	1.04426111111025\\
13741.67	1.15346111111285\\
13742.62	1.30534444444493\\
13745.34	1.77204444444578\\
13746.34	1.73954444444462\\
13747.27	1.53609444444373\\
13748.54	1.1162666666678\\
13749.5	0.931666666667297\\
13750.48	0.866666666664969\\
13752.45	0.928416666665726\\
13753.46	1.1301333333322\\
13754.69	1.53248333333249\\
13756.27	2.04771666666784\\
13760.5	3.17416666666759\\
13762.98	3.62974444444262\\
13766.83	4.18968333333396\\
13771.26	4.67017777777801\\
13776.44	5.13066666666782\\
13781.58	5.4387666666662\\
13794.91	6.04962222222093\\
13802.36	6.32782222222158\\
13806.24	6.43297777777843\\
13828.72	6.85706666666738\\
13845.36	7.0344444444454\\
13857.57	6.97153888888715\\
13867.36	6.82240000000093\\
13874.94	6.70482222222199\\
13899.26	5.66381111110968\\
13910.86	5.47545555555553\\
13916.54	5.37159999999858\\
13919.59	5.30241111111172\\
13921.81	5.39709444444452\\
13923.82	5.59086666666553\\
13926.25	5.80847222222292\\
13929.14	5.84999999999854\\
13935.57	5.78709444444394\\
13939.57	5.76333333333241\\
13943.68	5.82631111111186\\
13948.12	5.89159999999902\\
13950.41	5.79576111111237\\
13953.68	5.47300000000178\\
13957.55	4.99055555555606\\
13962.55	4.33188888888981\\
13963.87	4.35658888888793\\
13965.36	4.48413333333156\\
13967.1	4.5225555555553\\
13968.79	4.36215000000084\\
13970.44	4.19871111111206\\
13972.45	4.17444444444482\\
13974.33	4.11211666666713\\
13976.03	3.91408333333311\\
13977.49	3.48132777777937\\
13981.31	2.08628333333399\\
13982.2	2.00055555555446\\
13983.55	2.25911111111054\\
13985	2.57111111111226\\
13988.18	2.88585555555619\\
13989.99	3.35544444444531\\
13991.75	3.7663888888892\\
13992.8	3.90000000000146\\
13993.97	3.96370000000024\\
13996.19	3.94232222222126\\
13999.09	3.75367777777865\\
14002.47	3.34865555555371\\
14003.73	3.08518888889012\\
14004.47	2.83898333333127\\
14006.54	2.11293333333379\\
14007.31	1.97766111111196\\
14008.79	1.96559999999954\\
14011.24	1.97368888888741\\
14014.33	1.96892222222232\\
14015.58	2.1581444444455\\
14017.13	2.54713333333348\\
14018.81	2.91958333333241\\
14019.52	2.98393333333297\\
14020.54	2.98046666666778\\
14021.48	2.86375555555423\\
14023.8	2.49166666666497\\
14024.67	2.49173888888981\\
14025.62	2.57501111111196\\
14026.58	2.75571111111276\\
14027.99	3.01722777777832\\
14029.43	3.05081111111213\\
14030.72	2.93251111111022\\
14031.51	2.76719444444461\\
14032.49	2.45577222222346\\
14035.27	1.45852777777691\\
14036.41	1.39721111111066\\
14038.24	1.53948888888772\\
14040.04	1.5940888888872\\
14041.79	1.44285555555689\\
14043.25	1.31624999999985\\
14045.54	1.32946666666612\\
14047.02	1.28858888888863\\
14048.4	0.936000000001513\\
14050.66	0.170155555555539\\
14051.4	0.0519999999996799\\
14052.72	0\\
14078.46	0.0618444444444322\\
14082.15	0.494694444445486\\
14087.73	1.00093888889023\\
14089.54	1.31889999999839\\
14092.83	2.04648888888914\\
14095.39	2.54546111111267\\
14098.04	2.91891111111181\\
14100.79	3.12473333333401\\
14106.77	3.3540833333318\\
14110.41	3.52812777777945\\
14112.79	3.78027222222227\\
14118.1	4.39877777777656\\
14122.03	4.52814999999828\\
14124.73	4.44870555555462\\
14126.39	4.27423333333354\\
14130.93	3.72722777777744\\
14132.39	3.67412222222265\\
14134.35	3.71250000000146\\
14136.16	3.88568888888767\\
14138.8	4.33644444444508\\
14144.53	5.39293333333262\\
14146.43	5.51576666666733\\
14156.86	5.96114444444538\\
14160.06	6.23919999999998\\
14173.04	7.44528888888817\\
14176.61	7.55706111111067\\
14180.05	7.51513888888803\\
14186.26	7.26244444444455\\
14191.38	7.01237777777715\\
14200.38	6.72955555555382\\
14204.86	6.518722222223\\
14207.86	6.4900000000016\\
14213.05	6.55294444444371\\
14217.21	6.76817777777615\\
14222.72	7.10917777777649\\
14224.9	7.12616666666509\\
14226.81	7.05161111111011\\
14228.79	6.86754444444523\\
14232.7	6.50038888888957\\
14234.54	6.46225555555429\\
14240.76	6.36142222222043\\
14243.36	6.36044444444269\\
14246.55	6.52086111111203\\
14250.77	6.86754444444523\\
14254.22	7.09964444444631\\
14267.08	7.66528888888934\\
14273.1	7.74950000000172\\
14278.82	7.72163333333447\\
14284.04	7.68875555555496\\
14292.1	7.8228333333318\\
14302.43	7.82307777777896\\
14312.57	7.7619666666651\\
14318.43	7.89647222222266\\
14324.55	8.02052777777863\\
14326.78	7.94432222222167\\
14328.53	7.78512777777723\\
14330.89	7.44791666666788\\
14339.35	6.21897222222105\\
14342.04	5.93682222222196\\
14346.78	5.62344444444534\\
14350.46	5.46150000000125\\
14365.57	4.93698333333305\\
14367.79	4.75181666666685\\
14369.39	4.52271111111259\\
14372.61	3.90793333333204\\
14375.43	3.42026666666789\\
14379.49	2.76118333333216\\
14384.77	1.7603666666655\\
14392.31	0.683466666665481\\
14394.72	0.0889777777774725\\
14395.2	0\\
14411.43	0.0621111111104256\\
14412.06	0.209444444444671\\
14413.05	1.36138888889036\\
14414.31	4.90749999999753\\
14415.22	7.65844444444883\\
14416.36	10.4491111111129\\
14417.25	13.0722222222212\\
14418.62	17.5976666666684\\
14419.1	18.8861111111109\\
14420.14	19.9217777777776\\
14421.23	20.3276666666679\\
14422.29	20.5436111111121\\
14423.46	20.8996666666681\\
14424.06	21.0903333333335\\
14425.23	22.4271666666646\\
14426.1	23.1977777777793\\
14427.54	25.6027777777781\\
14429.6	29.1922222222238\\
14430.16	29.9664444444461\\
14431.28	30.8562222222208\\
14432.5	31.4888888888891\\
14433.95	32.0486111111131\\
14434.33	32.0904999999984\\
14435.21	32.0933888888903\\
14436.07	31.8463888888909\\
14437.09	30.6568888888869\\
14439.74	25.4395555555566\\
14441.3	22.6127777777765\\
14442.37	19.9022777777755\\
14443.26	17.5832222222234\\
14444.12	15.9206666666651\\
14445.14	15.0438888888893\\
14446.23	14.583833333334\\
14447.52	13.6702222222229\\
14448.22	13.1935555555538\\
14449.15	12.855555555554\\
14450.21	12.7948888888895\\
14451.06	12.4930000000022\\
14452.15	11.0572222222218\\
14453.11	9.38166666666802\\
14454.11	8.73094444444359\\
14455.87	8.66666666666788\\
14457.29	8.72950000000128\\
14459.04	9.16066666666666\\
14460.1	10.6599999999999\\
14462.31	11.5505000000012\\
14463.14	11.7910000000011\\
14464.52	12.6128888888888\\
14465.24	12.9075555555537\\
14467.05	13.3575000000019\\
14468.14	14.9543333333313\\
14469.5	17.9472222222212\\
14471.45	22.4322222222254\\
14472.19	23.7914444444468\\
14473.2	25.003333333334\\
14474.55	25.9963888888888\\
14476.02	27.0270000000019\\
14477.37	28.0193333333336\\
14478.16	28.4064444444448\\
14479.12	28.4844444444425\\
14481.13	27.692888888887\\
14482.12	26.9128888888881\\
14484.17	26.4073333333326\\
14485.5	25.7111111111117\\
14486.95	25.0141666666677\\
14487.39	24.8762222222213\\
14488.04	24.6335555555524\\
14489.07	22.8063333333339\\
14490.43	18.0707222222227\\
14492.01	12.2575555555559\\
14493.32	9.74711111111174\\
14494.23	8.18494444444514\\
14495.5	5.38055555555547\\
14496.2	3.87111111111153\\
14497.2	2.39777777777635\\
14498.15	1.35055555555664\\
14499.07	0\\
14537.43	0.0621111111104256\\
14538.05	0.20583333333343\\
14539.05	1.52388888889254\\
14540.19	5.17400000000271\\
14541.4	9.80777777777621\\
14542.14	12.0972222222226\\
14543.12	13.7366666666676\\
14545.2	15.3111111111139\\
14546.25	16.9361111111102\\
14547.61	19.3577222222229\\
14548.21	20.2330555555563\\
14549.14	21.1495555555557\\
14550.09	21.4962222222239\\
14551.05	21.1538888888863\\
14552.06	19.4451111111121\\
14553.43	14.6762777777767\\
14554.26	11.743333333332\\
14555.09	9.52105555555681\\
14556.06	8.6926666666659\\
14557.1	9.20833333333212\\
14558.08	10.3624444444431\\
14561.21	17.2185000000027\\
14563.79	21.0173888888894\\
14564.49	21.8717777777783\\
14565.22	22.6200000000026\\
14567	23.9777777777781\\
14569.12	26.9360000000015\\
14570.07	27.414111111113\\
14571.05	26.9280555555524\\
14572.09	25.0835000000006\\
14574.03	19.5332222222205\\
14575.08	18.2606666666652\\
14576.08	18.1739999999991\\
14577.09	18.8290555555541\\
14578.29	20.3709999999992\\
14579.12	21.123555555554\\
14580.18	21.3647777777769\\
14581.43	21.2123888888891\\
14582.14	20.9978888888909\\
14583.08	20.311777777777\\
14584.54	17.875\\
14586.7	14.1049999999996\\
14587.52	12.9739999999983\\
14588.35	11.9961111111115\\
14589.62	10.8015555555539\\
14590.28	10.3104444444434\\
14592.25	9.24444444444453\\
14593.9	8.83277777777766\\
14594.89	8.68255555555515\\
14595.44	8.66666666666788\\
14598.17	8.72805555555533\\
14600.18	9.51888888888789\\
14602.21	11.060833333333\\
14603.12	12.133333333335\\
14604.6	14.6755555555574\\
14605.4	16.0622222222228\\
14606.37	18.0172777777807\\
14607.53	20.4612777777802\\
14608.63	22.4697777777801\\
14609.21	23.5964444444471\\
14610.24	25.8208888888876\\
14611.28	27.427111111112\\
14612.34	28.6303333333344\\
14613.59	29.7187222222237\\
14614.27	30.3369444444434\\
14615.32	31.5668888888868\\
14616.74	33.6223333333328\\
14617.79	35.1007222222252\\
14618.49	35.9551111111105\\
14619.33	36.8304444444439\\
14620.38	37.6581111111118\\
14621.2	38.1188888888901\\
14623.9	38.8338888888902\\
14624.89	39.1126666666678\\
14625.45	39.3394444444457\\
14626.95	39.9208333333336\\
14628.92	40.5657777777778\\
14629.9	40.7838888888873\\
14630.29	40.8055555555547\\
14631.29	40.7427222222213\\
14632.08	40.5137777777782\\
14633.17	39.4044444444444\\
14635.06	36.7813333333324\\
14636.19	35.8843333333316\\
14637.47	35.2617777777778\\
14638.14	34.8038888888877\\
14639.11	33.665666666664\\
14640.92	30.1339999999982\\
14641.24	29.6255555555545\\
14642.3	27.9861111111095\\
14644.4	24.3244444444463\\
14645.16	22.9464444444457\\
14646.37	19.9022777777755\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
14646.37	19.9022777777755\\
14647.26	17.5832222222234\\
14648.12	15.9206666666651\\
14649.14	15.0438888888893\\
14650.23	14.583833333334\\
14651.52	13.6702222222229\\
14652.22	13.1935555555538\\
14653.15	12.855555555554\\
14654.21	12.7948888888895\\
14655.06	12.4930000000022\\
14656.27	11.1048888888872\\
14657.05	10.5047222222238\\
14658.06	11.230555555554\\
14659.9	14.6827777777762\\
14661.45	17.5680555555555\\
14662.36	19.3411111111127\\
14663.26	21.4413333333323\\
14665.06	26.197888888888\\
14666.18	28.4006666666683\\
14667.47	30.179500000002\\
14668.26	31.2649999999994\\
14670.09	33.156500000001\\
14671.17	33.1731111111112\\
14672.9	32.7383333333346\\
14673.06	32.6473333333342\\
14674.1	31.3516666666656\\
14676.43	26.326444444443\\
14678.19	21.5756666666639\\
14679.27	17.6171666666669\\
14680.09	15.3775555555549\\
14681	14.5888888888876\\
14682.19	17.0466111111127\\
14685.87	26.7012777777782\\
14689.16	34.3806666666678\\
14690.11	35.5810000000019\\
14691.07	35.9363333333349\\
14692.19	35.3823888888874\\
14693.37	34.5251111111102\\
14694.33	34.0419444444451\\
14695.23	33.783388888889\\
14696.43	33.7588333333333\\
14697.43	33.8931666666685\\
14698.89	34.1452222222215\\
14699.44	34.1611111111124\\
14700.43	34.0989999999983\\
14701.29	33.9119444444441\\
14702.3	33.482222222221\\
14703.5	32.7166666666672\\
14704.21	32.1280555555531\\
14706.25	30.008333333335\\
14707.21	29.3908333333347\\
14708.3	29.0622222222228\\
14709.44	28.8339999999989\\
14710.9	28.3472222222226\\
14711.46	28.0785555555558\\
14712.24	27.6148888888893\\
14713.37	26.6369999999988\\
14714.62	25.2835555555539\\
14715.66	24.177111111112\\
14717.74	21.9858888888884\\
14718.46	21.0022222222215\\
14720.03	18.8391666666648\\
14721.46	18.2563333333346\\
14722.13	17.9833333333336\\
14723.14	17.9226666666655\\
14724.47	17.4142222222217\\
14725.22	17.2611111111109\\
14726.29	17.1982777777775\\
14728.03	16.7671111111085\\
14729.98	12.6822222222218\\
14730.13	12.5825555555566\\
14731.23	12.1723333333321\\
14732.14	11.9802222222243\\
14733.2	11.4399999999987\\
14734.29	11.1409999999996\\
14735.95	10.4902777777788\\
14736.37	10.418777777777\\
14737.22	10.3595555555548\\
14738.12	10.550222222224\\
14739.06	11.2262222222198\\
14740.19	13.3083888888905\\
14741.75	16.8638888888891\\
14742.09	17.4640555555561\\
14743.17	18.0923888888901\\
14744.89	18.400777777777\\
14745.12	18.4946666666656\\
14746.14	19.0868888888872\\
14747.29	19.315833333334\\
14748.92	19.970888888889\\
14749.47	20.141333333333\\
14750.3	20.3161111111112\\
14751.43	20.3356111111098\\
14754.87	20.1500000000015\\
14755.43	20.2121111111119\\
14756.88	20.3580000000002\\
14757.29	20.324777777776\\
14758.09	20.1507222222208\\
14759.13	19.2493888888857\\
14761.08	16.680444444446\\
14762.23	15.6837777777764\\
14763.25	15.1666666666679\\
14764.22	14.9500000000007\\
14765.87	15.0128333333341\\
14766.29	15.1059999999998\\
14767.18	15.4281111111122\\
14768.2	16.1633333333339\\
14769.2	17.0877777777787\\
14770.16	17.5731111111127\\
14771.09	17.6489444444451\\
14772.05	17.0986111111088\\
14773.16	14.967333333334\\
14774.8	10.8766666666634\\
14775.28	9.89444444444234\\
14776.22	8.32433333333029\\
14777.34	7.04744444444441\\
14778.29	6.23927777777863\\
14781.01	4.3968888888885\\
14783.57	2.09588888888902\\
14785.24	0.493999999998778\\
14786.11	0\\
14791.17	0.0613888888874499\\
14792.08	0.453555555555795\\
14793.12	1.7506666666668\\
14794.23	4.04805555555504\\
14795.47	7.35222222222728\\
14796.88	11.6162222222265\\
14798.28	15.7617777777778\\
14799.11	17.5889999999999\\
14800.08	18.4888888888891\\
14801.12	18.4282222222209\\
14802.1	17.8677777777775\\
14805.33	14.2313888888893\\
14806.64	12.7197777777801\\
14808.23	10.8672777777792\\
14809.13	10.2273888888885\\
14810.22	10.0547777777792\\
14811.87	10.2367777777763\\
14812.88	10.446222222221\\
14813.89	10.7293333333328\\
14814.15	10.8694444444445\\
14815.21	11.7108333333344\\
14816.64	13.1675555555557\\
14817.13	13.5431111111102\\
14818.12	13.7684444444458\\
14819.09	13.4997777777789\\
14820.57	12.2994444444448\\
14821.17	11.9397777777776\\
14822.15	11.7216666666682\\
14823.14	11.9253333333327\\
14824.09	12.5457222222212\\
14825.09	14.0219444444447\\
14826.18	16.9462222222246\\
14827.52	21.3662222222229\\
14828.11	22.9652222222212\\
14829.08	24.1280000000006\\
14830.1	24.1438888888879\\
14831.48	23.3768888888881\\
14832.34	22.8915555555541\\
14833.23	22.5723333333335\\
14834.29	22.3563888888893\\
14835.1	21.9988888888874\\
14836.11	20.8902777777766\\
14837.15	18.8824999999997\\
14838.22	15.8484444444402\\
14839.62	10.7712222222181\\
14841.17	5.08227777777938\\
14842.18	2.4194444444438\\
14843.12	0.843555555555213\\
14844.12	0.127111111112754\\
14845.44	0\\
14911.17	0.0613888888874499\\
14912.06	0.447777777775627\\
14913.07	2.01283333333413\\
14914.24	5.66799999999785\\
14916.09	12.3738333333349\\
14917.1	14.9066666666658\\
14918.08	15.8166666666657\\
14919.14	15.7560000000012\\
14920.23	15.2172222222216\\
14922.01	13.8565555555542\\
14923.13	12.6396111111098\\
14924.13	10.8564444444419\\
14925.34	7.53855555555492\\
14926.4	4.44888888888818\\
14927.15	2.67222222222335\\
14928.15	1.33611111111168\\
14930.1	0\\
14932.43	0.0621111111104256\\
14933.11	0.223888888889633\\
14934.1	1.01111111111095\\
14936.15	4.0805555555562\\
14937.11	6.30355555555798\\
14938.31	10.6874444444438\\
14939.25	14.3541666666679\\
14940.09	16.7743333333347\\
14941.08	17.6944444444453\\
14942.43	17.6323333333348\\
14943.17	17.4640555555561\\
14944.16	16.8942222222213\\
14945.13	15.8989999999976\\
14946.27	14.2046666666647\\
14947.44	12.9480000000003\\
14948.29	12.2337222222232\\
14950.52	10.8593333333338\\
14951.32	10.5242222222223\\
14952.45	10.1327777777769\\
14953.47	9.75866666666479\\
14954.45	9.54055555555533\\
14955.44	9.46111111111168\\
14956.43	9.5232222222221\\
14957.29	9.71027777777635\\
14958.46	10.1992222222216\\
14959.07	10.5733333333337\\
14960.1	11.9527777777766\\
14961.18	12.2777777777774\\
14963.05	12.2199999999975\\
14964.03	11.0073888888874\\
14966.69	1.07466666666369\\
14967.06	0\\
15000.08	0.0577777777762094\\
15002	1.51666666666642\\
15003.11	3.80827777777813\\
15004.35	7.86138888889036\\
15005.66	12.9248888888869\\
15007.77	21.1972222222248\\
15008.46	23.4563333333354\\
15009.94	27.8488888888896\\
15011.73	32.8286111111083\\
15012.14	33.7032222222224\\
15013.09	34.9093333333331\\
15014.15	35.1505555555559\\
15015.88	34.964222222221\\
15016.87	34.8298888888894\\
15017.44	34.6840000000011\\
15018.22	34.3951111111091\\
15019.33	33.6822777777779\\
15021.01	32.4241666666676\\
15022.23	32.0500555555554\\
15023.29	32.0363333333335\\
15024.22	32.2342222222214\\
15026.31	33.0727222222231\\
15027.29	33.2222222222226\\
15029.87	33.285055555556\\
15030.17	33.3681111111109\\
15031.23	33.8938888888879\\
15032.53	34.9093333333331\\
15033.57	35.893\\
15035.06	37.3100000000013\\
15036.17	38.0380000000005\\
15037.22	38.2777777777774\\
15038.87	38.214944444444\\
15039.87	38.0798888888894\\
15040.88	37.9975555555538\\
15041.14	38.0394444444428\\
15042.13	38.4626666666663\\
15043.38	39.4636666666665\\
15044.17	39.9035000000003\\
15045.89	40.3404444444459\\
15048.45	41.0149999999994\\
15049.29	41.0734999999986\\
15050.12	40.952888888889\\
15051.1	40.3144444444442\\
15052.47	38.4316111111111\\
15054.32	35.5131111111114\\
15055.18	33.5688888888872\\
15057.2	27.9211111111108\\
15058.38	25.7573333333312\\
15059.14	24.4385555555564\\
15060.13	21.9194444444402\\
15062.08	14.6437777777792\\
15063.11	10.9395000000004\\
15064.14	9.34988888888984\\
15065.06	8.68833333333168\\
15066.09	9.12527777777723\\
15067.03	10.2194444444467\\
15068.4	14.9355555555558\\
15069.46	18.3502222222269\\
15070.39	21.348888888886\\
15071.13	23.2988888888904\\
15075.09	28.908388888889\\
15076.89	29.2341111111127\\
15077.05	29.1958333333314\\
15078.07	27.9998333333351\\
15079.37	24.741166666663\\
15080.32	21.8804444444468\\
15081.77	17.1809444444443\\
15082.1	16.3438888888886\\
15083.27	14.809888888889\\
15084.07	13.6500000000015\\
15085.03	13.7020000000011\\
15086.87	17.0169999999998\\
15087.3	17.6944444444453\\
15088.3	19.2472222222241\\
15089.3	20.9227777777778\\
15090.11	21.9310000000005\\
15091.23	22.3498888888898\\
15092.17	22.5470555555548\\
15093.48	23.2786666666652\\
15094.26	23.7105555555572\\
15095.07	23.9373333333351\\
15096.03	23.3111666666664\\
15097.17	20.1319444444453\\
15098.9	16.878333333334\\
15099.13	16.5612777777751\\
15100.17	15.6707777777774\\
15101.23	15.2778888888897\\
15102.44	15.1666666666679\\
15103.87	15.1038333333345\\
15104.09	15.0294444444444\\
15105.1	14.2277777777781\\
15106.19	12.5435555555559\\
15107.39	10.2577222222244\\
15108.11	9.18088888888815\\
15109.05	8.71000000000276\\
15110.04	9.64600000000428\\
15112.11	15.2945\\
15113.07	15.7141111111123\\
15114.04	15.2331111111089\\
15115.1	13.0288888888863\\
15116.11	9.88794444444284\\
15117.07	8.66666666666788\\
15118.08	8.72444444444409\\
15119.05	9.49722222222408\\
15120.41	12.2958333333336\\
15121.45	14.0436111111121\\
15122.79	15.9618333333347\\
15123.37	16.6508333333331\\
15124.11	17.5398888888885\\
15125.26	19.8307777777773\\
15126.14	22.0898888888878\\
15127.16	25.4799999999996\\
15128.34	27.8893333333326\\
15129.17	29.2052222222228\\
15130.11	30.0682777777765\\
15131.44	30.2928888888891\\
15132.87	30.4589999999989\\
15134.88	30.8128888888896\\
15135.89	31.0960000000014\\
15136.45	31.3227777777793\\
15137.31	31.6282777777778\\
15138.44	31.8095555555556\\
15139.07	31.9106666666667\\
15141.03	33.5284444444442\\
15142.14	34.0989999999983\\
15144.87	34.2333333333336\\
15145.87	34.296166666667\\
15146.29	34.3893333333326\\
15147.3	34.7461111111115\\
15148.97	35.6604444444456\\
15149.5	35.8222222222212\\
15150.22	35.9666666666672\\
15151.87	35.9038333333338\\
15152.29	35.8106666666681\\
15153.22	35.4784444444449\\
15155	34.3777777777796\\
15156.09	33.2698888888881\\
15157.1	31.243333333332\\
15158.36	27.0313333333324\\
15162.39	12.134055555558\\
15163.15	10.078611111112\\
15164.05	8.6955555555578\\
15165.04	9.33688888889083\\
15169.16	19.0088888888895\\
15170.42	23.3162222222236\\
15171.56	27.3548888888872\\
15173.18	32.5288888888899\\
15174.52	35.5824444444443\\
15176.02	39.1039999999994\\
15177.4	41.1811111111092\\
15179.08	43.2639999999992\\
15180.39	44.4094444444454\\
15181.35	45.0269444444457\\
15182.48	45.5288888888899\\
15183.46	45.8163333333323\\
15184.89	46.1904444444444\\
15185.3	46.3738888888911\\
15186.48	46.9011111111104\\
15187.23	47.1055000000015\\
15188.87	47.1611111111124\\
15189.87	47.2239444444458\\
15190.43	47.3264999999992\\
15192.12	47.6320000000014\\
15193.05	47.3019444444435\\
15194.09	45.6141111111101\\
15195.19	42.4168333333328\\
15197.76	33.1904444444444\\
15198.16	32.1273333333338\\
15199.1	30.4850000000006\\
15200.13	29.89061111111\\
15201.09	29.8797777777763\\
15202.05	30.4994444444455\\
15203.16	32.710888888887\\
15204.35	35.7138888888912\\
15205.12	37.2348888888882\\
15206.11	38.084944444443\\
15207.11	38.2380555555537\\
15208.13	37.8040000000001\\
15209.28	36.7264444444445\\
15210.19	35.578833333333\\
15211.12	33.9126666666634\\
15212.82	29.1922222222238\\
15214.16	25.1304444444431\\
15215.72	19.9651111111089\\
15216.78	16.5157777777749\\
15217.58	14.1830000000009\\
15218.08	12.9422222222238\\
15219.05	12.3138888888898\\
15220.04	13.0982222222228\\
15222.77	19.6350555555582\\
15224.01	22.2603333333354\\
15226.31	25.7977777777778\\
15227.76	27.782444444445\\
15228.2	28.4555555555562\\
15231.07	33.509666666665\\
15232.13	34.4969444444432\\
15234.92	35.5708888888876\\
15235.95	35.9486111111109\\
15237.8	36.6599999999999\\
15238.48	37.073111111109\\
15239.52	37.6739999999991\\
15240.97	38.4771111111113\\
15241.56	38.9797777777785\\
15243.28	40.3895555555573\\
15244.2	40.8488888888896\\
15245.89	41.150777777777\\
15247.29	41.4158333333326\\
15248.18	41.8022222222207\\
15249.26	42.6573333333326\\
15250.31	43.6294444444429\\
15251.26	44.2404444444437\\
15254.47	45.5635555555564\\
15255.3	45.7383333333346\\
15257.09	45.9261111111118\\
15258.35	46.9119444444441\\
15259.39	47.8038888888877\\
15260.26	48.3571111111123\\
15261.11	48.7890000000007\\
15262.13	49.904833333334\\
15263.15	51.4799999999996\\
15264.16	52.2744444444434\\
15265.92	52.9764444444445\\
15266.15	53.141111111112\\
15267.57	54.4541111111103\\
15268.15	54.9538888888892\\
15269.13	55.3128333333334\\
15270.43	55.1568333333344\\
15271.89	54.7762222222227\\
15273.45	54.2605555555565\\
15274.31	53.8207222222227\\
15275.34	53.0775555555556\\
15276.57	51.9292222222211\\
15277.24	51.3384444444455\\
15278.2	50.7866666666669\\
15279.22	50.5555555555547\\
15280.08	50.4977777777785\\
15282.1	49.1111111111095\\
15284.87	49.1739444444429\\
15285.43	49.2764999999999\\
15286.89	49.5285555555565\\
15287.88	49.6080000000002\\
15288.29	49.574777777776\\
15289.44	49.3451111111099\\
15290.22	49.0562222222215\\
15291.33	48.3433888888903\\
15292.37	47.4369999999981\\
15293.62	46.2626666666656\\
15294.57	45.5216666666674\\
15295.21	45.1352777777793\\
15296.3	44.8066666666673\\
15297.44	44.7055555555562\\
15298.87	44.6427222222228\\
15299.43	44.5401666666658\\
15300.29	44.2910000000011\\
15301.15	43.8533333333326\\
15302.02	43.0429999999978\\
15304.76	33.1904444444444\\
15305.16	32.1273333333338\\
15306.1	30.4850000000006\\
15307.13	29.89061111111\\
15308.09	29.8797777777763\\
15309.05	30.4994444444455\\
15310.16	32.710888888887\\
15311.35	35.7138888888912\\
15312.12	37.2348888888882\\
15314.07	39.1516666666648\\
15315.1	41.2461111111115\\
15317.08	42.7439999999988\\
15318.29	42.632055555554\\
15319.29	42.7671111111122\\
15320.15	43.0805555555562\\
15321.13	43.8634444444469\\
15322.71	45.81488888889\\
15323.33	46.4360000000015\\
15324.05	46.980555555554\\
15325.26	46.0315555555571\\
15326.17	45.1973888888897\\
15328.32	44.1797777777792\\
15330.9	43.4994444444455\\
15331.89	43.220666666668\\
15333.22	42.7728888888887\\
15334.33	42.0600555555538\\
15335.55	41.1702777777755\\
15336.34	40.7304444444453\\
15337.95	40.1013888888883\\
15339.92	39.3235555555548\\
15340.31	39.2217222222207\\
15341.44	39.040444444443\\
15343.87	38.9277777777788\\
15344.87	38.9906111111122\\
15345.87	39.1256666666668\\
15346.14	39.2253333333319\\
15348.25	40.3722222222204\\
15349.18	40.5758888888886\\
15350.09	40.4516666666677\\
15351.07	39.6731111111112\\
15352.09	37.7816111111097\\
15353.28	33.8837777777735\\
15357.1	19.4927777777775\\
15358.05	18.1602777777771\\
15359.04	18.8731111111119\\
15360.11	21.5821666666707\\
15361.69	27.8792222222255\\
15362.41	30.6287222222199\\
15363.26	33.4114444444458\\
15364.15	35.6163888888877\\
15365.14	37.006666666668\\
15366.11	37.6357222222214\\
15367.43	37.6689444444455\\
15368.29	37.5439999999981\\
15369.22	37.2117777777785\\
15370.11	36.6260555555564\\
15371.08	35.3426666666674\\
15372.11	32.7289444444432\\
15377.22	13.4145555555515\\
15378.45	10.6455555555549\\
15379.65	8.35972222222335\\
15380.3	7.31611111111124\\
15381.49	5.78933333333407\\
15383.04	3.90577777777798\\
15384.84	1.03711111111261\\
15385.15	0.6752777777765\\
15386.1	0\\
15426.16	0.0600888888875488\\
15427.07	0.467566666666244\\
15428.1	1.92472222222204\\
15429.34	4.99488888889027\\
15430.66	8.52698888888699\\
15431.36	10.1324888888885\\
15432.51	12.3642277777799\\
15433.91	14.7335138888884\\
15435.06	16.5037888888874\\
15436.42	18.0651611111098\\
15437.62	19.1608444444464\\
15438.58	20.0537277777767\\
15439.62	21.166311111112\\
15441.67	23.3816194444444\\
15442.26	23.8778222222209\\
15443.22	24.4364611111123\\
15444.28	24.7190666666684\\
15448.08	25.0138777777793\\
15449.22	24.8448777777776\\
15450.17	24.4242555555538\\
15451.55	23.3102638888886\\
15452.44	22.4338111111101\\
15453.49	21.2080916666673\\
15454.27	20.1180416666648\\
15455.32	18.2726555555564\\
15456.3	16.1535833333292\\
15458.39	11.1183222222244\\
15460.18	7.5608722222205\\
15461.13	6.20511666666425\\
15462.1	5.63802777777892\\
15463.22	5.75257222222353\\
15464.06	6.08775555555621\\
15465.14	7.60593888888616\\
15466.37	9.94987500000207\\
15467.11	11.0469666666686\\
15468.25	11.6187500000015\\
15469.23	11.9595666666646\\
15470.12	12.5285333333341\\
15471.33	13.9847499999996\\
15472.46	15.6841388888897\\
15473.36	17.28118888889\\
15474.37	19.4115277777782\\
15476.14	23.4064999999973\\
15477.31	25.472525000001\\
15478.39	26.9343750000007\\
15480	28.7299999999996\\
15481.16	29.4172666666673\\
15482.15	29.5397916666661\\
15483.12	29.2501444444424\\
15485.18	27.778905555555\\
15486.2	27.5094444444439\\
15488.34	27.5723499999986\\
15490.34	27.6033333333326\\
15491.44	27.6653000000006\\
15492.19	27.833361111112\\
15493.24	28.3938777777767\\
15494.55	29.3003749999989\\
15495.26	29.6604388888882\\
15496.28	29.9298999999992\\
15497.22	29.9561888888893\\
15498.17	29.713955555555\\
15499.19	29.0679999999993\\
15500.3	28.110333333334\\
15501.17	27.6103750000002\\
15502.15	27.4437222222223\\
15503.13	27.6887722222236\\
15504.22	28.4774388888909\\
15505.37	29.5243000000009\\
15506.16	30.042566666667\\
15507.19	30.2702472222227\\
15508.16	30.1646222222225\\
15509.24	29.6407222222224\\
15510.23	29.0191777777763\\
15511.15	28.7370416666672\\
15512.11	28.8440750000009\\
15513.11	29.5266472222247\\
15515.16	32.0273777777766\\
15516.14	32.5991611111094\\
15517.19	32.6846000000005\\
15518.17	32.4367333333321\\
15520.3	31.307249999998\\
15521.7	30.912916666668\\
15522.45	30.6735000000008\\
15523.15	30.3472361111126\\
15524.14	29.4782944444451\\
15525.14	28.0117500000015\\
15526.39	25.2246583333363\\
15529.11	18.6233305555543\\
15530.46	16.2812722222225\\
15532.47	13.2833999999966\\
15533.6	11.4732222222228\\
15535.52	8.350477777778\\
15536.16	7.52425555555601\\
15537.13	6.82947777777736\\
15538.27	6.67878611111155\\
15539.67	6.80741388888782\\
15540.67	7.01115277777717\\
15541.17	7.19235833333369\\
15542.11	7.83831388888939\\
15543.3	9.4452222222244\\
15544.16	10.7052111111116\\
15545.11	11.4750999999997\\
15546.05	11.5929305555546\\
15547.05	10.5319861111093\\
15548.21	7.8134333333328\\
15549.14	6.36003333333429\\
15550.09	5.63333333333503\\
15552.07	5.6957694444427\\
15553.09	6.6858277777792\\
15554.21	8.81194166667046\\
15555.58	11.9285833333342\\
15556.52	13.7678666666689\\
15558.59	17.6877277777785\\
15559.26	18.874483333333\\
15561.12	21.4705111111107\\
15562.31	22.9328305555537\\
15563.94	24.6279944444468\\
15564.49	25.1298305555538\\
15565.89	26.462113888887\\
15566.47	26.945641666669\\
15568.85	28.7652083333342\\
15570.88	30.11767777778\\
15571.77	30.6913388888897\\
15573.8	31.9503888888903\\
15574.77	32.5691166666656\\
15575.32	32.855477777779\\
15577.45	33.8234722222223\\
15579.16	34.5567444444459\\
15584.41	36.3481444444442\\
15585.71	36.7697055555545\\
15591.19	38.3780222222231\\
15592.47	38.7925416666658\\
15595.37	39.408922222221\\
15597.36	39.8464444444435\\
15601.37	40.8519944444452\\
15603.46	41.3758944444453\\
15607.17	41.9612916666665\\
15609.37	42.4133666666676\\
15612.36	42.9109777777776\\
15615.45	43.4095277777778\\
15616.46	43.6292277777793\\
15618.35	43.8320277777784\\
15622.34	44.143738888888\\
15625.34	44.3474777777774\\
15627.34	44.47235\\
15630.34	44.6760888888894\\
15633.34	44.8948500000006\\
15637.34	45.1455333333324\\
15643.34	45.6459611111095\\
15646.34	45.7238888888896\\
15652.34	45.660983333335\\
15657.17	45.3713361111113\\
15662.17	44.7300749999995\\
15665.34	44.5183555555559\\
15668.17	44.3155555555568\\
15671.17	44.2526499999985\\
15673.44	43.977555555557\\
15675.12	43.5193777777786\\
15677.43	42.7189749999998\\
15680.41	41.8059055555568\\
15683.39	40.9012861111114\\
15687.41	39.6464611111114\\
15696.13	37.2555805555567\\
15705.33	35.8979472222236\\
15706.2	35.6777777777788\\
15710.34	35.6148722222206\\
15713.17	35.4191138888891\\
15716.78	34.8477999999996\\
15717.69	34.656266666665\\
15719.22	34.4309333333331\\
15720.44	34.6074444444457\\
15721.34	34.8825388888872\\
15722.48	35.4317888888872\\
15723.38	36.0101444444444\\
15725.13	37.2471305555555\\
15726.25	37.7550694444435\\
15727.45	37.9733611111114\\
15728.67	38.0250000000015\\
15733.11	37.9625638888901\\
15736.67	37.5241027777774\\
15739.34	37.4616666666661\\
15741.34	37.5245722222207\\
15742.44	37.6381777777788\\
15746.12	38.2653555555553\\
15748.11	38.2963388888893\\
15749.26	38.1273388888876\\
15750.35	37.7034305555571\\
15751.5	37.0391666666656\\
15754.6	34.9266666666663\\
15755.82	33.9905944444436\\
15756.85	33.0887916666652\\
15758.39	31.6316361111094\\
15759.94	30.0153388888866\\
15761.1	28.8520555555551\\
15762.16	28.2305111111127\\
15763.13	28.1093944444438\\
15764.17	28.4661722222227\\
15765.26	29.1093111111113\\
15766.2	29.3966111111113\\
15767.14	29.3815888888894\\
15768.13	28.9426583333334\\
15769.59	27.7235111111113\\
15770.16	27.3704888888897\\
15771.23	27.1338888888895\\
15773.26	27.0728611111117\\
15774.22	26.7855611111117\\
15775.18	26.2222277777764\\
15776.11	25.3100972222201\\
15777.14	23.4994499999957\\
15781.11	13.7767861111097\\
15782	12.815833333334\\
15783.11	13.9406222222242\\
15784.29	15.8122972222227\\
15785.13	16.7793527777794\\
15786.75	17.5454861111102\\
15787.16	17.786311111111\\
15788.13	18.6852972222223\\
15789.26	20.4396111111128\\
15790.95	23.4792638888903\\
15791.24	23.8590444444453\\
15792.19	24.920458333334\\
15793.18	25.5415333333331\\
15794.23	25.7724999999991\\
15795.67	25.7095944444445\\
15796.33	25.5856611111121\\
15797.46	25.2025944444431\\
15798.72	24.6026444444433\\
15799.5	24.1294444444429\\
15800.8	23.1999444444446\\
15802.11	22.138061111109\\
15803.16	20.9635111111129\\
15804.13	19.2993305555538\\
15806.21	14.2917666666654\\
15807.09	12.9270916666683\\
15808.12	12.6505888888896\\
15809.68	12.8796777777789\\
15810.44	12.8890666666666\\
15811.67	12.7684194444446\\
15813.58	12.5613944444449\\
15814.1	12.6468333333323\\
15815.1	13.3744722222218\\
15816.28	15.0860666666667\\
15818.14	18.1909722222226\\
15819.12	19.2453444444436\\
15820.08	19.5457888888886\\
15821.07	19.1148388888905\\
15822.52	17.247388888889\\
15823.11	16.5197499999995\\
15824.11	16.1174361111116\\
15825.09	16.3146027777766\\
15826.11	17.206077777777\\
15827.26	18.8237833333333\\
15828.12	19.6622111111101\\
15829.1	19.9232222222236\\
15830.11	19.5767722222226\\
15831.1	18.6604166666657\\
15832.14	16.8333388888859\\
15835.12	9.5860555555555\\
15836.07	8.9861055555557\\
15837.17	9.35978333333333\\
15838.32	10.0404777777767\\
15839.18	10.3362277777778\\
15840.16	10.3221444444462\\
15841.12	9.94471111111125\\
15842.35	8.98751388888923\\
15843.15	8.56970833333253\\
15844.22	8.48098333333473\\
15846.03	8.67627222222291\\
15847.06	8.32137222222445\\
15848.1	6.80225000000064\\
15850.32	1.64868888889032\\
15851.11	0.501366666667309\\
15852.12	0\\
15878.07	0.0611722222201934\\
15880.7	2.2760833333341\\
15881.66	2.92196666666496\\
15882.62	3.45821666666598\\
15884.39	4.30151944444515\\
15885.57	4.88503888888954\\
15886.45	5.44591666666747\\
15887.38	6.18633888888871\\
15888.42	7.21991111111129\\
15889.47	8.48109166666836\\
15890.87	10.4199333333345\\
15894.55	15.5730972222227\\
15895.62	16.7921722222236\\
15896.77	17.9337888888876\\
15897.54	18.5820555555547\\
15898.5	19.2652777777766\\
15899.46	19.8023222222218\\
15900.43	20.196366666667\\
15902.83	20.8930944444437\\
15909.54	22.5566611111099\\
15910.42	22.9379944444445\\
15911.44	23.5346222222215\\
15912.47	24.3048361111105\\
15913.68	25.3952111111103\\
15915.73	27.2625527777782\\
15916.34	27.690361111112\\
15917.61	28.3743777777781\\
15918.43	28.6969222222215\\
15920.16	29.1815333333325\\
15922.12	29.4294000000009\\
15923.52	29.311822222222\\
15924.22	29.1394277777763\\
15925.28	28.6095333333324\\
15926.38	27.7912555555558\\
15930.01	24.7020583333324\\
15931.29	24.1101972222204\\
15932.32	23.8873555555547\\
15933.26	23.8746444444441\\
15934.26	24.0954999999994\\
15935.21	24.5395944444463\\
15936.32	25.4095111111092\\
15937.54	26.6583777777778\\
15938.59	27.919955555557\\
15940.52	30.4748888888898\\
15942.42	33.0099611111109\\
15943.41	34.1313194444447\\
15944.24	34.8697555555555\\
15945.31	35.4759166666663\\
15946.42	35.8500999999997\\
15947.81	36.1170333333321\\
15949.6	36.4650000000001\\
15950.8	36.7668888888875\\
15954.64	37.8997666666655\\
15956.22	38.4677944444447\\
15958.18	39.392527777778\\
15960.84	41.0505333333349\\
15964.87	43.6861027777777\\
15968.95	46.3657638888908\\
15970.55	47.2356805555573\\
15972.39	48.1151305555577\\
15973.57	48.5627999999997\\
15974.83	48.8972611111094\\
15975.81	49.0664777777783\\
15976.53	49.1177194444463\\
15977.79	49.1050083333321\\
15978.79	49.0025249999999\\
15980.79	48.7014305555567\\
15983.8	48.040055555557\\
15985.32	47.5522666666657\\
15987.68	46.6418333333349\\
15989.23	46.0932694444455\\
15991.21	45.6074666666682\\
15993.8	45.2595000000001\\
15995.79	45.0386444444448\\
15997.53	44.6990194444443\\
15999.32	44.1361555555559\\
16001.68	43.2257222222215\\
16002.85	42.8284999999996\\
16003.83	42.5830166666674\\
16005.15	42.3319722222222\\
16007.79	42.1850000000013\\
16009.79	42.2477611111099\\
16012.79	42.5488555555567\\
16013.8	42.7728888888887\\
16015.21	43.1736861111131\\
16016.84	43.8231444444427\\
16018.36	44.5556222222222\\
16019.89	45.2749916666689\\
16021.24	45.7965444444453\\
16022.83	46.2358722222234\\
16023.4	46.3081666666658\\
16024.53	46.3347805555568\\
16025.52	46.2334888888872\\
16026.26	46.0539444444439\\
16027.42	45.5264333333325\\
16028.45	44.88213888889\\
16031.58	42.7196611111103\\
16032.44	42.345477777777\\
16033.28	42.1119111111111\\
16034.79	41.9947305555543\\
16038.19	41.7973111111096\\
16042.12	41.2364333333317\\
16043.39	41.3488472222234\\
16044.8	41.6924444444448\\
16045.54	41.9625555555576\\
16047.23	42.7009916666648\\
16049.78	44.0884888888904\\
16051.9	45.1959444444437\\
16053.37	45.8275277777793\\
16054.85	46.3478888888894\\
16063.66	49.0815722222214\\
16065.64	49.5669777777766\\
16066.81	49.7814777777785\\
16069.6	50.1612222222211\\
16071.29	50.2998527777781\\
16075.58	50.4075000000012\\
16077.29	50.344738888889\\
16079.59	50.0988583333346\\
16081.79	49.8994527777795\\
16083.19	49.9062055555551\\
16084.79	50.0960777777764\\
16088.8	50.6696666666685\\
16091.59	50.8281583333337\\
16099.29	51.0712583333334\\
16101.58	50.9175333333333\\
16109.59	50.3443416666669\\
16110.79	50.35943611111\\
16113.29	50.5215027777776\\
16116.59	50.9779111111129\\
16118.6	51.3608333333323\\
16122.53	52.078216666665\\
16124.19	52.1477305555563\\
16125.39	52.0380972222229\\
16126.4	51.7739444444451\\
16127.33	51.375927777779\\
16128.36	50.7316333333329\\
16129.39	49.8768111111094\\
16131.59	47.6928833333332\\
16133.64	45.6662555555558\\
16137.19	42.3689138888876\\
16140.02	39.866811111111\\
16141.48	38.8991777777774\\
16143.27	37.9756361111104\\
16145.73	36.969472222223\\
16147.85	36.1948888888874\\
16149.83	35.6316277777769\\
16151.63	35.2673749999994\\
16159.61	33.6185055555543\\
16165.21	32.2190916666659\\
16166.42	31.7197833333339\\
16167.44	31.1231555555569\\
16168.31	30.4617805555572\\
16169.42	29.3642555555562\\
16170.59	27.9692111111108\\
16174.11	23.5961916666674\\
16175.77	21.9075999999986\\
16178.23	19.4769972222239\\
16179.6	17.8034999999982\\
16180.87	16.0350666666673\\
16182.44	13.8996000000006\\
16183.51	12.6408027777761\\
16184.46	11.7132888888882\\
16186.03	10.4243027777775\\
16189.24	7.92378888888925\\
16190.53	6.66101944444381\\
16191.46	5.57223333333241\\
16192.64	3.97063333333062\\
16194.23	1.5904777777796\\
16195.06	0\\
16211.56	0.062222222222772\\
16212.08	0.177777777778829\\
16213.06	1.06777777777825\\
16214.32	3.79999999999927\\
16215.23	5.9088888888873\\
16216.38	8.08000000000175\\
16217.26	10.0822222222232\\
16218.64	13.5844444444483\\
16219.1	14.5277777777774\\
16220.16	15.3311111111107\\
16221.29	15.6433333333334\\
16222.38	15.8277777777766\\
16223.58	16.0966666666682\\
16224.08	16.2422222222231\\
16225.25	17.2638888888905\\
16226.12	17.8688888888901\\
16227.59	19.7638888888905\\
16229.64	22.5044444444466\\
16230.17	23.0577777777762\\
16231.34	23.7622222222235\\
16232.62	24.2622222222235\\
16234.03	24.6683333333349\\
16235.28	24.6755555555537\\
16236.09	24.480555555554\\
16237.11	23.5511111111118\\
16239.77	19.5288888888899\\
16241.32	17.3577777777791\\
16242.39	15.2661111111083\\
16243.27	13.5094444444439\\
16244.13	12.2394444444435\\
16245.17	11.5638888888898\\
16246.29	11.1883333333317\\
16247.63	10.4483333333337\\
16248.26	10.1355555555565\\
16249.19	9.88888888889051\\
16250.28	9.82666666666773\\
16251.08	9.5911111111127\\
16252.17	8.47666666666555\\
16253.12	7.21111111111168\\
16254.14	6.71444444444569\\
16256.13	6.66666666666788\\
16257.37	6.72833333333256\\
16259.06	7.06999999999971\\
16260.11	8.20333333333474\\
16262.39	8.89833333333445\\
16263.19	9.09500000000116\\
16264.63	9.74499999999898\\
16265.3	9.93888888888978\\
16267.07	10.2961111111108\\
16268.16	11.5355555555543\\
16269.53	13.860555555555\\
16271.47	17.2866666666669\\
16272.2	18.3111111111102\\
16273.22	19.2455555555571\\
16274.66	20.0522222222207\\
16276.13	20.857222222221\\
16277.44	21.5844444444447\\
16278.2	21.855555555554\\
16279.16	21.9000000000015\\
16281.16	21.2822222222239\\
16282.15	20.6972222222212\\
16284.22	20.2911111111098\\
16285.62	19.7377777777765\\
16288.12	18.8466666666645\\
16289.07	17.5433333333349\\
16290.44	13.8711111111079\\
16292.02	9.41333333333387\\
16293.34	7.47333333333154\\
16294.25	6.26388888889051\\
16295.53	4.08388888888658\\
16296.21	2.9655555555546\\
16297.22	1.8288888888892\\
16298.17	1.01444444444496\\
16299.08	0\\
16337.56	0.062222222222772\\
16338.07	0.177222222220735\\
16339.06	1.19555555555417\\
16340.2	4.01111111111459\\
16341.41	7.57055555555417\\
16342.14	9.30555555555839\\
16343.12	10.5666666666657\\
16345.22	11.8000000000029\\
16346.28	13.0711111111123\\
16347.66	14.9544444444437\\
16348.22	15.5722222222248\\
16349.16	16.2755555555559\\
16350.11	16.5311111111114\\
16351.06	16.260000000002\\
16352.07	14.9322222222218\\
16353.44	11.2599999999984\\
16354.27	9.01111111111095\\
16355.1	7.3166666666657\\
16356.07	6.68999999999869\\
16357.13	7.10833333333358\\
16358.09	7.98833333333459\\
16361.22	13.256666666668\\
16363.87	16.251666666667\\
16364.54	16.8688888888901\\
16365.25	17.4166666666679\\
16367.02	18.4666666666672\\
16369.14	20.7288888888907\\
16370.08	21.0844444444447\\
16371.07	20.6883333333353\\
16372.1	19.2722222222219\\
16374.03	15.0255555555559\\
16375.1	14.0444444444438\\
16376.11	13.993333333332\\
16377.11	14.505000000001\\
16378.32	15.6933333333327\\
16379.14	16.253333333334\\
16380.23	16.4316666666673\\
16381.56	16.2955555555563\\
16382.19	16.1272222222215\\
16383.09	15.612222222222\\
16384.59	13.6805555555547\\
16386.73	10.8149999999987\\
16387.58	9.91999999999825\\
16388.4	9.18888888888614\\
16389.71	8.24888888889109\\
16390.34	7.90444444444438\\
16392.31	7.09777777777708\\
16394.08	6.76888888888789\\
16395.57	6.66666666666788\\
16398.22	6.7277777777781\\
16400.23	7.34999999999854\\
16402.25	8.54166666666788\\
16403.14	9.36111111110949\\
16404.64	11.3377777777787\\
16405.44	12.4133333333302\\
16406.39	13.8938888888879\\
16407.56	15.7844444444454\\
16408.68	17.3511111111111\\
16409.23	18.1866666666647\\
16410.25	19.875\\
16411.3	21.116666666665\\
16412.38	22.0522222222244\\
16413.69	22.9216666666653\\
16414.33	23.3861111111109\\
16415.36	24.3244444444463\\
16416.82	25.9566666666651\\
16417.87	27.0849999999991\\
16418.54	27.7022222222222\\
16419.37	28.3577777777755\\
16420.45	29.0027777777796\\
16421.25	29.3333333333321\\
16426.16	30.4888888888891\\
16429.08	31.235555555555\\
16430.38	31.3888888888905\\
16431.37	31.3272222222222\\
16432.11	31.142777777779\\
16433.19	30.288888888892\\
16435.08	28.2799999999988\\
16436.22	27.5933333333342\\
16437.59	27.0711111111123\\
16438.17	26.7472222222204\\
16439.13	25.8677777777775\\
16440.99	23.0711111111086\\
16441.92	22.0333333333328\\
16442.33	21.4861111111095\\
16444.47	18.621666666666\\
16445.18	17.6144444444435\\
16446.39	15.266111111112\\
16447.27	13.5094444444439\\
16448.13	12.2394444444435\\
16449.17	11.5638888888898\\
16450.29	11.1883333333317\\
16451.63	10.4483333333337\\
16452.26	10.1355555555565\\
16453.19	9.88888888889051\\
16454.28	9.82666666666773\\
16455.08	9.59111111110906\\
16456.31	8.51555555555387\\
16457.06	8.08555555555722\\
16458.07	8.65277777777737\\
16459.97	11.399444444447\\
16461.73	13.9027777777774\\
16462.38	14.9111111111124\\
16463.27	16.514444444445\\
16465.07	20.1683333333312\\
16466.19	21.8566666666666\\
16467.53	23.2849999999999\\
16468.29	24.0750000000007\\
16470.1	25.5055555555555\\
16471.22	25.506666666668\\
16473.18	25.006666666668\\
16474.11	24.100555555553\\
16476.45	20.211111111108\\
16478.19	16.5966666666718\\
16479.27	13.5516666666663\\
16480.09	11.8288888888892\\
16481	11.2222222222226\\
16482.2	13.133333333335\\
16485.89	20.5761111111096\\
16489.16	26.4466666666667\\
16490.12	27.373333333333\\
16491.09	27.6366666666654\\
16492.23	27.1927777777782\\
16493.44	26.5266666666685\\
16494.41	26.1638888888883\\
16495.29	25.983888888888\\
16496.56	25.9755555555566\\
16497.56	26.0933333333342\\
16499.04	26.2777777777774\\
16500.56	26.2155555555546\\
16501.38	26.0611111111102\\
16502.39	25.7155555555546\\
16503.62	25.1000000000022\\
16504.25	24.6805555555547\\
16506.29	23.0611111111102\\
16507.25	22.5972222222226\\
16508.39	22.3455555555556\\
16509.57	22.1511111111104\\
16511.05	21.758333333335\\
16512.3	21.2055555555562\\
16513.44	20.4355555555558\\
16514.71	19.3688888888901\\
16515.75	18.5277777777774\\
16517.81	16.8461111111101\\
16518.51	16.0999999999985\\
16520.04	14.4888888888891\\
16521.58	13.996666666666\\
16522.17	13.8333333333321\\
16523.18	13.7733333333344\\
16524.59	13.3688888888901\\
16525.29	13.2777777777774\\
16526.37	13.2161111111127\\
16528.04	12.8822222222225\\
16530.18	9.66222222222132\\
16531.29	9.35666666666657\\
16532.19	9.1933333333327\\
16533.24	8.79333333333489\\
16534.38	8.54000000000087\\
16536.04	8.05111111111182\\
16537.28	7.97555555555664\\
16538.16	8.13555555555649\\
16539.08	8.66222222222495\\
16540.21	10.2738888888889\\
16541.78	13.0222222222219\\
16542.1	13.4388888888898\\
16543.21	13.9238888888904\\
16545.35	14.3416666666672\\
16546.18	14.6866666666683\\
16547.38	14.883333333335\\
16550.29	15.6272222222215\\
16551.56	15.6355555555565\\
16555.04	15.5044444444429\\
16557.03	15.6633333333339\\
16558.12	15.4822222222247\\
16559.16	14.7755555555559\\
16561.1	12.8166666666693\\
16562.27	12.0466666666653\\
16563.31	11.6533333333318\\
16564.29	11.5\\
16566.03	11.5622222222228\\
16567.23	11.892777777779\\
16568.25	12.4722222222226\\
16569.23	13.1577777777784\\
16570.2	13.5222222222219\\
16571.12	13.5644444444442\\
16572.06	13.1388888888869\\
16573.17	11.4933333333283\\
16574.84	8.29333333333489\\
16575.29	7.59722222222263\\
16576.24	6.38444444444394\\
16577.38	5.39222222222088\\
16578.34	4.77444444444336\\
16581.08	3.33555555555358\\
16583.68	1.52666666666482\\
16585.28	0.360000000000582\\
16586.14	0\\
16591.22	0.0611111111102218\\
16592.1	0.366666666664969\\
16593.13	1.36166666666759\\
16594.25	3.15277777777737\\
16595.49	5.70000000000437\\
16596.92	9.03111111111502\\
16598.29	12.142777777779\\
16599.12	13.5377777777758\\
16600.1	14.2222222222226\\
16601.16	14.1599999999999\\
16602.13	13.7177777777761\\
16605.51	10.7972222222197\\
16606.73	9.69944444444627\\
16608.25	8.34722222222263\\
16609.16	7.86222222222204\\
16610.28	7.7377777777765\\
16612.06	7.89888888888891\\
16614.02	8.28888888888832\\
16615.25	9.04166666666788\\
16616.73	10.1938888888872\\
16617.15	10.4222222222234\\
16618.16	10.5844444444447\\
16619.12	10.3644444444435\\
16620.68	9.40000000000146\\
16621.21	9.17555555555737\\
16622.19	9.02111111110935\\
16623.19	9.19555555555417\\
16624.11	9.6716666666689\\
16625.1	10.8055555555511\\
16626.19	13.0622222222191\\
16627.53	16.4588888888866\\
16628.11	17.6655555555553\\
16629.09	18.5605555555558\\
16630.14	18.5566666666673\\
16631.6	17.9222222222234\\
16632.42	17.5822222222232\\
16633.29	17.3566666666666\\
16634.38	17.1722222222234\\
16635.13	16.8988888888889\\
16636.13	16.0416666666642\\
16637.16	14.5044444444429\\
16638.23	12.1644444444464\\
16639.64	8.22666666666919\\
16641.18	3.88777777777796\\
16642.19	1.84722222222263\\
16643.13	0.642777777778974\\
16644.14	0.0955555555556202\\
16645.57	0\\
16711.22	0.0611111111102218\\
16712.07	0.35555555555402\\
16713.08	1.5711111111159\\
16714.25	4.38888888889051\\
16716.09	9.51833333333343\\
16717.11	11.4744444444441\\
16718.1	12.1666666666679\\
16719.18	12.1066666666666\\
16720.29	11.6722222222234\\
16722.07	10.612222222222\\
16723.15	9.69722222222117\\
16724.14	8.33111111111066\\
16725.36	5.75111111110891\\
16726.41	3.40222222222292\\
16727.15	2.05555555555475\\
16728.16	1.0222222222219\\
16730.12	0\\
16732.56	0.062222222222772\\
16733.14	0.188888888889778\\
16734.12	0.799999999999272\\
16736.16	3.15555555555693\\
16737.12	4.87555555555446\\
16738.32	8.25333333333401\\
16739.25	11.0416666666679\\
16740.1	12.9111111111088\\
16741.1	13.6111111111095\\
16742.56	13.5488888888904\\
16743.22	13.4144444444428\\
16744.2	12.9666666666672\\
16745.15	12.2055555555526\\
16746.29	10.9088888888873\\
16747.5	9.91666666666788\\
16748.34	9.38555555555649\\
16750.63	8.31055555555577\\
16751.4	8.07777777777665\\
16752.58	7.75111111110891\\
16753.59	7.47999999999956\\
16754.58	7.32444444444263\\
16755.57	7.27777777777737\\
16756.56	7.34000000000015\\
16757.38	7.49444444444453\\
16758.58	7.89222222222452\\
16759.09	8.15555555555693\\
16760.11	9.19722222222117\\
16761.23	9.44444444444525\\
16763.07	9.38222222222248\\
16764.04	8.43777777777359\\
16766.7	0.799999999999272\\
16767.06	0\\
16800.11	0.0611111111102218\\
16802.01	1.18166666667094\\
16803.12	2.9533333333311\\
16804.36	6.07555555555882\\
16805.68	10.0044444444466\\
16807.78	16.3333333333285\\
16808.47	18.0672222222238\\
16809.97	21.4888888888927\\
16811.75	25.2916666666679\\
16812.15	25.9361111111139\\
16813.1	26.855555555554\\
16814.19	27.0344444444454\\
16818.02	26.5466666666653\\
16819.41	25.860555555555\\
16821.05	24.9305555555547\\
16822.29	24.6505555555559\\
16823.37	24.6522222222229\\
16824.28	24.8155555555568\\
16826.39	25.4538888888892\\
16827.38	25.5555555555547\\
16830.02	25.6177777777775\\
16831.29	26.1055555555577\\
16832.64	26.9266666666663\\
16833.68	27.6955555555542\\
16835.1	28.7222222222226\\
16836.21	29.2688888888879\\
16837.29	29.4444444444453\\
16839.06	29.3822222222225\\
16841.02	29.2277777777781\\
16842.16	29.6066666666666\\
16843.45	30.3916666666664\\
16844.21	30.7016666666677\\
16846.14	31.0866666666661\\
16848.58	31.5644444444442\\
16849.38	31.5900000000001\\
16850.16	31.4844444444461\\
16851.12	30.9911111111105\\
16852.53	29.4927777777775\\
16854.34	27.2855555555543\\
16855.19	25.8000000000029\\
16857.21	21.4627777777787\\
16858.4	19.7888888888883\\
16859.16	18.7622222222235\\
16860.13	16.8611111111095\\
16862.11	11.1761111111082\\
16863.11	8.41500000000087\\
16864.15	7.18611111111022\\
16865.08	6.68888888888978\\
16866.11	7.0361111111124\\
16867.04	7.88888888889051\\
16868.41	11.5122222222235\\
16869.47	14.1422222222245\\
16870.4	16.4444444444489\\
16871.13	17.9222222222234\\
16875.09	22.237222222222\\
16877	22.5\\
16878.08	21.5199999999968\\
16879.39	18.9883333333346\\
16880.33	16.8049999999967\\
16881.79	13.1683333333312\\
16882.11	12.5627777777772\\
16883.31	11.3433333333305\\
16884.08	10.5\\
16885.04	10.5533333333333\\
16886.94	13.1911111111076\\
16887.33	13.644444444446\\
16888.33	14.8472222222263\\
16889.32	16.1155555555561\\
16890.12	16.873333333333\\
16891.29	17.1988888888882\\
16892.22	17.3633333333346\\
16893.6	17.9666666666672\\
16894.31	18.2527777777796\\
16895.09	18.4044444444444\\
16896.03	17.9316666666709\\
16897.17	15.4861111111095\\
16898.97	12.8783333333304\\
16899.18	12.7033333333347\\
16900.19	12.0477777777778\\
16901.29	11.7455555555571\\
16902.57	11.6666666666679\\
16904.01	11.605555555554\\
16905.12	10.9222222222234\\
16906.21	9.61777777777752\\
16907.41	7.8650000000016\\
16908.12	7.05777777777985\\
16909.06	6.70666666666875\\
16910.05	7.4416666666657\\
16912.11	11.7649999999994\\
16913.09	12.0811111111107\\
16914.05	11.7027777777803\\
16915.1	10.0222222222255\\
16916.11	7.60611111111211\\
16917.08	6.66666666666788\\
16918.11	6.7277777777781\\
16919.06	7.32222222222481\\
16920.44	9.5\\
16921.48	10.8377777777787\\
16922.87	12.3627777777765\\
16923.41	12.8416666666672\\
16924.13	13.521111111113\\
16925.28	15.2911111111098\\
16926.14	16.9922222222194\\
16927.17	19.6166666666686\\
16928.36	21.4799999999996\\
16929.18	22.4733333333352\\
16930.13	23.1327777777769\\
16931.57	23.3094444444432\\
16933.13	23.4588888888902\\
16935.07	23.7377777777765\\
16936.58	24.137777777778\\
16937.39	24.3427777777761\\
16938.57	24.4761111111111\\
16939.1	24.5666666666657\\
16941.09	25.8177777777782\\
16942.17	26.2316666666666\\
16946.71	26.5466666666653\\
16947.38	26.7588888888895\\
16949.73	27.6066666666666\\
16950.29	27.6666666666679\\
16952.03	27.6044444444451\\
16953.29	27.2599999999984\\
16955.04	26.4155555555553\\
16956.1	25.5777777777803\\
16957.11	24.0088888888858\\
16958.37	20.7644444444486\\
16962.4	9.31111111110658\\
16963.15	7.75277777777592\\
16964.05	6.68888888888978\\
16965.05	7.19999999999709\\
16969.17	14.6472222222255\\
16970.43	17.9644444444457\\
16971.57	21.0677777777782\\
16973.19	25.0388888888883\\
16974.55	27.4277777777752\\
16976.03	30.0922222222216\\
16977.44	31.7177777777761\\
16979.12	33.3088888888888\\
16980.46	34.2000000000007\\
16981.43	34.6672222222223\\
16982.6	35.0555555555547\\
16983.58	35.2633333333324\\
16985.03	35.5672222222202\\
16986.6	36.1111111111095\\
16987.29	36.2383333333346\\
16991.06	36.510000000002\\
16992.16	36.6311111111099\\
16993.06	36.3744444444419\\
16994.1	35.0666666666693\\
16995.2	32.5999999999985\\
16997.77	25.5066666666644\\
16998.16	24.7133333333331\\
16999.11	23.4449999999997\\
17000.15	22.991666666665\\
17001.12	22.9977777777785\\
17002.06	23.4755555555566\\
17003.18	25.2033333333347\\
17004.37	27.5055555555555\\
17005.12	28.6422222222209\\
17006.13	29.2994444444448\\
17007.14	29.4055555555569\\
17008.16	29.0600000000013\\
17009.34	28.1977777777793\\
17010.21	27.3427777777797\\
17011.13	26.0661111111076\\
17012.86	22.366666666665\\
17014.19	19.2577777777806\\
17015.74	15.3044444444386\\
17016.8	12.6555555555569\\
17017.59	10.8883333333324\\
17018.09	9.95000000000073\\
17019.06	9.4777777777781\\
17020.05	10.0944444444431\\
17022.8	15.1555555555533\\
17024.02	17.1355555555565\\
17026.39	19.9333333333343\\
17027.84	21.4511111111096\\
17028.22	21.9166666666679\\
17031.08	25.7844444444454\\
17032.15	26.5416666666679\\
17037.58	28.1144444444435\\
17038.6	28.5777777777766\\
17039.63	29.0227777777764\\
17041.04	29.637777777778\\
17043.34	31.0955555555556\\
17044.24	31.4288888888877\\
17046.14	31.6822222222218\\
17047.38	31.883333333335\\
17048.23	32.1833333333343\\
17049.32	32.8600000000006\\
17050.35	33.5833333333321\\
17051.32	34.0511111111118\\
17054.59	35.0755555555552\\
17055.38	35.1877777777772\\
17057.12	35.3444444444431\\
17058.43	36.1438888888879\\
17059.46	36.8111111111102\\
17060.32	37.2177777777761\\
17061.14	37.5533333333333\\
17062.15	38.413888888892\\
17063.16	39.6066666666666\\
17064.19	40.2194444444431\\
17066.02	40.7911111111098\\
17067.68	41.9733333333352\\
17068.17	42.2788888888899\\
17069.17	42.5461111111108\\
17070.56	42.4066666666658\\
17072.14	42.0800000000017\\
17073.58	41.6955555555542\\
17074.39	41.360555555555\\
17075.42	40.7755555555559\\
17076.68	39.8600000000006\\
17077.28	39.4711111111101\\
17078.25	39.0555555555547\\
17079.29	38.8888888888905\\
17080.11	38.8277777777766\\
17082.12	37.7777777777774\\
17085.04	37.8400000000001\\
17087.07	38.1150000000016\\
17088.37	38.1255555555545\\
17089.57	37.9288888888877\\
17090.29	37.7044444444437\\
17091.41	37.1383333333324\\
17092.44	36.4355555555558\\
17093.71	35.5266666666685\\
17094.68	34.9555555555562\\
17095.25	34.7083333333321\\
17096.39	34.4566666666651\\
17097.57	34.3888888888905\\
17099.04	34.3266666666677\\
17100.38	34.0400000000009\\
17101.19	33.7066666666688\\
17102.03	33.0816666666688\\
17104.77	25.5066666666644\\
17105.16	24.7133333333331\\
17106.11	23.4449999999997\\
17107.15	22.991666666665\\
17108.12	22.9977777777785\\
17109.06	23.4755555555566\\
17110.18	25.2033333333347\\
17111.37	27.5055555555555\\
17112.12	28.6422222222209\\
17114.08	30.133333333335\\
17115.11	31.733888888888\\
17117.1	32.8777777777796\\
17118.38	32.7988888888904\\
17119.37	32.9155555555553\\
17120.19	33.1611111111088\\
17121.16	33.7711111111093\\
17122.8	35.3222222222212\\
17123.37	35.746666666666\\
17124.06	36.1333333333314\\
17125.32	35.362222222222\\
17126.2	34.7555555555555\\
17128.4	33.9666666666672\\
17133.54	32.7599999999984\\
17134.41	32.3050000000003\\
17135.66	31.6144444444435\\
17136.42	31.3044444444422\\
17138.19	30.7805555555569\\
17141.04	30.0533333333333\\
17144.06	29.9477777777793\\
17146.01	30.1155555555561\\
17148.31	31.0688888888908\\
17149.23	31.2094444444447\\
17150.12	31.1000000000022\\
17151.09	30.4911111111105\\
17152.09	29.0627777777772\\
17153.29	26.0349999999962\\
17157.11	14.9827777777755\\
17158.05	13.9694444444431\\
17159.05	14.5361111111088\\
17160.11	16.6016666666692\\
17161.7	21.4777777777817\\
17162.42	23.5877777777823\\
17163.27	25.7216666666682\\
17164.16	27.4088888888873\\
17165.15	28.4722222222226\\
17166.14	28.9522222222222\\
17167.56	28.9688888888886\\
17168.37	28.862222222222\\
17169.29	28.5933333333342\\
17170.13	28.1549999999988\\
17171.09	27.1683333333349\\
17172.11	25.1761111111082\\
17177.22	10.3188888888872\\
17178.47	8.15777777777475\\
17179.69	6.375\\
17180.32	5.60666666666657\\
17181.54	4.4088888888873\\
17183.07	2.9661111111127\\
17184.91	0.716111111112696\\
17185.17	0.507222222222481\\
17186.12	0\\
17226.21	0.0606666666681122\\
17227.09	0.379888888888672\\
17228.11	1.49861111111386\\
17229.36	3.88555555555649\\
17230.69	6.61772222222135\\
17231.38	7.82600000000093\\
17232.54	9.55211111111203\\
17233.98	11.4219444444425\\
17235.22	12.8454444444469\\
17236.47	13.9341944444459\\
17237.72	14.8041111111124\\
17238.69	15.5093611111115\\
17239.72	16.3684444444443\\
17241.76	18.0541111111124\\
17242.31	18.3928333333351\\
17243.27	18.8099166666652\\
17244.35	19.0197222222232\\
17248.18	19.2342222222214\\
17249.29	19.0912222222214\\
17250.22	18.7589999999982\\
17251.67	17.8486388888887\\
17252.52	17.1903333333321\\
17253.56	16.2456666666658\\
17254.3	15.4375\\
17255.35	14.009305555559\\
17256.32	12.3875555555569\\
17258.41	8.52077777777959\\
17260.2	5.79222222222234\\
17261.14	4.76811111111238\\
17262.13	4.33802777777601\\
17263.29	4.44275000000198\\
17264.08	4.70311111111369\\
17265.16	5.88177777777673\\
17266.4	7.69166666666933\\
17267.12	8.50200000000041\\
17268.31	8.95049999999901\\
17269.29	9.22566666666535\\
17270.15	9.66333333333387\\
17271.38	10.8116666666683\\
17272.51	12.1279166666682\\
17273.4	13.3538888888907\\
17274.39	14.9680555555533\\
17276.16	18.0338888888873\\
17277.34	19.6278333333321\\
17278.43	20.7548611111124\\
17280.03	22.1151666666665\\
17281.19	22.6330000000016\\
17282.19	22.7156944444432\\
17283.16	22.476999999999\\
17285.22	21.3582777777774\\
17286.25	21.1611111111124\\
17288.74	21.2239444444458\\
17290.74	21.2333333333336\\
17291.58	21.296166666667\\
17292.25	21.4319444444445\\
17293.3	21.8761111111089\\
17294.67	22.5950833333336\\
17295.32	22.8308888888896\\
17296.35	23.0280555555546\\
17297.29	23.0331111111118\\
17298.22	22.8352222222202\\
17299.23	22.3311111111107\\
17300.35	21.5980555555579\\
17301.21	21.231527777778\\
17302.19	21.1163333333316\\
17303.17	21.3192777777804\\
17304.27	21.9436388888898\\
17305.43	22.7456666666658\\
17306.2	23.118333333332\\
17307.25	23.2826388888898\\
17308.21	23.1873055555552\\
17309.3	22.7680555555562\\
17310.28	22.3080000000009\\
17311.2	22.107222222221\\
17312.14	22.2018333333326\\
17313.13	22.7323055555571\\
17315.18	24.6465555555551\\
17316.17	25.0795277777797\\
17317.25	25.133333333335\\
17318.22	24.9296666666669\\
17320.38	24.0622777777789\\
17321.89	23.7448611111104\\
17322.59	23.5545555555545\\
17323.2	23.3133333333317\\
17324.17	22.6441944444414\\
17325.15	21.5312499999964\\
17326.41	19.3653055555551\\
17329.12	14.311555555556\\
17330.5	12.4763888888883\\
17332.71	9.94066666666913\\
17333.66	8.74755555555748\\
17335.57	6.36747222222402\\
17336.18	5.77561111111208\\
17337.15	5.25055555555446\\
17338.35	5.14041666666526\\
17339.87	5.25813888889024\\
17340.87	5.42930555555358\\
17341.22	5.55605555555667\\
17342.13	6.0489722222228\\
17343.34	7.31466666666529\\
17344.18	8.24850000000151\\
17345.14	8.83133333333171\\
17346.07	8.90247222222388\\
17347.06	8.08238888888809\\
17348.22	5.99733333333279\\
17349.15	4.88583333333372\\
17350.11	4.33333333333212\\
17352.09	4.39508333333288\\
17353.11	5.17038888889147\\
17354.22	6.79683333333378\\
17355.6	9.20833333333212\\
17356.55	10.6329166666656\\
17358.67	13.7272777777798\\
17359.28	14.5412222222221\\
17361.2	16.5966666666682\\
17362.35	17.6709722222222\\
17366.54	20.77038888889\\
17369.04	22.2314444444455\\
17370.5	23.0027777777796\\
17371.95	23.6997222222235\\
17373.97	24.6508888888893\\
17375.72	25.4034444444442\\
17377.83	26.1552777777797\\
17379.28	26.6124444444431\\
17384.79	28.0698888888874\\
17385.9	28.3255555555552\\
17391.39	29.5793333333349\\
17392.6	29.8638888888891\\
17395.77	30.3723333333328\\
17397.76	30.7233333333352\\
17401.77	31.5112777777795\\
17403.59	31.8416944444434\\
17407.37	32.3140277777784\\
17409.77	32.683444444443\\
17412.76	33.0517777777786\\
17415.58	33.4201111111106\\
17416.59	33.575027777777\\
17418.75	33.7458333333343\\
17422.74	33.9711666666662\\
17425.74	34.1423333333332\\
17427.74	34.2239444444458\\
17430.74	34.3951111111128\\
17433.74	34.5489444444429\\
17437.74	34.7562222222223\\
17443.74	35.1267222222232\\
17446.74	35.1722222222234\\
17452.74	35.10938888889\\
17457.37	34.8793611111105\\
17462.37	34.400527777776\\
17465.74	34.2160000000003\\
17468.37	34.0888888888876\\
17471.37	34.0260555555542\\
17473.58	33.8036111111105\\
17475.25	33.4388888888898\\
17477.81	32.7646944444459\\
17480.79	32.0760555555571\\
17483.78	31.3639444444452\\
17487.79	30.4149444444447\\
17496.26	28.6440555555564\\
17505.43	27.5885277777779\\
17506.25	27.4444444444453\\
17510.74	27.3816111111119\\
17513.37	27.2238055555572\\
17516.91	26.7778333333335\\
17517.89	26.6297777777763\\
17519.29	26.4903888888875\\
17520.58	26.6463888888902\\
17521.44	26.8652222222227\\
17522.61	27.311555555556\\
17523.47	27.7521111111128\\
17525.2	28.6794444444458\\
17526.31	29.0531944444447\\
17527.59	29.2203888888871\\
17528.87	29.25\\
17533.24	29.1878888888896\\
17536.87	28.857472222222\\
17539.74	28.8166666666657\\
17541.74	28.8794999999991\\
17542.58	28.9726666666684\\
17546.25	29.4395833333328\\
17548.24	29.4493333333339\\
17549.34	29.3084999999992\\
17550.44	28.9668888888882\\
17551.62	28.4310000000005\\
17554.95	26.6770833333321\\
17556.09	25.9743611111116\\
17558.55	24.2106944444458\\
17560.18	22.8958888888883\\
17561.27	22.107944444444\\
17562.19	21.7114444444451\\
17563.17	21.6312777777785\\
17564.22	21.9223333333357\\
17565.32	22.409111111112\\
17566.25	22.6145833333321\\
17567.19	22.5867777777785\\
17568.16	22.2429999999986\\
17569.7	21.2622222222235\\
17570.2	21.0455555555563\\
17571.29	20.8722222222204\\
17573.34	20.810833333333\\
17574.29	20.5764722222229\\
17575.23	20.1366388888891\\
17576.13	19.4440277777758\\
17577.15	18.0573611111067\\
17581.12	10.5892222222246\\
17582.05	9.89444444444234\\
17583.13	10.7495555555579\\
17584.31	12.1828055555561\\
17585.15	12.9151388888895\\
17586.93	13.5550277777766\\
17587.2	13.7077777777777\\
17588.16	14.4068888888905\\
17589.29	15.766111111112\\
17591	18.1277777777796\\
17592.21	19.1804166666661\\
17593.22	19.655999999999\\
17594.29	19.8250000000007\\
17595.87	19.7621666666673\\
17596.43	19.6596111111103\\
17597.59	19.3443611111106\\
17598.91	18.8496388888889\\
17599.62	18.5004444444457\\
17600.97	17.7478888888872\\
17602.28	16.8942222222249\\
17603.18	16.1012222222234\\
17604.14	14.8265000000029\\
17606.22	10.9806666666664\\
17607.09	9.94391666666706\\
17608.16	9.73700000000099\\
17609.88	9.92188888888995\\
17610.58	9.90961111111028\\
17611.87	9.80019444444406\\
17613.68	9.66622222222213\\
17614.13	9.74350000000049\\
17615.13	10.3194722222215\\
17616.31	11.6447500000031\\
17618.15	14.0020833333328\\
17619.13	14.8070000000007\\
17620.11	15.0265555555561\\
17621.1	14.6755555555537\\
17622.59	13.1913888888885\\
17623.12	12.7038888888892\\
17624.14	12.4012777777789\\
17625.12	12.5681111111116\\
17626.13	13.2585555555561\\
17627.29	14.5047500000001\\
17628.14	15.1298333333325\\
17629.13	15.3190555555557\\
17630.14	15.0395555555551\\
17631.12	14.3288888888892\\
17632.15	12.9295833333308\\
17635.12	7.37388888889109\\
17636.09	6.91672222222405\\
17637.22	7.22511111111089\\
17638.39	7.74619444444397\\
17639.22	7.95238888889071\\
17640.21	7.9274722222217\\
17641.16	7.62377777777874\\
17642.41	6.88530555555553\\
17643.19	6.58774999999878\\
17644.29	6.53141666666852\\
17646.08	6.66322222222152\\
17647.07	6.39058333333378\\
17648.11	5.21408333333238\\
17650.33	1.25594444444141\\
17651.12	0.381333333334624\\
17652.15	0\\
17678.09	0.0604999999995925\\
17680.82	1.82050000000163\\
17681.79	2.31122222222257\\
17682.76	2.71577777777929\\
17684.6	3.37944444444656\\
17685.72	3.82188888888777\\
17686.56	4.2496666666666\\
17687.47	4.82197222222385\\
17688.5	5.62222222222044\\
17689.54	6.59449999999924\\
17690.97	8.1253333333334\\
17694.11	11.5625277777799\\
17695.7	12.9830555555563\\
17696.89	13.8832222222227\\
17697.63	14.3488888888896\\
17698.6	14.8683333333356\\
17699.57	15.2728888888887\\
17700.54	15.5625555555562\\
17703.12	16.1284444444427\\
17705.55	16.5840277777788\\
17708.54	17.1043888888889\\
17710.01	17.481749999999\\
17711.55	18.1606944444429\\
17712.58	18.7666111111139\\
17713.81	19.6301111111134\\
17715.85	21.0481944444473\\
17716.4	21.3277777777766\\
17717.75	21.8777777777796\\
17718.54	22.1014444444445\\
17720.28	22.4619999999995\\
17722.21	22.6352499999994\\
17723.68	22.5279999999984\\
17724.29	22.3914166666655\\
17725.36	21.9657777777793\\
17726.46	21.3241111111129\\
17730.05	18.9856944444437\\
17731.36	18.5313333333324\\
17732.42	18.3687777777777\\
17733.34	18.3748888888877\\
17734.34	18.5594444444432\\
17735.26	18.904111111111\\
17736.39	19.5971111111103\\
17737.63	20.5834444444445\\
17738.67	21.5551111111126\\
17740.62	23.549166666664\\
17742.5	25.4680555555569\\
17743.47	26.300694444446\\
17744.28	26.8424444444427\\
17745.38	27.3105555555558\\
17746.53	27.5971666666665\\
17748.09	27.8193055555566\\
17751.04	28.3335555555568\\
17755.05	29.2554166666669\\
17757.04	29.8674444444441\\
17758.73	30.5540277777764\\
17761.26	31.782666666666\\
17765.29	33.8228611111117\\
17769.1	35.7316666666666\\
17771.62	36.7412222222229\\
17773.29	37.2875555555547\\
17775.03	37.6481111111098\\
17776.69	37.7877499999995\\
17778.01	37.7657499999987\\
17781.07	37.4219999999987\\
17783.02	37.120722222222\\
17785.55	36.5154166666653\\
17790.71	35.161500000002\\
17792.04	34.9812222222208\\
17794.03	34.8009444444433\\
17796.03	34.6157777777771\\
17797.69	34.3496388888889\\
17799.55	33.8876388888893\\
17804.03	32.720416666667\\
17805.69	32.530055555555\\
17808.03	32.4500000000007\\
17810.06	32.5129444444428\\
17812.02	32.6357777777775\\
17814.02	32.9431666666678\\
17816.02	33.4344999999994\\
17818.58	34.3609444444446\\
17820.07	34.8852777777793\\
17822.03	35.4193888888876\\
17823.52	35.6290000000008\\
17824.68	35.6375555555569\\
17825.68	35.5446666666649\\
17826.34	35.4016666666648\\
17827.53	34.973277777779\\
17828.56	34.464222222221\\
17831.67	32.8255277777753\\
17832.55	32.5431944444463\\
17833.35	32.3873611111121\\
17835.02	32.2972222222234\\
17837.35	32.2345833333347\\
17839.53	31.9718055555568\\
17841.36	31.7557777777765\\
17842.68	31.7374444444431\\
17843.51	31.8251388888893\\
17845.01	32.1169444444458\\
17847.38	32.906500000001\\
17850.21	34.0981666666667\\
17852.08	34.8296666666683\\
17854.39	35.5397777777762\\
17864.06	37.8387777777789\\
17867.04	38.3215555555544\\
17870.03	38.624055555556\\
17873.06	38.7462777777764\\
17876.03	38.7740833333337\\
17878.53	38.6347500000011\\
17882.02	38.3777777777796\\
17884.01	38.440111111111\\
17889.03	38.9907222222209\\
17892.06	39.112944444445\\
17899.53	39.2782499999994\\
17902.06	39.137999999999\\
17910.02	38.7144999999982\\
17913.53	38.8846944444449\\
17917.03	39.268472222222\\
17922.69	40.0699444444435\\
17924.35	40.1087499999994\\
17925.51	40.0109722222223\\
17926.52	39.7931111111102\\
17927.42	39.4814444444419\\
17928.44	38.9778888888904\\
17929.47	38.3081111111096\\
17931.77	36.5438333333332\\
17933.81	35.0032222222217\\
17937.55	32.3384722222218\\
17940.1	30.6227777777749\\
17941.58	29.8796666666676\\
17943.41	29.164972222221\\
17946.17	28.3036111111105\\
17948.07	27.7884444444462\\
17950.04	27.371666666666\\
17960.08	25.7742222222223\\
17965.36	24.7426666666652\\
17966.53	24.3561388888884\\
17967.55	23.8837500000009\\
17968.38	23.3829444444455\\
17969.5	22.519444444446\\
17970.67	21.4365555555523\\
17974.17	18.1014166666646\\
17975.89	16.7639999999992\\
17978.31	14.9114166666659\\
17979.68	13.6143333333348\\
17980.97	12.2246666666651\\
17982.68	10.4573333333319\\
17983.57	9.67419444444386\\
17984.53	8.96316666666826\\
17986.16	7.94322222222399\\
17989.34	6.02494444444528\\
17990.63	5.04136111111075\\
17991.53	4.21788888888841\\
17992.72	2.96633333333375\\
17994.25	1.1916666666657\\
17995.07	0\\
18000	0\\
};
\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.43\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=18000,
xlabel style={font=\color{white!15!black}},
xlabel={Time / s},
ymin=60,
ymax=160,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Winding Temp.\\[1ex] (\(\theta_{\mathrm{w}}\)) / $^{\circ}$C},
axis background/.style={fill=white},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
},
scaled ticks=false,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0999999999985448	60\\
0.200000000000728	59.99993255343\\
12.7999999999993	59.9987371083589\\
14.2000000000007	60.0987321634602\\
15.0999999999985	60.3318016178891\\
16.4000000000015	60.893526881031\\
17.5	61.534576544298\\
18.5999999999985	62.3983313339049\\
20.4000000000015	64.079214547819\\
22	65.4553662637445\\
24.2000000000007	67.0586279254458\\
27	69.0724791790381\\
29	70.7162019520911\\
31.4000000000015	72.9205764768849\\
34.0999999999985	75.6585546876813\\
36.5	78.0907586816757\\
38.5999999999985	79.9120793584661\\
41	81.9684485370453\\
44.9000000000015	84.9548471193266\\
46	85.5230884241209\\
48	86.3115124098949\\
49.2999999999993	86.6511664720747\\
51.2000000000007	86.9212489279562\\
54.5999999999985	87.2930442471443\\
56.9000000000015	87.240226963062\\
68.5999999999985	86.5941708977953\\
69.7999999999993	86.7760894676539\\
71	87.1577560211917\\
72.5	87.8348908975531\\
74.2999999999993	88.8601176100019\\
80.0999999999985	92.3054457886865\\
81.4000000000015	92.7874921162838\\
83.0999999999985	93.2605958100175\\
84.9000000000015	93.5563588763325\\
86.5	93.642839112792\\
89.5	93.7949952402123\\
91.2000000000007	94.2152317744331\\
93.0999999999985	94.8891481041064\\
95.5999999999985	95.6475298559599\\
97.9000000000015	96.2508126221037\\
100	96.5697580352971\\
101.799999999999	96.6454764757218\\
103.799999999999	96.5479547900832\\
106.099999999999	96.2536432506495\\
108.900000000001	95.708362454021\\
112.599999999999	94.7920946263112\\
118.700000000001	93.0662005581944\\
130	89.8726411281204\\
137.099999999999	88.0704185243303\\
139.799999999999	87.4996901890736\\
140.700000000001	87.5121205171272\\
141.5	87.7108801756149\\
142.400000000001	88.1323526834385\\
145	89.5338078659188\\
147.200000000001	90.6931708326956\\
151.299999999999	93.0320531230609\\
153.5	94.2019995280934\\
157	96.1757511964643\\
160.299999999999	97.6297504097201\\
162.099999999999	98.6858711857421\\
169.900000000001	103.527412708867\\
171.200000000001	104.301644327839\\
172	104.729527297386\\
175.599999999999	106.639897609075\\
181	108.204654681012\\
182.400000000001	108.344597035346\\
184.900000000001	108.606291936892\\
188.299999999999	108.982638317062\\
190.299999999999	108.992610082372\\
192.400000000001	108.795948199437\\
194.599999999999	108.375739705312\\
197.599999999999	107.586184294545\\
202.299999999999	106.303984684462\\
204	106.006097541234\\
205.5	105.947281469576\\
206.799999999999	106.071683917162\\
208	106.375170418974\\
209.5	106.946207995006\\
211.299999999999	107.837323282034\\
213.299999999999	109.035626994031\\
215.599999999999	110.634591212438\\
218	112.521107653214\\
221.099999999999	115.21125357987\\
226.299999999999	119.998103311322\\
235.400000000001	128.363071452575\\
240.299999999999	132.631042946701\\
242.900000000001	134.391903274351\\
244.700000000001	135.393579168816\\
247.799999999999	136.811719671547\\
248.900000000001	137.158071113834\\
249.900000000001	137.299087497977\\
251.599999999999	137.32163402902\\
253	137.164767514361\\
254.400000000001	136.830569853264\\
258.099999999999	135.640422800567\\
259.5	135.217721168214\\
261	134.958169674155\\
262.5	134.885359058055\\
263.799999999999	135.00474554627\\
265.5	135.353794611572\\
267.400000000001	135.937835142384\\
269.5	136.776722514525\\
271.799999999999	137.896007168591\\
277.400000000001	140.77771736353\\
280.5	142.129364056163\\
282	142.500549999673\\
283.400000000001	142.94930636961\\
285.799999999999	143.94706692985\\
289.200000000001	145.563749302619\\
298	149.861776046244\\
300.799999999999	150.968094642179\\
303.400000000001	151.806919927909\\
305	152.185530316267\\
306.599999999999	152.240139774411\\
307.799999999999	152.076551067941\\
310.200000000001	151.492366360842\\
311.900000000001	150.886138038335\\
314.599999999999	149.825648376427\\
320.700000000001	147.549166248609\\
323.700000000001	146.044033511091\\
326.599999999999	144.38236226797\\
329.099999999999	142.964439796149\\
332.599999999999	141.340200233863\\
335.5	139.803609459148\\
340.299999999999	137.264552283363\\
341.400000000001	136.952605448307\\
342.799999999999	136.773661583749\\
344.900000000001	136.441763357761\\
352.599999999999	134.831239324332\\
357	133.455724420332\\
361.299999999999	132.188587585344\\
363.700000000001	131.477089503209\\
368.900000000001	129.72551156949\\
373.700000000001	128.632207654111\\
375.799999999999	128.532158748025\\
378.200000000001	128.352594929449\\
380.400000000001	127.993455304539\\
383.299999999999	127.334698022889\\
386.799999999999	126.35057423015\\
390	125.244313235075\\
394.700000000001	123.594733367507\\
395.799999999999	123.464630921157\\
396.799999999999	123.53896721992\\
397.700000000001	123.783642153598\\
398.799999999999	124.275582749146\\
401.299999999999	125.46020823935\\
404	126.208507991425\\
405.700000000001	126.515677324638\\
408	126.73841631562\\
409.5	126.739035424973\\
411.599999999999	126.497560342086\\
414.299999999999	125.999705363032\\
417.099999999999	125.52791290934\\
418.900000000001	125.204987473106\\
425.5	123.68223506345\\
426.5	123.667820267874\\
427.599999999999	123.845242624062\\
429	124.263253061377\\
432.099999999999	125.296996049758\\
433.299999999999	125.44471170727\\
435.299999999999	125.489803217912\\
437.599999999999	125.679921231946\\
439.099999999999	126.015076268381\\
440.299999999999	126.464515730928\\
441.900000000001	127.307363097865\\
443.599999999999	128.114604272592\\
445	128.556177144947\\
446.400000000001	128.804792055471\\
447.900000000001	128.886758887362\\
449.5	128.795964532979\\
451.299999999999	128.514617329609\\
453.400000000001	127.99988524201\\
455.900000000001	127.196085400497\\
459.099999999999	125.967670844737\\
463.799999999999	123.948166009584\\
479.299999999999	117.161816079697\\
485.700000000001	114.621885670684\\
492.099999999999	112.278046168438\\
498.700000000001	110.056187816685\\
505.599999999999	107.925664752282\\
512.599999999999	105.948640041177\\
514	105.691646319756\\
514.799999999999	105.718516906862\\
515.599999999999	105.928997709409\\
516.5	106.369226641898\\
519.700000000001	108.219535651227\\
521.799999999999	109.030416622099\\
528	111.172011543506\\
529.599999999999	111.633881044745\\
531.299999999999	111.932560489444\\
533.099999999999	112.05657093718\\
537.799999999999	112.217568273041\\
538.599999999999	112.492165597148\\
539.5	112.995192386046\\
540.799999999999	113.947016163471\\
542.099999999999	114.846399007642\\
543.299999999999	115.451620860411\\
545.700000000001	116.391370360961\\
547.400000000001	116.923219839755\\
549	117.232130571952\\
550.799999999999	117.380294069222\\
552.5	117.338050331266\\
554.400000000001	117.137390633576\\
557.200000000001	116.607256594503\\
560.700000000001	115.964532589856\\
562.900000000001	115.546516633243\\
564.5	115.272909324256\\
565.400000000001	115.317800582234\\
566.5	115.559059854229\\
569.200000000001	116.261008569047\\
570.900000000001	116.439049046425\\
572.700000000001	116.443762099487\\
574.700000000001	116.262815471611\\
577	115.865727239201\\
579.799999999999	115.186590018748\\
583.400000000001	114.113332211651\\
589	112.229611156585\\
601.700000000001	107.917879233086\\
603.400000000001	107.492363154895\\
604.299999999999	107.4376616835\\
605.099999999999	107.568847011393\\
605.900000000001	107.880518501268\\
606.900000000001	108.469526642009\\
608.299999999999	109.510341689362\\
610.400000000001	111.318449776874\\
614.099999999999	114.779088363935\\
619.099999999999	119.697187773236\\
622.400000000001	122.912039601215\\
624.099999999999	124.192130958159\\
627	126.331410360948\\
630.5	129.198147912244\\
636.5	134.38985862401\\
644.5	141.253858900302\\
650	145.7321133115\\
652.900000000001	147.900810533196\\
655.299999999999	149.475542370175\\
656.700000000001	150.218688838828\\
658.400000000001	150.947953468498\\
660.099999999999	151.481902455143\\
661.799999999999	151.825628176786\\
663.799999999999	152.036003232071\\
665.099999999999	152.000046660494\\
666.400000000001	151.785480562514\\
668.5	151.467623752123\\
670.5	151.433430334797\\
673.599999999999	151.586409705644\\
680.799999999999	151.994867656362\\
683	151.913538183424\\
684.799999999999	151.645084101303\\
686.700000000001	151.254015204584\\
688.599999999999	151.088409562461\\
691.099999999999	151.060459501892\\
693	151.011917477281\\
696	150.759254263347\\
696.900000000001	150.64612233383\\
700.5	150.24612183723\\
702.099999999999	149.763176253451\\
704.799999999999	148.713384183211\\
707	147.91657059954\\
709.700000000001	146.977966680115\\
711.099999999999	146.534575613216\\
712.099999999999	146.440175913609\\
713.599999999999	146.366151937003\\
715.200000000001	146.177322716539\\
716.299999999999	146.210214829254\\
717.5	146.192320781342\\
721.5	145.871009383583\\
724.599999999999	146.007477807987\\
726	146.222239999177\\
727.900000000001	146.722134339241\\
730.5	147.610580810437\\
734.700000000001	149.26902415165\\
740.400000000001	151.485700893933\\
743.799999999999	152.615071988632\\
746.900000000001	153.4511021045\\
749.900000000001	154.071934435284\\
753	154.528760329904\\
756.400000000001	154.845804268669\\
758.099999999999	154.874038148915\\
760.200000000001	154.776076964561\\
762.599999999999	154.473214955313\\
764.799999999999	154.060317269516\\
766.799999999999	153.627656553461\\
768.900000000001	153.416826488661\\
771.700000000001	153.327977128563\\
776.799999999999	153.381604248898\\
792.099999999999	153.756155926898\\
800.299999999999	154.012294480155\\
803	153.760443986852\\
806.299999999999	153.703061936209\\
810.200000000001	153.827508062983\\
814.200000000001	153.948553422335\\
816.799999999999	153.832795841139\\
819.099999999999	153.564077763844\\
822.200000000001	153.027413140859\\
824.599999999999	152.890526306022\\
827.799999999999	152.903384733472\\
832.900000000001	153.128774870336\\
842.200000000001	153.739161798327\\
861	155.022949761187\\
868.799999999999	155.324700450892\\
877.900000000001	155.483384898758\\
895.599999999999	155.563067012685\\
906.900000000001	155.514690666121\\
910.099999999999	155.090632963536\\
913.5	154.907080557889\\
917.5	154.878676777564\\
922.900000000001	155.034553695954\\
943.400000000001	155.789232736741\\
954.200000000001	155.904214441158\\
957.099999999999	155.731394487353\\
958.900000000001	155.462213207542\\
960.799999999999	155.177213739044\\
964.599999999999	154.783550712076\\
968.799999999999	154.539126787124\\
973.5	154.45436635951\\
975.700000000001	154.369480396563\\
980.099999999999	154.038143221391\\
982.099999999999	153.779366511615\\
985.299999999999	153.145194830417\\
987.200000000001	152.619132657896\\
989.5	151.778750718095\\
992.200000000001	150.591663651368\\
995.799999999999	148.796010032576\\
1001.9	145.515189662648\\
1011.3	140.490812360305\\
1017.5	137.388566058933\\
1023.5	134.585638600729\\
1028.3	132.521848442226\\
1029.5	132.18928052262\\
1030.5	132.100906984339\\
1031.7	132.193163976062\\
1033.3	132.508479931163\\
1035.3	133.090132920584\\
1041.2	135.140648114393\\
1045.2	136.631812666285\\
1047.1	137.075266805041\\
1049.2	137.390917507742\\
1050.7	137.422242142147\\
1056.1	137.602829883497\\
1057.8	137.862286326275\\
1061.4	138.451566620388\\
1062.9	138.492784340866\\
1072.3	138.299555728187\\
1073.8	138.434251285555\\
1075.1	138.736336415524\\
1076.7	139.325147784759\\
1078.6	140.231777285193\\
1080.7	141.436698419257\\
1083.8	143.276240660296\\
1085.5	143.782392867499\\
1088.2	144.181079930459\\
1090.6	144.375364647818\\
1094.6	144.624312921405\\
1099.2	145.255293239443\\
1105.3	144.893191525578\\
1107	145.15018199374\\
1109	145.42960994046\\
1110.2	145.394964610139\\
1113.1	145.161369530244\\
1114.3	145.255759252726\\
1115.7	145.557896848954\\
1117.3	146.093965899239\\
1120.1	147.107929838232\\
1121.9	147.366176857657\\
1123.4	147.437230330339\\
1125.1	147.434904779475\\
1126.8	147.613038451116\\
1132.9	148.336061391048\\
1135.8	148.332126579498\\
1137.4	148.176054572094\\
1139.3	147.756791683929\\
1141.8	147.005090130227\\
1144.2	146.322709921405\\
1151.5	144.635576295805\\
1154.7	143.76807590522\\
1155.9	143.68043032899\\
1157.5	143.755839018562\\
1159	144.001501931169\\
1161.1	144.579323604379\\
1164.1	145.611638967272\\
1168.2	147.215254070903\\
1172.2	148.983983737096\\
1179.9	152.477572884622\\
1182.8	153.551702246168\\
1185.5	154.367243937504\\
1188.3	155.020452313045\\
1191.2	155.507211185315\\
1194.4	155.854536054372\\
1198	156.059504847828\\
1202.5	156.125047857528\\
1209.2	156.021009962489\\
1224.8	155.743580269143\\
1235.9	155.773466029455\\
1292.6	156.188723569485\\
1360.3	156.326160078577\\
1362.2	156.015065807325\\
1364.7	155.472554873704\\
1367.3	155.182886291444\\
1369.2	154.956736014628\\
1372.5	154.093475094294\\
1376.1	153.107434361285\\
1377.4	152.855956697233\\
1380.3	152.468119169549\\
1383.2	152.088267346924\\
1384.8	151.936788258303\\
1390.3	151.749595438007\\
1392.8	151.989658056777\\
1396.3	152.532511179095\\
1397.7	152.647944758079\\
1399	152.565237778479\\
1405.3	151.923626942957\\
1408.2	151.717365419299\\
1411.1	151.078069424257\\
1413.2	150.395166638657\\
1415.9	149.514580225499\\
1417.3	149.247150245021\\
1418.8	149.160412000518\\
1421.1	149.058515597313\\
1422.1	148.981634600041\\
1424.3	148.754631329826\\
1426.7	148.371924693191\\
1428.5	148.306584097609\\
1430.1	148.190139150567\\
1431.8	148.012708398732\\
1433.4	148.017757818237\\
1437.4	148.173264506549\\
1439.8	147.946308082097\\
1442.2	147.47165901379\\
1444.2	146.935773649333\\
1450.1	145.186210742035\\
1452.8	144.656545504724\\
1455.3	143.956414960056\\
1458.3	142.918784466539\\
1462.2	141.363339700089\\
1469	138.41996047469\\
1478.9	134.172788240183\\
1481.5	133.230551628832\\
1485.6	131.959831170661\\
1488.6	131.183340223986\\
1490.5	130.86732222444\\
1492.2	130.767072974832\\
1494	130.846632543635\\
1496.2	131.134979753799\\
1503.9	132.316755532822\\
1507.3	132.5456727405\\
1512.3	132.860057533177\\
1514.2	133.195502978793\\
1516	133.705383652257\\
1518.9	134.763210988291\\
1522.7	136.097237071386\\
1524.5	136.552179869414\\
1525.8	136.687864490239\\
1530	136.88995923744\\
1531.4	136.761036374312\\
1535.1	136.314689743725\\
1536.7	136.299062650622\\
1538.2	136.464889642815\\
1539.5	136.786710245458\\
1541	137.345257484452\\
1542.6	138.131227169873\\
1544.4	139.220652736793\\
1546.6	140.781565433696\\
1549.4	143.008011858077\\
1553.7	146.695346196404\\
1556.9	149.326556600932\\
1559.3	151.073933551121\\
1561.5	152.457465234162\\
1563.6	153.572485253851\\
1565.7	154.486463963502\\
1567.8	155.20864264085\\
1570	155.779703108085\\
1572.4	156.21573914148\\
1575	156.505518244619\\
1578	156.655497438715\\
1581.7	156.653333563991\\
1587.3	156.448071089384\\
1600.2	155.938485960174\\
1607.8	155.854772671824\\
1617.8	155.941652555372\\
1649.8	156.32646708946\\
1690.5	156.454258997652\\
1769.7	156.575386413897\\
1778.3	155.679654820455\\
1785.7	154.502754703146\\
1788.5	153.751765816469\\
1797.5	150.980467322664\\
1800.5	149.829180522978\\
1804.4	148.121237216103\\
1811.3	144.861502671054\\
1814.5	143.432673178762\\
1816	142.997334194595\\
1817.6	142.686461025281\\
1818.9	142.613231987274\\
1821.7	142.539788627462\\
1824.7	142.185888235879\\
1828.2	141.860140515048\\
1830.5	141.872301552834\\
1833.7	141.858250236837\\
1835.9	141.696018954361\\
1839.1	141.375995270551\\
1844.9	140.87056307459\\
1846.9	140.510843098127\\
1849.6	139.865978769325\\
1855.2	138.224363451227\\
1868.4	134.008967288533\\
1870.1	133.677505069456\\
1871.8	133.537176597321\\
1880.3	133.150474699734\\
1883.9	132.507538402922\\
1887.4	131.666707826858\\
1889.4	131.216481491905\\
1891.1	131.065259654981\\
1897.4	130.773999989149\\
1900.1	130.423370005326\\
1902.9	129.872546932391\\
1906.4	128.990417318535\\
1911.3	127.552855651953\\
1935	120.36359001141\\
1940.1	119.035299030249\\
1941.3	118.919459600042\\
1942.9	118.995419613519\\
1951.6	119.556330798856\\
1953.8	119.736775410278\\
1956.7	120.051796658725\\
1961.3	120.345935270263\\
1968.4	121.148337536637\\
1971.1	121.384064568643\\
1972.4	121.459653847643\\
1976	121.717191672818\\
1982.4	121.489996723925\\
1992.1	120.3612403759\\
1995.3	119.683849650424\\
2004.4	117.698686362972\\
2006.6	117.498081186495\\
2008.5	117.518641403334\\
2010.5	117.704115863922\\
2016	118.567328684574\\
2018.4	119.112293399197\\
2023.5	120.325598916508\\
2028	121.070316830395\\
2031.6	121.535065104123\\
2033.6	121.598517821203\\
2036	121.632552471972\\
2037.7	121.469673577845\\
2039.8	121.30125047324\\
2047.5	121.163925515611\\
2049.6	121.09495551707\\
2052.8	120.721901509594\\
2056.5	120.054333658685\\
2060.4	119.399555082866\\
2062.6	119.271131160127\\
2064.3	119.344611345281\\
2066.1	119.632945382134\\
2072.3	120.800649372522\\
2078.3	121.285604335924\\
2085.3	122.286952818602\\
2087.6	122.964746427744\\
2089.8	123.814463370927\\
2091.6	124.454510009688\\
2092.9	124.706681129363\\
2094.3	124.839722254965\\
2097.3	124.881920665754\\
2100.6	124.778287972542\\
2102.7	124.52704297132\\
2108.8	123.427842351648\\
2112.2	122.580191879209\\
2116.5	121.61892475055\\
2126.3	119.385947586528\\
2129.9	118.531633378378\\
2132.3	118.01423927756\\
2137.6	116.745268345094\\
2140.5	116.125966247175\\
2142.2	115.964809877481\\
2145	115.735319746123\\
2153	114.800804553633\\
2173.3	111.715330577092\\
2176.7	111.521112373448\\
2180.2	111.208104718717\\
2184.9	110.586376290325\\
2189.9	109.756899596981\\
2195.1	108.904243715286\\
2196.7	108.868431392228\\
2198.2	109.017943479812\\
2202.4	109.605056457563\\
2205.3	109.776000581733\\
2208.6	109.77436914705\\
2211.2	109.596424819476\\
2219.1	108.799961819535\\
2226	107.997015385437\\
2227.3	108.056360603634\\
2229.2	108.385414043791\\
2230.8	108.573162028155\\
2233.4	108.675537477538\\
2239.3	108.735931269384\\
2241.5	109.048925001869\\
2244.1	109.379690687689\\
2246.3	109.462674018905\\
2248.8	109.373471118572\\
2251.8	109.075875091301\\
2255.6	108.503878993975\\
2261.1	107.472668798389\\
2286.6	102.476807262174\\
2296.6	100.804831687128\\
2307.3	99.2011529331103\\
2314	98.3352570360694\\
2315.3	98.3620784360901\\
2316.7	98.592760375439\\
2319.9	99.2025057525716\\
2323.3	99.5504430707842\\
2327.6	99.9954846176661\\
2330.1	100.167548445206\\
2332.9	100.177181357591\\
2338.1	100.120848903483\\
2339.3	100.331449906917\\
2343.3	101.266106881816\\
2346.7	101.666386200461\\
2349.2	101.790264661129\\
2351.9	101.74178125949\\
2355.4	101.471089685929\\
2365.2	100.569944007973\\
2367.2	100.669482646728\\
2369.3	100.754477746344\\
2372.2	100.699209372928\\
2375.6	100.445700548844\\
2380	99.9236717650456\\
2386.9	98.8996716681977\\
2403.2	96.4348901551057\\
2404.6	96.3915197277929\\
2405.8	96.5228289813858\\
2407	96.8412602161079\\
2408.4	97.4278119454757\\
2410.2	98.3833999135168\\
2412.1	99.5922388835825\\
2414.3	100.983692681715\\
2415.8	101.697790501894\\
2417.6	102.356308924875\\
2419.1	102.723295154261\\
2421.6	103.113993453811\\
2428.9	103.642187994243\\
2432.9	103.861373554479\\
2435.3	104.204110060866\\
2439.2	104.794780098586\\
2445.2	105.489446524374\\
2451.1	106.279940028024\\
2453.1	106.434245350811\\
2456.1	106.78867237427\\
2460.1	107.422945744525\\
2461.9	107.768268666365\\
2465.2	108.416414174178\\
2469.5	108.925955643783\\
2471.1	109.396231805473\\
2474.3	110.384894241557\\
2476.6	110.983782781397\\
2483.1	112.12548615288\\
2485.1	112.279289436316\\
2487.6	112.410965504208\\
2492.8	112.660587278158\\
2495.9	112.550243436897\\
2497.2	112.518162455177\\
2500	112.430743978744\\
2502	112.201181059081\\
2508	111.242467029781\\
2512.3	110.67812464149\\
2514.2	110.547416866091\\
2521.1	110.145455983875\\
2525.3	110.116432465078\\
2526.9	110.269614674522\\
2528.9	110.721658131377\\
2531.5	111.281743175794\\
2533.8	111.541820003018\\
2537.3	111.732005574107\\
2544.9	111.91667476379\\
2550.5	111.911242683989\\
2553.2	111.828170818331\\
2556.1	111.509494695489\\
2557.4	111.461759862454\\
2559.1	111.586773128158\\
2561.3	111.948841657151\\
2564.8	112.577668432063\\
2568.5	113.033127860701\\
2570.4	113.433215886565\\
2571.8	113.928874088451\\
2573.4	114.689118497939\\
2576.2	116.263712921744\\
2580.8	118.969416346408\\
2583.1	120.119289809852\\
2585.2	120.973464762992\\
2588.4	122.065971717017\\
2590.8	122.66384947794\\
2593.4	123.171714692879\\
2594.7	123.334922646176\\
2596.5	123.788460034382\\
2599.4	124.586653878287\\
2601	124.689936383689\\
2603.6	124.843851707854\\
2605.2	125.149500837964\\
2607.4	125.570530508812\\
2608.7	125.632653943951\\
2613	125.731142760142\\
2617	126.094940899922\\
2619	126.212767761426\\
2624	126.231183324493\\
2630.4	126.718673557662\\
2634.2	127.146873143734\\
2637.3	127.2233674126\\
2643.3	127.288034260764\\
2646.9	127.37182847986\\
2650.1	127.434162161095\\
2654.5	127.852756777222\\
2660.7	128.578573716193\\
2662.9	129.097451413574\\
2664.6	129.74216228156\\
2668	131.219103570093\\
2669.8	132.264917803579\\
2672	133.759129071877\\
2675.8	136.408484637614\\
2676.9	136.851301543164\\
2678.5	137.235639201637\\
2680.9	137.64693972289\\
2682.3	137.677595171455\\
2686.8	137.731276795894\\
2690.4	137.728531406028\\
2692	137.534762980238\\
2694	137.071666017648\\
2702.7	134.775100218008\\
2704.1	134.723363653811\\
2706.5	134.691497482905\\
2711.3	134.153632340593\\
2713.7	134.360237650824\\
2715.6	134.619623381674\\
2718.5	135.055105689724\\
2723.2	135.532475469929\\
2725.6	135.889301339772\\
2727.5	135.788259343663\\
2730.5	135.436440352874\\
2733.6	134.910065120966\\
2735.5	134.405031281061\\
2745.1	131.549509248936\\
2747.5	131.051744994777\\
2752.9	130.289448929074\\
2754.4	130.344360592611\\
2756.6	130.622655996409\\
2758.4	130.833059790602\\
2761	131.016917346162\\
2762.2	131.326349806262\\
2763.7	131.933951308052\\
2766.9	133.290185632097\\
2768.4	133.671373595396\\
2769.8	133.84341721169\\
2772.4	134.043670022424\\
2774.8	134.49533598766\\
2779.1	135.31856865298\\
2780.9	135.408296465626\\
2782.7	135.315430513849\\
2784.9	135.013788047934\\
2787.1	134.534213529441\\
2789.6	133.794240660722\\
2792.7	132.682483539877\\
2797.1	130.896409969049\\
2815.9	123.058205798123\\
2822.5	120.605465902347\\
2828.4	118.591858532294\\
2830.1	118.175070709294\\
2831.9	117.941645080798\\
2834.5	117.802137452443\\
2841.1	117.732339345293\\
2845.2	117.67374633349\\
2848.5	117.383562415154\\
2851.9	116.89382244887\\
2856.3	116.342208539721\\
2861.1	116.009578835437\\
2863.5	115.724711703759\\
2867.4	115.258600163506\\
2871.2	114.832006699722\\
2873.8	114.645513349318\\
2875.6	114.683520956078\\
2877.9	114.939765998046\\
2882.8	115.515790471036\\
2885.3	115.490901338402\\
2890.3	115.037690327175\\
2895	114.579544220636\\
2898.4	114.291175096307\\
2905	113.410312848795\\
2909.7	113.020482412878\\
2914.7	112.493907003842\\
2919	112.414385607517\\
2922.5	112.001108005334\\
2925.5	111.657373888051\\
2928	111.623375141968\\
2933.1	111.6186438062\\
2937.2	111.39575858444\\
2940.4	110.98272072781\\
2946.4	110.173794409198\\
2955.3	109.105817660438\\
2957.6	109.080396980135\\
2960	109.225325669224\\
2965.8	109.805140668261\\
2975.4	110.734808271576\\
2982.3	111.285279440559\\
2999.8	112.568547778716\\
3010.5	113.584430610026\\
3034.7	115.978843044584\\
3046.3	117.122374319963\\
3053.7	117.74251207745\\
3059.4	118.054892908243\\
3067.7	118.209028424892\\
3076	118.221478213614\\
3080.3	117.897261804344\\
3085.5	117.318456971821\\
3093.9	116.13106312554\\
3101.8	115.013860444247\\
3111	113.909492598741\\
3123.4	112.752492561343\\
3125.8	112.844244620828\\
3130.7	113.063808763873\\
3135.3	113.079991866842\\
3145.7	112.934353311011\\
3150.4	112.916763124271\\
3153	112.664658959875\\
3176.1	109.883634057791\\
3177.8	109.747844766578\\
3180.7	109.723439758385\\
3184	109.68746314989\\
3191.5	109.815189836896\\
3195	110.052724690977\\
3197.3	110.000691935598\\
3202.4	109.56854805872\\
3205.5	109.380004158844\\
3208.7	109.231956246083\\
3212	108.870914245275\\
3217.5	108.197947403522\\
3225.1	107.766745811754\\
3227.5	107.61162037227\\
3230.8	107.413129958339\\
3233.4	107.298621891732\\
3238.4	107.153079650281\\
3241.6	106.861495165027\\
3245.2	106.389424179702\\
3251	105.626326209862\\
3254.9	105.141744483237\\
3260.1	104.302916787688\\
3270.3	102.427946984302\\
3280.8	100.566039353344\\
3286.6	99.7997475874363\\
3290.2	99.4658827218518\\
3292.9	99.3970647118149\\
3296.2	99.5093420238554\\
3303	99.7860086271867\\
3308.4	99.7449623151842\\
3313.3	99.7381190569104\\
3316.4	99.9419834034052\\
3322.1	100.332423057163\\
3324.8	100.355535924991\\
3334	99.9039599367425\\
3336.8	99.8027706306493\\
3339.1	99.8977068398417\\
3341.3	100.173101628196\\
3343.7	100.667626658189\\
3348.3	101.653254858807\\
3354.2	102.604078512279\\
3359.3	103.480361700236\\
3362.6	104.247307679601\\
3365.9	105.194294383095\\
3369.2	106.331857483383\\
3373.7	108.087381152509\\
3377.9	109.685776582552\\
3380.5	110.48034491414\\
3383.2	111.119980765397\\
3385.7	111.533015088087\\
3388.2	111.762638233424\\
3392.8	111.945154294226\\
3399.7	112.085174184464\\
3403.2	111.905652477282\\
3408.4	111.655748142093\\
3412.6	111.645642850464\\
3415.8	111.80757403178\\
3418.5	112.115463372851\\
3421.6	112.664925390229\\
3426.8	113.605906596313\\
3428.6	113.723158287783\\
3430.5	113.650457674223\\
3437.2	113.220625759579\\
3446.4	113.024869794772\\
3449	113.2583840361\\
3451.7	113.687992069637\\
3455.5	114.49343108902\\
3460.5	115.724306538803\\
3466	117.277876383829\\
3473	119.246347797158\\
3477.7	120.378807778674\\
3481.2	121.040258128873\\
3488.1	122.270854351988\\
3501.4	124.923725824276\\
3505.8	125.589449700496\\
3518.6	127.37647287644\\
3522.5	128.212061995677\\
3527	129.158130431395\\
3528.7	129.330346144194\\
3530.1	129.296073528458\\
3533.2	128.927141655982\\
3536	128.364458194716\\
3540.2	127.318427128492\\
3543.7	126.219355175639\\
3551.9	123.672821650827\\
3558.9	121.77994196997\\
3571.1	118.690181814185\\
3579.7	117.14384041118\\
3588.7	115.518150521777\\
3604	112.252944665339\\
3614.4	109.8706958578\\
3615.5	109.871649477085\\
3617	110.055952918068\\
3618.1	110.361828534795\\
3619.4	110.950998798329\\
3621.2	111.751894163073\\
3623	112.354236447161\\
3628.8	114.167686997556\\
3631	115.228669616637\\
3633.7	116.477496178406\\
3635.7	117.229365497064\\
3644.5	119.775022679285\\
3646	120.002395118885\\
3648.4	120.123859777988\\
3650.4	120.002810644146\\
3655.8	119.327207655933\\
3662.9	117.877739548105\\
3668.2	116.851670739426\\
3669.6	116.758792313485\\
3670.9	116.854407580959\\
3672.4	117.160501935061\\
3679.5	118.847527191134\\
3680.9	118.955771522087\\
3683.8	118.944192655432\\
3686	118.728560741889\\
3689.6	118.321550427834\\
3690.9	118.471821535531\\
3693.2	119.005569399567\\
3695.9	119.466359238875\\
3698	119.706403693981\\
3700.2	119.753066551915\\
3702.3	119.597104639743\\
3704.7	119.229157611804\\
3707.6	118.59121174525\\
3711.4	117.554598721988\\
3717.4	115.703409335994\\
3730.8	111.542203837482\\
3738.4	109.396450258144\\
3740.1	109.024630259737\\
3741	108.996376029761\\
3742	109.167466987448\\
3748.1	110.819930889971\\
3750.6	111.561208411109\\
3752.9	112.098205723847\\
3754.5	112.70272949788\\
3756.3	113.334354528131\\
3762.1	114.92924231834\\
3770.4	117.723773616101\\
3776.3	119.257342280209\\
3781.3	119.835576367444\\
3788.1	119.726969374748\\
3790.4	119.534521362522\\
3792.9	119.130423762595\\
3795.7	118.47427868086\\
3804.3	116.347623299796\\
3806.1	116.220914498474\\
3807.5	116.29683187437\\
3809.2	116.580510253174\\
3810.6	116.981742637443\\
3813.7	118.137350755122\\
3816.6	119.326179111838\\
3818.4	120.285804187708\\
3820.8	121.799055855019\\
3823.9	123.722090444786\\
3828.3	126.152681484473\\
3831.6	128.055945019176\\
3833.2	128.952712315131\\
3836.2	129.994241060325\\
3838	130.156010914765\\
3839.6	130.263341172882\\
3844.6	130.813553072348\\
3847.5	131.102104186222\\
3849.2	131.195683305079\\
3851	131.04977744487\\
3853.1	130.719212594253\\
3855.2	130.187810037492\\
3860.7	128.87471634457\\
3862.5	128.755973332347\\
3863.8	128.828444808092\\
3865	129.077346484108\\
3866.6	129.618956267423\\
3869.5	130.806292052639\\
3871.8	131.71931165129\\
3873.2	132.033406033261\\
3875.1	132.390175692613\\
3879	133.379130237499\\
3880.9	133.930873345867\\
3883.5	134.497298916012\\
3885	135.044021049456\\
3886.7	135.874983650789\\
3889	137.200996286057\\
3893.3	139.752260963473\\
3894.6	140.070805270709\\
3896.7	140.384591345832\\
3899.6	140.63617619664\\
3901.5	140.630956772187\\
3903	140.438986055447\\
3907.7	139.399704673117\\
3911.7	137.992463650964\\
3914.2	137.079415907552\\
3919.6	135.393223395036\\
3921.4	134.803788900073\\
3924.7	133.543654331897\\
3929.5	131.650192290235\\
3932.1	130.805524093754\\
3940.9	127.69489444049\\
3942.3	127.531132484539\\
3944.6	127.280339584693\\
3952	126.13101098382\\
3956.5	125.093947599718\\
3962.1	123.871790401059\\
3964.3	123.3443212823\\
3968.7	122.276831271123\\
3973.8	121.412305072041\\
3980.7	120.804625874585\\
3984.4	120.133586156342\\
3988.2	119.277187074713\\
3995.5	117.539557608899\\
3996.7	117.549342231603\\
3997.9	117.751975349176\\
3999.5	118.254411517231\\
4001.2	118.72609015556\\
4004.2	119.204478536518\\
4006.5	119.386545743961\\
4009	119.419645822036\\
4010.8	119.274205066155\\
4013.9	118.856758961563\\
4017.4	118.394982919785\\
4020.1	117.985576988365\\
4022.8	117.483439686388\\
4025.4	117.044296183853\\
4026.6	117.025638648036\\
4027.6	117.202809670511\\
4029.1	117.691653841834\\
4030.5	118.073689603283\\
4032.6	118.353322382507\\
4034.6	118.407309111768\\
4036.9	118.425446815087\\
4038.6	118.590901765965\\
4040.1	118.92165363274\\
4045	120.237927083599\\
4046.7	120.373604231649\\
4048.6	120.341758775558\\
4050.7	120.12586236994\\
4053.2	119.683226173773\\
4056.3	118.941693597091\\
4060.5	117.736322809778\\
4068.4	115.23783415664\\
4078.5	112.101867340964\\
4086.2	109.905505211089\\
4093.9	107.898431208087\\
4101.9	106.000054639626\\
4110.5	104.146469042123\\
4113.9	103.535277694838\\
4114.9	103.541546261891\\
4115.9	103.741647190323\\
4117.2	104.223472681919\\
4119	104.890746257784\\
4121	105.394447828905\\
4123.6	105.873481251136\\
4126.4	106.434971069586\\
4129	106.976284031331\\
4131.1	107.191544501831\\
4133.3	107.23042350887\\
4137.7	107.22669065954\\
4138.7	107.438312119684\\
4139.6	107.818421338594\\
4142.4	109.118229243461\\
4144.1	109.600691116972\\
4147.5	110.314678439263\\
4149.4	110.497424296289\\
4151.5	110.519739536947\\
4154.1	110.330133494132\\
4157	109.921049300374\\
4161.4	109.317281124815\\
4165.2	108.878380803522\\
4166.6	109.027564635264\\
4169.3	109.370974477184\\
4171.5	109.41513081648\\
4173.9	109.273298238906\\
4176.7	108.916836108649\\
4180.2	108.277030079109\\
4185.1	107.181490686722\\
4203.6	102.871202674269\\
4204.7	102.869156108467\\
4205.6	103.03708327033\\
4206.5	103.388809185784\\
4207.5	103.987330404394\\
4208.9	105.061385660942\\
4210.9	106.846593780403\\
4214.1	109.970649260122\\
4216.4	112.16757728604\\
4217.8	113.203273449726\\
4219	113.881666432466\\
4220.6	114.53673731727\\
4222	114.919525181074\\
4228.9	116.339850769746\\
4232.9	117.011939470794\\
4234.6	117.517290364303\\
4236.5	118.282546610058\\
4239.4	119.448999940952\\
4241.9	120.213324614586\\
4243.7	120.848206412174\\
4247	122.302770164817\\
4248.7	123.192223094553\\
4250.7	124.475606773252\\
4251.9	125.186259233935\\
4253.1	125.753851857044\\
4258.4	128.127970650996\\
4262.4	129.674454088792\\
4264.4	130.526071172557\\
4265.7	130.83903765662\\
4269.2	131.536237814573\\
4270.4	132.044904306735\\
4276.6	135.044511720931\\
4277.9	135.380564206782\\
4279.6	135.840068550315\\
4283.9	137.043162568363\\
4285	137.12618852521\\
4287.3	137.248050598606\\
4292.3	137.540438130443\\
4295.5	137.323732382869\\
4296.9	137.154588580281\\
4299.3	137.020880639571\\
4300.9	136.765024989876\\
4302.8	136.264645715779\\
4309.1	134.330998922887\\
4311.2	133.713570642976\\
4312.4	133.58106547844\\
4313.8	133.391513283674\\
4315.6	133.140963867005\\
4318.1	132.887919162906\\
4320.7	132.505821930194\\
4323.7	132.33341184249\\
4325.7	132.327822924839\\
4326.9	132.50406827579\\
4328.3	132.927883141438\\
4332.7	134.45080783443\\
4334.8	134.819238902764\\
4337.9	135.154688211631\\
4352.4	136.189522722474\\
4353.9	136.138350458648\\
4356	135.820041878676\\
4357	135.74987733144\\
4358.3	135.793060859727\\
4360.1	136.037283050777\\
4361.6	136.409456479945\\
4364.5	137.194656905685\\
4368.6	137.890593700406\\
4370.1	138.338007298658\\
4371.5	138.975197586282\\
4373.6	140.140204832805\\
4376.4	141.906032546882\\
4379.7	144.198817046974\\
4388.6	150.558173730802\\
4390.9	151.842073368345\\
4393.1	152.867774027021\\
4395.3	153.699405698782\\
4396.8	154.114329506065\\
4398.5	154.425880972318\\
4399.7	154.495912502265\\
4401.2	154.309040850167\\
4403.7	154.010679498781\\
4408.7	153.620278970637\\
4412.7	153.305897474242\\
4418.4	152.696235030751\\
4420	152.355599250015\\
4421.7	152.028563728811\\
4423.4	151.911513771818\\
4425.6	151.953589360262\\
4428.9	152.221082282729\\
4450.6	154.291791716914\\
4459.1	154.864910836586\\
4466.9	155.209331621587\\
4475.6	155.402556669505\\
4490.7	155.521741757271\\
4505.1	155.513149536135\\
4506.8	155.322752384294\\
4511.6	154.332652812682\\
4514.5	154.034972179255\\
4517.7	153.89030651547\\
4521.3	153.913186663565\\
4525.8	154.133860324484\\
4532.7	154.683080742732\\
4541	155.306329448897\\
4544.7	155.295969423911\\
4550	155.321036799825\\
4552.9	155.288409095556\\
4555.8	155.111738845499\\
4558.3	154.7995795774\\
4560.4	154.391039320599\\
4563	154.122054444033\\
4566.1	153.996704474954\\
4570.3	154.022340743471\\
4575.2	154.048139656927\\
4579.5	153.816570098112\\
4581.6	153.523776333277\\
4583.9	153.000229685033\\
4586.4	152.275313895749\\
4588.7	151.402560112976\\
4591.6	150.098651211949\\
4595.5	148.128431540645\\
4603.9	143.615133598334\\
4611.3	139.747516301693\\
4617.5	136.712332333933\\
4623.5	133.974269960418\\
4628.4	131.91081883484\\
4629.8	131.503831831182\\
4631.1	131.328584673156\\
4632.8	131.298573626813\\
4635	131.440272791267\\
4641.7	132.201993837636\\
4644.8	132.573078933994\\
4647.1	132.620606938675\\
4649.5	132.506120561935\\
4655.7	131.856917331446\\
4658	131.825299077766\\
4661.7	131.813376721999\\
4663.7	131.601628965673\\
4666.9	131.24748118846\\
4669.5	131.024716505712\\
4672.7	130.734728533844\\
4674.4	130.760043917235\\
4675.8	130.962997641363\\
4677.5	131.412458509316\\
4683.4	133.128090173221\\
4685.8	133.248912291554\\
4690.6	132.969827481676\\
4694.3	132.684890302004\\
4698.7	132.533097278112\\
4705	131.632914154059\\
4710.1	131.368153993582\\
4714.3	130.87866695521\\
4715.9	131.01436923923\\
4718.4	131.234457569142\\
4719.8	131.149081810097\\
4723.1	130.722406430898\\
4725.1	130.462237140706\\
4726.4	130.442554014273\\
4728.6	130.604094148817\\
4731.7	130.831219012893\\
4734.8	130.841290599841\\
4737.2	130.702968344558\\
4739.3	130.37113527763\\
4742.7	129.639087342821\\
4745.2	129.201673269014\\
4752.2	127.966298210209\\
4754.7	127.493940466244\\
4756.2	127.412093614737\\
4758.2	127.495760330075\\
4760.2	127.774261661674\\
4763.6	128.435294267438\\
4771.6	130.210909529611\\
4779.1	131.95937864235\\
4791.1	134.91095603109\\
4795.5	136.225779185828\\
4800.6	137.882747465083\\
4802.2	138.570468290949\\
4804	139.558656975696\\
4806.2	140.983577785908\\
4808.9	142.964779096859\\
4812.6	145.925989706833\\
4816.4	148.915454971921\\
4818.9	150.656973425648\\
4821.2	152.038987257645\\
4823.4	153.14934084683\\
4825.6	154.05514597812\\
4827.8	154.765023303098\\
4830.1	155.318598203168\\
4832.6	155.733230690446\\
4835.4	156.010630211611\\
4838.7	156.147810680264\\
4842.9	156.129581510821\\
4850.2	155.882465502131\\
4860	155.59906478319\\
4868.1	155.558053875688\\
4879.6	155.70262474952\\
4889.2	155.776486685649\\
4891.9	155.543705789965\\
4894.8	155.108039041552\\
4900.2	154.044547576857\\
4922.8	149.533674314553\\
4924.5	149.472587377772\\
4926.3	149.599160591959\\
4933.5	150.31567887975\\
4936.3	150.378491727552\\
4946.1	150.419912160563\\
4950.6	150.591978061453\\
4952.1	150.445043132888\\
4953.8	150.080114097975\\
4957.8	148.993043268412\\
4963.2	147.433282193648\\
4964.9	146.956439527803\\
4970.1	145.67975649449\\
4973.4	144.627738730127\\
4977.7	143.36666051692\\
4979.7	143.153211578061\\
4987.5	142.541713255734\\
4989.8	142.395474309287\\
4991.5	142.493732099749\\
4994.9	142.735107086843\\
4996.7	142.63848223451\\
4998.6	142.330678265967\\
5005.9	141.033873566616\\
5008	140.800945837273\\
5010.9	140.187551329062\\
5013.5	139.428410606793\\
5016.4	138.621531742345\\
5018.1	138.357879887357\\
5021.9	137.889791568618\\
5024.6	137.442650016797\\
5027.1	137.000946158154\\
5030.7	136.514263930087\\
5032.9	136.24003470119\\
5038.9	135.750559018732\\
5041.1	135.32924957612\\
5044.9	134.384344030103\\
5050.3	132.950771733071\\
5053.4	132.288078911119\\
5056.8	131.359701899903\\
5061.3	129.928249865741\\
5070.6	126.724024821935\\
5079.5	123.746330129321\\
5082.9	122.810849961919\\
5087.8	121.649059816744\\
5090.3	121.226410601226\\
5092.4	121.056656357272\\
5094.7	121.066743306899\\
5098.2	121.294019881672\\
5102.1	121.503946804987\\
5105.8	121.509004061398\\
5113.6	121.436085481972\\
5115.8	121.687412240259\\
5123.2	122.697746677331\\
5125	122.739658737853\\
5131.4	122.398793380202\\
5135.2	121.914808011818\\
5137.1	121.852254339701\\
5138.8	121.96661058371\\
5140.5	122.26692510366\\
5142.1	122.729255666\\
5143.9	123.442228360054\\
5150.2	126.134276996028\\
5158.5	129.325555730127\\
5160.6	130.35630033485\\
5162.2	131.328008850891\\
5164.3	132.819424143396\\
5166.9	134.90368330017\\
5170.3	137.876174692341\\
5176.6	143.674937078849\\
5181.4	147.999651257185\\
5183.8	149.909509983321\\
5186	151.432299716438\\
5188.1	152.665311360484\\
5190.2	153.684546948152\\
5192.3	154.498054279036\\
5194.4	155.122370647463\\
5196.7	155.616379971965\\
5199.2	155.965785325148\\
5202	156.17467254963\\
5205.4	156.242105903133\\
5210	156.140021205909\\
5228.4	155.557427115738\\
5236.7	155.588258856496\\
5253.5	155.888749454607\\
5271.1	156.105376459396\\
5301.1	156.243644822\\
5344.3	156.307744619357\\
5346.5	156.049887206511\\
5349.1	155.551307745442\\
5354.9	154.181604201232\\
5360.6	152.664268452783\\
5365.7	151.112423291204\\
5372.4	148.976037272128\\
5384.1	145.99705849641\\
5387.2	145.08728265114\\
5397.6	141.706072707842\\
5401.7	140.198023580055\\
5408.5	137.473146678592\\
5414.3	135.205172306483\\
5415.6	134.925898714158\\
5417.3	134.747840590251\\
5418.5	134.800115546757\\
5422.8	135.229366447053\\
5429	135.439219126052\\
5435.4	136.249692521484\\
5445.6	136.392743565728\\
5448.3	136.049675411665\\
5450.7	135.539640868719\\
5457.3	133.820619107297\\
5463.8	131.925012655931\\
5469.1	130.539504077195\\
5470.6	130.389030308274\\
5472.3	130.415787481092\\
5479.2	130.730437479171\\
5480.7	130.625537350264\\
5484.2	130.148093461863\\
5487.7	129.396068416994\\
5489.2	129.105949054832\\
5490.6	129.020910259256\\
5492.5	129.113036904411\\
5495.2	129.171766969401\\
5498.3	129.095467750998\\
5500.9	128.812665948735\\
5503.5	128.331901962036\\
5506.7	127.55135507301\\
5511.1	126.276219834308\\
5519.6	123.578307954664\\
5529.8	120.408397272178\\
5537.9	118.084975619524\\
5540.2	117.534469228096\\
5541.2	117.464337784444\\
5542.5	117.578776862385\\
5551.5	118.695909868256\\
5553.6	118.98326077508\\
5556.9	119.563467166663\\
5561	120.045209356165\\
5570.2	121.697686978896\\
5572.2	121.899026906834\\
5576.4	122.409320063813\\
5581.4	122.487265942418\\
5590.3	121.722491473069\\
5593.3	121.181443146219\\
5597.2	120.257282160164\\
5603.2	118.82244846387\\
5605.1	118.546910047491\\
5606.9	118.449655063352\\
5608.8	118.554175758622\\
5610.5	118.805366194796\\
5615.2	119.831912566144\\
5617.4	120.440976426024\\
5620.6	121.556726967188\\
5623.4	122.455764693972\\
5627.1	123.411422517529\\
5631.3	124.35687921444\\
5632.8	124.536824779891\\
5634	124.634552006693\\
5635.9	124.738822602307\\
5637.5	124.631610334036\\
5639.8	124.47312634976\\
5647.5	124.533019680443\\
5649.5	124.513337096585\\
5652.4	124.196896229572\\
5655	123.707147334284\\
5659.6	122.78750863584\\
5661.6	122.59996311842\\
5663.4	122.593297404859\\
5664.8	122.76705115219\\
5666.6	123.191943220299\\
5672.6	124.668863553459\\
5677.4	125.247044390348\\
5679.7	125.687426073931\\
5681.3	125.938807102742\\
5683.3	126.236028500905\\
5685.1	126.69356206456\\
5687.2	127.45151857999\\
5689.1	128.329024743085\\
5691.6	129.526948440041\\
5692.7	129.83727530219\\
5694.1	130.062979974799\\
5696.4	130.193023163054\\
5699.8	130.223818961051\\
5701.9	130.073268077482\\
5704	129.716887609116\\
5708.9	128.712576879159\\
5711.8	127.891272926459\\
5714.5	127.159269832773\\
5724.7	124.582552041869\\
5729.7	123.147207981947\\
5732.2	122.534783493418\\
5737.6	121.037276260318\\
5740.4	120.335852540466\\
5741.9	120.156090859658\\
5745.4	119.843982052538\\
5751.2	119.150962864176\\
5754.9	118.506282841074\\
5762.3	117.226786823907\\
5766.6	116.38903375309\\
5769.6	115.900478151856\\
5774.8	115.280025735425\\
5779	114.995049172358\\
5782.7	114.515587328704\\
5787.5	113.707110409163\\
5795.8	112.213507677061\\
5797.2	112.263131405834\\
5798.6	112.498079343091\\
5801.6	113.072172214637\\
5805.2	113.388963046487\\
5808.3	113.435970297291\\
5810.6	113.299155194534\\
5814.4	112.874280292242\\
5826.6	111.457807326307\\
5827.8	111.619375057471\\
5831.1	112.216427899584\\
5833.5	112.340914868804\\
5839	112.440735364649\\
5840.8	112.739641548607\\
5844.1	113.335648229659\\
5846.1	113.467193629425\\
5848.3	113.429011399403\\
5850.9	113.193219743891\\
5854	112.721580649311\\
5858.1	111.902192930313\\
5864.6	110.394948634948\\
5880.2	106.742498436379\\
5889.2	104.850752607334\\
5898.4	103.102873858843\\
5908.3	101.408425064434\\
5914	100.573652798932\\
5915.2	100.601648708169\\
5916.4	100.822523203693\\
5920.3	101.722375423193\\
5923	102.075859254564\\
5926.5	102.517416177241\\
5929.3	102.868845431767\\
5931.8	102.971786353406\\
5934.9	102.896696039112\\
5937.7	102.896493934517\\
5938.9	103.085988791699\\
5940.2	103.512964275193\\
5941.9	104.063905186387\\
5943.7	104.437460912704\\
5947	104.913619304596\\
5949.2	105.055693531172\\
5951.7	105.033940475507\\
5954.8	104.795787889376\\
5965.5	103.710846931426\\
5967.5	103.876268508131\\
5969.6	103.978208220495\\
5972.2	103.934053641449\\
5975.2	103.699321908927\\
5979	103.209642115082\\
5984.4	102.313615821204\\
6003.9	98.9206655892485\\
6005.1	98.9661350121169\\
6006.2	99.1910540574609\\
6007.3	99.6132801681742\\
6008.7	100.371625993899\\
6010.4	101.501564884922\\
6012.2	102.913836463631\\
6014.4	104.624177020669\\
6015.8	105.466392822193\\
6017.4	106.233205630288\\
6018.8	106.721355657464\\
6021.1	107.245538272429\\
6022.8	107.443505624655\\
6030.1	108.141272198674\\
6032.5	108.354548814823\\
6034.7	108.728474315096\\
6040.3	109.83047951421\\
6043.5	110.306811016046\\
6051.3	111.850708190839\\
6052.4	111.971160343161\\
6056.1	112.538134860715\\
6059.5	113.245922899303\\
6061.7	113.737210070405\\
6065.2	114.611005017741\\
6069.5	115.245973150879\\
6071	115.773154479175\\
6074.5	117.086785310807\\
6076.6	117.752980626319\\
6078.7	118.160752313375\\
6084.5	119.33619698551\\
6089.6	119.698827522276\\
6091.9	119.833371564593\\
6095.5	119.74254177243\\
6097	119.655342006434\\
6099.5	119.595826740027\\
6101.4	119.383087768347\\
6104.4	118.813626293861\\
6111.1	117.513541649681\\
6112.6	117.425258666997\\
6114.8	117.229462014475\\
6122.4	116.755682606436\\
6125.8	116.779354698963\\
6127.1	116.971512841865\\
6129.4	117.624181893021\\
6131.5	118.170194239065\\
6133.6	118.489722975926\\
6136.4	118.72450856752\\
6143.4	119.087328358626\\
6146.7	119.095630141539\\
6149.9	119.173763471528\\
6152.5	119.184395338689\\
6154.3	119.023712622515\\
6157	118.747314057127\\
6158.2	118.793278805275\\
6159.8	119.031417761526\\
6161.9	119.524358156716\\
6164.3	120.091926243214\\
6169.5	120.947609757979\\
6170.8	121.357174625744\\
6172.1	121.960971475288\\
6173.7	122.901841078179\\
6176	124.469378948306\\
6179.3	126.971570433154\\
6182.3	129.162149220789\\
6184.4	130.477826074704\\
6187.2	131.97891909815\\
6189.3	132.945495480966\\
6192.1	134.000324178964\\
6193.6	134.447365314478\\
6194.6	134.662333681761\\
6196.9	135.442498478889\\
6199.3	136.238236502362\\
6200.6	136.358709239703\\
6204	136.596285307311\\
6205.6	136.980365701103\\
6207.6	137.428425034039\\
6208.8	137.496445028562\\
6212.5	137.56971533722\\
6216.2	137.937499321517\\
6218.7	138.168040489472\\
6220.6	138.079033163773\\
6222.7	138.067885223736\\
6226.3	138.262932015932\\
6230.1	138.582360282435\\
6234.7	139.162310228308\\
6237.5	139.228889275302\\
6243	139.303307668175\\
6247.7	139.505982173134\\
6250.1	139.631670405473\\
6252.8	140.022994861378\\
6259.2	141.152028760065\\
6261.3	141.785887048416\\
6262.7	142.356971288413\\
6264.6	143.329039567485\\
6266.8	144.660678775559\\
6270.1	146.903870321861\\
6274.2	149.636058936474\\
6276.8	151.153233204059\\
6279.2	152.348566347431\\
6281.5	153.298994753695\\
6283.8	154.062344753132\\
6286.2	154.670877473942\\
6288.8	155.139400969016\\
6291.6	155.456262026004\\
6293	155.45084285007\\
6294.3	155.255612285979\\
6296.4	154.726359974058\\
6305.1	152.486395192074\\
6306.7	152.096262267762\\
6310.8	150.793178057706\\
6312.6	150.550089578734\\
6314.6	150.470093565462\\
6316.8	150.569895474895\\
6321.3	151.040338190254\\
6323.9	151.423383870551\\
6326.6	151.808345266018\\
6328.2	151.766774394706\\
6330.7	151.493735717086\\
6333.4	151.023308550088\\
6335.1	150.556982171569\\
6338.6	149.26837687055\\
6345	146.958827467162\\
6347.3	146.335665547085\\
6349.8	145.892179629445\\
6353.5	145.32532075949\\
6355.2	145.41533905514\\
6359.8	145.823870766275\\
6361.1	145.957046475483\\
6362.4	146.301539096228\\
6364.3	147.007538506576\\
6368.5	148.658241795802\\
6369.8	148.865622443078\\
6373.2	149.200033785986\\
6376.6	149.765787405875\\
6378.7	150.102443603468\\
6380.4	150.171379334799\\
6382.1	150.052920383092\\
6384.1	149.712647826014\\
6386.2	149.180971259517\\
6388.3	148.458613198927\\
6390.9	147.367980384493\\
6394.3	145.729413423174\\
6399.6	142.945175225406\\
6410.7	137.090236451033\\
6416.9	134.04941083958\\
6422.9	131.30980380479\\
6428.3	129.030724118704\\
6429.9	128.521306124479\\
6431.4	128.238826306755\\
6433.6	128.027901094381\\
6436.7	127.931272788497\\
6446.9	127.620945316048\\
6449.7	127.232543971419\\
6454	126.475915966133\\
6456.8	126.106974352642\\
6463.7	125.375235635725\\
6467.1	124.864350247517\\
6469.9	124.485909412833\\
6472.9	124.112356262362\\
6474.8	124.048792247155\\
6476.5	124.184532436906\\
6479.4	124.641433221626\\
6482.5	125.088604598208\\
6484.3	125.117066173025\\
6486.1	125.008661489388\\
6492.7	124.208973141212\\
6495.4	123.97199358646\\
6498.4	123.674424819375\\
6505.4	122.581545291072\\
6509.2	122.237061365606\\
6513.6	121.561982243547\\
6515.3	121.53491752005\\
6518.4	121.525208897136\\
6520.6	121.257443559818\\
6526.2	120.515816119794\\
6528.6	120.525890132725\\
6532.2	120.542351535703\\
6536.2	120.34389996652\\
6538.5	120.061907216466\\
6542.1	119.415629076\\
6544.9	118.96574124819\\
6552.1	117.869853884495\\
6554.8	117.441234088212\\
6556.7	117.350588909409\\
6558.9	117.419816084115\\
6562.3	117.773713951228\\
6583.1	120.231239949928\\
6594.2	121.410872534318\\
6603.8	122.609656332821\\
6614.3	124.212415758255\\
6644.8	129.274042024746\\
6651.1	130.290365221113\\
6656.8	131.044473187823\\
6660.4	131.357607383587\\
6667.6	131.719181034958\\
6675.6	131.93063547436\\
6678.6	131.728647331674\\
6682.5	131.292721393958\\
6686.4	130.681969821799\\
6693.1	129.427572599976\\
6702.2	127.685318473454\\
6710.4	126.336533448211\\
6723.2	124.663332698325\\
6725.3	124.701427629079\\
6732.4	125.005390803282\\
6735.9	124.960118254352\\
6744.3	124.741536538775\\
6750.8	124.70071285564\\
6753	124.402940088461\\
6774.9	120.804042076023\\
6776.9	120.466385943902\\
6778.7	120.334648782522\\
6784.6	120.209685789352\\
6788.3	120.111650086037\\
6790.4	120.150062339857\\
6796.3	120.476113886089\\
6798.5	120.290288707609\\
6806.6	119.517833206588\\
6808.6	119.351211438781\\
6811.6	118.932648427268\\
6817.7	117.95646914835\\
6824.2	117.475015504486\\
6827.1	117.161242764272\\
6830.8	116.866214653415\\
6833.2	116.708125831912\\
6838.5	116.482504108448\\
6841.3	116.151338405434\\
6844.6	115.61809673961\\
6851	114.533579462222\\
6854.5	113.993149058449\\
6859	113.104143462999\\
6866.2	111.4691834273\\
6880.1	108.306391524424\\
6884.8	107.483286285827\\
6889.1	106.87138879433\\
6891.7	106.68181948534\\
6894.3	106.687060540986\\
6898.4	106.912164762645\\
6902.6	107.076858095443\\
6907.2	107.050898731435\\
6913.1	106.998313248434\\
6915.8	107.190560046132\\
6922.6	107.783121790835\\
6925	107.798776849122\\
6933.8	107.283893730248\\
6936.5	107.140547019815\\
6938.6	107.20650153621\\
6940.6	107.456282212017\\
6942.6	107.893770566137\\
6946.3	108.953535506724\\
6949.3	109.682557517157\\
6960.9	112.31459944454\\
6963.8	113.282071808597\\
6966.5	114.37452880729\\
6969.2	115.668807139027\\
6972.5	117.463252121095\\
6976	119.566001950319\\
6978	121.008814778368\\
6983.8	125.350618315086\\
6985.4	126.21966293185\\
6987	126.8901591541\\
6988.7	127.406377688632\\
6990.9	127.869406024027\\
6993.8	128.281075607185\\
6997.3	128.607171839063\\
6999.7	128.662898023791\\
7002.1	128.539671930248\\
7011.3	127.842883346395\\
7014.5	127.827349813662\\
7017.1	127.99200957744\\
7019.4	128.317010712752\\
7022.1	128.891868502906\\
7027.1	130.005349176408\\
7028.6	130.134405198078\\
7030.1	130.085070085985\\
7032.6	129.780974067471\\
7036	129.434728207925\\
7045.8	128.789178976873\\
7048.1	128.90752714422\\
7050.3	129.200247453336\\
7052.7	129.707147828452\\
7055.8	130.555911607287\\
7059.5	131.747451882798\\
7062.9	133.02355738297\\
7064.4	133.76805693128\\
7066.3	134.921243380562\\
7068.6	136.5417991006\\
7071.5	138.826139958233\\
7075.6	142.311841293002\\
7083.1	148.729020704239\\
7085.5	150.476038543438\\
7087.7	151.851565892852\\
7089.8	152.953388820453\\
7091.9	153.854216931759\\
7094	154.564016688899\\
7096.2	155.122600992567\\
7098.6	155.546314424857\\
7101.3	155.83473665384\\
7104.4	155.980173991273\\
7108.3	155.975257321301\\
7114.6	155.759325808591\\
7125.3	155.404445589284\\
7133.2	155.171017770761\\
7134.7	154.788711045116\\
7137.8	153.720100160317\\
7140.6	152.536667663058\\
7144.9	150.404805292324\\
7151.7	147.126294772261\\
7157.2	144.748627629109\\
7169.6	139.657074854644\\
7172.7	138.64813418702\\
7183.4	135.503335307556\\
7188	134.106437303075\\
7205.3	128.453033158352\\
7214.5	125.303352309449\\
7216.2	124.971359609121\\
7217.9	124.789972577335\\
7219.6	124.81466885925\\
7221.9	124.800062183713\\
7230.2	124.490188734664\\
7233.4	124.541128150548\\
7236	124.420636076669\\
7239	124.221094216206\\
7245.2	123.846178811171\\
7248.1	123.420321067275\\
7250.8	122.873423456069\\
7259.3	120.857427411891\\
7265.5	119.39619845193\\
7269.3	118.596896940238\\
7271.1	118.435873831488\\
7274.4	118.399529748029\\
7279.8	118.230799956236\\
7283.3	117.782016147099\\
7287.3	117.065935363498\\
7289.5	116.693698421506\\
7291.4	116.589536217103\\
7296.6	116.433800359577\\
7299.6	116.169519655672\\
7302.7	115.716220609458\\
7306.6	114.956385273133\\
7312.4	113.624240701418\\
7333.5	108.644080463931\\
7340.1	107.287577868159\\
7341.4	107.202196255548\\
7343.4	107.305614588589\\
7362.6	108.550899512938\\
7370.4	109.260977304293\\
7374.4	109.50262355544\\
7376.3	109.53045093593\\
7382	109.397378321133\\
7386.7	109.059068000599\\
7390.4	108.702787960672\\
7394.2	108.131186257597\\
7405.1	106.32610442783\\
7407.2	106.237786257898\\
7409.6	106.338554887083\\
7412.3	106.661730602515\\
7417.9	107.467606994451\\
7423.8	108.530352511716\\
7429.5	109.181805382548\\
7432.3	109.365242104206\\
7437.6	109.256191638731\\
7440.1	109.106638663739\\
7451.7	108.781715958947\\
7454.6	108.417254939526\\
7460.2	107.654723123516\\
7462.7	107.552844268703\\
7464.5	107.647027588981\\
7466.7	107.973925658109\\
7472.3	108.81041813278\\
7478.2	109.184110224003\\
7484.9	109.920666598508\\
7487.3	110.471855550517\\
7489.7	111.207484389386\\
7491.7	111.760742942868\\
7493.4	111.987203233766\\
7495.5	112.065787891024\\
7499.5	112.033998549672\\
7502.1	111.84659890359\\
7507.5	111.139760823411\\
7541.4	105.128895331716\\
7551	104.44005620055\\
7555.6	103.893100361704\\
7573.3	101.824215782362\\
7583.5	101.095616140828\\
7589.3	100.362074944729\\
7595.4	99.5921810577638\\
7597.1	99.6067578385519\\
7598.9	99.8154536850852\\
7601.6	100.14861626711\\
7605.7	100.354758816949\\
7609.3	100.326423030972\\
7613.5	100.029074444756\\
7626.7	98.979996919421\\
7628.2	99.1461074350518\\
7630.5	99.4336597916081\\
7633.8	99.5392330846116\\
7639.2	99.5930717147494\\
7641.8	99.8859677384789\\
7644.5	100.125997563006\\
7647.1	100.156679565691\\
7650.1	100.004851198319\\
7653.8	99.6302583833094\\
7659	98.9079830908195\\
7670	97.1452070661726\\
7682.6	95.2034838852487\\
7693.7	93.6805233400737\\
7705.5	92.246467332694\\
7714	91.3580962642736\\
7715.4	91.3917456724994\\
7717	91.6272205329005\\
7719.7	92.0484481975727\\
7723.2	92.3460446008867\\
7732.1	92.8567898676774\\
7738.7	92.8674174094194\\
7740.2	93.1767674951298\\
7742.2	93.5814224400456\\
7744.8	93.8826251921346\\
7748.4	94.1305949811212\\
7751.5	94.119099352225\\
7755.3	93.8955469935718\\
7765.3	93.1832928644108\\
7768.3	93.3068396940544\\
7771.5	93.3003386301025\\
7775.2	93.1039247614863\\
7780.1	92.6472386044989\\
7788.3	91.6709720848739\\
7803.3	89.8847983261658\\
7804.8	89.869483986673\\
7806.2	90.0395095441636\\
7807.5	90.3807300725748\\
7809.2	91.0290687351771\\
7811.3	92.0245686196358\\
7814.7	93.7169345942784\\
7816.6	94.3556275507108\\
7818.4	94.7846680265502\\
7821	95.154995465331\\
7823.3	95.2997462871172\\
7830.4	95.6125081266\\
7833.3	95.7709076200808\\
7836.3	96.1329924362908\\
7839.1	96.4161440176686\\
7845.7	96.9622543407531\\
7851.2	97.4495785244471\\
7853.3	97.5707810509848\\
7856	97.812139110687\\
7866.6	99.194573933466\\
7868.8	99.3967644985678\\
7870.6	99.7687056920913\\
7876.1	101.106123103516\\
7878.2	101.381337486244\\
7885.1	102.231276873597\\
7887.9	102.361238213121\\
7893.2	102.562864575797\\
7899.2	102.440605238768\\
7901.5	102.279399426134\\
7905.8	101.739991047965\\
7912	101.050448208312\\
7914.8	100.924352385449\\
7923.3	100.642184103424\\
7926.3	100.722592291509\\
7927.8	100.955337561456\\
7932.2	101.698977393302\\
7935.2	101.900355612899\\
7939.5	101.990811917767\\
7947.3	102.033970331391\\
7954.1	101.871647421201\\
7957.3	101.651426352993\\
7959.2	101.763498495351\\
7961.8	102.123425238406\\
7964.7	102.52910301313\\
7968.8	102.949568918739\\
7970.6	103.286413104466\\
7972.2	103.785978595359\\
7974.2	104.60841351777\\
7976.8	105.832032370527\\
7980.5	107.534642388819\\
7982.9	108.454080973454\\
7985.2	109.139404612786\\
7988.5	109.92687760753\\
7991.6	110.411698355409\\
7993.7	110.615823176311\\
7995.3	110.810588974797\\
7997.4	111.286891980377\\
7999.4	111.67440528822\\
8001.4	111.754499969917\\
8003.9	111.908519029861\\
8008.8	112.493424112839\\
8013.1	112.586550531167\\
8020.7	112.948348741022\\
8023.3	113.004143376347\\
8029.6	113.40696376732\\
8035.3	113.887202102876\\
8039.3	113.903676462302\\
8045.3	114.000730911604\\
8051.6	114.119072857273\\
8061	114.80225345293\\
8063	115.140174292315\\
8066.4	116.025989665664\\
8068.8	116.7640079177\\
8071.3	117.50910623058\\
8073.5	117.948706036423\\
8075.3	118.136157881014\\
8076.9	118.111527071651\\
8081.2	117.809216944868\\
8085.3	117.401432640221\\
8092.7	116.895401880531\\
8095.1	116.442063067239\\
8097.7	115.954677410933\\
8103.2	115.192910432292\\
8108	115.255605127146\\
8110.2	115.161105843617\\
8111.7	115.272244185293\\
8115.5	115.830086500289\\
8118.3	116.292620232223\\
8123.4	116.908837094357\\
8125.4	117.186995289838\\
8127.8	117.142179256574\\
8132	116.808329839565\\
8134.6	116.44367247538\\
8137.8	115.79401905966\\
8145.5	114.272059561037\\
8148	113.974531092157\\
8153.8	113.604273245914\\
8156	113.851175876804\\
8158.9	114.18606900769\\
8160.9	114.369357932628\\
8162.2	114.675235623505\\
8163.9	115.288038963045\\
8166.7	116.308072855431\\
8168.3	116.67094016667\\
8169.8	116.844004972572\\
8172.4	117.05996087936\\
8175.2	117.548059999543\\
8179.1	118.209595574153\\
8181.1	118.318511045152\\
8183.2	118.245550710672\\
8185.8	117.964598723374\\
8188.4	117.48892519129\\
8191.6	116.708998771155\\
8196	115.432834969586\\
8205.6	112.397564054001\\
8214.4	109.715181522442\\
8222	107.589041697378\\
8228.6	105.913951590705\\
8230.4	105.620428918704\\
8232.5	105.478085901254\\
8235.7	105.450013765971\\
8246.4	105.454980970811\\
8249.9	105.178675105646\\
8255	104.669499882795\\
8258.3	104.481657700955\\
8262.8	104.216016598795\\
8269.3	103.672311523736\\
8273.5	103.404778907017\\
8275.6	103.455042710826\\
8278.3	103.738507061713\\
8282.7	104.184767250747\\
8285.5	104.174094089907\\
8291.2	103.776475266786\\
8295	103.521865056216\\
8298.5	103.291427598429\\
8305.5	102.621024459793\\
8309.3	102.384598861659\\
8314.9	101.960499392237\\
8318.7	101.922699307936\\
8322.7	101.566504359533\\
8325.5	101.330927265331\\
8328.3	101.323335946065\\
8333.2	101.333828599276\\
8337.5	101.150836456145\\
8341.7	100.708872910316\\
8345.8	100.317761769886\\
8355.7	99.4545681525415\\
8358.4	99.495949591208\\
8361.9	99.7618791715504\\
8373.7	100.746541630622\\
8382.2	101.274885691626\\
8404	102.417956041343\\
8418.7	103.426731656611\\
8430.9	104.206282509112\\
8456.1	105.683171871642\\
8460.9	105.773089598886\\
8475.5	105.794091542022\\
8480	105.525708248242\\
8486.2	104.967921519299\\
8510.5	102.478679768286\\
8523.5	101.598115704506\\
8526.5	101.722935507736\\
8531.1	101.86781274946\\
8536	101.857212008999\\
8544.8	101.751029059873\\
8550.6	101.730249301712\\
8555.3	101.357872162196\\
8566.5	100.496294453307\\
8570.4	100.180011509383\\
8577.1	99.51971728227\\
8579.3	99.4853894090083\\
8591	99.6462298207371\\
8595.2	99.9126996456944\\
8597.8	99.862137554559\\
8611.8	99.1155501901703\\
8617.8	98.598370258449\\
8624	98.3996431966007\\
8628.1	98.2037558019838\\
8630.8	98.0782129839936\\
8633.7	98.0028381684933\\
8638.3	97.9162809771842\\
8642	97.6643361443312\\
8646.1	97.2362908249306\\
8650.9	96.7661948469104\\
8655.4	96.3290032251971\\
8661.7	95.5178336580939\\
8683.9	92.5179563910533\\
8689.5	92.0464508823497\\
8692.6	91.9723410559345\\
8696.2	92.0856989197673\\
8703.3	92.3397124675903\\
8709.3	92.3056023711615\\
8713.8	92.3402498665055\\
8718.3	92.6137036961481\\
8723	92.8103543972466\\
8726.1	92.7687828209419\\
8732.7	92.5183439572502\\
8736.4	92.3672633500901\\
8739	92.4423124492241\\
8741.5	92.6994960002412\\
8744.5	93.2120375854538\\
8748.3	93.8195308359791\\
8754.9	94.6065586371042\\
8759.9	95.2710102703022\\
8763.7	95.9771489791274\\
8767.4	96.8454595631229\\
8772.8	98.3378009923326\\
8777.6	99.6199931315314\\
8780.6	100.219161455108\\
8783.8	100.664337766568\\
8786.8	100.893361966395\\
8790.6	100.972273192045\\
8800.8	100.981570697542\\
8810.9	100.622276817005\\
8814.8	100.709201558195\\
8818	100.954234220852\\
8821.5	101.416031567682\\
8826.6	102.085220317407\\
8828.7	102.157977198494\\
8831.6	102.021792969168\\
8835.9	101.796327581909\\
8846.2	101.614694933491\\
8849.2	101.837140970787\\
8852.5	102.27474154513\\
8858.4	103.270732041914\\
8865.4	104.632581265167\\
8872.3	105.940695991303\\
8877.6	106.749512882743\\
8881.9	107.221918198637\\
8887.7	107.8704477664\\
8900.3	109.43611916235\\
8905.5	109.910131084762\\
8917.9	110.953311788588\\
8922.8	111.639714766574\\
8927	112.171837039514\\
8928.9	112.234289285192\\
8931.3	112.093084769767\\
8934.5	111.762998475151\\
8939.4	111.03161233155\\
8942.8	110.359106059022\\
8952.8	108.253544159787\\
8963.8	106.253765519294\\
8971.3	105.002700065899\\
8983.1	103.657490737911\\
8988	103.033887878602\\
9002.3	100.919006559361\\
9016.4	98.6521647772715\\
9018.8	98.5395103528535\\
9023.2	98.4224368724135\\
9029.9	98.1660386526892\\
9034.5	98.0469639700677\\
9044.5	97.4660620243776\\
9048.7	97.0757798349987\\
9057	96.0711641018424\\
9065.9	94.9889651350059\\
9070.1	94.5865353707377\\
9073.4	94.5011074193171\\
9080	94.291902326142\\
9085.8	93.820643164825\\
9090.9	93.4080805215744\\
9098.9	93.0554651908278\\
9104.1	92.6012485248466\\
9112.5	91.6598590923022\\
9134.8	89.1164718033142\\
9141	88.5468222080199\\
9143.7	88.5755490236625\\
9167.7	89.0178165703364\\
9175.2	89.1248617402489\\
9183	88.9073704998737\\
9194.5	88.1953525523568\\
9205.2	87.3425726414935\\
9208.4	87.3062629664928\\
9212.2	87.4488343373378\\
9229.6	88.1762402284767\\
9234.2	88.1333261673753\\
9237.9	87.9953538569134\\
9241.7	87.8732427402356\\
9254.5	87.4020038485287\\
9261.2	86.998553785219\\
9264.4	87.0158817639167\\
9268.6	87.2951484889963\\
9272.4	87.4761646792576\\
9279.8	87.6356530250087\\
9286.9	87.9927013610104\\
9293.7	88.6198390999889\\
9297.8	88.6079249434479\\
9302.2	88.460791023801\\
9311	87.832902465143\\
9319.4	87.1604303895365\\
9325.5	86.6388846155969\\
9338.4	85.5816339135563\\
9341.8	85.3989260211019\\
9349.4	85.1776963207922\\
9356.5	84.8322850197728\\
9376	83.8671509364758\\
9381.7	83.636537796865\\
9390.8	83.0772011231347\\
9396	82.812783287598\\
9398.5	82.8963747288872\\
9403.2	83.1164796361954\\
9407.9	83.1392173976274\\
9412.8	82.9954847042354\\
9427.3	82.5113531651768\\
9433.6	82.7248644176434\\
9441.1	82.7931725466951\\
9445.3	82.8890625915046\\
9449.8	82.7894636276505\\
9456.1	82.4517237767468\\
9469.5	81.5012339495152\\
9488.3	80.2317373368242\\
9506.2	79.213766414392\\
9515	78.841587458046\\
9517.3	78.9861379178728\\
9520.8	79.1947015670521\\
9528.7	79.4179997665888\\
9533.5	79.3947393232884\\
9538.6	79.3832000405382\\
9541.3	79.6325642579286\\
9544.5	79.8146711007321\\
9549.2	79.9174054947034\\
9554.1	79.8206648880659\\
9566.9	79.4621524660688\\
9571.8	79.4421204864302\\
9578.1	79.2199869076976\\
9589.9	78.585912655275\\
9604.3	77.8542468069427\\
9606.3	77.9486090158716\\
9608.4	78.2354219881345\\
9611.4	78.841931574967\\
9614.9	79.5577855649681\\
9617.8	79.8963743261047\\
9621.2	80.0896149625951\\
9629.5	80.2042468130894\\
9634.4	80.2794493275214\\
9640.7	80.4287584073536\\
9645.2	80.524417827346\\
9662.7	81.0078392429132\\
9666	81.1472681669984\\
9669.6	81.2964269634322\\
9673.8	81.7559734230781\\
9677.5	82.0618775922921\\
9687.6	82.4721219357707\\
9695.1	82.5636841355008\\
9702.8	82.3856406632476\\
9714.5	81.8823774971133\\
9725.4	81.7927386832162\\
9727.9	81.9430819024237\\
9732.7	82.2771545391697\\
9737.7	82.3665224276483\\
9749.8	82.312975679346\\
9754.3	82.1868645800132\\
9758.3	82.0979679149568\\
9762	82.2720053829216\\
9765.8	82.4305958159894\\
9769.9	82.648287821612\\
9772.2	82.9403852254618\\
9775.8	83.6185172501027\\
9780.5	84.4990089525199\\
9783.7	84.9155507881587\\
9788.1	85.2634454749787\\
9792.8	85.4121630136578\\
9795.9	85.5077547609362\\
9800.6	85.7702103812699\\
9804.4	85.8594733167556\\
9808.2	86.0377282929985\\
9813.8	86.0750335886987\\
9840.6	86.6356014004741\\
9858	86.6232631332314\\
9862.5	86.7661719751559\\
9874	87.462925015192\\
9877.4	87.361211837826\\
9887.4	86.8800855353547\\
9892.2	86.6588555522358\\
9904.2	86.0293585443178\\
9907.6	86.0680714969567\\
9911	86.0808934802481\\
9916.5	86.4735933986849\\
9919.7	86.6254420500154\\
9923.7	86.844663875163\\
9925.9	86.9117551783529\\
9928.9	86.8489571621722\\
9934.3	86.5929113218517\\
9940.4	86.1209420278756\\
9946.6	85.703931967837\\
9953.4	85.5074750287895\\
9956.9	85.6940207572443\\
9959.7	85.8042052767814\\
9961.9	85.978540690212\\
9964.5	86.4147248716763\\
9967.2	86.8031033746665\\
9969.7	86.9674707471604\\
9973.8	87.1783239239521\\
9980.4	87.6077186440634\\
9983.7	87.5688671877615\\
9987.6	87.3448513620606\\
9992.7	86.856357471599\\
10002	85.7501436663333\\
10017.9	83.8862503805794\\
10029	82.7687337513598\\
10031.7	82.665582253896\\
10036.4	82.7049659341501\\
10046.9	82.7845892533878\\
10052.6	82.5863170651828\\
10059.8	82.384060192755\\
10065.4	82.172843710825\\
10072.9	81.9873905636923\\
10076.2	82.0508380075262\\
10084.6	82.3777734573632\\
10089.6	82.2688155478318\\
10117.5	81.4627313024794\\
10122.7	81.2855072140264\\
10126.9	81.1750817528336\\
10136.9	81.0792731880174\\
10151.9	80.4840443425273\\
10156.2	80.3677738018014\\
10160.4	80.4802852356879\\
10176.5	81.0596248727197\\
10187.1	81.2045669342479\\
10216	81.4720758391668\\
10228.6	81.5875694427959\\
10262	81.7549183384981\\
10279.2	81.5199809278602\\
10291.6	81.0286621701089\\
10307.7	80.4274538517166\\
10324	80.0735623029432\\
10335.5	80.173190014717\\
10359.4	79.8684555754699\\
10375.5	79.4112981863873\\
10379.4	79.3729485261611\\
10392	79.5688594361891\\
10396.2	79.679244103314\\
10401.4	79.605450089377\\
10421.4	79.2391946709831\\
10440.6	79.014849703839\\
10452.9	78.5418411184619\\
10462.3	78.0675671035533\\
10485.4	76.855071118749\\
10491.6	76.723792505185\\
10496.9	76.8281437865662\\
10504.9	76.9680169076819\\
10518.5	77.1169516867521\\
10524.9	77.1749789712994\\
10539.8	77.0426913266238\\
10543.9	77.2932325133479\\
10549.2	77.5976101089836\\
10564.7	78.3440298666319\\
10572.6	79.028743168099\\
10578.5	79.4737692730268\\
10583.6	79.6561360675987\\
10588.8	79.655844906054\\
10617.2	79.365327478492\\
10624.5	79.6851648318989\\
10628.5	79.7443245124268\\
10639.3	79.5777544422963\\
10646.7	79.5486959478731\\
10651.7	79.7413929288414\\
10665.2	80.5347631074801\\
10674.6	81.0245986110567\\
10682.4	81.2505465130089\\
10692.1	81.5573733163546\\
10706	81.9149104682983\\
10718.7	82.1959345231699\\
10728.6	82.483856675055\\
10740.8	82.1121611742092\\
10747.8	81.6754389482885\\
10761.3	80.9059750755878\\
10773.9	80.3091471295484\\
10788.9	79.7298901503018\\
10807.9	78.6938516178816\\
10816.8	78.2406237462201\\
10821.4	78.2508015540734\\
10838.9	78.1302718177394\\
10848	77.8858117933378\\
10873.8	76.9478100256456\\
10882.6	76.850755243664\\
10907.4	76.1072950803391\\
10941.6	74.6923986871298\\
10963.2	74.8969460393928\\
10975.4	75.0132462990478\\
10989.1	74.806283033653\\
11009.9	74.3213759311839\\
11031.6	74.6928666025124\\
11042.1	74.5443768761797\\
11058.8	74.1729370930516\\
11063.8	74.1431037820585\\
11070.4	74.3398244276868\\
11076.2	74.3917791952626\\
11086.8	74.5574246287324\\
11095	74.8299677863688\\
11103.4	74.7505693134081\\
11116.7	74.3465503732077\\
11143.3	73.5492344698287\\
11156.9	73.3702405580916\\
11189.8	72.6677134888196\\
11197.3	72.5399861771621\\
11209.4	72.6684934890363\\
11229.8	72.5108613752018\\
11235.6	72.5393689585107\\
11255.2	72.3857188654038\\
11315.1	70.8882268493253\\
11335.1	71.078744188053\\
11339.7	71.1233158060386\\
11345.7	71.2937596378724\\
11352	71.2965712178084\\
11382.5	70.8987919257706\\
11405.9	70.4603683599962\\
11409.1	70.6586686478986\\
11418.3	71.3320320364364\\
11424.2	71.4235185504149\\
11472.9	71.9294397325066\\
11479.7	72.1514989085154\\
11487.4	72.2462465442331\\
11499.8	72.2764164774198\\
11509.5	72.0675877864196\\
11515.1	72.0132419724323\\
11526.8	72.0169478459247\\
11536.5	72.2551032065749\\
11549.4	72.2641374501618\\
11569.1	72.3254026994218\\
11572.6	72.5034814577666\\
11584.7	73.3111583463215\\
11591.4	73.4411765003861\\
11650.4	73.8816245955059\\
11667.2	74.0454956742433\\
11673.4	74.1357052976709\\
11680.6	74.0200730319593\\
11698.2	73.6530189374243\\
11705.4	73.5893042483767\\
11715.7	73.727093455429\\
11724.3	73.9189114542933\\
11729.1	73.9042440065095\\
11737.9	73.7217133825397\\
11751.2	73.4432905334615\\
11755.7	73.4749062178998\\
11763.8	73.7333768419194\\
11768.3	73.9853462069186\\
11779.8	74.2383967605165\\
11785.1	74.1744974442081\\
11793	73.8825501252213\\
11831.1	72.284021555246\\
11838.7	72.3463364123927\\
11850.1	72.3760997631289\\
11876	72.0957271396037\\
11886.5	72.2507395009598\\
11902.3	72.075859893037\\
11914.8	71.9419429203481\\
11922.4	71.8836397652231\\
11956.3	71.4297320921796\\
11963.5	71.5550449598231\\
11978.4	71.7856334641001\\
11997.9	71.8768503263491\\
12064.3	71.9723394731773\\
12085.9	71.8038224713964\\
12118.4	71.4394840182504\\
12126.4	71.4471325062696\\
12138.4	71.4634779490734\\
12161.5	71.32144284694\\
12178.5	71.1400521929827\\
12192.4	71.2117375672315\\
12199.1	71.2522308473235\\
12251.7	70.7881118210025\\
12271.8	70.3281328374032\\
12288.6	70.0224742920655\\
12295.8	70.056298649386\\
12309.8	70.166004621773\\
12343.8	70.3225652421497\\
12353	70.5081706544042\\
12367.8	70.8238264451065\\
12381.5	71.1558920956377\\
12390.8	71.1499800206002\\
12419.3	71.0861070930987\\
12430.4	71.1775145784522\\
12447.5	71.1275435651369\\
12459.1	71.3420060256503\\
12479.6	71.6850304087748\\
12522.5	72.0539997513079\\
12530.7	72.077472043693\\
12543.2	71.9060839662161\\
12571.2	71.406138538423\\
12593.4	71.0097710209739\\
12619.3	70.5127736308605\\
12632.5	70.6106198978086\\
12642.6	70.5873894735851\\
12653	70.4278468800367\\
12672.1	70.1575519677717\\
12684.5	70.1568319267317\\
12709.3	69.8113476771359\\
12742.2	69.2346401448158\\
12775.2	69.478328022622\\
12793.5	69.3288349270515\\
12808.3	69.1783993201025\\
12821.1	69.3736762534172\\
12832.2	69.4563611420344\\
12848.5	69.3415216620706\\
12866.3	69.2293103192969\\
12877.3	69.3507128971469\\
12888.7	69.4729711349137\\
12895.2	69.5782043402105\\
12906.6	69.5301156967435\\
12954.8	68.9657290507275\\
12985.4	68.6688368118012\\
12998.8	68.5620877210858\\
13007.4	68.6253380787748\\
13058.9	68.4232428608266\\
13110	67.7860959281679\\
13117.7	67.7969038775736\\
13126.1	67.8735889141935\\
13161.5	67.9073313098233\\
13189.8	67.6771836891094\\
13206.8	67.5728634766747\\
13212.4	67.8229890680595\\
13217.9	68.0155556153804\\
13225.8	68.0915899923966\\
13263.7	68.2509879320569\\
13273.3	68.348157633347\\
13282.9	68.4846075269197\\
13305.2	68.4615797570405\\
13322.1	68.3584365544521\\
13330.1	68.4614460112061\\
13338.3	68.5426150564999\\
13374.8	68.7595464447331\\
13384.6	69.0886834649136\\
13394.2	69.1724528288614\\
13483	69.4778600659192\\
13513.4	69.3378787832335\\
13530.9	69.4715841552716\\
13563.6	69.4033572773842\\
13570.2	69.5610873975274\\
13586.3	69.5632825905668\\
13606	69.1180039892788\\
13631	68.6339844854592\\
13642.7	68.7098924481797\\
13653.3	68.6975124790843\\
13678.2	68.5954454073981\\
13687.9	68.6572761223179\\
13731.4	68.4865889953471\\
13763.4	68.3296284390563\\
13785.5	68.5144684142178\\
13842.4	68.6553003914669\\
13878.3	68.6513749212936\\
13941.2	68.5005124771815\\
13963.4	68.4084244934165\\
13990.8	68.3130916548253\\
14002.6	68.3391186709232\\
14067.1	67.8730829649612\\
14091.3	67.6521541946786\\
14116.2	67.7852461668008\\
14130.3	67.8122016889283\\
14142.2	67.832595822616\\
14179.8	68.2911938115685\\
14194.5	68.3064494674545\\
14250.4	68.3707743380073\\
14297.8	68.7211120354623\\
14334.4	68.8141454590659\\
14397.5	68.1952780340616\\
14414.2	68.0533133179051\\
14415.3	68.2827226636509\\
14416.9	68.8549461785005\\
14418	69.427842549976\\
14419.2	70.2774045611004\\
14421.2	71.732755384437\\
14423	72.8146469900166\\
14428.9	76.2182586026283\\
14431	77.8310129804522\\
14434.1	80.1777000365983\\
14435.9	81.3570233442479\\
14441.7	84.5943798873741\\
14445.1	86.3729193058643\\
14446.4	86.8018922851952\\
14448.3	87.2812119288719\\
14450.1	87.5279854919318\\
14454.1	87.8163828528996\\
14455.9	87.7924464572206\\
14459.1	87.5846171383964\\
14461.2	87.4915743599631\\
14469.3	87.187785929149\\
14470.5	87.4205782220306\\
14471.8	87.8553585214941\\
14474.3	88.9470111110495\\
14479.6	91.160670979054\\
14481	91.5052449068062\\
14483.6	91.9087058497062\\
14485.6	92.0187324088074\\
14489.8	92.1236493114884\\
14491.2	92.4904926718846\\
14496.6	94.2230186592315\\
14498.5	94.6172082957492\\
14500.5	94.8587778907095\\
14502.5	94.9050016094989\\
14504.8	94.7720704137137\\
14507.5	94.4298594052962\\
14510.9	93.8108053332835\\
14515.9	92.6975128548802\\
14535.6	88.1436683929132\\
14539.9	87.3364057461986\\
14540.8	87.3505481202483\\
14541.7	87.5663517415014\\
14543.1	88.1289458464016\\
14545.2	88.9274595568386\\
14547.4	89.8004983979772\\
14551	91.3222187470856\\
14552.3	91.7707803834455\\
14553.8	92.4781095043872\\
14556.4	93.7926986029779\\
14562.2	96.12556271625\\
14570.7	100.102132911201\\
14573.2	101.097421533985\\
14575.3	101.997551570541\\
14579.9	103.095694040501\\
14581.4	103.303130817283\\
14588.5	103.730219320103\\
14590.8	103.657213124221\\
14593.1	103.390908602159\\
14595.7	102.892218388562\\
14604.4	101.100955750961\\
14606.1	101.085417480543\\
14607.4	101.243914475726\\
14609	101.637203206614\\
14610.4	102.153169927999\\
14612.5	103.169581685699\\
14616.3	105.196131763663\\
14618.3	106.523115058204\\
14620.5	108.201251470426\\
14623	110.346176498875\\
14626.6	113.695084270395\\
14636	122.571290295651\\
14637.4	123.27206650488\\
14638.9	123.797804751677\\
14641.1	124.603391103723\\
14642.5	125.03252867757\\
14644.8	125.600382189048\\
14649.4	126.415786962283\\
14651.2	126.318084892206\\
14652.9	126.071255133327\\
14654.7	125.615165585121\\
14660.3	124.048390871463\\
14662	123.860681852042\\
14663.4	123.868726849858\\
14664.6	124.059873043228\\
14666.2	124.514741377916\\
14668	125.222042187535\\
14670.1	126.254199151019\\
14672	127.190845128905\\
14673.3	127.60319335018\\
14674.9	128.013232111149\\
14679.5	129.524637646031\\
14681	129.976984245295\\
14683.3	130.514692871529\\
14684.8	131.09065732142\\
14686.9	132.110331330339\\
14689.7	133.679457271897\\
14692.8	135.621466057622\\
14693.9	136.243986782156\\
14695.1	136.672794655107\\
14697.3	137.200725170678\\
14699.9	137.623219011872\\
14701.6	137.730426089925\\
14702.9	137.641480630125\\
14706.2	137.064747964483\\
14707.7	136.630863632105\\
14711.4	135.273118113473\\
14714.2	134.138823847476\\
14719.6	132.284606627072\\
14721.3	131.671822981982\\
14724.4	130.360867344458\\
14729.7	128.031779019468\\
14731.7	127.313211069544\\
14740.9	123.670478438929\\
14742.2	123.49895069408\\
14744.5	123.244953032845\\
14751.7	122.087344879918\\
14755.1	121.259384123015\\
14760.9	119.85129254411\\
14763.5	119.263722000458\\
14769.2	117.79292219321\\
14774.3	116.954829931845\\
14779.2	116.632235419595\\
14782.2	116.150589017783\\
14786	115.35526470546\\
14789.5	114.442991303858\\
14794.9	112.995287688227\\
14796.1	112.923226808289\\
14797.2	113.039499861174\\
14798.3	113.344046679493\\
14801.9	114.52748685125\\
14805.3	115.117660353961\\
14807.8	115.297550971336\\
14809.6	115.282763459691\\
14812.1	115.022992503818\\
14820.7	113.767509586985\\
14823.5	113.196126892119\\
14825.6	112.870609195663\\
14826.7	112.893589047755\\
14827.7	113.114077406961\\
14829.1	113.630528101436\\
14830.4	114.07911867095\\
14832	114.38465552836\\
14833.4	114.524308026412\\
14836.1	114.57674624999\\
14837.6	114.692919283076\\
14839.1	114.963926195553\\
14840.4	115.371575389741\\
14844.4	116.791576025153\\
14846	117.053365318814\\
14847.7	117.141920354195\\
14849.6	117.049556002661\\
14851.7	116.762132689706\\
14854.2	116.232027879058\\
14857.3	115.382079738738\\
14861.6	114.000146699949\\
14871.6	110.524376183661\\
14879.8	107.78873558031\\
14887	105.578551342831\\
14894.2	103.557565700536\\
14901.7	101.63951953228\\
14909.7	99.7802630335937\\
14913.8	98.9639531779067\\
14914.8	98.9647622209377\\
14915.7	99.156145459503\\
14916.7	99.5559876244006\\
14919.5	100.760293687694\\
14921.8	101.410274749262\\
14930.5	103.394423589649\\
14932.5	103.531312453997\\
14935.4	103.510773910697\\
14937.6	103.590579217715\\
14938.5	103.791297394157\\
14939.3	104.143039775656\\
14943	106.084012549501\\
14945.2	106.761597617038\\
14947.5	107.321879726383\\
14949.3	107.557550608697\\
14951.3	107.6330062497\\
14953.6	107.50766761155\\
14956.1	107.177938981687\\
14964.3	105.965115928961\\
14965.3	105.968256248801\\
14966.6	106.162852414149\\
14969.2	106.613171404737\\
14971.2	106.720702920484\\
14973.3	106.654409194143\\
14975.7	106.398847561657\\
14978.6	105.904478688481\\
14982.4	105.061580633377\\
14988.3	103.542435449552\\
15002.3	99.8926502481445\\
15003.8	99.6639250193002\\
15004.8	99.7006840250942\\
15005.7	99.9272092615902\\
15006.6	100.367145292053\\
15007.8	101.189142819239\\
15009.5	102.602761891249\\
15012.1	105.032842496752\\
15016.4	109.32154272058\\
15018.3	111.146202686825\\
15019.4	111.926151743934\\
15021	112.763956117844\\
15022.3	113.239649169664\\
15027.7	114.9482537847\\
15030.1	115.54362405491\\
15032.4	116.139474944663\\
15034	116.735999122211\\
15035.6	117.544452380916\\
15037.4	118.660283140118\\
15039.6	120.241347524228\\
15042.4	122.491297203869\\
15046.3	125.879334909489\\
15054.6	133.158732390304\\
15057.4	135.130914026642\\
15058.9	135.969618001141\\
15065	138.775808994469\\
15066.2	138.995430823179\\
15068.6	139.379952387771\\
15070	139.90253869156\\
15071.8	140.818386259169\\
15075.3	142.65219864764\\
15076.6	143.215353373533\\
15077.7	143.518963053852\\
15079.6	144.020759348128\\
15083.4	145.062954634814\\
15084.7	145.164568551165\\
15088.3	145.176089110224\\
15092.5	145.209631507641\\
15095.5	144.842757297392\\
15097	144.582585890868\\
15099	144.381082889169\\
15100.3	144.149846967222\\
15102	143.631884772421\\
15104.6	142.614477343279\\
15107.8	141.396526920034\\
15110.2	140.440944607566\\
15111.3	140.091822990598\\
15112.5	139.914051371921\\
15113.9	139.643654331132\\
15115.4	139.354618825644\\
15118.7	138.849224541496\\
15120.8	138.470467327646\\
15123.7	138.215356279576\\
15125.6	138.158889068229\\
15126.8	138.304700803117\\
15128.3	138.689056408122\\
15130.1	139.343211638781\\
15132.6	140.286279912314\\
15134.5	140.728688920506\\
15137.1	141.125144020891\\
15139.5	141.358823571638\\
15141.4	141.603699275267\\
15145.1	142.14588116288\\
15150	142.662891618358\\
15152.7	143.019239245445\\
15154.1	143.030108354564\\
15155.7	142.816227526786\\
15157.1	142.715392471408\\
15158.6	142.783596769925\\
15160.7	143.054831970945\\
15162.2	143.411843120921\\
15164.1	143.87991360086\\
15165.3	143.998154402827\\
15167.2	144.224742378432\\
15169.1	144.622725208545\\
15170.3	145.020051493229\\
15172.2	145.864545424873\\
15176.6	148.076280873509\\
15180.8	150.08789192907\\
15184	151.416238180787\\
15187	152.466119671284\\
15189.9	153.292640617732\\
15192.8	153.928891000069\\
15195.8	154.398546999069\\
15197.7	154.552535895298\\
15199.5	154.553090874757\\
15201.1	154.22722367978\\
15203	153.870971280034\\
15206.5	153.435205479382\\
15209.9	153.198553886235\\
15214	152.932798805188\\
15218.5	152.476892415685\\
15220.2	152.101050396224\\
15221.6	151.853697525155\\
15223.4	151.744918182954\\
15225.8	151.79638524308\\
15229.5	152.086565595633\\
15256	154.513934377934\\
15262.9	154.892280286549\\
15270.3	155.108546626485\\
15280.9	155.217267338823\\
15305.6	155.253399924994\\
15306.8	155.113480932814\\
15311.3	154.234413082406\\
15314.3	153.950116334541\\
15317.5	153.830819154133\\
15321.2	153.875935657492\\
15325.8	154.125188736918\\
15335.1	154.867400595034\\
15342.4	155.351169038211\\
15349.3	155.620921291837\\
15353.6	155.651124015658\\
15356.1	155.48876016666\\
15358.4	155.174233310725\\
15360.5	154.763272628257\\
15363.4	154.412391854716\\
15366.9	154.178758827937\\
15371.3	154.075349336043\\
15375.7	153.968188106584\\
15380.3	153.608470265845\\
15382.3	153.266576889971\\
15385.1	152.580167762138\\
15387.1	151.941851098778\\
15389.5	150.976072088033\\
15392.5	149.560750826509\\
15396.6	147.409678713233\\
15414.6	137.738349447627\\
15420.6	134.832665484519\\
15426.6	132.128041637294\\
15428.9	131.22028018436\\
15430.1	130.941468595476\\
15431.4	130.849810731677\\
15433.1	130.929132979698\\
15435.3	131.219859865283\\
15441.8	132.395570847963\\
15444.8	132.96776200764\\
15446.9	133.142641909802\\
15449.2	133.17133926375\\
15451.4	132.98451110311\\
15455.9	132.708052553582\\
15458	132.778520099961\\
15461.6	132.928944885512\\
15463.4	132.798681459451\\
15467.2	132.470994707975\\
15469.2	132.343261740967\\
15472.6	132.087714472982\\
15474.3	132.157677742318\\
15475.6	132.394049296487\\
15477.1	132.867481299927\\
15479.8	133.965941923023\\
15482.6	135.07601467552\\
15483.8	135.334078989017\\
15485.4	135.520134498776\\
15489.1	135.497885890723\\
15492.1	135.307518379701\\
15494.2	135.240642881847\\
15499	135.236784034932\\
15504.5	134.483817726559\\
15506.2	134.488306517542\\
15508.9	134.515135921658\\
15510.6	134.294499669428\\
15512.9	133.967045840993\\
15514.3	133.953045060822\\
15515.7	134.131034371687\\
15518.8	134.597666442693\\
15520.2	134.542743001046\\
15523.7	134.149859204637\\
15525.3	134.00689141333\\
15526.9	134.073680481179\\
15529.4	134.410856318351\\
15531.8	134.649082713076\\
15534.6	134.728863353495\\
15536.9	134.647324271806\\
15538.6	134.406748002479\\
15541.1	133.869735997392\\
15544.4	133.141676984924\\
15551.3	131.883931240318\\
15554.9	131.124669773915\\
15556.4	131.070186076653\\
15558.3	131.19467831713\\
15560.1	131.503309846652\\
15563	132.180719974975\\
15567.8	133.477294073618\\
15575.4	135.704455577783\\
15584.3	138.665835666168\\
15588.7	140.318477347751\\
15590.3	141.09082942547\\
15592.3	142.263311036557\\
15594.7	143.883757271768\\
15598	146.349799160016\\
15602	149.289915762361\\
15604.6	150.970915777543\\
15606.9	152.246531885736\\
15609.1	153.269032477394\\
15611.3	154.100776514017\\
15613.6	154.776032991354\\
15616	155.291591077224\\
15618.6	155.665864408053\\
15621.6	155.909020969197\\
15625.2	156.008088911454\\
15630	155.944362709084\\
15650.9	155.463904751941\\
15661.2	155.553658212779\\
15696.7	155.983307341092\\
15705.7	155.947610213607\\
15713.7	155.435127927052\\
15717.7	155.055169571631\\
15722.9	154.474335326438\\
15725.8	154.428139955449\\
15729.3	154.562067222007\\
15734.3	154.951605414517\\
15746.3	155.935427588276\\
15752.5	156.225059464763\\
15754	156.169834187156\\
15755.4	155.944280622149\\
15761.8	154.408317963804\\
15766	153.137732900748\\
15768.7	152.480936912179\\
15777.7	149.526527423914\\
15779.5	149.300647759414\\
15790.6	148.517364611736\\
15792.7	148.76023104948\\
15794.9	148.95623868336\\
15796.6	148.91588568487\\
15798.1	148.704056994018\\
15805.6	147.28409621631\\
15808	147.040357065074\\
15810.6	146.464202736599\\
15812.9	145.751528720939\\
15816.2	144.696141548677\\
15817.7	144.411858109383\\
15824.5	143.431825232608\\
15827	142.943524724888\\
15831.1	142.357117716518\\
15832.6	142.167860085327\\
15834.8	142.088564996164\\
15836.5	141.999609526472\\
15839.5	141.579192991223\\
15842	141.014142293236\\
15844.2	140.400248495676\\
15850.2	138.611018366399\\
15853.1	137.950246019969\\
15856.2	137.035616018275\\
15860.1	135.680199891507\\
15866.3	133.303465854053\\
15878.7	128.539012220081\\
15881.6	127.587418422143\\
15886.2	126.294933427413\\
15889.1	125.627516924287\\
15891.1	125.335637851469\\
15893	125.23743718438\\
15895.3	125.31410251655\\
15899.3	125.677410145548\\
15902.5	125.881294150386\\
15906.3	125.922773535887\\
15913	125.921101251057\\
15915	126.160853673991\\
15917.9	126.731826511328\\
15922	127.504930999497\\
15924.2	127.754014446724\\
15925.7	127.756208608032\\
15930.6	127.591917788417\\
15933.6	127.146380542639\\
15936	126.925077554286\\
15937.7	126.948490643234\\
15939.3	127.150687607922\\
15940.8	127.521284260121\\
15942.3	128.087750284994\\
15943.9	128.891391183934\\
15946.6	130.513388869207\\
15949.6	132.211254789065\\
15955.5	135.458241145374\\
15957.7	137.02529928261\\
15960.5	139.257950632797\\
15964.3	142.539457243209\\
15971.8	149.071345124714\\
15974.1	150.769296085517\\
15976.3	152.167360572072\\
15978.4	153.287198944203\\
15980.5	154.201417048465\\
15982.6	154.919981195901\\
15984.8	155.484428420885\\
15987.2	155.91177107261\\
15989.9	156.201214402827\\
15993	156.344008348548\\
15996.9	156.331092928693\\
16003	156.105513233528\\
16013.9	155.707862126535\\
16021.5	155.634174912924\\
16031.3	155.736431886355\\
16062.3	156.164772346641\\
16096.5	156.302309407631\\
16154.6	156.402330790377\\
16157.6	156.18718477829\\
16160.7	155.782620624013\\
16164	155.163724470342\\
16166.8	154.481256004943\\
16171.7	153.12330325212\\
16178.3	151.61981708034\\
16187.2	149.338501868748\\
16192	147.707339571458\\
16200.9	144.573036748432\\
16206.1	142.360675123906\\
16214.5	138.778433764364\\
16215.8	138.482585254635\\
16217.4	138.282888324415\\
16218.6	138.314750279296\\
16222.4	138.612477629511\\
16226.1	138.52787179171\\
16228	138.564243856414\\
16230	138.784791911949\\
16233.3	139.195992791567\\
16235.6	139.31010835274\\
16242.9	139.297702019296\\
16245.1	139.280164013591\\
16246.8	139.077418743651\\
16249.2	138.645541835973\\
16254.3	137.357974733939\\
16258.5	136.033737942736\\
16262.3	134.870222386086\\
16268.7	133.01215313757\\
16270.2	132.790094455959\\
16271.8	132.745493719711\\
16280.5	132.878586737752\\
16283.8	132.404218506475\\
16286.8	131.755688946989\\
16289.6	131.172423463013\\
16291.1	131.118222075012\\
16297.1	131.180667368786\\
16299.4	130.997111651486\\
16301.7	130.650980910683\\
16304.5	130.042537119905\\
16308	129.088965882405\\
16313.1	127.494026530374\\
16333	121.106967060925\\
16339.6	119.225670856893\\
16340.8	119.042863970022\\
16341.9	119.068070407397\\
16347.1	119.645330786876\\
16351.3	120.172892421993\\
16353.6	120.464046328027\\
16356.9	121.023251949333\\
16361	121.478893599517\\
16370.3	123.089862693738\\
16376.3	123.748754475455\\
16381.5	123.79158093761\\
16390.8	122.903379987736\\
16393.8	122.31386561937\\
16398	121.269447744507\\
16402.7	120.114205270329\\
16404.8	119.760055080344\\
16406.7	119.620517152503\\
16408.5	119.689077276478\\
16410.3	119.919856861532\\
16414.4	120.785832390957\\
16416.9	121.410857914299\\
16419.5	122.277327335833\\
16423.2	123.497149048944\\
16426.6	124.372167743339\\
16431.1	125.387188133485\\
16432.7	125.594563916165\\
16434.3	125.71732182891\\
16436.1	125.782859078838\\
16437.6	125.66139503392\\
16439.7	125.50559880292\\
16447.2	125.523706667278\\
16449.3	125.522667360379\\
16452	125.237835050746\\
16454.2	124.853020250306\\
16460.5	123.633376188955\\
16462.5	123.518174668763\\
16464	123.586834505237\\
16465.5	123.850569146067\\
16468.3	124.584703885175\\
16471.6	125.45493816274\\
16473.3	125.640792246089\\
16474.8	125.791402432336\\
16479.1	126.448963368715\\
16481	126.79808026068\\
16483.4	127.140254438818\\
16485.2	127.604052984509\\
16487.3	128.366486581155\\
16489.2	129.249669529156\\
16491.6	130.390466559362\\
16492.7	130.698153074442\\
16494.1	130.920349945536\\
16496.3	131.041024835566\\
16499.8	131.065682141463\\
16501.9	130.909292109973\\
16504	130.547023442014\\
16508.9	129.528753192531\\
16511.8	128.699162120207\\
16514.5	127.959432789565\\
16524.7	125.354808115877\\
16529.7	123.9060778034\\
16532.2	123.287267986107\\
16537.6	121.775908414034\\
16540.4	121.067483383322\\
16541.9	120.88421994634\\
16545.4	120.564311312111\\
16551.2	119.858392513372\\
16554.9	119.205452120284\\
16562.2	117.926992832261\\
16565.9	117.202032685331\\
16569.2	116.623000030915\\
16574.9	115.93237013933\\
16578.8	115.665595675422\\
16582.4	115.203135071271\\
16587.1	114.416972989307\\
16592.5	113.306703109436\\
16594.8	112.905690116855\\
16596.3	112.828153037077\\
16597.7	112.943179344889\\
16599.3	113.275489789004\\
16601.2	113.638527315263\\
16604.8	113.976704460474\\
16607.8	114.04334475625\\
16610.1	113.941488781718\\
16614	113.51824437494\\
16626.2	112.022522326508\\
16627.3	112.10403525921\\
16628.9	112.443015992154\\
16630.6	112.738672087304\\
16633.5	112.906095202856\\
16639	112.998402102068\\
16640.8	113.295253687189\\
16644.1	113.887826914121\\
16646.1	114.017077568777\\
16648.3	113.976188682467\\
16650.9	113.737023838421\\
16654	113.261211201039\\
16658.1	112.436192729649\\
16664.6	110.920032816179\\
16680.1	107.269368368172\\
16689.1	105.364586044627\\
16698.3	103.60409200914\\
16708.2	101.896935852139\\
16713.9	101.045700370418\\
16715.1	101.056799526064\\
16716.3	101.262364164879\\
16720.6	102.232537244025\\
16723.4	102.577136393316\\
16727	103.052721734701\\
16729.3	103.324380483511\\
16731.8	103.42534080943\\
16734.9	103.347593806018\\
16737.7	103.345101559862\\
16738.9	103.533811920486\\
16740.2	103.960149868984\\
16741.9	104.510265343768\\
16743.7	104.882772100187\\
16747	105.356724625566\\
16749.2	105.497171712857\\
16751.7	105.473367884424\\
16754.8	105.232395061743\\
16765.5	104.137479308898\\
16767.5	104.301450188443\\
16769.6	104.401812388573\\
16772.2	104.355550912263\\
16775.2	104.118239175288\\
16779	103.625162362816\\
16784.4	102.724233506815\\
16803.9	99.3144159490876\\
16805.1	99.3591383912208\\
16806.2	99.583535262911\\
16807.3	100.005404488689\\
16808.7	100.763468350087\\
16810.4	101.893183121294\\
16812.2	103.305294552014\\
16814.4	105.015403157213\\
16815.8	105.857344002306\\
16817.4	106.623696238014\\
16818.8	107.111300857741\\
16821.1	107.634326216012\\
16822.8	107.83131044067\\
16830.1	108.524650158557\\
16832.5	108.736432810907\\
16834.7	109.109069540587\\
16840.3	110.207941470009\\
16843.5	110.682422469472\\
16851.3	112.221949833973\\
16852.4	112.341758832263\\
16856.1	112.906598474583\\
16859.5	113.612598970682\\
16861.7	114.102816074854\\
16865.2	114.975277775215\\
16869.5	115.608380357127\\
16871	116.135109139563\\
16874.5	117.44762411277\\
16876.6	118.113061911114\\
16878.7	118.51989163641\\
16884.5	119.692740956663\\
16889.6	120.052721008833\\
16891.9	120.18605737227\\
16895.5	120.093096002347\\
16897	120.004917890779\\
16899.5	119.943877074817\\
16901.4	119.72991289421\\
16904.4	119.158367080512\\
16911.1	117.853528499396\\
16912.6	117.764317253313\\
16914.8	117.567137467173\\
16922.4	117.088729451119\\
16925.8	117.110449455795\\
16927.1	117.301958678367\\
16929.4	117.953616783587\\
16931.5	118.498728819312\\
16933.6	118.817259755062\\
16936.4	119.050569777999\\
16943.4	119.409525386287\\
16946.7	119.415989871166\\
16949.9	119.492351998873\\
16952.5	119.501572469293\\
16954.3	119.339842122721\\
16957	119.061710444188\\
16958.2	119.106977848576\\
16959.8	119.344312965106\\
16961.9	119.836415788428\\
16964.3	120.403189469725\\
16969.5	121.256979956968\\
16970.8	121.666182766054\\
16972.1	122.269713020785\\
16973.7	123.210329185851\\
16976	124.777519662013\\
16979.3	127.279213749447\\
16982.3	129.469059041992\\
16984.4	130.784006862054\\
16987.2	132.283964694485\\
16989.3	133.249602479911\\
16992.1	134.303062388979\\
16993.6	134.749297054237\\
16994.6	134.96370578889\\
16996.9	135.742732636394\\
16999.3	136.537336332829\\
17000.6	136.657113356396\\
17004	136.892929597892\\
17005.6	137.276326271087\\
17007.6	137.723568618203\\
17008.8	137.791038504169\\
17012.5	137.862565353633\\
17016.2	138.228804994171\\
17018.7	138.458488456334\\
17020.6	138.368742232233\\
17022.7	138.356788961031\\
17026.3	138.550535402603\\
17030.1	138.868557508373\\
17034.7	139.446886437523\\
17037.5	139.512343589337\\
17043	139.584404003792\\
17047.7	139.784976857711\\
17050.1	139.909557001716\\
17052.8	140.299645796142\\
17059.2	141.425606460249\\
17061.3	142.058438252683\\
17062.7	142.628826458083\\
17064.6	143.599982663971\\
17066.8	144.930600071148\\
17070.5	147.429855389473\\
17074.2	149.843818193356\\
17076.8	151.327366987935\\
17079.2	152.492516972408\\
17081.6	153.452582374393\\
17084	154.212095736733\\
17086.4	154.784797909288\\
17089	155.221484940314\\
17091.8	155.506568994191\\
17093.1	155.476653869431\\
17094.5	155.244459145575\\
17097	154.594746552499\\
17105.1	152.519322292999\\
17106.7	152.130990534471\\
17110.8	150.833625649102\\
17112.6	150.592345613131\\
17114.6	150.513667421747\\
17116.8	150.614072632638\\
17121	151.058156341289\\
17123.5	151.40936103262\\
17126.8	151.870692434248\\
17128.5	151.805567726042\\
17131.1	151.503570632449\\
17133.6	151.050680088953\\
17135.2	150.598165841773\\
17138.9	149.237101883507\\
17144.7	147.142732934459\\
17147.2	146.450954187021\\
17149.6	146.022765397767\\
17151.5	145.611558444431\\
17153	145.43431789114\\
17154.7	145.47037490303\\
17156.6	145.705218908915\\
17158.3	145.904566990401\\
17160.9	146.018745064473\\
17162.1	146.304924162672\\
17163.9	146.937739783833\\
17166.6	148.101589530335\\
17167.9	148.584242329391\\
17169.2	148.88335792848\\
17170.5	148.993060636793\\
17173.3	149.305393196137\\
17176.7	149.873102710964\\
17178.7	150.187733875769\\
17180.4	150.255812522868\\
17182.1	150.1370023782\\
17184.1	149.796838168673\\
17186.2	149.265738691687\\
17188.3	148.544280036243\\
17190.9	147.455083905545\\
17194.3	145.818725609453\\
17199.6	143.038245994514\\
17210.8	137.140332824321\\
17217	134.106576758197\\
17223	131.373482691215\\
17228.3	129.140840662723\\
17229.9	128.632169098692\\
17231.4	128.350426441721\\
17233.6	128.140600798215\\
17236.7	128.045497611634\\
17246.9	127.739459030439\\
17249.7	127.351977414877\\
17254	126.596573586998\\
17256.8	126.228381214096\\
17263.7	125.498394193684\\
17267.1	124.988212490283\\
17269.9	124.610338664759\\
17272.9	124.23732466151\\
17274.8	124.174112373472\\
17276.5	124.310192224453\\
17279.4	124.767698532858\\
17282.5	125.215492523392\\
17284.3	125.244240198386\\
17286.1	125.136062529917\\
17292.7	124.337018544564\\
17295.4	124.100271738145\\
17298.4	123.802940782902\\
17305.4	122.710374564544\\
17309.2	122.366093036548\\
17313.6	121.691125120731\\
17315.3	121.664123524799\\
17318.4	121.654583915955\\
17320.6	121.386784826187\\
17326.2	120.645153718477\\
17328.6	120.655273971497\\
17332.2	120.67185662271\\
17336.2	120.473474667673\\
17338.5	120.191456730776\\
17342.1	119.545046293973\\
17344.9	119.095041234832\\
17352.1	117.9988301581\\
17354.8	117.570043120268\\
17356.7	117.479331465438\\
17358.9	117.548520022596\\
17362.3	117.902399856357\\
17383	120.349507935603\\
17394.2	121.538396664677\\
17403.8	122.736639560222\\
17414.3	124.338685822768\\
17444.9	129.415032249151\\
17451.1	130.413110330406\\
17456.8	131.166565230786\\
17460.4	131.479267804509\\
17467.6	131.839982549936\\
17475.6	132.05049423395\\
17478.6	131.848126935925\\
17482.5	131.411704787875\\
17486.4	130.80044911255\\
17493.1	129.545179753448\\
17502.2	127.801725010915\\
17510.4	126.451857510441\\
17523.2	124.776941587596\\
17525.3	124.814786652176\\
17532.4	125.117941840763\\
17535.9	125.072248671608\\
17544.3	124.852609925041\\
17550.8	124.810973689335\\
17553	124.512807416304\\
17574.9	120.910297079121\\
17576.9	120.57231356093\\
17578.7	120.440302870418\\
17584.6	120.314578434092\\
17588.3	120.216072955525\\
17590.4	120.254210249845\\
17596.3	120.57954319652\\
17598.5	120.393366187513\\
17606.6	119.619631501566\\
17608.6	119.452710126036\\
17611.6	119.033673043785\\
17617.7	118.056456904334\\
17624.2	117.573987312648\\
17627.1	117.259736054533\\
17630.8	116.964120386692\\
17633.2	116.805645554974\\
17638.5	116.579238491198\\
17641.3	116.247617352314\\
17644.6	115.71380761957\\
17651	114.628177636809\\
17654.5	114.087171004881\\
17659	113.197390993759\\
17666.2	111.561167787502\\
17680.1	108.396000906523\\
17684.8	107.572179983148\\
17689.1	106.95966216243\\
17691.6	106.773292187525\\
17694.1	106.768503436135\\
17698	106.974339202836\\
17702.3	107.15879505975\\
17706.7	107.148180481261\\
17713.4	107.095908457206\\
17716.2	107.316451329134\\
17722	107.835793207389\\
17724.5	107.901003397077\\
17731.2	107.631335446073\\
17735.7	107.24277551442\\
17737.9	107.246479650283\\
17739.9	107.429429122501\\
17741.8	107.779815074457\\
17744.1	108.397325577178\\
17748	109.468103943633\\
17752.7	110.480508496421\\
17759.3	111.941607895053\\
17762.2	112.804693139064\\
17765	113.823243401424\\
17767.6	114.958772008456\\
17770.5	116.431629576335\\
17774.2	118.526954560035\\
17776.4	119.917265556982\\
17778.6	121.55229395302\\
17783.2	125.047158546869\\
17784.8	125.995957827523\\
17786.4	126.739604064322\\
17788.1	127.321990676563\\
17790.1	127.797960799853\\
17792.7	128.221465820599\\
17796.3	128.612703746945\\
17799	128.742077944175\\
17801.4	128.668864223284\\
17805.3	128.315082521909\\
17809.9	127.975348939279\\
17813.6	127.886251043463\\
17816.3	127.994544111712\\
17818.7	128.273589468554\\
17821.2	128.756934861623\\
17827.8	130.160008286155\\
17829.3	130.205277048619\\
17831	130.064061753052\\
17836.1	129.500055160413\\
17845.9	128.862388184287\\
17848.2	128.988519895727\\
17850.4	129.289146688676\\
17852.8	129.802836679748\\
17855.9	130.656624054769\\
17859.6	131.852866707115\\
17862.9	133.0938807686\\
17864.4	133.838233843169\\
17866.3	134.991243779587\\
17868.6	136.61159515601\\
17871.5	138.895689900968\\
17875.6	142.381058236748\\
17883	148.712670961511\\
17885.4	150.462676999472\\
17887.6	151.841338011716\\
17889.7	152.946229686066\\
17891.8	153.850040746314\\
17893.9	154.562617940239\\
17896.1	155.123787061217\\
17898.5	155.549890312992\\
17901.2	155.84045062336\\
17904.3	155.987645890957\\
17908.2	155.984004722439\\
17914.4	155.772621222932\\
17925.3	155.410059253612\\
17933.2	155.17781390233\\
17934.7	154.796024347554\\
17937.8	153.72852677025\\
17940.6	152.546291026567\\
17944.9	150.416400796927\\
17951.7	147.141118950083\\
17957.2	144.765956667186\\
17969.6	139.679213207892\\
17972.7	138.671285719251\\
17983.4	135.529489272139\\
17988	134.133644104022\\
18000.1	130.286216444398\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/MHE_concept_v2_tikz.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric}
% \usepackage{graphicx} % Required for inserting images

\definecolor{FFFFFF}{RGB}{255,255,255}
\definecolor{E6E6E6}{RGB}{230,230,230}
\definecolor{3399FF}{RGB}{51,153,255}
\definecolor{000000}{RGB}{0,0,0}
\definecolor{00000}{RGB}{0,0,0}

\begin{tikzpicture}[scale = 0.22]

\begin{scope}[on background layer]
        \fill[E6E6E6] (23,-100) rectangle (51,-73.8);
\end{scope}
\draw [draw=none] (51.2,-73.6) rectangle node(IDYsA2-4)[align = center, text width = 1.3 cm,inner sep=0] {Future} (57.2,-76.6);
\draw [draw=none] (44.7,-73.6) rectangle node(IDsA2-14)[align = center, text width = 1.3 cm,inner sep=0] {Past} (50.7,-76.6);
\draw [draw=none] (48.0,-100.3) rectangle node(IDsA2-16)[align = center, text width = 1.3 cm,inner sep=0] {$T$} (54.0,-103.3);
\draw [draw=none] (19.9,-100.3) rectangle node(IDsA2-17)[align = center, text width = 1.3 cm,inner sep=0] {$T - N$} (25.9,-103.3);
\draw [draw=none] (24.5,-103.6) rectangle node(IDsA2-19)[align = center, text width = 3.9 cm,inner sep=0] {Estimation Horizon} (43.3,-106.6);
\draw [draw=none] (44.0,-100.3) rectangle node(IDsA2-21)[align = center, text width = 1.3 cm,inner sep=0] {$T - 1$} (50.0,-103.3);
\draw [draw=none] (28.1,-99.8) rectangle node(IDsA2-22)[align = center, text width = 1.3 cm,inner sep=0] {...} (34.0,-102.8);
\draw [draw=none] (33.1,-95.5) rectangle node(IDsA2-39)[align = center, text width = 3.1 cm,inner sep=0] {Moving Horizon} (39.9,-98.5);
\draw [draw=none] (20.1,-93.8) rectangle node(IDsA2-41)[align = center, text width = 1.5 cm,inner sep=0] {$x_{T - N}$} (27.0,-96.8);
\draw [draw=none] (51.2,-93.8) rectangle node(IDsA2-44)[align = center, text width = 0.8 cm,inner sep=0] {$x_{T}$} (54.9,-96.8);
\draw [draw=none] (29.6,-90.5) rectangle node(IDsA2-45)[align = center, text width = 3.9 cm,inner sep=0] {Measurements} (48.4,-93.5);
\draw [draw=none] (19.7,-81.9) rectangle node(IDsA2-46)[align = center, text width = 1.5 cm,inner sep=0] {$y_{T - N}$} (26.6,-84.7);
\draw [draw=none] (51.4,-81.7) rectangle node(IDsA2-47)[align = center, text width = 0.8 cm,inner sep=0] {$y_{T}$} (55.1,-84.7);
\draw [draw=none] (29.2,-78.9) rectangle node(IDsA2-49)[align = center, text width = 3.9 cm,inner sep=0, text=3399FF] {estimated states} (48.0,-81.9);
\node at (19.1, -95.0)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=3399FF,fill=3399FF,inner sep=0](IDsA2-50){};
\node at (23.1, -92.3)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=3399FF,fill=3399FF,inner sep=0](IDsA2-51){};
\node at (27.0, -89.5)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=3399FF,fill=3399FF,inner sep=0](IDsA2-52){};
\node at (31.1, -87.8)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=3399FF,fill=3399FF,inner sep=0](IDsA2-54){};
\node at (35.2, -83.2)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=3399FF,fill=3399FF,inner sep=0](IDsA2-55){};
\node at (39.0, -82.3)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=3399FF,fill=3399FF,inner sep=0](IDsA2-56){};
\node at (43.0, -83.8)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=3399FF,fill=3399FF,inner sep=0](IDsA2-57){};
\node at (47.0, -84.85)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=3399FF,fill=3399FF,inner sep=0](IDsA2-58){};
\node at (51.0, -85.5)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=3399FF,fill=3399FF,inner sep=0](IDsA2-60){};
\node at (19.1, -91.7)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=3399FF,fill=000000,inner sep=0](IDYsA2-7){};
\node at (31.1, -90.7)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=00000,fill=000000,inner sep=0](IDYsA2-8){};
\node at (35.0, -87.7)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=00000,fill=000000,inner sep=0](IDYsA2-9){};
\node at (39.0, -85.7)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=00000,fill=000000,inner sep=0](IDsA2-10){};
\node at (43.0, -85.7)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=00000,fill=000000,inner sep=0](IDsA2-11){};
\node at (51.0, -87.5)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=00000,fill=000000,inner sep=0](IDsA2-12){};
\node at (47.0, -85.7)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=00000,fill=000000,inner sep=0](IDsA2-23){};
\node at (27.0, -86.2)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=00000,fill=000000,inner sep=0](IDsA2-24){};
\node at (23.1, -87.5)[circle,solid,minimum width=0.1 cm,minimum height=0.1 cm,draw=00000,fill=000000,inner sep=0](IDsA2-25){};
\draw [-stealth,solid](IDsA2-60)--(51.0,-73.0);
\draw [solid] (47.0,-100.5)--(47.0,-99.5);
\draw [-stealth,solid](50.3,-76.7)--(44.3,-76.7);
\draw [stealth-,solid](58.1,-76.7)--(51.7,-76.7);
\draw [-stealth,solid](42.3,-105.3)--(47.0,-105.3);
\draw [-stealth,solid](15.0,-100.0)--(59.0,-100.0);
\draw [solid] (IDYsA2-7.east)-|(IDsA2-25);
\draw [solid] (IDsA2-25)-|(27.0,-86.7)--(IDsA2-24.south);
\draw [solid] (IDsA2-54.north)|-(IDsA2-24.east);
\draw [solid] (IDYsA2-9.south)|-(IDYsA2-8.east);
\draw [solid] (IDYsA2-9.east)-|(IDsA2-10.south);
\draw [solid] (IDsA2-10.east)--(IDsA2-11.west);
\draw [solid] (IDsA2-11.east)--(IDsA2-23.west);
\draw [solid] (IDsA2-23.south)|-(IDsA2-12.west);
\draw [solid] (47.0,-106.2)--(47.0,-104.2);
\draw [solid] (22.9,-106.2)--(22.9,-104.2);
\draw [solid] (23.0,-105.3)--(25.5,-105.3);
\draw [-stealth,solid](IDsA2-39.east)--(50.9,-97.0);
\draw [solid] (23.0,-97.1)--(29.0,-97.1);
\draw [solid] (23.0,-97.6)--(23.0,-96.6);
\draw [solid] (31.0,-100.5)--(31.0,-99.5);
\draw [solid] (23.0,-100.5)--(23.0,-99.5);
\draw [dashed] (IDsA2-25)--(23.1,-84.3);
\draw [solid] (IDYsA2-8.north)--(IDsA2-54.south);
\draw [solid] (51.0,-100.5)--(51.0,-88.0)--(IDsA2-60.south);
\draw [3399FF,solid] (IDsA2-60.west)..controls(47.0,-85.0)and(43.0,-84.0)..(41.0,-83.0)..controls(39.0,-82.0)and(37.0,-82.0)..(36.0,-82.5)..controls(35.0,-83.0)and(34.0,-85.0)..(33.5,-86.0)..controls(33.0,-87.0)and(31.0,-88.0)..(29.0,-88.5)..controls(27.0,-89.0)and(24.0,-92.0)..(IDsA2-50);

\end{tikzpicture}


% \end{document}


==> Fig/Model/Loss_Iteration.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Epochs / -},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Loss / -},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend columns=1, legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, scaled ticks=false,
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0.188076362014135\\
2	0.0589428022504109\\
3	0.0328837260604338\\
4	0.0279423147440155\\
5	0.0193035975098306\\
6	0.0160926915705387\\
7	0.0129001354798702\\
8	0.00924874003976993\\
9	0.00798574928195584\\
10	0.00764639768749714\\
11	0.00642550969497147\\
12	0.00607130723074593\\
13	0.00596627593041412\\
16	0.00495393760502369\\
17	0.00500460108741188\\
18	0.00484866276382765\\
19	0.00450875097885273\\
21	0.00450364872813424\\
25	0.00408301968127254\\
27	0.00399751868099536\\
28	0.00384051818401001\\
29	0.00386789650657004\\
30	0.00376451155171539\\
31	0.00351757067255218\\
33	0.00341409374959958\\
34	0.0031176700722421\\
36	0.00299038458615428\\
38	0.00247550825588269\\
40	0.00230846903287121\\
41	0.00222417851910318\\
43	0.00217150035314705\\
46	0.00188469479325988\\
47	0.00192761002108493\\
49	0.00192627543583145\\
50	0.00195852015167811\\
52	0.001867356826554\\
54	0.00189317006151966\\
55	0.00174539478030369\\
56	0.00184112251736503\\
57	0.00186523352749441\\
58	0.00173854839522477\\
59	0.00173504720441947\\
60	0.00161028443835528\\
62	0.00157949083950434\\
63	0.00151145900599689\\
64	0.00166043487843466\\
65	0.00164039200171541\\
67	0.00152068724855959\\
68	0.00145994289777899\\
70	0.00144015881232701\\
71	0.00136684242170337\\
72	0.00168202095665352\\
73	0.00175307341851297\\
74	0.00140718452166524\\
75	0.00180236820596911\\
76	0.00209589768201121\\
77	0.00161513756029595\\
78	0.00161541847046415\\
79	0.00187941978219742\\
80	0.00157624052371676\\
81	0.00143684563226846\\
82	0.00151017087045957\\
83	0.00139187462628112\\
84	0.00152223790064422\\
85	0.00150655093602794\\
86	0.00124199304264177\\
87	0.00139427243265986\\
89	0.00141025136690607\\
90	0.00127275916747919\\
91	0.00138328631874239\\
94	0.0014449926093197\\
95	0.00118732685223243\\
97	0.00156604847871059\\
98	0.00168520631268391\\
99	0.00147497293073922\\
100	0.00117176363710558\\
101	0.00121444230899062\\
102	0.00139658979606133\\
103	0.00133999634999651\\
104	0.00115852162707685\\
105	0.00115942803677078\\
106	0.00128946581389594\\
107	0.0012350871693336\\
108	0.00107975024729852\\
110	0.00129032437689491\\
111	0.00118463789112652\\
112	0.00104610412381624\\
113	0.0010634978534667\\
114	0.00111814122646863\\
115	0.00106410938314967\\
116	0.00104538816958787\\
117	0.000979634467510834\\
118	0.00109839660581091\\
119	0.00101687619462446\\
120	0.00118737074080805\\
121	0.00117825239431065\\
122	0.00106731557753021\\
123	0.00100455665960724\\
125	0.000994044123218434\\
126	0.00124096497893566\\
127	0.00125820655375547\\
128	0.000939154415389501\\
129	0.00110117928125123\\
130	0.00106071773916416\\
131	0.0012576002627628\\
132	0.00130483612884039\\
133	0.00104597280733144\\
134	0.00106378656346328\\
135	0.00104985898360613\\
136	0.00151986826677004\\
137	0.00189675751608113\\
138	0.00134698103647718\\
139	0.00161095929797493\\
140	0.0016069876728563\\
141	0.00103782885707735\\
142	0.00122228031977958\\
143	0.00156694115139314\\
144	0.00132665422279542\\
145	0.00120251113548629\\
146	0.00127798947505851\\
147	0.00103975308593236\\
148	0.00111730128992295\\
149	0.00138795806560723\\
150	0.00114025827497385\\
151	0.00116887898184309\\
152	0.00128324842080457\\
153	0.000986518105493234\\
154	0.00113536638673205\\
155	0.00137036025989629\\
156	0.00109152100049094\\
157	0.00103447341826005\\
158	0.00115145847667039\\
159	0.000950588961132133\\
160	0.00104198162443739\\
161	0.00119690690189615\\
162	0.000928083551114975\\
164	0.00137061136774561\\
165	0.00103979418054384\\
166	0.000915402604731231\\
167	0.0010281874565412\\
168	0.000870461168235013\\
169	0.00111186027061143\\
170	0.00128211081028246\\
171	0.000956912466791365\\
172	0.000965363928114924\\
173	0.00115803873631891\\
174	0.000892676122020139\\
175	0.000997430062852508\\
176	0.00118270935490727\\
177	0.000897789315785295\\
178	0.000963421189224821\\
179	0.00114601594395941\\
180	0.000879838538822883\\
181	0.000981082674117239\\
182	0.00117419112939235\\
183	0.000909505761227864\\
184	0.000923181767576466\\
185	0.00109948625322591\\
186	0.000854081357830124\\
187	0.000969482411164062\\
188	0.00116646115202455\\
189	0.000889145012481092\\
190	0.000900691375134721\\
191	0.00107737502548687\\
192	0.000829927856102362\\
193	0.000965169572737911\\
194	0.00117597216740225\\
195	0.000889530812854396\\
196	0.000860902422574766\\
197	0.00101449643261537\\
198	0.000789583369625082\\
200	0.00122247624676722\\
201	0.000910284987183963\\
202	0.000818668806459454\\
203	0.000955161289309955\\
204	0.000757991627325527\\
205	0.00102095375768871\\
206	0.00126140820793729\\
207	0.000921268889215101\\
208	0.000784806674346114\\
209	0.000912540883289874\\
210	0.000728391634765045\\
211	0.00104715093038883\\
212	0.00130504230037188\\
213	0.000940604193600842\\
214	0.00075057207141026\\
215	0.00086055207066215\\
216	0.000703956582584874\\
217	0.00104883278254627\\
218	0.00128962437156699\\
219	0.000915327284021056\\
220	0.000757428817451923\\
221	0.000876810809132332\\
222	0.000709426822139718\\
223	0.000971073284745556\\
224	0.00114794471300919\\
225	0.000824540096802262\\
226	0.00082316162297516\\
227	0.000970348890404618\\
228	0.000734940578694883\\
230	0.00107246672269009\\
231	0.000772954546845485\\
232	0.000833698897624083\\
233	0.00101107917725989\\
234	0.000737411668525564\\
235	0.000850984302815558\\
236	0.00104848993942022\\
237	0.000756349414586739\\
238	0.000803668284790048\\
239	0.000996116898021185\\
240	0.000721056072506189\\
241	0.00084064755355861\\
242	0.00106830510776567\\
243	0.000767543737312347\\
244	0.000762045849113343\\
245	0.000939052668400271\\
246	0.000695621885826022\\
247	0.000853321049361256\\
248	0.00108810036908886\\
249	0.000774238316806792\\
250	0.000732278742361304\\
251	0.000902464671524547\\
252	0.000672926194965671\\
254	0.00107836630195585\\
255	0.000756656285374107\\
256	0.000722526048777208\\
257	0.000890721741596613\\
258	0.000656231248284815\\
260	0.00107499479781859\\
261	0.000746991194317533\\
262	0.000709784799254664\\
263	0.000875011901371711\\
264	0.000644955784082526\\
266	0.00105818919837361\\
267	0.000730410509275793\\
268	0.000705089012627748\\
269	0.000875037920196482\\
270	0.000636912591289225\\
272	0.00103650242090281\\
273	0.000712076900528219\\
274	0.000701369892339955\\
275	0.000873033364768123\\
276	0.000630258291493919\\
278	0.0010201137047266\\
279	0.00069811573484842\\
280	0.000695115828422346\\
281	0.000872826087288813\\
282	0.000626246968749649\\
283	0.000776047701948018\\
284	0.000995144248008639\\
285	0.000680000521242299\\
286	0.000691556371747524\\
287	0.000873348151800078\\
288	0.000620506703854465\\
289	0.00075762206688608\\
290	0.000974898983258419\\
291	0.000664759369100266\\
292	0.000686616287567106\\
293	0.00087082741083536\\
294	0.000614917022176716\\
295	0.000739935901947679\\
296	0.000954480492511078\\
297	0.000648487242870813\\
298	0.00068328750785486\\
299	0.000871945580001269\\
300	0.000610696442889972\\
301	0.000720082724000556\\
302	0.000930877344215769\\
303	0.000631101313047273\\
304	0.000681045930832787\\
305	0.000872192264067573\\
306	0.000605506822466665\\
307	0.000702723686118458\\
308	0.000909693946597868\\
309	0.00061475904658443\\
310	0.000679245626088557\\
311	0.000873349898030526\\
312	0.000601123261731701\\
313	0.000685210281517922\\
314	0.000888991751708065\\
315	0.000598631799220592\\
316	0.000677680654915658\\
317	0.000874898221810983\\
318	0.000597293372266127\\
319	0.000667951884679405\\
320	0.000868460978381179\\
321	0.000583184242713057\\
322	0.000676048162859095\\
323	0.000876366568263318\\
324	0.000593577744440022\\
325	0.000650891684927801\\
326	0.000847836548926874\\
327	0.000567689945456434\\
328	0.000675273244268763\\
329	0.000878608087079486\\
330	0.00059029139811109\\
331	0.000634192838334342\\
332	0.000827625975944059\\
333	0.000552623183466923\\
334	0.000674890063236273\\
335	0.000881392275914996\\
336	0.00058761652326133\\
337	0.00061747303698148\\
338	0.000807276752312878\\
339	0.000537648040334642\\
340	0.000675055081956431\\
341	0.000884737062734707\\
342	0.000585346715524399\\
343	0.000600904284510925\\
344	0.000786702614276129\\
345	0.000522833142894786\\
347	0.000888445123564516\\
348	0.000583296292461782\\
349	0.00058476004051032\\
350	0.000766278302764242\\
351	0.000508304510731067\\
353	0.00089189072605232\\
354	0.000581029045861926\\
355	0.00056956068147065\\
356	0.000746615172829067\\
357	0.000494368025102224\\
358	0.000677935371639904\\
359	0.000894218566827272\\
360	0.000578066974411471\\
361	0.000555705570151257\\
362	0.00072813016595329\\
363	0.000481237890199752\\
364	0.000678020995109874\\
365	0.000893910822926093\\
366	0.000573396449909596\\
367	0.000544158043340977\\
368	0.000711866538040779\\
369	0.000469514488940989\\
370	0.00067567557562134\\
371	0.000887998088729204\\
372	0.000565256108530114\\
373	0.00053667888278216\\
374	0.000699760974383447\\
375	0.000460256211226875\\
376	0.000668440537992097\\
377	0.000871850468684515\\
378	0.00055120169417915\\
379	0.000536275329068133\\
380	0.000695314840414309\\
381	0.000455367611721905\\
382	0.000653286697343727\\
383	0.000840097956826408\\
384	0.0005294008296925\\
385	0.000546611903699951\\
386	0.000702729448674941\\
387	0.000457065092633147\\
388	0.000629876274615987\\
389	0.000792631180958189\\
390	0.000502885377499896\\
391	0.000566624396013901\\
392	0.000718953553586477\\
393	0.000464849901618787\\
394	0.000604538421611506\\
395	0.000741116469727454\\
396	0.000482700386783753\\
398	0.000719554198439451\\
399	0.000473422434880053\\
400	0.000585696019697059\\
401	0.000699657364747064\\
402	0.000482338044093638\\
404	0.000678999465890278\\
405	0.000490095000714176\\
407	0.000650718284305229\\
408	0.000507990596816304\\
409	0.000540467386598936\\
410	0.000622369756456091\\
411	0.000567981041967112\\
412	0.000452501495601952\\
413	0.000633751042186643\\
414	0.000533872342203806\\
415	0.000480721850181187\\
417	0.000470554019556483\\
418	0.000459723582025314\\
419	0.000392247398850333\\
420	0.000511259480845616\\
421	0.000482515490149216\\
422	0.000375239702407316\\
423	0.000367599277524236\\
424	0.00046946728252795\\
425	0.000418208772316445\\
426	0.000429460342274832\\
427	0.000397791998694129\\
428	0.000451016996521105\\
429	0.000402135017793691\\
430	0.000448827253422381\\
431	0.000435356574597829\\
432	0.000389995810109686\\
433	0.000384913524612255\\
434	0.000444739125669421\\
435	0.000442952499725258\\
436	0.00036607592483008\\
437	0.000358940742444404\\
438	0.000436192291089728\\
439	0.000414737995015679\\
440	0.000374832103261923\\
441	0.000361833837814678\\
442	0.000421416683821722\\
443	0.00038727055652993\\
444	0.00040421215817302\\
445	0.000370896392268466\\
446	0.000425483332946783\\
449	0.000375412491848324\\
450	0.000405912287532981\\
451	0.000402274570661208\\
452	0.000363734288840266\\
453	0.00035885718534743\\
454	0.000389166001696867\\
455	0.000369897927157228\\
456	0.000379266450181964\\
457	0.000353531999280994\\
458	0.000402502337237149\\
459	0.000371762580471214\\
460	0.000388611806557025\\
461	0.000363178813131779\\
462	0.00039916060632153\\
463	0.000388983433367019\\
464	0.000362097780452342\\
465	0.000354885094565754\\
466	0.000387227628380724\\
468	0.000356173899489673\\
469	0.000340834551025733\\
470	0.000390961533411519\\
471	0.000368368258932012\\
472	0.000362578401108938\\
473	0.000339914520736449\\
474	0.000396502378862672\\
477	0.000339851860190142\\
478	0.000393004127545954\\
479	0.000379139091818786\\
480	0.000343985564541203\\
481	0.000332059193170357\\
482	0.000390481640351488\\
483	0.000375076459022408\\
484	0.000338617363012638\\
485	0.000324661377816959\\
486	0.000391016335925086\\
487	0.000371438392903393\\
488	0.000337960635079245\\
489	0.000320962019031698\\
490	0.000392921967431374\\
491	0.00037156650796544\\
492	0.000335694057866526\\
493	0.000319058628520613\\
494	0.000394616334232685\\
495	0.000377220538211663\\
496	0.000326826062519582\\
497	0.000314410310239223\\
498	0.000392871559597953\\
499	0.000376955198590183\\
500	0.000320075632772133\\
501	0.000308121700073294\\
502	0.000316982856020611\\
503	0.000307773327221979\\
504	0.000315536948618848\\
505	0.000302263681078428\\
506	0.000321342406096287\\
507	0.000309445895254608\\
508	0.000313456403091596\\
509	0.000303388136671783\\
510	0.000317584926960547\\
513	0.000299474020721989\\
514	0.000313353957608753\\
515	0.000303814216749464\\
516	0.000307666981825779\\
517	0.000297849823255501\\
518	0.000311357784085082\\
519	0.000300814746879456\\
520	0.000308055168715698\\
521	0.000297581456834374\\
522	0.000307777838316454\\
523	0.000297198450425836\\
524	0.000308583694277004\\
525	0.000298314611427387\\
526	0.000304230925394739\\
527	0.000294647557894323\\
528	0.000307515030727346\\
529	0.000297569262330064\\
530	0.000300472253002634\\
531	0.00029125035507564\\
532	0.000306630739942403\\
533	0.000296343729132514\\
534	0.000298049621050647\\
535	0.000288515933789183\\
536	0.000305886467686553\\
537	0.000295076053590155\\
538	0.000295616540824853\\
539	0.000286062422673949\\
540	0.000304983812383844\\
541	0.000293953897198819\\
542	0.000293788878479863\\
543	0.000284351641311801\\
544	0.000303601846098954\\
546	0.000291060219751312\\
547	0.000282220164080631\\
548	0.000301749038043807\\
550	0.000289205287117849\\
551	0.000279837870038978\\
552	0.000300975923892291\\
554	0.000287377828499203\\
555	0.000278067134786926\\
556	0.000299728679237902\\
558	0.000285728543531211\\
559	0.000276519596809561\\
560	0.000298202299745436\\
562	0.00028370678774091\\
563	0.000274846970568897\\
564	0.000296332524157504\\
566	0.000282314256764658\\
567	0.000273132725851291\\
568	0.000294997094897165\\
570	0.000280920387013432\\
571	0.000271791155682963\\
572	0.000293329620035167\\
574	0.000279559899354048\\
575	0.000270409451332359\\
576	0.000291726435534218\\
577	0.000280678039416534\\
579	0.000269185577053035\\
580	0.000289887160761183\\
581	0.000278875435470061\\
583	0.000267981056822231\\
584	0.00028808225761151\\
585	0.000277076876955029\\
586	0.000276051403488602\\
587	0.000266917777480671\\
588	0.000286184687865415\\
589	0.000275177066213918\\
590	0.000275154947303735\\
591	0.000265960901743321\\
592	0.000284246547380089\\
593	0.000273286510492257\\
594	0.000274356978479502\\
595	0.000265164708253163\\
596	0.00028215956990567\\
597	0.000271320081082934\\
598	0.000273579906206631\\
599	0.000264368078205583\\
600	0.000280051899608698\\
601	0.000269272772129551\\
602	0.00027295123436503\\
603	0.000263649853877478\\
604	0.000277957995422528\\
605	0.00026722424081478\\
606	0.000272413250059355\\
607	0.000263039721176185\\
608	0.000275817001238183\\
609	0.000265159964328316\\
610	0.000271969794994691\\
611	0.00026254120166363\\
612	0.000273606739938044\\
613	0.00026307330699632\\
614	0.000271565018920132\\
615	0.000262097950326165\\
616	0.00027133990079133\\
617	0.000260914908721769\\
618	0.000271272874670327\\
619	0.000261716952081243\\
620	0.000269074109383072\\
621	0.00025874623679529\\
622	0.000271067867288695\\
623	0.000261425098870171\\
624	0.000266779185039987\\
625	0.000256559986155034\\
626	0.000270947057288351\\
627	0.000261211884208434\\
628	0.000264468166278669\\
629	0.00025437748991003\\
630	0.000270882213954118\\
631	0.000261065317317989\\
632	0.00026213459204869\\
633	0.000252179772359748\\
634	0.000270879972959025\\
635	0.000260968343354785\\
636	0.000259804277448095\\
637	0.000249982898822233\\
638	0.000270942953648478\\
641	0.000247786199906836\\
642	0.000271066499408022\\
645	0.000245605508098674\\
646	0.000271243479801698\\
649	0.000243440765189173\\
650	0.000271458644419363\\
653	0.000241292800637894\\
654	0.000271717290160832\\
657	0.000239162793150516\\
658	0.000272011413472254\\
661	0.000237057000049785\\
662	0.000272342673270047\\
663	0.000261656212387867\\
664	0.000243801216129427\\
665	0.000234981751418216\\
666	0.000272695499006451\\
667	0.000261888984823628\\
668	0.000241611036471848\\
669	0.000232937018154143\\
670	0.000273071462288282\\
671	0.000262143556028757\\
672	0.000239453074754831\\
673	0.0002309245319336\\
674	0.000273459940217774\\
675	0.000262408895650723\\
676	0.000237333239056058\\
677	0.000228946824791077\\
678	0.000273858633590325\\
679	0.000262680812738564\\
680	0.000235255822190119\\
681	0.000227007389184701\\
682	0.000274257676210753\\
683	0.000262951478362139\\
684	0.000233223545365097\\
685	0.000225108655285739\\
686	0.00027465436141895\\
687	0.00026321815676084\\
688	0.000231238183915166\\
689	0.000223252427531035\\
690	0.000275039434200454\\
691	0.000263472815277095\\
692	0.000229300916543713\\
693	0.00022143899695994\\
694	0.000275407859589345\\
695	0.000263708992861416\\
696	0.000227414799155256\\
697	0.000219670124351552\\
698	0.000275753205642553\\
699	0.000263920461292794\\
700	0.000225580952246884\\
701	0.000217945344047305\\
702	0.000276070903055261\\
703	0.000264101166976248\\
704	0.00022380190785087\\
705	0.000216266344068256\\
706	0.00027635251171838\\
707	0.000264242989942056\\
708	0.00022208009613707\\
709	0.00021463404118582\\
710	0.000276591657894137\\
711	0.000264336908003565\\
712	0.000220418733079115\\
713	0.000213049759622959\\
714	0.000276779377600263\\
715	0.000264374684775152\\
716	0.0002188198413932\\
717	0.000211513601243858\\
718	0.000276909238892004\\
719	0.00026434706524023\\
720	0.000217286942643105\\
721	0.000210027137654806\\
722	0.000276970095001376\\
723	0.000264241389231868\\
724	0.000215824446059222\\
725	0.000208591343835424\\
726	0.000276949343969604\\
727	0.000264040863840056\\
728	0.000214440049603831\\
729	0.000207210337976408\\
730	0.000276829086943004\\
731	0.000263722584350196\\
732	0.000213144972804105\\
733	0.000205889373319646\\
734	0.000276584352832764\\
735	0.000263255962636078\\
736	0.000211956401471944\\
737	0.000204639742151299\\
738	0.000276177917839748\\
739	0.000262597226537353\\
740	0.000210898884688282\\
741	0.000203477524337028\\
742	0.00027556423447101\\
743	0.000261695531662948\\
744	0.000210005222470722\\
745	0.000202428578632132\\
746	0.000274682097370214\\
747	0.000260484463070071\\
748	0.00020932409097433\\
749	0.000201534654479069\\
750	0.000273457641014912\\
751	0.000258894870057324\\
752	0.00020891676831489\\
753	0.000200854847207985\\
754	0.000271824246738421\\
755	0.000256884552072417\\
756	0.000208842975553069\\
757	0.00020046015561123\\
758	0.000269754411419379\\
759	0.000254482933087077\\
760	0.000209133053431\\
761	0.000200416223379092\\
762	0.000267298542894542\\
763	0.000251843826845407\\
764	0.000209730307688246\\
765	0.000200739988941001\\
766	0.000264600850642023\\
767	0.00024925099569351\\
768	0.000210440135561259\\
769	0.000201348622795419\\
770	0.000261861045146564\\
771	0.000247014919296127\\
772	0.000210958562093054\\
773	0.000202039635041937\\
774	0.00025927537353699\\
775	0.000245320086833177\\
776	0.000211007485631817\\
777	0.00020253671391424\\
778	0.000257014733506452\\
779	0.00024414752260775\\
780	0.000210487458389183\\
781	0.000202600829652151\\
782	0.00025521751376837\\
783	0.000243343034526183\\
784	0.000209503807127451\\
785	0.000202133887796726\\
786	0.000253971287748115\\
787	0.000242767942836324\\
788	0.000208246885449447\\
789	0.00020118639804444\\
790	0.000253306498052261\\
791	0.000242385838646377\\
792	0.000206864016945566\\
793	0.00019988876010717\\
794	0.000253198493737391\\
795	0.000242241570958855\\
796	0.000205417527467714\\
797	0.000198373731109017\\
798	0.000253573787631531\\
799	0.000242378417169731\\
800	0.000203919102204993\\
801	0.000196747729205818\\
802	0.000254301528912109\\
803	0.000242768292082272\\
804	0.000202379189431738\\
805	0.000195088912732885\\
806	0.000255209626629853\\
807	0.000243301154114243\\
808	0.000200831666007085\\
809	0.000193455227417479\\
810	0.000256107072346137\\
811	0.000243804373895263\\
812	0.000199340822291735\\
813	0.000191891624126945\\
814	0.00025680253747896\\
815	0.000244071328779515\\
816	0.000197991277673177\\
817	0.000190434628166614\\
818	0.000257097271969526\\
819	0.000243855640292337\\
820	0.000196899010916385\\
821	0.000189138998393866\\
822	0.000256718893069376\\
823	0.000242810856434888\\
824	0.00019625824643274\\
825	0.000188136589713194\\
826	0.000255222141277161\\
827	0.000240395485888953\\
828	0.000196458204300519\\
829	0.000187750178156731\\
830	0.000251970690441724\\
831	0.000235881307162545\\
832	0.00019825571507719\\
833	0.000188611069461163\\
834	0.000246543408138498\\
835	0.000228823715587835\\
836	0.000202802868443529\\
837	0.000191539016668602\\
838	0.000239680710365462\\
839	0.000220146815991399\\
841	0.000196957145817199\\
842	0.000233026905334416\\
843	0.000212271799682835\\
844	0.000220797213841955\\
845	0.000204236130230383\\
846	0.000227229087613595\\
847	0.000207308650715399\\
848	0.000228855657041928\\
849	0.000211749429581579\\
850	0.000221846305066381\\
851	0.000205483520403852\\
852	0.00023240796872447\\
853	0.000218096014578059\\
854	0.000216345564695018\\
855	0.000205232907319393\\
856	0.000232369871810537\\
859	0.00020492750627444\\
860	0.000230604433454748\\
861	0.000224494695430919\\
862	0.000207002303795814\\
863	0.000204430893063759\\
864	0.000227333570364886\\
865	0.000222582151764416\\
866	0.000205874413950646\\
867	0.00020456520724134\\
868	0.000222036644117801\\
871	0.000205640506464587\\
872	0.000215637832297565\\
873	0.000209311969228793\\
874	0.000211528662475792\\
875	0.000207405304536256\\
876	0.000209811361855843\\
877	0.000202388997422888\\
878	0.000216151747736067\\
881	0.00019690187764324\\
882	0.000221024121855954\\
885	0.000192636129213789\\
886	0.000225759213208663\\
887	0.000215514344745458\\
888	0.000198756650206679\\
889	0.000189273996511383\\
890	0.000229863595450212\\
891	0.000218363013118781\\
892	0.000196209977730439\\
893	0.000186716613825453\\
894	0.000232760692597032\\
895	0.000220387213630832\\
896	0.000194240841665623\\
897	0.000184948716196365\\
898	0.000234110004384852\\
899	0.000221133246668862\\
900	0.0001930285361599\\
901	0.000183905794983571\\
902	0.000233973711146901\\
903	0.000220518064452307\\
904	0.000192652136320501\\
905	0.000183488096809028\\
906	0.000232620819587852\\
907	0.00021865493908945\\
908	0.000193178653717224\\
909	0.00018367693701276\\
910	0.000230277830269278\\
911	0.000215648062294508\\
912	0.000194779204321326\\
913	0.000184602016815561\\
914	0.000227089301915694\\
917	0.000186445657164076\\
918	0.000223331502638924\\
919	0.000206841679755898\\
920	0.000202040013391588\\
921	0.000189226644579572\\
922	0.000219546156585853\\
923	0.000202075229026114\\
924	0.000207283708732168\\
925	0.00019255265942746\\
926	0.000216380285564643\\
927	0.000198257796000774\\
928	0.000212139944778788\\
929	0.000195602304302563\\
930	0.000214300453080871\\
931	0.000196161461644873\\
932	0.000215152351302523\\
933	0.000197629124158969\\
934	0.000213339342735431\\
935	0.00019595178309852\\
936	0.000215765045141183\\
937	0.000198561945581212\\
938	0.000213034698390671\\
939	0.000197116591152468\\
940	0.000214517349377167\\
941	0.000198865862330716\\
942	0.000212770290090548\\
943	0.000198870227904635\\
944	0.000212294340599652\\
945	0.000198914000065848\\
946	0.00021229575213511\\
947	0.000200694878003356\\
948	0.000209670004551041\\
949	0.000198723544599538\\
950	0.000211795355425852\\
951	0.000202455456019295\\
952	0.000206870798138084\\
953	0.000198154404643133\\
954	0.000211565362405994\\
955	0.000204174240934412\\
956	0.000204013558686417\\
957	0.000197177694644548\\
958	0.000211701175431172\\
961	0.000195945132872782\\
962	0.000212054525036047\\
965	0.000194707332411889\\
966	0.000212346727493882\\
967	0.000208255907636724\\
968	0.00019684953440471\\
969	0.000193701416720036\\
970	0.000212300306884244\\
971	0.000208657598705396\\
972	0.000195546090253366\\
973	0.000193072599359192\\
974	0.000211739068617964\\
975	0.000208365701837424\\
976	0.000194894571904702\\
977	0.000192832201719226\\
978	0.000210661295568418\\
979	0.000207453616894826\\
980	0.000194758307770985\\
981	0.000192854378837815\\
982	0.000209251025808365\\
983	0.000206147698918208\\
984	0.000194892272702549\\
985	0.00019293218792861\\
986	0.000207793098525279\\
987	0.000204740586923509\\
988	0.000195032524061447\\
989	0.0001928659330591\\
990	0.000206549288123135\\
993	0.000192527630133753\\
994	0.000205681775696826\\
997	0.000191884217202071\\
998	0.000205235599424067\\
1001	0.000190983540960318\\
1002	0.00017157162073993\\
1003	0.000172152518643794\\
1004	0.000191098908544903\\
1005	0.000187915822607147\\
1006	0.000174059910932663\\
1007	0.000173751861438846\\
1008	0.000188056190381871\\
1011	0.000177066482137917\\
1012	0.000183707728865859\\
1015	0.000180102739250456\\
1021	0.000177358931978115\\
1022	0.000183119263965487\\
1039	0.000178637666976779\\
1041	0.000181384108145725\\
1043	0.000179128168383833\\
1047	0.000180314629687553\\
1052	0.000179138936800837\\
1055	0.000182776158908715\\
1056	0.000179599155672224\\
1057	0.0001833333226388\\
1058	0.000179770606337181\\
1059	0.000183499723789488\\
1060	0.000181294846697833\\
1061	0.000186061428394348\\
1062	0.000179893526365108\\
1065	0.000189906044397692\\
1066	0.000180751812877507\\
1069	0.000194566280697378\\
1070	0.000183217183803101\\
1073	0.000199821122805531\\
1074	0.000186777309864156\\
1075	0.000187507044756571\\
1076	0.000205898890272065\\
1077	0.000204648968065065\\
1078	0.000189271973794971\\
1079	0.000186763776583012\\
1080	0.000212863058550542\\
1081	0.000207621938898331\\
1082	0.00019014313875194\\
1083	0.0001863609359132\\
1084	0.000214507672353377\\
1087	0.000187978759640803\\
1088	0.000210781945497303\\
1089	0.000198697583982744\\
1090	0.000200556372874762\\
1091	0.000190643797396087\\
1092	0.000206969954888368\\
1093	0.000192471925402346\\
1094	0.000205202508368721\\
1095	0.000191508384887183\\
1096	0.000205786156584323\\
1097	0.000193071406101891\\
1098	0.000202706389245622\\
1099	0.000193446918273876\\
1100	0.000198116496904014\\
1101	0.000189407961442926\\
1102	0.000201037328224946\\
1105	0.000181705458089842\\
1106	0.000203434698050658\\
1109	0.000175799141288531\\
1110	0.000204989322810538\\
1113	0.000174967441125923\\
1114	0.000201696879230594\\
1117	0.000176179062691777\\
1118	0.000196839144336584\\
1121	0.000174630782566941\\
1122	0.000193894127733001\\
1125	0.000172185275005021\\
1126	0.000190906939679192\\
1128	0.000178382353624152\\
1129	0.000171791063621647\\
1130	0.000187822850421069\\
1131	0.000179765760549309\\
1133	0.000172195897903517\\
1134	0.000185929704457576\\
1135	0.000178660338861276\\
1137	0.000170605373568719\\
1138	0.000185385855729598\\
1141	0.000167727266671252\\
1142	0.000185658063856126\\
1145	0.000165320641826777\\
1146	0.000186226519872407\\
1147	0.000179926762939524\\
1148	0.000168096201377858\\
1149	0.000163153279572784\\
1150	0.000186025135917341\\
1151	0.000179840222699568\\
1152	0.000165646517416607\\
1153	0.000161097079398871\\
1154	0.000186514211236184\\
1155	0.000180225775693502\\
1156	0.000163515069289047\\
1157	0.000158836875925832\\
1158	0.000187173849553712\\
1159	0.000180909846676414\\
1160	0.00016118635539895\\
1161	0.00015687444829388\\
1162	0.000189256388694027\\
1163	0.000182433504960344\\
1164	0.000159100251039753\\
1165	0.000154410896356831\\
1166	0.000187865123734615\\
1167	0.000183378258952813\\
1168	0.000156141133629757\\
1169	0.000156882859300549\\
1170	0.000188091085874383\\
1172	0.000161104195285662\\
1173	0.000170821294886794\\
1174	0.000150196196045741\\
1175	0.000238353750319373\\
1176	0.000275559374131357\\
1177	0.000163594013429301\\
1178	0.000271039374638337\\
1179	0.000383355829399307\\
1180	0.000274204765445931\\
1181	0.000187141544301919\\
1182	0.000181539784534776\\
1183	0.000256890285527334\\
1184	0.000197320958249945\\
1185	0.000174573418917427\\
1186	0.000224440314922995\\
1187	0.000217329681617955\\
1188	0.000176456800545927\\
1189	0.000170344967045502\\
1190	0.000203127536224183\\
1191	0.000173426786204495\\
1193	0.000195004846318383\\
1195	0.00017793472216003\\
1197	0.000219062858377441\\
1198	0.000177525289472919\\
1201	0.000182428935659389\\
1202	0.000176581525011328\\
1204	0.000204706317162979\\
1205	0.000167379301274066\\
1206	0.000182877862243922\\
1207	0.000177469162736008\\
1208	0.00016373745165771\\
1209	0.000192996856639751\\
1210	0.000199386442546005\\
1211	0.000187255674973491\\
1212	0.000192764942767429\\
1213	0.000150441628647955\\
1214	0.000210014943150161\\
1215	0.000209071557037269\\
1216	0.000185053955647003\\
1217	0.000203861010959506\\
1219	0.000194942476810122\\
1220	0.000167305930517554\\
1221	0.000183498617843758\\
1223	0.000185459590284294\\
1224	0.00019876222359037\\
1225	0.000179985101567949\\
1226	0.000183100084541065\\
1227	0.000193423504242468\\
1228	0.000197723289602181\\
1229	0.000187513855052955\\
1230	0.000192037186934211\\
1231	0.000154911162099024\\
1232	0.000247130607021726\\
1233	0.000294696103083551\\
1234	0.00020676484564307\\
1235	0.000204568495973619\\
1236	0.000246687879553405\\
1237	0.000194767766516129\\
1238	0.00018225151870842\\
1239	0.000229228680837372\\
1240	0.000228890610742858\\
1241	0.00016663114365688\\
1242	0.000219973182538183\\
1243	0.000243524307734296\\
1244	0.000199637346668235\\
1245	0.000205879448913364\\
1246	0.000173461914528118\\
1247	0.000236973704886321\\
1248	0.000276146543911214\\
1249	0.000197078843484904\\
1250	0.000299985695164233\\
1251	0.000477488822071728\\
1252	0.000375768431695962\\
1253	0.000243099319050011\\
1254	0.000292844837531282\\
1255	0.000283740198937794\\
1256	0.000238392589380919\\
1257	0.000253406004048438\\
1258	0.000236888998187959\\
1259	0.000212295504752589\\
1260	0.000225176627281817\\
1261	0.000191747501958215\\
1262	0.000228802688070254\\
1263	0.000256659346632391\\
1264	0.000195615226402891\\
1266	0.000245894043473852\\
1267	0.000186940320418589\\
1268	0.000234233171795285\\
1269	0.000249921286013236\\
1270	0.000163541088113616\\
1271	0.000273289420874586\\
1272	0.000360510923201698\\
1273	0.000229505356401149\\
1274	0.000179988099262278\\
1275	0.000234924766118801\\
1276	0.000173087479197109\\
1278	0.00033522580633804\\
1279	0.000229329903959507\\
1280	0.000184687582077441\\
1281	0.000251699617365862\\
1282	0.000190978083992611\\
1283	0.00020701334869932\\
1284	0.000264149362919837\\
1285	0.00018499467114486\\
1286	0.000211308986763358\\
1287	0.000282547844108266\\
1288	0.000191857019672257\\
1289	0.000189348313142374\\
1290	0.00024293267051714\\
1291	0.000166109835845592\\
1293	0.000294476107228524\\
1294	0.000189296551980101\\
1295	0.000189822836546035\\
1296	0.0002481866686137\\
1297	0.000167521167895431\\
1298	0.000215630978346072\\
1299	0.000288077717414489\\
1300	0.000185128330485994\\
1301	0.000192039529793191\\
1302	0.000254614365985577\\
1303	0.000171948049683448\\
1304	0.000208135214051999\\
1305	0.000277192884823322\\
1306	0.00018165218352794\\
1307	0.000194239735720147\\
1308	0.000256034225458614\\
1309	0.000172671803739134\\
1310	0.00020334520377258\\
1311	0.000266436458332146\\
1312	0.000175290202605432\\
1313	0.000200264374143563\\
1314	0.000261017295997947\\
1315	0.00017380500503322\\
1316	0.000201691917027634\\
1317	0.000262377434410655\\
1318	0.00017269645468346\\
1319	0.000204357536858607\\
1320	0.000267486000666838\\
1321	0.000177043941220938\\
1322	0.000197253728401839\\
1323	0.00025737698888419\\
1324	0.000170463652466422\\
1325	0.000206917742616441\\
1326	0.000272776116617389\\
1327	0.000180922623258398\\
1328	0.00019163562683416\\
1329	0.000249281001743262\\
1330	0.000166907004313315\\
1331	0.000211190053960672\\
1332	0.000279230909655035\\
1333	0.000184590215213\\
1334	0.00018636985623751\\
1335	0.000240659850533027\\
1336	0.000163165459525531\\
1338	0.000285620335489521\\
1339	0.000187912315595735\\
1340	0.000182166681043156\\
1341	0.00023360601335263\\
1342	0.000160116876941233\\
1343	0.00022077390167401\\
1344	0.000290370953734984\\
1345	0.000190339284018017\\
1346	0.000179567097802932\\
1347	0.000229081997531807\\
1348	0.000158488488523558\\
1349	0.000222942690015437\\
1350	0.000292318669380095\\
1351	0.000191588071175044\\
1352	0.000178309870534815\\
1353	0.000226475560339116\\
1354	0.000158272596308631\\
1355	0.000222093105549161\\
1356	0.000289047602564635\\
1357	0.000190244085388406\\
1358	0.000179930284503005\\
1359	0.00022743146109826\\
1360	0.000160328156198267\\
1361	0.000217294189496617\\
1362	0.000278884836006729\\
1363	0.000185494936885973\\
1364	0.000186105782632163\\
1365	0.000234647726756831\\
1366	0.000166034107678741\\
1368	0.000263069377979114\\
1369	0.000178972462890632\\
1370	0.000195615735719726\\
1371	0.000245418923441178\\
1372	0.00017318657773992\\
1373	0.000202526469366064\\
1374	0.000250561162829504\\
1375	0.000175467997905494\\
1376	0.000201939546968652\\
1377	0.00024984177434795\\
1378	0.000176530345925157\\
1379	0.000202223003725391\\
1380	0.000248428317717717\\
1381	0.000177064008312586\\
1382	0.000201935690711197\\
1383	0.000245567731326195\\
1384	0.000175970490090311\\
1385	0.000205057382118125\\
1386	0.000250447134022082\\
1387	0.000179424358066546\\
1388	0.000201072514755785\\
1389	0.000241938672843342\\
1390	0.000176086614373911\\
1391	0.000205383155844344\\
1392	0.000247404270339841\\
1393	0.000178560192580381\\
1394	0.000202989089302706\\
1395	0.000242760608671561\\
1396	0.000177682901266827\\
1397	0.000204036230570656\\
1398	0.00024263781961047\\
1399	0.000177427806193199\\
1401	0.000242084002820801\\
1402	0.00017839859356166\\
1403	0.000204371739528014\\
1404	0.00024156959261725\\
1405	0.00017874702461972\\
1407	0.000238738939515197\\
1408	0.000179112845216897\\
1410	0.000240067514824195\\
1411	0.000180515577085238\\
1413	0.000236378778936447\\
1414	0.000181839990546198\\
1416	0.000234779043239466\\
1417	0.000182166215381555\\
1419	0.0002325284440303\\
1420	0.000186034332728346\\
1421	0.000201365284738333\\
1422	0.000227727039600961\\
1423	0.000187198471394617\\
1424	0.000200534937903611\\
1425	0.000222411210415546\\
1426	0.000195829066797404\\
1427	0.000186615870916169\\
1428	0.000213530234759275\\
1429	0.000202985582291328\\
1430	0.000167392790899879\\
1431	0.000216122789424676\\
1432	0.000184671866008894\\
1433	0.000170274535776376\\
1434	0.000168513390235527\\
1435	0.000192048304597631\\
1436	0.000211015270906751\\
1437	0.000163842298206947\\
1438	0.000196188775589533\\
1440	0.000158109673065929\\
1441	0.000194782318430787\\
1442	0.00020236722775761\\
1443	0.000145561891258795\\
1444	0.000314624456223383\\
1445	0.00049813720397547\\
1446	0.000401641271309877\\
1447	0.000217302833334377\\
1448	0.000236852196394758\\
1449	0.00031022992334386\\
1451	0.000199968344532282\\
1452	0.000245117960730101\\
1454	0.000188878344488244\\
1455	0.000189156373381067\\
1456	0.000202386057935357\\
1457	0.000252353522228257\\
1458	0.000214868618059127\\
1460	0.000185499258805312\\
1461	0.000245470757362961\\
1462	0.00031102853245139\\
1463	0.000244831986492682\\
1464	0.000207125398446809\\
1465	0.000226870513870644\\
1466	0.000202634764719029\\
1467	0.000230811987421912\\
1468	0.000238083390286537\\
1469	0.000171236097230474\\
1470	0.000271984143182561\\
1471	0.000374933792045619\\
1472	0.000262811925494654\\
1473	0.000191930463188037\\
1474	0.000239139684708742\\
1475	0.000205253396416453\\
1476	0.00021481935982591\\
1477	0.000257923180470297\\
1478	0.000188976220669969\\
1479	0.000210142898140541\\
1480	0.000269887357717633\\
1481	0.00018696628103535\\
1482	0.000195211439859422\\
1483	0.000246195180806844\\
1484	0.000169505132362347\\
1485	0.000213930412428438\\
1486	0.000288308801827952\\
1487	0.000198101013665831\\
1488	0.000180694783921719\\
1489	0.000232870181208012\\
1490	0.000171697363839422\\
1491	0.000201795235625595\\
1492	0.000254552665864849\\
1493	0.000172714077053019\\
1494	0.000201331364223934\\
1495	0.000258661864791203\\
1496	0.000179168113390794\\
1497	0.000190656748600192\\
1498	0.000235912535572194\\
1499	0.000163230113685185\\
1501	0.000270072690910188\\
1502	0.000197036933968727\\
1503	0.00014828315761431\\
1504	0.000162635042215725\\
1505	0.000144790159538689\\
1506	0.00019728059123753\\
1507	0.000233445782214803\\
1508	0.000179751674295285\\
1509	0.00016818303265644\\
1510	0.000193056301213667\\
1511	0.000177228881512006\\
1512	0.000169099788763705\\
1513	0.000171270658029082\\
1515	0.00016062513168451\\
1516	0.000169971521245227\\
1517	0.000166964702657765\\
1518	0.000146569305797789\\
1519	0.000162543059559855\\
1520	0.000149432060425206\\
1521	0.000178082584170747\\
1522	0.000194934124010958\\
1523	0.000148111867019651\\
1524	0.00023504416458307\\
1525	0.000334280484822339\\
1526	0.000271700264420807\\
1527	0.000159735907800774\\
1529	0.000543988135176887\\
1530	0.000573020020966526\\
1531	0.000383987731766194\\
1532	0.000225607582251757\\
1534	0.000383621925720321\\
1535	0.000347306573530957\\
1536	0.000279018073343138\\
1538	0.00026831132708997\\
1539	0.000241581656154721\\
1540	0.000230056422879272\\
1541	0.000268192787189212\\
1542	0.000251035380642845\\
1543	0.000183053925865992\\
1544	0.00022258976241573\\
1545	0.000312612915877261\\
1546	0.000284312525764297\\
1547	0.000193776300875574\\
1548	0.00021651708811969\\
1549	0.00031683940323965\\
1550	0.000301792606478667\\
1551	0.000199850517674274\\
1552	0.0002086712192979\\
1553	0.000301834021229672\\
1554	0.00029575751978015\\
1555	0.000216116168303464\\
1556	0.000205175339942615\\
1557	0.000274275284028215\\
1558	0.000268036121270036\\
1559	0.000219328430830109\\
1560	0.000200592039618443\\
1561	0.000208914934773932\\
1562	0.000209104429813721\\
1565	0.000171826672158112\\
1566	0.00018969429947903\\
1567	0.000199982765479701\\
1568	0.000167288613738726\\
1569	0.000193149957340453\\
1570	0.000231144105782284\\
1571	0.000182319126906641\\
1572	0.000164204771863007\\
1573	0.000186944787855953\\
1574	0.00015604031796074\\
1576	0.000203236850211567\\
1577	0.000157416259753304\\
1578	0.000172462867340397\\
1579	0.000207805191167129\\
1580	0.000162198033649771\\
1581	0.000164836717886128\\
1582	0.000190718201338674\\
1583	0.000153851986397034\\
1585	0.000215315289097039\\
1586	0.000165700141224298\\
1587	0.000164168028277532\\
1588	0.00018960759916785\\
1589	0.000152111664647339\\
1591	0.00021714046306445\\
1592	0.000164880868396822\\
1593	0.0001636303495614\\
1594	0.000195974978851501\\
1595	0.000155517525854473\\
1596	0.000171737468917765\\
1597	0.000206041164347259\\
1598	0.000160038514877839\\
1599	0.000166605823324041\\
1600	0.000200952854356507\\
1601	0.000157924048835492\\
1602	0.000166894824360485\\
1603	0.000199733272892969\\
1604	0.000156967536895531\\
1605	0.000168021913850708\\
1606	0.000201350951101961\\
1607	0.000157397851580585\\
1608	0.00016565254190914\\
1609	0.000196734326891409\\
1610	0.000154268258483919\\
1611	0.000169713865034333\\
1612	0.000202482115127919\\
1613	0.000157181188114801\\
1614	0.000165139892487993\\
1615	0.000194876454770292\\
1616	0.000152623440953616\\
1617	0.000171359293744974\\
1618	0.000203805931959995\\
1619	0.000157143556862019\\
1620	0.000165290068253006\\
1621	0.000194739201106069\\
1622	0.0001521383528599\\
1623	0.000172218467924032\\
1624	0.000205579068278859\\
1625	0.000157838396262543\\
1626	0.000164316938025689\\
1627	0.000194037158507853\\
1628	0.000151817919686676\\
1629	0.000172553802258542\\
1630	0.000206880809855728\\
1631	0.00015848771727152\\
1632	0.000163330681971064\\
1633	0.000193487081560033\\
1634	0.000151738960994453\\
1635	0.000172501488122843\\
1636	0.000207661185413596\\
1637	0.000159138988237888\\
1638	0.000162108786753646\\
1639	0.00019205057469687\\
1640	0.000151065105455867\\
1641	0.000173228821950025\\
1642	0.000209070843993856\\
1643	0.000159975708811571\\
1644	0.000160845316713582\\
1645	0.0001904321106847\\
1646	0.000150287873111831\\
1647	0.000173921624082369\\
1648	0.00021003810979859\\
1649	0.000160409399541143\\
1650	0.000160024224897153\\
1651	0.000189144091563866\\
1652	0.000149514045915685\\
1653	0.000174839165993268\\
1654	0.00021135226415904\\
1655	0.000161010029841929\\
1656	0.000159164526849156\\
1657	0.000187872865353742\\
1658	0.000148785271449147\\
1660	0.000212659608223301\\
1661	0.000161584132001721\\
1662	0.000158393522724602\\
1663	0.000186794830369392\\
1664	0.000148187798913455\\
1666	0.00021394995565101\\
1667	0.00016220612451427\\
1668	0.000157581860548729\\
1669	0.000185702447197394\\
1670	0.00014761844067813\\
1672	0.000215286272577868\\
1673	0.000162886411999681\\
1674	0.000156758964294566\\
1675	0.000184650809387609\\
1676	0.00014710538380338\\
1678	0.000216571774217288\\
1679	0.000163576754857608\\
1680	0.000155939807882516\\
1681	0.000183592157555175\\
1682	0.00014660359011038\\
1684	0.000217831664485762\\
1685	0.000164245357154744\\
1686	0.000155189394718047\\
1687	0.000182663105079211\\
1688	0.000146179198054343\\
1690	0.000218894550926224\\
1691	0.000164804805535776\\
1692	0.000154569788719306\\
1693	0.000181955751031275\\
1694	0.000145869154948649\\
1696	0.000219695197301559\\
1697	0.000165226258104882\\
1698	0.000154094755999023\\
1699	0.00018151292169905\\
1700	0.000145704892929356\\
1702	0.000220071568037172\\
1703	0.000165409350302252\\
1704	0.000153839951963351\\
1705	0.000181459035957201\\
1706	0.00014574397937366\\
1708	0.000219840148929573\\
1709	0.000165263234521292\\
1710	0.000153860033606093\\
1711	0.000181866649654609\\
1712	0.000146017948281786\\
1714	0.000218783345190245\\
1715	0.00016464760119554\\
1716	0.00015424807497785\\
1717	0.000182832503923907\\
1718	0.00014654599362974\\
1720	0.000216749758692674\\
1721	0.00016346425400112\\
1722	0.000155058078235245\\
1723	0.000184352218638871\\
1724	0.000147273865877459\\
1726	0.000213839186471894\\
1727	0.000161753458087428\\
1728	0.000156258858623689\\
1729	0.000186283898073983\\
1730	0.000148079110658873\\
1731	0.000173173248185665\\
1732	0.000210490019526244\\
1733	0.000159764269483246\\
1734	0.000157685804879051\\
1735	0.000188321777386937\\
1736	0.000148804989294291\\
1737	0.000171172301634186\\
1738	0.000207320088521031\\
1739	0.000157856033183339\\
1740	0.00015910598449423\\
1741	0.000190158360055722\\
1742	0.000149360756040645\\
1743	0.000169600258232202\\
1744	0.000204767580725935\\
1745	0.00015629126573904\\
1746	0.000160326701006557\\
1747	0.000191617902601081\\
1748	0.000149740575579932\\
1749	0.000168502316228183\\
1750	0.000202963477931701\\
1751	0.000155158733832876\\
1752	0.000161240590387057\\
1753	0.000192659907043128\\
1754	0.000149975516251\\
1755	0.000167793928994744\\
1756	0.000201823902898075\\
1757	0.000154417371959728\\
1758	0.000161822681548245\\
1759	0.000193319618120192\\
1760	0.000150095467688638\\
1761	0.000167362799402184\\
1762	0.000201195754925973\\
1763	0.000153983230120275\\
1764	0.00016209942987197\\
1765	0.000193650455912771\\
1766	0.000150117470184653\\
1767	0.000167123871506271\\
1768	0.000200930706341497\\
1769	0.000153769564348935\\
1770	0.000162132942932532\\
1771	0.000193718573428078\\
1772	0.000150057778228222\\
1773	0.000167015808983584\\
1774	0.000200900365598334\\
1775	0.000153697968926174\\
1776	0.000162000869750375\\
1777	0.000193599058548088\\
1778	0.000149934712680677\\
1779	0.00016699491243368\\
1780	0.000201003829716164\\
1781	0.000153704982949312\\
1782	0.000161776988534283\\
1783	0.000193366984603831\\
1784	0.000149771076394389\\
1785	0.000167022197274515\\
1786	0.000201164919417749\\
1787	0.000153742454131427\\
1788	0.000161518808454366\\
1789	0.000193086700164483\\
1790	0.000149587824125496\\
1791	0.000167068879818743\\
1792	0.000201336821192157\\
1793	0.000153783053974543\\
1794	0.000161259260494359\\
1795	0.00019279835396406\\
1796	0.00014939974062126\\
1797	0.000167116872035271\\
1798	0.000201495655347052\\
1799	0.000153813321958133\\
1800	0.000161014017067127\\
1801	0.000192523482837683\\
1802	0.000149216139106737\\
1803	0.000167156162206249\\
1804	0.000201632428798082\\
1805	0.000153830216731794\\
1806	0.000160786410560633\\
1807	0.000192268315004288\\
1808	0.000149040293763589\\
1809	0.000167184349266079\\
1810	0.000201747461688075\\
1811	0.000153834786033412\\
1812	0.000160574767506002\\
1813	0.00019203367992324\\
1814	0.000148873907164643\\
1815	0.000167199381394638\\
1816	0.000201841394300618\\
1817	0.000153828019392544\\
1818	0.000160378651344286\\
1819	0.00019182069809216\\
1820	0.000148718419950232\\
1821	0.000167199861607364\\
1822	0.00020191275689281\\
1823	0.000153809567564376\\
1824	0.000160197669174778\\
1825	0.000191630155314136\\
1826	0.000148574661580018\\
1827	0.000167184305610169\\
1828	0.000201960836421065\\
1829	0.000153780056279822\\
1830	0.000160031602717674\\
1831	0.00019146336126127\\
1832	0.00014844405814051\\
1833	0.000167150545166619\\
1834	0.000201982824364503\\
1835	0.000153737302752894\\
1836	0.000159882605657906\\
1837	0.000191321989405245\\
1838	0.000148327075294147\\
1839	0.000167097852681883\\
1840	0.000201978036784699\\
1841	0.0001536814816066\\
1842	0.000159750241436872\\
1843	0.000191207742318702\\
1844	0.000148224949953153\\
1845	0.000167023128597088\\
1846	0.000201942122657424\\
1847	0.00015361033729303\\
1848	0.000159636503667239\\
1849	0.000191122351679836\\
1850	0.000148139035445862\\
1851	0.000166925543453814\\
1852	0.000201873452169824\\
1853	0.000153523054905029\\
1854	0.000159542527398757\\
1855	0.000191068058484466\\
1856	0.000148069419083335\\
1857	0.000166804049513061\\
1858	0.00020177068654475\\
1859	0.000153418717672844\\
1860	0.000159469098434835\\
1861	0.000191045415704523\\
1862	0.000148017265018777\\
1863	0.000166656274814406\\
1864	0.000201629125513301\\
1865	0.000153294909978046\\
1866	0.000159418734255853\\
1867	0.000191057872143873\\
1868	0.000147983781062289\\
1869	0.000166481404449097\\
1870	0.000201448885491226\\
1871	0.000153152097481917\\
1872	0.000159391405759452\\
1873	0.000191105573321532\\
1874	0.000147969389218128\\
1875	0.000166277852258834\\
1876	0.000201225950149453\\
1877	0.000152987457113251\\
1878	0.000159389965119659\\
1879	0.000191191793419515\\
1880	0.000147975544678071\\
1881	0.000166044235811669\\
1882	0.000200958442292541\\
1883	0.000152800523210446\\
1884	0.000159415212692973\\
1885	0.000191317623830232\\
1886	0.000148002553032881\\
1887	0.000165779958478954\\
1888	0.000200644703000146\\
1889	0.000152590073412219\\
1890	0.000159469127538646\\
1891	0.000191485305549503\\
1892	0.000148051956785217\\
1893	0.000165483434102556\\
1894	0.000200282127479776\\
1895	0.000152354754391018\\
1896	0.000159553077537306\\
1897	0.00019169683218969\\
1898	0.000148124556289865\\
1899	0.000165153178386713\\
1900	0.000199867630726911\\
1901	0.000152093271026502\\
1902	0.00015966955106698\\
1903	0.000191954692127461\\
1904	0.000148221588460598\\
1905	0.000164788754773396\\
1906	0.000199400572455824\\
1907	0.000151805405039499\\
1908	0.000159819144755363\\
1909	0.000192259467439782\\
1910	0.000148342776810878\\
1911	0.000164391094585869\\
1912	0.000198880909010578\\
1913	0.000151490705320877\\
1914	0.00016000258619895\\
1915	0.000192611012607642\\
1916	0.000148488528793394\\
1917	0.000163960648933595\\
1918	0.000198309775441745\\
1919	0.000151150263264002\\
1920	0.000160219962708731\\
1921	0.000193008134374404\\
1922	0.000148657796671902\\
1923	0.000163500051712634\\
1924	0.000197689383640125\\
1925	0.000150785403093515\\
1926	0.0001604702410986\\
1927	0.000193449188373268\\
1928	0.000148849620018037\\
1929	0.000163011689437365\\
1930	0.000197023357031711\\
1931	0.000150398002005809\\
1932	0.000160752199008253\\
1933	0.000193930725799733\\
1934	0.000149062223499824\\
1935	0.000162499098223892\\
1936	0.000196316541405653\\
1937	0.000149990635691252\\
1938	0.00016106291150233\\
1939	0.000194447929970744\\
1940	0.000149292827700332\\
1941	0.000161966701852764\\
1942	0.000195573651581139\\
1943	0.000149565647006756\\
1944	0.000161401272635248\\
1945	0.000194997846847645\\
1946	0.000149539933772755\\
1947	0.000161418400239086\\
1948	0.000194800755707174\\
1949	0.000149126426549713\\
1950	0.000161762713105591\\
1951	0.000195573316887225\\
1952	0.000149799219798603\\
1953	0.000160860756295605\\
1954	0.000194007734535584\\
1955	0.000148678489494933\\
1956	0.000162141674081534\\
1957	0.000196164386579731\\
1958	0.000150066232891107\\
1959	0.000160299387062236\\
1960	0.000193201543879431\\
1961	0.000148224964505224\\
1962	0.000162533702678042\\
1963	0.000196764623979198\\
1964	0.000150336869410089\\
1965	0.000159740739036394\\
1966	0.000192391831660507\\
1967	0.00014777104661314\\
1968	0.000162932541570813\\
1969	0.000197363740881214\\
1970	0.00015060625446506\\
1971	0.000159191098645974\\
1972	0.00019158671784646\\
1973	0.000147321290569206\\
1974	0.000163331045769491\\
1975	0.000197949906578644\\
1976	0.000150868028867959\\
1977	0.000158657465363192\\
1978	0.000190796054084455\\
1979	0.000146880149259244\\
1980	0.000163722303113938\\
1981	0.000198510999325806\\
1982	0.000151115847984245\\
1983	0.000158147115144111\\
1984	0.00019002883345782\\
1985	0.000146453166962832\\
1986	0.000164097247762\\
1987	0.000199032641830869\\
1988	0.000151341781019916\\
1989	0.000157668211614076\\
1990	0.000189295125892701\\
1991	0.000146045029396417\\
1992	0.000164446682902175\\
1993	0.00019949751731435\\
1994	0.000151536922203467\\
1995	0.000157229544128909\\
1996	0.000188604521099165\\
1997	0.000145661411806877\\
1998	0.000164760320330967\\
1999	0.000199886562768721\\
2000	0.000151691390783781\\
2001	0.000156841284478758\\
2002	0.000178980772034205\\
2003	0.000147821730934363\\
2004	0.000141049516969536\\
2005	0.000156009424245272\\
2006	0.000135906302602953\\
2008	0.00017848808784057\\
2009	0.000147415863466178\\
2010	0.0001408491370965\\
2011	0.000154972061863833\\
2012	0.000135259688249813\\
2014	0.000178094094735535\\
2015	0.00014679459854984\\
2016	0.000141094133141564\\
2017	0.000154683846630812\\
2018	0.000135073045384807\\
2020	0.0001769739319573\\
2021	0.000146221835165974\\
2022	0.000141591648571469\\
2023	0.000155178597196733\\
2024	0.000135736860102063\\
2026	0.000173127758898859\\
2027	0.000144620178616833\\
2028	0.000143468874739228\\
2029	0.000157664951984665\\
2030	0.000138013114337604\\
2032	0.00016658334061485\\
2033	0.000142251126817629\\
2034	0.000146840116940138\\
2035	0.000161695716088035\\
2036	0.000141173397423789\\
2037	0.000147982005728704\\
2038	0.000161277523147792\\
2039	0.000141430457006425\\
2040	0.000148668084875651\\
2041	0.000162385011208409\\
2042	0.000142526259878752\\
2043	0.000148263672599311\\
2044	0.000160971714649087\\
2045	0.000143594035762335\\
2046	0.000147383441799482\\
2047	0.000158778217155648\\
2048	0.000142900316859498\\
2049	0.000148669714690388\\
2050	0.000160549767315541\\
2051	0.000146197024150884\\
2052	0.000145962068927595\\
2053	0.000158363938681061\\
2054	0.000146553429658354\\
2055	0.000145942743983775\\
2056	0.000159979201271076\\
2058	0.000143411467433646\\
2059	0.000166281839483175\\
2060	0.000149791914736855\\
2061	0.000148783889016969\\
2062	0.000171438849065774\\
2063	0.000139141891850377\\
2064	0.000187969519174471\\
2065	0.000230185163672841\\
2066	0.000155488305608588\\
2067	0.000168921542353712\\
2068	0.000213491963222192\\
2069	0.000167814185260858\\
2070	0.00014483714767258\\
2071	0.000166674435604343\\
2073	0.000139598225359515\\
2074	0.000147230341099028\\
2076	0.000144252306199846\\
2077	0.000152182445163009\\
2078	0.000140559772262418\\
2079	0.000153838482219569\\
2080	0.000181712443008975\\
2081	0.000148222927236663\\
2082	0.000144712481414761\\
2083	0.000158462033141266\\
2084	0.000135039634187473\\
2086	0.000193518368178246\\
2087	0.000158679846208387\\
2088	0.000161355594173337\\
2089	0.000226387259317422\\
2090	0.000223027251195351\\
2091	0.000167249105288584\\
2092	0.00017059955280265\\
2093	0.000195574335521055\\
2095	0.00017232642858259\\
2096	0.000153911547386382\\
2097	0.000167218764545709\\
2098	0.000187410245416389\\
2099	0.00015689482097485\\
2100	0.000140648204251266\\
2101	0.000159549672389702\\
2102	0.000148466497193766\\
2103	0.000145214333315223\\
2104	0.000162908763741044\\
2105	0.000148232313222131\\
2106	0.000150067833601241\\
2107	0.000176203669979939\\
2109	0.000148755338159421\\
2110	0.000169993058079895\\
2111	0.000163483069627879\\
2112	0.000149134968523777\\
2113	0.000163407326908844\\
2114	0.000158840921358193\\
2115	0.000145317506394297\\
2116	0.000152588749188162\\
2118	0.000141622978844611\\
2120	0.000148595587233978\\
2121	0.000131619890453212\\
2122	0.000172035055583979\\
2123	0.00020538043463611\\
2124	0.00016907966346456\\
2125	0.000158526963787161\\
2126	0.000212342754821002\\
2127	0.000218375949770916\\
2128	0.000177912617800451\\
2129	0.000167811958817878\\
2131	0.000179535418283569\\
2132	0.000178066809894238\\
2133	0.000151565385749451\\
2134	0.000149895728100022\\
2135	0.000168223195942467\\
2136	0.000152403386891738\\
2137	0.000144204110256476\\
2138	0.000160792304086353\\
2139	0.000150413587107109\\
2140	0.000146430116729041\\
2141	0.000160740310093124\\
2142	0.000149742176290313\\
2143	0.000150832260260462\\
2144	0.000160292416694324\\
2145	0.00014835470938112\\
2147	0.000157095506437809\\
2148	0.000140353411552383\\
2149	0.000156412992509714\\
2150	0.000168001250131003\\
2151	0.000140882650157678\\
2152	0.000149881554534969\\
2153	0.000165630597620906\\
2154	0.000139787880470859\\
2155	0.000146003512782117\\
2156	0.000162983254995106\\
2157	0.000137396316858883\\
2158	0.000147282014950431\\
2159	0.00016665442672112\\
2160	0.000140114469104277\\
2161	0.000142182761919834\\
2162	0.000158806331455441\\
2163	0.000135488386149386\\
2164	0.000148556442581943\\
2165	0.00016783863247873\\
2166	0.000140505057061107\\
2167	0.000142886899993878\\
2168	0.000159881572472211\\
2169	0.000136350354296054\\
2170	0.000148289051140009\\
2171	0.000167643796885378\\
2172	0.000140703719808035\\
2173	0.00014342703798324\\
2174	0.000161979332915453\\
2175	0.000137903582071732\\
2176	0.000145728292409156\\
2177	0.000164631273946818\\
2178	0.000139252893859487\\
2179	0.000143782090162656\\
2180	0.000162336466019109\\
2181	0.000137706578243726\\
2182	0.000144592369906567\\
2183	0.000162923679454554\\
2184	0.000137732946314049\\
2185	0.000144407866173505\\
2186	0.00016314866661537\\
2187	0.000137505267048347\\
2188	0.000144462232128545\\
2189	0.000163229589816145\\
2190	0.000137776383780755\\
2191	0.000143950019264781\\
2192	0.000163051765412019\\
2193	0.00013753490929947\\
2194	0.000143987039336824\\
2195	0.000162779746460614\\
2196	0.000137622831971426\\
2197	0.000143536395626277\\
2198	0.00016204547136996\\
2199	0.000136898481286902\\
2200	0.000144452860695153\\
2201	0.000163108867127564\\
2202	0.000137573675601559\\
2203	0.000143302459036905\\
2204	0.000161473333719251\\
2205	0.000136394024593925\\
2206	0.000144905570778154\\
2207	0.000163658056407949\\
2208	0.000137722381623181\\
2209	0.000142947683343696\\
2210	0.000161052463226923\\
2211	0.000136088186991571\\
2212	0.000145004843944038\\
2213	0.00016385308117585\\
2214	0.000137758994242078\\
2215	0.000142575489007938\\
2216	0.000160412746481769\\
2217	0.000135637252242127\\
2218	0.000145330166560503\\
2219	0.000164274577400863\\
2220	0.000137855968205148\\
2221	0.000142215227242746\\
2222	0.000159823117428674\\
2223	0.000135210124426295\\
2224	0.000145727026392805\\
2225	0.000164859040523857\\
2226	0.00013807765208186\\
2227	0.000141776661621234\\
2228	0.00015920687292216\\
2229	0.000134815520141453\\
2230	0.00014612230006581\\
2231	0.000165521880262638\\
2232	0.000138388597406609\\
2233	0.000141219730721661\\
2234	0.000158393915626159\\
2235	0.00013435071741718\\
2236	0.000146620615851147\\
2237	0.000166281170095347\\
2238	0.000138730247272264\\
2239	0.000140633186674782\\
2240	0.000157500369823284\\
2241	0.00013383316400011\\
2242	0.000147257407661252\\
2243	0.000167224789038078\\
2244	0.00013916558236797\\
2245	0.000140005358844236\\
2246	0.000156609283294361\\
2247	0.000133343201014018\\
2249	0.000168181315529761\\
2250	0.000139634968945979\\
2251	0.000139346841024394\\
2252	0.000155655885464227\\
2253	0.000132835222757667\\
2255	0.00016918430628701\\
2256	0.000140125339385196\\
2257	0.000138687508297217\\
2258	0.000154677982209454\\
2259	0.000132317087263802\\
2261	0.000170236511621936\\
2262	0.000140639313030908\\
2263	0.000138042960315863\\
2264	0.000153722809045758\\
2265	0.000131817214423925\\
2267	0.00017128788749705\\
2268	0.000141164637170602\\
2269	0.000137407856527873\\
2270	0.000152761771459776\\
2271	0.000131322507513517\\
2273	0.000172317566466279\\
2274	0.000141677723149818\\
2275	0.000136803413624669\\
2276	0.000151810105308237\\
2277	0.000130836648168147\\
2279	0.000173266947967909\\
2280	0.000142140372190717\\
2281	0.000136261805892224\\
2282	0.000150906955241118\\
2283	0.000130379368783652\\
2285	0.0001739819999787\\
2286	0.000142459539347394\\
2287	0.000135860333102527\\
2288	0.000150152409333094\\
2289	0.000130004686070809\\
2291	0.000174128334037998\\
2292	0.000142443706863854\\
2293	0.000135768044856174\\
2294	0.00014977600949334\\
2295	0.000129845007905004\\
2296	0.000152182095916699\\
2297	0.000173038730281593\\
2298	0.000141714932397181\\
2299	0.000136403221404381\\
2300	0.000150432984810124\\
2301	0.000130266038467903\\
2303	0.000169782710144994\\
2304	0.000139827301609056\\
2305	0.000138469127705556\\
2306	0.000153309549205099\\
2307	0.000131868364405707\\
2309	0.000164327357197078\\
2310	0.000136963542900055\\
2311	0.000142139644594789\\
2312	0.000158692928380117\\
2313	0.000134645611979322\\
2314	0.000143601733725763\\
2315	0.000158898037625734\\
2316	0.000134531015646922\\
2317	0.000145515034091875\\
2318	0.000163344942848331\\
2319	0.000136875969474352\\
2320	0.000141520067700407\\
2321	0.00015647115651539\\
2322	0.000133896974148401\\
2324	0.000163793869433285\\
2325	0.000137009177706073\\
2326	0.000141991258715307\\
2327	0.00015768523735469\\
2328	0.000135010050144163\\
2329	0.000144815756357296\\
2330	0.000161225980264225\\
2331	0.000135984664666387\\
2332	0.000143711615237526\\
2333	0.000160023948410533\\
2334	0.000136481277877252\\
2335	0.000143718993058311\\
2336	0.000159515591804086\\
2337	0.000135797366965828\\
2338	0.000144404519232996\\
2339	0.000160401512403133\\
2340	0.000137000286486281\\
2341	0.000144140649353818\\
2342	0.00016041779599623\\
2343	0.000137068476760686\\
2344	0.00014371616998705\\
2345	0.000159110655658804\\
2346	0.000137206981889675\\
2347	0.000144754696521036\\
2348	0.000161320946063023\\
2349	0.000138445146148775\\
2350	0.000143445082358369\\
2351	0.000158777125761939\\
2352	0.000138485920615645\\
2353	0.000144240941153763\\
2354	0.000160020892508438\\
2355	0.000139228213811488\\
2356	0.000143837460200404\\
2357	0.000158820010255954\\
2358	0.000140284930239309\\
2359	0.000143695186124851\\
2360	0.000158846392878626\\
2361	0.000141054566483868\\
2362	0.000143418074003675\\
2363	0.000157281887368023\\
2364	0.00014256675785878\\
2365	0.000142484044772678\\
2366	0.000157689559273255\\
2367	0.000144868216011808\\
2368	0.000141141630592871\\
2369	0.000155862449901118\\
2370	0.000148467981489224\\
2371	0.000136465518153461\\
2372	0.000155498986714688\\
2373	0.000148503269883776\\
2374	0.000133629029733377\\
2375	0.0001569378800926\\
2376	0.000135697526275221\\
2377	0.000144803008879735\\
2378	0.000144882797030692\\
2379	0.000133064226247201\\
2383	0.000134597386932214\\
2385	0.000129998152260661\\
2391	0.0001306676858801\\
2392	0.000128201470943278\\
2393	0.000134455025545322\\
2396	0.000131014588987235\\
2397	0.000132321467390544\\
2398	0.0001275128743145\\
2399	0.000138193252496677\\
2402	0.000126263432321364\\
2403	0.00013725833559846\\
2404	0.000135673210024746\\
2405	0.000127431558212316\\
2408	0.000132820263388661\\
2409	0.00012757339573006\\
2410	0.000127424980746336\\
2411	0.000131200911710311\\
2414	0.000128127911011582\\
2417	0.000129858177388234\\
2418	0.000127947394503112\\
2419	0.000130411310237836\\
2420	0.000128173851408029\\
2421	0.000130528875160854\\
2422	0.000128419211250989\\
2424	0.00012922039604767\\
2433	0.000127216422697728\\
2434	0.000126258048112457\\
2435	0.000131584994960699\\
2438	0.00012556512956511\\
2439	0.000132700253743863\\
2442	0.000124857906484835\\
2443	0.000133970650495185\\
2444	0.000132272311020587\\
2445	0.000125475547975065\\
2446	0.000124253099784006\\
2447	0.000135351336212085\\
2448	0.000133791778353147\\
2449	0.000124547077575935\\
2450	0.000123637029900931\\
2451	0.000136225949972792\\
2452	0.000134447720484021\\
2453	0.000124102400149964\\
2454	0.000123179663205293\\
2455	0.000137767361593587\\
2456	0.00013627696898772\\
2457	0.000123323115985769\\
2458	0.000122748460853233\\
2459	0.000138155548484172\\
2460	0.000136320915771919\\
2461	0.000123369740322143\\
2462	0.00012302813411246\\
2463	0.00013696262612946\\
2464	0.000135116759338376\\
2465	0.000124908154248426\\
2466	0.000125161561299987\\
2467	0.000130598273244929\\
2468	0.000127265928313402\\
2469	0.000130280735902436\\
2472	0.000124159414553834\\
2473	0.000133533379994366\\
2474	0.000132595421746301\\
2475	0.000124061072711039\\
2476	0.000123397985589835\\
2477	0.000133940411615302\\
2480	0.000125039383419718\\
2481	0.000130435073515424\\
2484	0.000126960090710705\\
2490	0.000124105878057976\\
2491	0.000130919754156175\\
2494	0.00012336073268655\\
2495	0.000131997672724543\\
2496	0.000130065207486038\\
2497	0.000124305966892394\\
2498	0.000122943616588687\\
2499	0.000132932953420178\\
2500	0.000131108274217449\\
2501	0.000123601697850786\\
2502	0.00012271698506104\\
2503	0.00012572063133106\\
2510	0.000121507699077659\\
2511	0.000127186125610251\\
2512	0.000126472194096831\\
2513	0.000121445613331231\\
2514	0.000120896154839904\\
2515	0.00012829568004242\\
2516	0.000127423088997551\\
2517	0.000120890050311802\\
2518	0.000120364587928557\\
2519	0.000129429245134594\\
2520	0.0001283918973059\\
2521	0.000120396864076706\\
2522	0.00011994422675332\\
2523	0.000129238731460513\\
2524	0.000127901046653277\\
2525	0.000120698437967901\\
2527	0.000121443852549335\\
2528	0.000121932163892651\\
2529	0.000126284241559973\\
2530	0.000121841963846478\\
2531	0.000139373689308053\\
2532	0.000141470212838321\\
2533	0.000120313554362148\\
2534	0.000141531185363355\\
2535	0.000149722851347127\\
2536	0.00012639160559062\\
2537	0.000135070455143954\\
2538	0.000157025191583621\\
2540	0.000122631288831852\\
2541	0.000138681280077616\\
2542	0.000126296567031895\\
2543	0.000136772170663039\\
2544	0.000143694225698653\\
2545	0.000121202479931378\\
2546	0.000142464821692666\\
2547	0.0001540959055998\\
2548	0.0001287415652766\\
2549	0.000132887900690746\\
2550	0.000152621010784085\\
2552	0.000124701604363296\\
2553	0.000139352647238529\\
2554	0.000126659986563098\\
2556	0.000153478831634938\\
2557	0.000128603787743291\\
2558	0.000135943439090473\\
2559	0.000150781575939615\\
2560	0.000129796040710133\\
2561	0.000128913728985859\\
2562	0.000137194045237374\\
2563	0.000124903439427522\\
2564	0.000132083296193748\\
2565	0.000147004684549598\\
2566	0.000133512672619097\\
2567	0.00012742153194244\\
2568	0.000140053700306304\\
2570	0.000125525242765352\\
2571	0.000133336769067547\\
2572	0.000123857724247255\\
2573	0.00014345487579694\\
2574	0.000157169866725133\\
2575	0.000130645639728743\\
2576	0.000133181194542108\\
2577	0.000151232161442587\\
2578	0.000133459281641946\\
2579	0.000123533114674581\\
2580	0.000130196844110956\\
2581	0.000121796816529215\\
2582	0.000145303449244524\\
2583	0.000167869598954326\\
2584	0.000138512856210618\\
2585	0.000128497631521861\\
2586	0.000146747493999909\\
2588	0.000128445273730931\\
2589	0.000142969511216531\\
2591	0.000128803381812779\\
2592	0.000140614516567292\\
2593	0.00013183620467331\\
2594	0.000132112516439339\\
2595	0.000147733531775632\\
2597	0.000125510690849962\\
2598	0.000133498440846066\\
2599	0.000127940802485454\\
2600	0.000130724962218834\\
2601	0.000144775069202259\\
2602	0.000131870314362193\\
2603	0.000125840626424265\\
2604	0.000136435395688529\\
2605	0.000125629652757264\\
2606	0.000130474989418777\\
2607	0.000143098324770277\\
2608	0.000127760446048446\\
2609	0.000126082144560963\\
2610	0.000135218841023872\\
2611	0.000123535428428897\\
2612	0.000128278959891566\\
2613	0.000141072028782198\\
2614	0.000127667168271628\\
2615	0.000124332524137781\\
2616	0.000134028450702325\\
2617	0.000121914003102529\\
2619	0.000146247009979731\\
2620	0.000127580904518094\\
2621	0.000124317448353236\\
2622	0.000131991648231733\\
2623	0.000121522454719631\\
2625	0.000136532093165653\\
2626	0.00012558119487954\\
2627	0.000125226826639934\\
2628	0.00013669289182893\\
2629	0.000122088866191858\\
2631	0.000151994521729905\\
2632	0.000128750107251127\\
2633	0.000126350569189665\\
2634	0.000135890935780225\\
2635	0.00013148327707323\\
2636	0.000120494551083756\\
2638	0.000166561439982503\\
2639	0.000152321459609338\\
2640	0.000128990388475222\\
2641	0.000132095519802603\\
2642	0.00015206290117899\\
2643	0.000145257421536569\\
2644	0.000121850527648293\\
2645	0.000140601972816451\\
2646	0.000150699503137735\\
2647	0.000129089559777625\\
2648	0.000134908492327401\\
2649	0.000154024644871133\\
2651	0.000129334948723882\\
2652	0.000133354318677258\\
2655	0.000128975647385188\\
2656	0.000120828364742854\\
2657	0.00012733851326647\\
2658	0.000121080978715303\\
2660	0.000165700635988887\\
2662	0.000130988963064792\\
2664	0.000139209063490846\\
2665	0.000138971096021049\\
2667	0.000123427627841114\\
2668	0.000136366143124245\\
2669	0.000132596658659262\\
2670	0.000119493895908667\\
2671	0.000128484607557958\\
2672	0.000125664679217097\\
2673	0.000126711922348664\\
2674	0.000138893054099556\\
2675	0.00012633675942217\\
2676	0.000123515055747722\\
2678	0.00012602949573205\\
2679	0.000120324824820032\\
2680	0.000124637081171233\\
2681	0.000124875965411749\\
2682	0.000118408308480779\\
2683	0.000126840663142479\\
2684	0.00012143174535585\\
2686	0.000132203829707577\\
2688	0.000122767349239358\\
2690	0.000130832835566176\\
2691	0.000125172053231092\\
2692	0.000124167927424366\\
2694	0.000129470616229896\\
2695	0.000121367163956011\\
2698	0.000120088021503578\\
2702	0.000118603296869088\\
2705	0.000124874626635824\\
2706	0.0001197046731248\\
2708	0.000124973215861443\\
2710	0.000117623661935663\\
2711	0.000122710509458503\\
2713	0.000120479213364648\\
2714	0.000117471419798606\\
2715	0.000125801059766461\\
2716	0.000128655403386733\\
2717	0.000119470161734924\\
2721	0.000118447132990776\\
2722	0.000117153431346917\\
2723	0.000123253630590435\\
2724	0.000122483877930763\\
2725	0.000117525989480745\\
2728	0.000116750714368958\\
2729	0.000123632606119077\\
2730	0.000123060672194543\\
2731	0.0001159136663771\\
2732	0.000115075126814145\\
2733	0.000125760911032321\\
2734	0.000125342761748405\\
2735	0.000118129915790617\\
2740	0.000119877840916095\\
2742	0.000117306022730072\\
2743	0.000121652454254224\\
2746	0.000116446033644101\\
2747	0.00011977648682642\\
2752	0.000116784918646018\\
2754	0.000118050193123264\\
2756	0.000116191695269786\\
2757	0.000118938842206146\\
2760	0.000116266659460787\\
2761	0.000119021467980939\\
2764	0.000116703711682823\\
2766	0.000117752708319882\\
2770	0.000117180323286334\\
2776	0.000115409602585526\\
2777	0.000119224510854257\\
2781	0.000119236268801742\\
2788	0.000113982678158023\\
2789	0.000120590688311636\\
2790	0.000119448399345655\\
2791	0.000114377435238686\\
2792	0.000113601112389133\\
2793	0.000121672193927318\\
2794	0.00012057949788876\\
2795	0.000113783928100158\\
2796	0.000113265828986357\\
2797	0.000122239041956876\\
2798	0.000121167606266637\\
2799	0.000113378577225202\\
2800	0.000112876696220974\\
2801	0.000123695033835266\\
2802	0.000122750483569939\\
2803	0.000112806766992394\\
2804	0.000112596324470521\\
2805	0.000125272083096177\\
2806	0.000124722413602112\\
2807	0.000112538269604464\\
2809	0.000117495765153035\\
2810	0.000115612681838474\\
2812	0.000126400103909064\\
2813	0.0001137108265539\\
2814	0.000147288272273943\\
2815	0.00018107687355979\\
2816	0.000156359892571407\\
2817	0.000122853714856095\\
2819	0.000140935706440198\\
2820	0.000131783439428626\\
2822	0.000121867604320837\\
2824	0.000131330569274738\\
2825	0.000117395706183839\\
2827	0.000155712128616994\\
2829	0.000115005124826075\\
2830	0.000122414319775947\\
2831	0.000117205854621665\\
2833	0.000130393251310925\\
2834	0.000116748873551746\\
2836	0.000148944847751287\\
2837	0.000131291919388134\\
2838	0.000122602767078058\\
2839	0.000127432693261496\\
2840	0.000119176358566415\\
2842	0.000137501629069678\\
2843	0.000120836353744628\\
2844	0.000130285741761365\\
2845	0.000146958307595673\\
2846	0.000128356754430672\\
2847	0.000119036638352626\\
2848	0.000126607134006911\\
2849	0.00011654201080085\\
2851	0.000135390262585405\\
2852	0.000117961448267956\\
2854	0.000139652009238257\\
2855	0.000120568023703361\\
2856	0.000120294251246143\\
2857	0.000129905674839466\\
2858	0.000114915143058334\\
2860	0.0001481792278358\\
2861	0.000127049250295281\\
2862	0.000116201663331717\\
2863	0.000123988225823203\\
2864	0.000113518595753664\\
2865	0.000130538232042657\\
2866	0.000144682431709922\\
2867	0.000123482444905465\\
2868	0.000118551746709059\\
2869	0.000127271763631159\\
2870	0.00011476597865111\\
2872	0.000141857701237246\\
2873	0.000121061653771965\\
2874	0.000121432029118482\\
2875	0.000134078378323259\\
2876	0.000118709111120533\\
2877	0.000122311394079411\\
2878	0.000133255263790526\\
2879	0.000116725896077615\\
2880	0.000124558267998656\\
2881	0.000138678748044282\\
2882	0.00011990954953934\\
2883	0.000119385113066678\\
2884	0.000130182132124931\\
2885	0.000115031027235175\\
2887	0.000141939963214152\\
2888	0.000121827681141617\\
2889	0.000117625313578038\\
2890	0.000128259503980869\\
2891	0.00011458473454701\\
2893	0.00014179944992051\\
2894	0.000121609635243739\\
2895	0.000117503033834693\\
2896	0.00012748576409671\\
2897	0.000114091715658829\\
2899	0.000141692653414822\\
2900	0.000121149379992896\\
2901	0.000117779112770437\\
2902	0.000127818886540008\\
2903	0.000113973124825783\\
2905	0.000141420910950081\\
2906	0.000120891265396606\\
2907	0.000117783602036102\\
2908	0.000127774357679321\\
2909	0.000113830647023667\\
2911	0.000141151875141\\
2912	0.000120542354125042\\
2913	0.000117906143714221\\
2914	0.000127915845951118\\
2915	0.00011373125016713\\
2917	0.000141582713695269\\
2918	0.000120764190796721\\
2919	0.000117664618301234\\
2920	0.00012783468992004\\
2921	0.000113682915980526\\
2923	0.000141941665788148\\
2924	0.000121030505397144\\
2925	0.000117288989713392\\
2926	0.000127401828649582\\
2927	0.000113490343210431\\
2929	0.000142630335176422\\
2930	0.00012145435903246\\
2931	0.000116847913886878\\
2932	0.000126897808513766\\
2933	0.000113273657916362\\
2935	0.00014343397924649\\
2936	0.000121994613437153\\
2937	0.000116321803943576\\
2938	0.00012620801862775\\
2939	0.000112997120595357\\
2941	0.000144245903356748\\
2942	0.000122483208542852\\
2943	0.000115853479655954\\
2944	0.000125530190416409\\
2945	0.000112700858153592\\
2947	0.000145159472594761\\
2948	0.000123017744044703\\
2949	0.000115406583063071\\
2950	0.000124918384244648\\
2951	0.000112440691736927\\
2953	0.000146078775287412\\
2954	0.000123574718600188\\
2955	0.000114979542559109\\
2956	0.000124365702504155\\
2957	0.000112231304228883\\
2959	0.000146932463394375\\
2960	0.000124097743537381\\
2961	0.000114634291094153\\
2962	0.000124018508358989\\
2963	0.000112145120510634\\
2965	0.000147589787957024\\
2966	0.000124548052553934\\
2967	0.000114445676445064\\
2968	0.000124115555081369\\
2969	0.000112363908556182\\
2971	0.000147137398016615\\
2972	0.000124357946333494\\
2973	0.000114789138024093\\
2974	0.000125267237308335\\
2975	0.000113223912194566\\
2977	0.000143898461828929\\
2978	0.000122452343930413\\
2979	0.000116221795906244\\
2980	0.000128009385661964\\
2981	0.000114726070023519\\
2982	0.000123865698697223\\
2983	0.000138149305712677\\
2984	0.000119023403385844\\
2985	0.000118510935862773\\
2986	0.000131247419631271\\
2987	0.000115880488010462\\
2988	0.000121015240438396\\
2989	0.000133584966533714\\
2990	0.000116269773570941\\
2991	0.000120641096145721\\
2992	0.000133604509755965\\
2993	0.00011646668281186\\
2994	0.00011974424705829\\
2995	0.000131345848785524\\
2996	0.000114885915536277\\
2997	0.00012216923641956\\
2998	0.000135118738399042\\
2999	0.000116867791802888\\
3000	0.000119298762001551\\
3001	0.000130493135657363\\
3002	0.000117279276309779\\
3003	0.000112257614091733\\
3004	0.000116937000711695\\
3005	0.000110414337541238\\
3007	0.000129478634335362\\
3008	0.000116674724267824\\
3009	0.000112491936306252\\
3010	0.000116959876322759\\
3011	0.000110420813143788\\
3013	0.000127604536828745\\
3014	0.000115381291834708\\
3015	0.000113596957817328\\
3016	0.000118425472464901\\
3017	0.000111076325992915\\
3019	0.000124419253552128\\
3020	0.000113455098471755\\
3021	0.000115616239781826\\
3022	0.000121533790661403\\
3023	0.000112339272163705\\
3025	0.00012204622908055\\
3026	0.000112156085378808\\
3028	0.000123838413856098\\
3029	0.000113190428237432\\
3030	0.000115274269774306\\
3031	0.000121465629490759\\
3032	0.000111917892354507\\
3034	0.000124521946418093\\
3035	0.000113533089461104\\
3036	0.000114816029963611\\
3037	0.000121594559459603\\
3038	0.00011213609832351\\
3040	0.000124113066703864\\
3041	0.000113419955596426\\
3042	0.000114812879473894\\
3043	0.000121941688121065\\
3044	0.000112401488877265\\
3045	0.000115873466711351\\
3046	0.00012336650979689\\
3047	0.000113056405098019\\
3048	0.000115043258120032\\
3049	0.000122373778140062\\
3050	0.000112627305497682\\
3051	0.000115313370770531\\
3052	0.000122554090921878\\
3053	0.000112593203084768\\
3054	0.000115394483146002\\
3055	0.000122848126920654\\
3056	0.000112813249870545\\
3057	0.000114851689431576\\
3058	0.000121791454148706\\
3059	0.000112119632831291\\
3060	0.000115856128104414\\
3061	0.000123447345686227\\
3062	0.000113046313344892\\
3063	0.00011442443792499\\
3064	0.000121109311294135\\
3065	0.000111698849650716\\
3067	0.000124160593259399\\
3068	0.00011337119940433\\
3069	0.000113942609459543\\
3070	0.000120394506666579\\
3071	0.000111295477836377\\
3073	0.000124967133160774\\
3074	0.000113769965537204\\
3075	0.000113424488517811\\
3076	0.00011965979501831\\
3077	0.0001109101867771\\
3079	0.000125838603708124\\
3080	0.000114231639599947\\
3081	0.00011288824316562\\
3082	0.000118906405987001\\
3083	0.000110539236630057\\
3085	0.00012674322351797\\
3086	0.000114728783955967\\
3087	0.000112360372440882\\
3088	0.00011814283061539\\
3089	0.000110175955342169\\
3091	0.00012770439207084\\
3092	0.000115266855573427\\
3093	0.000111846115032544\\
3094	0.000117377589049309\\
3095	0.000109822722151858\\
3097	0.000128742918605238\\
3098	0.000115859431389174\\
3099	0.000111342444142646\\
3100	0.000116614239231916\\
3101	0.000109485386929162\\
3103	0.000129875508718893\\
3104	0.000116520313895066\\
3105	0.000110848057374804\\
3106	0.000115858449134972\\
3107	0.000109169595816534\\
3109	0.000131174834677864\\
3110	0.000117305236926624\\
3111	0.00011035175702997\\
3112	0.000115124756120993\\
3113	0.000108893698779783\\
3114	0.000122112629469272\\
3115	0.000132829954964159\\
3116	0.00011836276826213\\
3117	0.000109866821731186\\
3118	0.000114587463030937\\
3119	0.000108803280454431\\
3120	0.000123144476674609\\
3121	0.000134969304781523\\
3122	0.00011990229540979\\
3123	0.000109927445009761\\
3124	0.000115998940600526\\
3125	0.000110648550617141\\
3127	0.000128310872241991\\
3128	0.000116180046461328\\
3129	0.000114953109004811\\
3130	0.000126500861370018\\
3132	0.000112603454908805\\
3133	0.000118478666990961\\
3134	0.000113744696136709\\
3135	0.000115419337817088\\
3136	0.000122264536912392\\
3137	0.000113804009742859\\
3138	0.0001160981410067\\
3139	0.000125825550639874\\
3140	0.000116484334284811\\
3141	0.000112161149445317\\
3142	0.000118007788842234\\
3143	0.000111763874883551\\
3145	0.000121913712064214\\
3146	0.000112053538032278\\
3147	0.000114898379251608\\
3148	0.000123080986668412\\
3149	0.000113150148535978\\
3150	0.0001122874164141\\
3151	0.000117839241283897\\
3152	0.000109706968942054\\
3154	0.000125616294099279\\
3155	0.000113814647193087\\
3156	0.000111491259303773\\
3157	0.000116748495201986\\
3158	0.000109172993688996\\
3160	0.000125592690892314\\
3161	0.00011353294394225\\
3162	0.000111742643639475\\
3163	0.000116845352749959\\
3164	0.000109235370473279\\
3166	0.000123860634630324\\
3167	0.000112314490252197\\
3168	0.000113066584163051\\
3169	0.000118721298349666\\
3170	0.000110107954242456\\
3172	0.000121478027722241\\
3173	0.000111014938738513\\
3175	0.000120881057228191\\
3176	0.000110970613604815\\
3178	0.00011993283987975\\
3179	0.000110168948594926\\
3181	0.000122560144518553\\
3182	0.000111606634163851\\
3183	0.000113462476292654\\
3184	0.000119345517304966\\
3185	0.000109874992631521\\
3187	0.000123229619930616\\
3188	0.000111859786556981\\
3189	0.000113055095425894\\
3190	0.000119301163067788\\
3191	0.000109859269286991\\
3193	0.000123510457342327\\
3194	0.000112035631900457\\
3195	0.000112688379886075\\
3196	0.000119119766168337\\
3197	0.000109779524791638\\
3199	0.000123895966680944\\
3200	0.000112291003461049\\
3201	0.000112281428300916\\
3202	0.000118778320029384\\
3203	0.000109631408122333\\
3205	0.000124370271805689\\
3206	0.000112607027404197\\
3207	0.000111826906504632\\
3208	0.000118240292067543\\
3209	0.000109385211544414\\
3211	0.000124912025057848\\
3212	0.000112914429337232\\
3213	0.000111423360067517\\
3214	0.000117708616017122\\
3215	0.000109126660390658\\
3217	0.000125455306260964\\
3218	0.000113207963295179\\
3219	0.000111060631752637\\
3220	0.000117197923827961\\
3221	0.00010886975360329\\
3223	0.00012601177149929\\
3224	0.000113502981548512\\
3225	0.000110718465293634\\
3226	0.000116695482574781\\
3227	0.000108617299702157\\
3229	0.000126595434266968\\
3230	0.000113812566269041\\
3231	0.000110388893517791\\
3232	0.000116206843813342\\
3233	0.000108376756543274\\
3235	0.000127219711430525\\
3236	0.000114156799099639\\
3237	0.00011006135900965\\
3238	0.000115729373646683\\
3239	0.000108158950752305\\
3241	0.000127842402434823\\
3242	0.000114512338768925\\
3243	0.000109768196125373\\
3244	0.000115324284706704\\
3245	0.000108008825918684\\
3247	0.000128311949083667\\
3248	0.000114800306618931\\
3249	0.000109620690636846\\
3250	0.000115217007987758\\
3251	0.00010809701780079\\
3253	0.000127961873658971\\
3254	0.000114646172733241\\
3255	0.000110045017209022\\
3256	0.000116174749564539\\
3257	0.000108948428532851\\
3259	0.000125188060337849\\
3260	0.000113163587229659\\
3261	0.000111839151941291\\
3262	0.000119285148685007\\
3263	0.000110925124317787\\
3264	0.000113595990114968\\
3265	0.000120712640637089\\
3266	0.000110922766907615\\
3267	0.000114088506961489\\
3268	0.000122348632430623\\
3269	0.000112171263026771\\
3270	0.000112069326860266\\
3271	0.000118676383862999\\
3272	0.000109891414467914\\
3274	0.000122522353194758\\
3275	0.000111659988761102\\
3276	0.000112126261228669\\
3277	0.000119169380923468\\
3278	0.000109876316855534\\
3279	0.000113706111733228\\
3280	0.000121215001854738\\
3281	0.00011060682300034\\
3282	0.000112709705717692\\
3283	0.000120101729408145\\
3284	0.000110041539301232\\
3285	0.000112968482426546\\
3286	0.000120209086162666\\
3287	0.000109887783765026\\
3288	0.000113195746962292\\
3289	0.000120760589197638\\
3290	0.000110190543636995\\
3291	0.000112547400931307\\
3292	0.000119623888167519\\
3293	0.000109485736175092\\
3295	0.00012124840577609\\
3296	0.000110351807961544\\
3297	0.000112250047095489\\
3298	0.00011920640099579\\
3299	0.000109217711724176\\
3301	0.000121734781714373\\
3302	0.000110564884380338\\
3303	0.000111937100882463\\
3304	0.000118814881716432\\
3305	0.000108996042399633\\
3307	0.000122233541333089\\
3308	0.00011081613047267\\
3309	0.000111585686681904\\
3310	0.000118399868369919\\
3311	0.00010878383181967\\
3313	0.000122733443276898\\
3314	0.000111085333628468\\
3315	0.000111215616925599\\
3316	0.000117956820759073\\
3317	0.000108567241113548\\
3319	0.000123225414427027\\
3320	0.000111355460831155\\
3321	0.000110852502984885\\
3322	0.000117505129310446\\
3323	0.000108347398054151\\
3325	0.000123701203847121\\
3326	0.000111614121124074\\
3327	0.000110511697130476\\
3328	0.000117062118079235\\
3329	0.000108128835563399\\
3331	0.000124159574624869\\
3332	0.000111857785668634\\
3333	0.000110199151095152\\
3334	0.000116643255750957\\
3335	0.000107918633147966\\
3337	0.000124606362078495\\
3338	0.000112093330244418\\
3339	0.000109910019091124\\
3340	0.000116251801955299\\
3341	0.000107722145912637\\
3343	0.000125042264698986\\
3344	0.000112324567453616\\
3345	0.000109643413452397\\
3346	0.000115896487841161\\
3347	0.000107548599771804\\
3349	0.00012544862693186\\
3350	0.000112543595605635\\
3351	0.000109411121229506\\
3352	0.000115606191684557\\
3353	0.000107418083643967\\
3355	0.000125766746350439\\
3356	0.000112720954348142\\
3357	0.000109243534097851\\
3358	0.000115439310320819\\
3359	0.000107368992757842\\
3361	0.000125861624838104\\
3362	0.000112783774966477\\
3363	0.000109206179331441\\
3364	0.000115503680717529\\
3365	0.000107467232737663\\
3367	0.000125479855342023\\
3368	0.000112587360490454\\
3369	0.000109409163997233\\
3370	0.000115948758320773\\
3371	0.00010778257274055\\
3373	0.000124358164612282\\
3374	0.000111968940472965\\
3375	0.000109944572614086\\
3376	0.0001168418966697\\
3377	0.000108275446109632\\
3379	0.000122662328067489\\
3380	0.000110996777948553\\
3381	0.000110714317997939\\
3382	0.000117963209049856\\
3383	0.000108738138806065\\
3384	0.000113057532871464\\
3385	0.000121086188300829\\
3386	0.000110049164504776\\
3387	0.000111412526166742\\
3388	0.000118885043775794\\
3389	0.00010899089102173\\
3390	0.000112400492071134\\
3391	0.000120136290206751\\
3392	0.000109425047412386\\
3393	0.000111804023617911\\
3394	0.000119357573566879\\
3395	0.000109021792013585\\
3396	0.000112119916593656\\
3397	0.000119785756396755\\
3398	0.000109133325167828\\
3399	0.000111889377876801\\
3400	0.000119440781417994\\
3401	0.00010891609417755\\
3402	0.000112077803351088\\
3403	0.000119794225611185\\
3404	0.000109057466033655\\
3405	0.00011177801934558\\
3406	0.000119289506983723\\
3407	0.000108747066406248\\
3408	0.000112158522824758\\
3409	0.000119983313197937\\
3410	0.000109102104033596\\
3411	0.00011155913671227\\
3412	0.000119008713227184\\
3413	0.00010854813444916\\
3414	0.000112305227958126\\
3415	0.000120265831356162\\
3416	0.000109214211988949\\
3417	0.000111283210571699\\
3418	0.000118651732918663\\
3419	0.000108329651993745\\
3420	0.000112497487862115\\
3421	0.000120607946882831\\
3422	0.000109368796984379\\
3423	0.00011097436799909\\
3424	0.000118241710879334\\
3425	0.00010809399827842\\
3427	0.000120998352940557\\
3428	0.000109554035589076\\
3429	0.000110645982203895\\
3430	0.000117794726975367\\
3431	0.000107844512968059\\
3433	0.000121428674901616\\
3434	0.000109762506326642\\
3435	0.00011030865425692\\
3436	0.000117326962936293\\
3437	0.000107588413811575\\
3439	0.000121887220302587\\
3440	0.000109987115138096\\
3441	0.000109971297206367\\
3442	0.00011685295612567\\
3443	0.000107332511106528\\
3445	0.000122365207062206\\
3446	0.000110224063973832\\
3447	0.000109638167487098\\
3448	0.000116380826511646\\
3449	0.000107080893940291\\
3451	0.000122858444228663\\
3452	0.000110472072264985\\
3453	0.000109310567495586\\
3454	0.000115913207992204\\
3455	0.00010683531581892\\
3457	0.000123366771731752\\
3458	0.000110731860331878\\
3459	0.000108988249849223\\
3460	0.000115451453893943\\
3461	0.000106596882687913\\
3463	0.000123889418318652\\
3464	0.000111003479105497\\
3465	0.000108671876660266\\
3466	0.000114997557829961\\
3467	0.000106367071566808\\
3469	0.000124425219837475\\
3470	0.00011128716869274\\
3471	0.000108363274193619\\
3472	0.000114556540210961\\
3473	0.000106149585917384\\
3475	0.000124968093587017\\
3476	0.000111579960503126\\
3477	0.000108068939880646\\
3478	0.000114143411337635\\
3479	0.000105954881291631\\
3481	0.000125488877529537\\
3482	0.000111867797386354\\
3483	0.000107809479231812\\
3484	0.00011380039359222\\
3485	0.00010581243259347\\
3487	0.00012589532707338\\
3488	0.000112104957224574\\
3489	0.000107646214018954\\
3490	0.00011364736565167\\
3491	0.00010581208334766\\
3493	0.000125863691209771\\
3494	0.000112126552266856\\
3495	0.000107767926238111\\
3496	0.000114015594590585\\
3497	0.000106201216113027\\
3499	0.000124538899399176\\
3500	0.000111491375719305\\
3501	0.000108593390905518\\
3502	0.000113329515443346\\
3503	0.000107356005173558\\
3504	0.000107349020254308\\
3505	0.00011114789231207\\
3506	0.000106046820292217\\
3508	0.000113380338007048\\
3509	0.00010704843589323\\
3510	0.000107460276922294\\
3511	0.000111597779323368\\
3512	0.000106189589132581\\
3514	0.000112401059596011\\
3515	0.000106382780359243\\
3517	0.00011232122051285\\
3518	0.000106400824734021\\
3520	0.00011165360774607\\
3521	0.000105909231933964\\
3523	0.0001128427320508\\
3524	0.00010653969366082\\
3526	0.000111318324343315\\
3527	0.000105696948594293\\
3529	0.00011303867358937\\
3530	0.000106576590041877\\
3535	0.000112996945972767\\
3536	0.000106509316538017\\
3538	0.000111260203994094\\
3539	0.000105642422568092\\
3541	0.000112810361315398\\
3542	0.000106396342744029\\
3544	0.000111383567855207\\
3545	0.000105695049569572\\
3547	0.000112622510641821\\
3548	0.000106301624327828\\
3550	0.000111454908619766\\
3551	0.00010572617611616\\
3553	0.000112447603896661\\
3554	0.000106207255157471\\
3556	0.000111492779978945\\
3557	0.000105732186057169\\
3559	0.00011230041127432\\
3560	0.000106119550764407\\
3562	0.000111513545562074\\
3563	0.000105725426692683\\
3565	0.000112167334009555\\
3566	0.000106037288787667\\
3568	0.00011149618512706\\
3569	0.000105693303339638\\
3571	0.000112071887997674\\
3572	0.000105969425931052\\
3574	0.000111453664430961\\
3575	0.000105649385659342\\
3577	0.00011199330037911\\
3578	0.000105909712146884\\
3580	0.0001114133847294\\
3581	0.000105612431070601\\
3583	0.000111910630948873\\
3584	0.000105854596767964\\
3586	0.00011137509136446\\
3587	0.000105583989352556\\
3589	0.000111821333121124\\
3590	0.00010580373054844\\
3592	0.000111344314063939\\
3593	0.000105569291917941\\
3595	0.000111719593405703\\
3596	0.00010575769556474\\
3598	0.000111321598524248\\
3599	0.00010557095083645\\
3601	0.000111603898403487\\
3602	0.000105719198472594\\
3604	0.000111297486000754\\
3605	0.000105586186691617\\
3607	0.000111482782813102\\
3608	0.00010569650476094\\
3610	0.00011125975288439\\
3611	0.000105613988125497\\
3613	0.000111362722236476\\
3614	0.000105698971310488\\
3616	0.000111204361019009\\
3617	0.00010566254786676\\
3619	0.000111236942757182\\
3620	0.00010573500185258\\
3622	0.000111131696030314\\
3623	0.000105748425994516\\
3625	0.000111096269392812\\
3626	0.000105822335171875\\
3628	0.000111037370516035\\
3629	0.000105899714981239\\
3631	0.000110934059193655\\
3632	0.000106003004475294\\
3634	0.000110903798485915\\
3635	0.000106172621599416\\
3640	0.000110703163954845\\
3641	0.000106709427200284\\
3642	0.000106933352071638\\
3643	0.000110478744318266\\
3645	0.000106623658212006\\
3646	0.000110411005152963\\
3648	0.000106027189758705\\
3649	0.000110291053715528\\
3651	0.000104971768450759\\
3652	0.000110472428787003\\
3654	0.000105257233372167\\
3655	0.000107223626400876\\
3656	0.000102842655905981\\
3657	0.000107435400423174\\
3661	0.000104448241472786\\
3674	0.000103231948742106\\
3677	0.000103959559055632\\
3684	0.000102962643722936\\
3686	0.000104391408967905\\
3688	0.000102677069662421\\
3690	0.000104446022305554\\
3692	0.000102405450888943\\
3694	0.000104609360278045\\
3696	0.000102247431641459\\
3697	0.000105174702184916\\
3704	0.000101899124274319\\
3705	0.000105392711702718\\
3714	0.000102145801065588\\
3715	0.000104504753835498\\
3718	0.00010231965279688\\
3720	0.000103270707768465\\
3732	0.000101830191852136\\
3734	0.000103209735243551\\
3736	0.000101681704109051\\
3738	0.000103488411696031\\
3740	0.000101594421721729\\
3742	0.000103592021332729\\
3744	0.000101536898000634\\
3746	0.000103810176369935\\
3748	0.000101403638837065\\
3749	0.000104132079286305\\
3760	0.000101133249700108\\
3761	0.00010439728794157\\
3794	0.000101208286651074\\
3797	0.000101706871646325\\
3804	0.000101192941656488\\
3807	0.000101284531410579\\
3812	0.000100711877166588\\
3814	0.000102180834801612\\
3816	0.000100474746432284\\
3818	0.000102357560536107\\
3820	0.000100277618912517\\
3821	0.000103099227999285\\
3828	9.99104595392338e-05\\
3829	0.000103848738945205\\
3830	0.000103528036561347\\
3831	9.99607364064746e-05\\
3832	9.97703027680692e-05\\
3833	0.000103809477877767\\
3842	0.00010095412289939\\
3844	0.000102308971690787\\
3846	0.000100221754109964\\
3848	0.000102337442513243\\
3850	0.000100100376585004\\
3852	0.000101237594208113\\
3856	0.000100316312454914\\
3859	0.000100474033388153\\
3864	9.95789814623406e-05\\
3865	0.000102348873042505\\
3872	9.93294306680111e-05\\
3873	0.000102785532362787\\
3890	9.90699409157832e-05\\
3891	0.000101882615126815\\
3897	0.0001003235447568\\
3904	9.92381465038848e-05\\
3906	0.000101245015684817\\
3908	9.89852196652757e-05\\
3910	0.00010127851419386\\
3912	9.89718391792342e-05\\
3914	0.00010083738015957\\
3916	9.91192137009447e-05\\
3918	0.000100230441603246\\
3923	9.96105518424166e-05\\
3932	9.91801280180587e-05\\
3935	9.93771463981165e-05\\
3940	9.88825122475559e-05\\
3942	0.000100070661574218\\
3944	9.87053863353393e-05\\
3946	0.00010021845810116\\
3948	9.85185761236556e-05\\
3950	0.000100397919595722\\
3952	9.83422069112022e-05\\
3953	0.00010104611283181\\
3960	9.80105905910829e-05\\
3961	0.000101570061815556\\
3972	9.89778927760116e-05\\
3977	9.85521255644691e-05\\
3978	9.80437616819132e-05\\
3979	0.000100694065622427\\
3986	9.82185156315992e-05\\
3988	9.9453158327318e-05\\
3992	9.87573803285555e-05\\
4002	9.93512148854373e-05\\
4004	9.71969784585141e-05\\
4006	9.90913831626831e-05\\
4008	9.7672076663051e-05\\
4015	9.80140757748439e-05\\
4017	9.91383494693595e-05\\
4025	9.76579904090341e-05\\
4033	9.73339701887081e-05\\
4038	9.79179749263961e-05\\
4041	9.7635478596398e-05\\
4044	9.74576687440246e-05\\
4057	9.69591783360983e-05\\
4060	9.70700348261639e-05\\
4070	9.75036455200328e-05\\
4089	9.62507619989103e-05\\
4091	9.76240553429246e-05\\
4093	9.611183486424e-05\\
4095	9.771780605681e-05\\
4097	9.60011748248948e-05\\
4099	9.79865071713534e-05\\
4101	9.58986274782509e-05\\
4103	9.8113174317453e-05\\
4105	9.59350581980046e-05\\
4107	9.83147037912267e-05\\
4109	9.64799401118436e-05\\
4117	9.73790738497786e-05\\
4119	9.59059107117784e-05\\
4123	9.73784044618689e-05\\
4127	9.57920783549505e-05\\
4131	9.92899804261431e-05\\
4132	9.56695512285294e-05\\
4134	0.000101301884569819\\
4135	9.67597516135959e-05\\
4137	0.000104041726445031\\
4139	9.61519326667118e-05\\
4140	9.96654416667162e-05\\
4145	9.63257771219463e-05\\
4147	9.82776400632688e-05\\
4148	9.9479300843195e-05\\
4149	9.67268133535026e-05\\
4150	9.8917225841245e-05\\
4152	9.68270251178898e-05\\
4156	9.8753924248883e-05\\
4157	9.57764859777597e-05\\
4159	0.000108530461148022\\
4161	9.81668636085124e-05\\
4162	0.000103939164546526\\
4163	0.000105997067294247\\
4165	9.70137552940044e-05\\
4167	0.000104016078694451\\
4169	9.75182192632997e-05\\
4170	9.94551519398662e-05\\
4172	9.83263598756208e-05\\
4173	0.000100563331216105\\
4175	9.80187542153777e-05\\
4176	0.000100238532468243\\
4180	9.80469994827156e-05\\
4182	9.8849908681524e-05\\
4184	9.85144870354547e-05\\
4185	0.000100221361208378\\
4187	9.82869387370346e-05\\
4189	0.000100166653283127\\
4190	9.8032360256231e-05\\
4192	0.000100259494501989\\
4194	9.66843654169273e-05\\
4196	9.58899763645692e-05\\
4202	9.56602743828537e-05\\
4208	9.47807857299161e-05\\
4210	9.7381045634349e-05\\
4214	9.61762634687015e-05\\
4215	9.81768534982743e-05\\
4219	9.59790413616205e-05\\
4222	9.67017112997591e-05\\
4224	9.79353135335153e-05\\
4225	9.88395549940518e-05\\
4226	9.59461758611526e-05\\
4228	9.69430620896909e-05\\
4232	9.45549400058614e-05\\
4236	9.54348215598712e-05\\
4244	9.52307163970832e-05\\
4246	9.64943756118202e-05\\
4250	9.51766778597827e-05\\
4257	9.42276310523251e-05\\
4259	9.51572437771864e-05\\
4264	9.43621853367905e-05\\
4266	0.000101071767858316\\
4267	9.55411451287354e-05\\
4269	9.82483907136557e-05\\
4271	9.48855595197154e-05\\
4281	9.70359105851407e-05\\
4283	9.56193398451083e-05\\
4284	9.68345702859828e-05\\
4286	9.50746689340984e-05\\
4290	9.57464726527242e-05\\
4293	9.4107686891291e-05\\
4297	9.82619094428032e-05\\
4298	9.51937399802599e-05\\
4303	9.71326226136444e-05\\
4304	9.97866955003118e-05\\
4307	9.60087782004559e-05\\
4309	9.67052619669504e-05\\
4311	9.4940070994389e-05\\
4312	9.67719533948308e-05\\
4313	9.41169055296872e-05\\
4315	0.000100255580037046\\
4317	9.50453031693423e-05\\
4319	9.97058959911454e-05\\
4321	9.47934022404907e-05\\
4323	9.7921889391849e-05\\
4325	9.43561899476343e-05\\
4326	9.81142147792842e-05\\
4327	9.77366435106736e-05\\
4328	9.44610073930966e-05\\
4331	9.75952279985296e-05\\
4332	9.43288468988185e-05\\
4335	9.68194362938267e-05\\
4336	9.45692881941585e-05\\
4338	9.63423735813132e-05\\
4339	9.37470249483235e-05\\
4341	9.67843443503459e-05\\
4342	9.45302672336219e-05\\
4345	9.44135463215787e-05\\
4348	9.34332711039514e-05\\
4350	9.77898889686259e-05\\
4352	9.47935332078707e-05\\
4353	9.65924336925045e-05\\
4354	9.43914783420242e-05\\
4356	9.76586306934086e-05\\
4357	9.42371843848037e-05\\
4359	9.63314378167134e-05\\
4360	9.34525742194917e-05\\
4362	0.000101512880064753\\
4364	9.41444159253162e-05\\
4365	9.55052018979637e-05\\
4366	9.33256378629779e-05\\
4368	0.000100257740996392\\
4369	9.47164080570797e-05\\
4371	0.000101293997431799\\
4372	9.57970187299379e-05\\
4375	9.35082498471454e-05\\
4377	0.000102415368019192\\
4378	9.59584649537728e-05\\
4379	9.53530034165563e-05\\
4380	9.99865151245239e-05\\
4381	9.57188749453995e-05\\
4382	9.47333683142546e-05\\
4383	9.76415758488449e-05\\
4384	9.38268058235519e-05\\
4386	0.000101544144854613\\
4388	9.36306896618538e-05\\
4389	9.60535835473827e-05\\
4390	9.31318500079261e-05\\
4392	0.000101413104857588\\
4393	9.54354036364768e-05\\
4394	9.41977123149648e-05\\
4395	9.62454651016369e-05\\
4396	9.32074326557845e-05\\
4398	9.86921586443959e-05\\
4399	9.47622902458795e-05\\
4400	9.4288348918946e-05\\
4401	9.66784791673446e-05\\
4402	9.32149923756472e-05\\
4404	0.000101078861916924\\
4405	9.5734831120162e-05\\
4406	9.35466159716795e-05\\
4407	9.67997693806692e-05\\
4408	9.65059662121245e-05\\
4409	9.31186295927524e-05\\
4411	9.9933233286742e-05\\
4414	9.6299256256257e-05\\
4415	9.74849899646663e-05\\
4416	9.30115566007416e-05\\
4418	9.69315515247052e-05\\
4419	9.36287979129944e-05\\
4424	9.45401188802906e-05\\
4425	9.24369523999912e-05\\
4427	9.71750559982773e-05\\
4428	9.34381969274801e-05\\
4430	0.000100182507594697\\
4432	9.29538873605454e-05\\
4436	9.68071981335196e-05\\
4437	9.38603916439903e-05\\
4442	9.57378142630329e-05\\
4443	9.30491587498024e-05\\
4445	9.71350746111483e-05\\
4447	9.30168826016665e-05\\
4448	9.48036904445686e-05\\
4449	9.25863787413739e-05\\
4451	9.86509548967374e-05\\
4452	9.40128884394332e-05\\
4456	9.47259031818113e-05\\
4457	9.67100859271437e-05\\
4458	9.3451031716618e-05\\
4463	9.57189477048031e-05\\
4464	9.30429669097074e-05\\
4466	9.59065218921869e-05\\
4467	9.29370726225472e-05\\
4473	9.34602066988972e-05\\
4476	9.20460370251609e-05\\
4478	9.95286463876562e-05\\
4480	9.2106864031075e-05\\
4484	9.50591274884802e-05\\
4485	9.26553839235162e-05\\
4487	9.46183645282472e-05\\
4488	9.2650268925419e-05\\
4490	9.47358857955186e-05\\
4492	9.28720910452975e-05\\
4502	9.51768306550498e-05\\
4503	9.21804312384834e-05\\
4506	9.87109888227924e-05\\
4508	9.29683810680358e-05\\
4510	9.61402110987282e-05\\
4511	9.29566231206764e-05\\
4932	8.87434798643799e-05\\
4937	8.93136966626016e-05\\
4961	8.93137112142958e-05\\
5571	8.46016919239205e-05\\
5613	8.44497917568471e-05\\
5928	8.2488186308011e-05\\
5942	8.25728129713498e-05\\
5972	8.22420479379949e-05\\
5986	8.23394439065941e-05\\
6009	8.21137291496983e-05\\
6103	8.15304374554947e-05\\
6157	8.12626822153232e-05\\
6673	7.85119700596381e-05\\
6691	7.83020223024536e-05\\
6725	7.81715425545968e-05\\
6800	7.7705735748218e-05\\
6843	7.74880245443687e-05\\
6929	7.70224432927321e-05\\
7196	7.58635287637742e-05\\
7343	7.52969644964267e-05\\
8328	7.18775045244162e-05\\
8357	7.1871370892032e-05\\
8431	7.17390212230943e-05\\
8479	7.16375943739527e-05\\
8568	7.14954730938774e-05\\
9026	7.08001753082063e-05\\
9124	7.0649395638547e-05\\
10000	6.94538757671124e-05\\
};
\addlegendentry{Training}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0577085763217189\\
10	0.0127679370343429\\
20	0.00843595340846457\\
30	0.00687029445543687\\
40	0.00421002274379855\\
50	0.00365242594853623\\
70	0.00248034670949243\\
80	0.00266833300702442\\
90	0.00254430156201641\\
100	0.00222149631008055\\
110	0.00210609380155835\\
130	0.00224547227844427\\
140	0.00193047814536923\\
150	0.00201113056391355\\
160	0.00222481577656996\\
170	0.0017745298100633\\
180	0.00182469026185941\\
190	0.00195078598335496\\
200	0.00170026940759264\\
210	0.00195387075654847\\
220	0.00161263195332243\\
230	0.00148249464109591\\
250	0.00167311879340811\\
260	0.00140668661333578\\
280	0.00160331127699398\\
290	0.00124997692182609\\
300	0.00132746284361782\\
310	0.00158768915571426\\
320	0.00110027624759923\\
330	0.00116578815504976\\
340	0.00158891524187931\\
350	0.00096511532319686\\
360	0.001020075404084\\
370	0.00158467527944433\\
380	0.000871736498085402\\
390	0.00100017536897343\\
400	0.00130018463824062\\
410	0.000999003066680751\\
420	0.000927496585064636\\
430	0.000809867982753292\\
440	0.000670107488985141\\
450	0.00075067603029327\\
460	0.00064843404106677\\
470	0.000693546840922377\\
480	0.000604379980358534\\
490	0.000691608292982171\\
500	0.000563745794352\\
510	0.000581562577280559\\
520	0.000543049303814505\\
530	0.000553461897652476\\
540	0.000530326215085034\\
570	0.000512906350196236\\
580	0.000496143125928387\\
590	0.000500448979438243\\
600	0.000477568479254964\\
610	0.00049194553867008\\
620	0.000458341819466172\\
630	0.000486944714793311\\
640	0.000439201103290296\\
650	0.000484659685754089\\
660	0.00042090957867885\\
670	0.000484133459395534\\
680	0.000403967336751133\\
690	0.000484331278129965\\
700	0.000388691580155995\\
710	0.000484049000079448\\
720	0.000375251838705282\\
730	0.00048179001896736\\
740	0.000364027975592741\\
750	0.000473483029053739\\
760	0.000357478304068309\\
770	0.00045375945046631\\
780	0.000355832744390242\\
790	0.000445302692241991\\
800	0.000347131863236803\\
810	0.000447393831564218\\
820	0.000337088771630112\\
830	0.00043612101580882\\
840	0.000347014021826738\\
850	0.000385242048651242\\
860	0.000372374226572653\\
870	0.00038429131382091\\
880	0.000342108774930768\\
890	0.000406114762881434\\
900	0.000325733009958269\\
910	0.000402529025450957\\
920	0.000333045521983645\\
930	0.000370353460312585\\
940	0.000339003629051494\\
950	0.000379271281417014\\
960	0.000332346622599802\\
970	0.000387932755984583\\
980	0.000327402318362767\\
990	0.000379470759071106\\
1000	0.000325141736539545\\
1010	0.000334753131028686\\
1020	0.000308048998704708\\
1030	0.000340809754560972\\
1040	0.000310904491925509\\
1050	0.000342221406754115\\
1060	0.000315446231980213\\
1070	0.000352939125150924\\
1080	0.000345121865393072\\
1090	0.000356190023012628\\
1100	0.00032544918940447\\
1110	0.000350558664650265\\
1120	0.000307479931507347\\
1130	0.000328773574438067\\
1140	0.000300089479424493\\
1150	0.000328120950143215\\
1160	0.000285042187897679\\
1170	0.000320919905789576\\
1210	0.000355188647517272\\
1230	0.000289328512735868\\
1240	0.000296176061965702\\
1250	0.000696069211698842\\
1260	0.000347924273228413\\
1270	0.000491948914714635\\
1280	0.000412135210353421\\
1290	0.000321017549140896\\
1310	0.00043295818613768\\
1320	0.000341727194609157\\
1330	0.000401190452975948\\
1350	0.000367786065907951\\
1360	0.000412360212066282\\
1370	0.000401081808377174\\
1380	0.000333163305186142\\
1390	0.00038657934055586\\
1400	0.000400076620281344\\
1410	0.000331712944898825\\
1420	0.000378744764020083\\
1430	0.000391349371056868\\
1440	0.000347217137459787\\
1450	0.000377742806450134\\
1460	0.000437373440945125\\
1470	0.000677081523461893\\
1480	0.000334456766722124\\
1490	0.000352948962244847\\
1500	0.000511994468978767\\
1510	0.000322670937749011\\
1520	0.00034148778649932\\
1530	0.000614974589552742\\
1540	0.000446659192675144\\
1550	0.00033824183628845\\
1560	0.000389122869818823\\
1570	0.000314169505145294\\
1580	0.000292575219646548\\
1590	0.000416885362937324\\
1600	0.000279023050098176\\
1610	0.000296665268251455\\
1620	0.00037493815761969\\
1630	0.000280015461611963\\
1640	0.000299200532027039\\
1650	0.000363898056093658\\
1660	0.000282856839475777\\
1670	0.000303541339235701\\
1680	0.000353326468030294\\
1690	0.000285510614048444\\
1700	0.000306397181702713\\
1710	0.000349801848642748\\
1720	0.000282304652500379\\
1730	0.00029712752439092\\
1740	0.000364817562513186\\
1750	0.000272442557616477\\
1760	0.000288065348286533\\
1770	0.000370807567377834\\
1780	0.000270043849013724\\
1790	0.000286877766484223\\
1800	0.000368319102562348\\
1810	0.000269463867880035\\
1820	0.000286503607640101\\
1830	0.000366151973139185\\
1840	0.00026862465892876\\
1850	0.000285625108517527\\
1860	0.000365145126124172\\
1870	0.000267321389401315\\
1880	0.000284004840068872\\
1890	0.000365684390999947\\
1900	0.000265385548118709\\
1910	0.000281445303698463\\
1920	0.00036817020736614\\
1930	0.000262738933088408\\
1940	0.000277951679890956\\
1950	0.000372530950698482\\
1960	0.000259625114267481\\
1970	0.000274042744422015\\
1980	0.000377592717996649\\
1990	0.000256609433562983\\
2000	0.00027067153132571\\
2010	0.000298380589810752\\
2020	0.00025754890521096\\
2030	0.000262457091594028\\
2040	0.000312100542942483\\
2050	0.000264087488175919\\
2070	0.00030314439209223\\
2080	0.000275438651442716\\
2090	0.000309887342155002\\
2100	0.000267958093900423\\
2110	0.00030512403463883\\
2120	0.000246369774686424\\
2130	0.000316809775540159\\
2140	0.00027351328753821\\
2150	0.000268367613898402\\
2170	0.000278959632851629\\
2180	0.000261841312748964\\
2190	0.000274279533187067\\
2200	0.000273258832748453\\
2210	0.000258728250628689\\
2230	0.000276338920230454\\
2240	0.00025435633142444\\
2260	0.0002821084926835\\
2270	0.000249089091084563\\
2280	0.000259355962043781\\
2290	0.000287922914140025\\
2300	0.000246749608777892\\
2310	0.000270460703177387\\
2330	0.000258538493653299\\
2340	0.0002740132331378\\
2370	0.000260542379692081\\
2390	0.000232707927352662\\
2400	0.000240977969951843\\
2410	0.00023339997278517\\
2420	0.000248647033003981\\
2430	0.000232195743592681\\
2440	0.000238800319494065\\
2470	0.000225772324483969\\
2480	0.000248893164098402\\
2490	0.000229506651521182\\
2500	0.000233645812841607\\
2510	0.000225504772970924\\
2520	0.000225557698285718\\
2530	0.00025969877606227\\
2540	0.000252970523433527\\
2550	0.000258315936662602\\
2560	0.000237789121456307\\
2570	0.000243496600887561\\
2580	0.000229371100430988\\
2590	0.000237107145949254\\
2600	0.000268594245426272\\
2610	0.000229846104048019\\
2620	0.000230122561334135\\
2630	0.000267709227045643\\
2640	0.000236960753682206\\
2650	0.000231410391279232\\
2660	0.000282822467852158\\
2670	0.000231798170716212\\
2680	0.000222613860387628\\
2690	0.000230427613132191\\
2700	0.000214437939575514\\
2710	0.000233188067795657\\
2720	0.000214048748602725\\
2730	0.000216467902646403\\
2740	0.000210677448194358\\
2750	0.000221190159209091\\
2760	0.000210902988328373\\
2770	0.000220263871597009\\
2780	0.00021065790497257\\
2800	0.000214450730709089\\
2810	0.000232960621360358\\
2820	0.000219798239413775\\
2830	0.000219173700315464\\
2840	0.000243573056650312\\
2850	0.000232077538385395\\
2870	0.000244853988988397\\
2890	0.000216530403122203\\
2910	0.000234917635679892\\
2920	0.000214917890844062\\
2930	0.000222100105019764\\
2940	0.000238013322814149\\
2950	0.000212024722714247\\
2960	0.000217481152503356\\
2970	0.00024063049932039\\
2980	0.000217386725125741\\
2990	0.000230580015341006\\
3010	0.000206900134798778\\
3020	0.00021971740352485\\
3030	0.000209759076824088\\
3050	0.000219441077206025\\
3070	0.000210230093216561\\
3090	0.000216413624002568\\
3100	0.000205600474146312\\
3110	0.000208162324270421\\
3120	0.000223800394450781\\
3130	0.000225932308239437\\
3150	0.000205295451451308\\
3160	0.000216466549318683\\
3170	0.000220353729673757\\
3180	0.00020981345733205\\
3190	0.000207542718271352\\
3200	0.00021329284936671\\
3230	0.000209266770980628\\
3240	0.00021515405387599\\
3250	0.00020334574219335\\
3260	0.000212573286262189\\
3270	0.000204380805371455\\
3290	0.000214520405279413\\
3310	0.000205895616090998\\
3330	0.000210285114007891\\
3340	0.000203312039957201\\
3360	0.00021213867876186\\
3370	0.000203211355255682\\
3380	0.000210673519177626\\
3390	0.000205458200071062\\
3420	0.000205539457965576\\
3430	0.000204385491087642\\
3440	0.000209402671316267\\
3470	0.000205859905691237\\
3480	0.000210834521567092\\
3490	0.000199255402549225\\
3500	0.000206388722289889\\
3510	0.000195477579836355\\
3530	0.000203593313926479\\
3540	0.00019638797675699\\
3560	0.000203926741960832\\
3570	0.000195425498532223\\
3590	0.000203812945983421\\
3600	0.000194812324480324\\
3620	0.000203863004572097\\
3630	0.000194473293959315\\
3640	0.000199545465875388\\
3650	0.000198184206965366\\
3660	0.000188339035958434\\
3670	0.000196934430277604\\
3680	0.000187559548066853\\
3690	0.000192219595192211\\
3700	0.000187863028258969\\
3710	0.000195355969481572\\
3720	0.000186130520887485\\
3730	0.000191899394848932\\
3740	0.000186077653779969\\
3750	0.00019046984380125\\
3760	0.00018605310469854\\
3770	0.000190253122127736\\
3780	0.00018420163542035\\
3790	0.000194110863958593\\
3800	0.000183759999345099\\
3810	0.000190316190127844\\
3820	0.000183943135198049\\
3850	0.000192970328498647\\
3860	0.000182315037818703\\
3870	0.00018538777658215\\
3880	0.000181611612788375\\
3890	0.000193801854038731\\
3900	0.000180982591701011\\
3910	0.000185718730790498\\
3920	0.000180379676748987\\
3930	0.000187580590136219\\
3940	0.000180026210727864\\
3950	0.000185168028110821\\
3960	0.000180426970473252\\
3970	0.000186052071512364\\
3980	0.000178553615114633\\
3990	0.00018747099966307\\
4000	0.000178483169293256\\
4010	0.000186133940587804\\
4020	0.000179924594703812\\
4110	0.000175735782249581\\
4130	0.000184029631782525\\
4160	0.000174659042386227\\
4180	0.000186222125194158\\
4190	0.000176289788214651\\
4220	0.000177012276253454\\
4230	0.000174607048393352\\
4240	0.000177461493876541\\
4250	0.000172955493326542\\
4260	0.000176342771737971\\
4270	0.000174326865817366\\
4280	0.000181349591002572\\
4290	0.000172613508766796\\
4300	0.000185423385118728\\
4320	0.000171637249877768\\
4330	0.00018418440595307\\
4350	0.000174537912243973\\
4370	0.000185164069989311\\
4380	0.000174936081748212\\
4410	0.000187616635230012\\
4420	0.000178649424924286\\
4440	0.000174048793269362\\
4450	0.00018286319391322\\
4460	0.000172573592863306\\
4480	0.000172383544849845\\
4490	0.000169852355611438\\
4510	0.000173806562088437\\
4520	0.000168371334439095\\
4530	0.000171728068380278\\
4540	0.000167154546943745\\
4550	0.000171819003298652\\
4560	0.000166956437169607\\
4570	0.000169941704371052\\
4580	0.000166609184816325\\
4590	0.000169526174431328\\
4600	0.000166294252267213\\
4610	0.000169555074535229\\
4620	0.000166158642969376\\
4630	0.000170222221641045\\
4640	0.000165724355611256\\
4650	0.000170084429555657\\
4660	0.00016543881793075\\
4670	0.000168966362253067\\
4680	0.000165126897627294\\
4690	0.000167930367752148\\
4700	0.000165237855981187\\
4710	0.000169225313584648\\
4720	0.000164549273904558\\
4730	0.000169052946148349\\
4740	0.000164327328093104\\
4750	0.000168244034284732\\
4760	0.000164023804245732\\
4770	0.000167172212968394\\
4780	0.000164018201758237\\
4790	0.000167616875842497\\
4800	0.000163438016897957\\
4810	0.000167950347531805\\
4820	0.000163243981660255\\
4830	0.000167382007930601\\
4840	0.000162954529514506\\
4850	0.00016652815975223\\
4860	0.000162785319844392\\
4870	0.000165841440321114\\
4880	0.000162352807819588\\
4890	0.000167003046954199\\
4900	0.000162216907483661\\
4910	0.000166373094543722\\
4920	0.000161904041305953\\
4930	0.000165761332027393\\
4940	0.000161703341291248\\
4950	0.000164878845680833\\
4960	0.000161305608344295\\
4970	0.000165829784236977\\
4980	0.000161235439009104\\
4990	0.000165339894010554\\
5000	0.000160869531100943\\
5010	0.000163598728249636\\
5020	0.000160949071869087\\
5030	0.000163978475029796\\
5040	0.000160514493472673\\
5050	0.000163775359396663\\
5060	0.000160311683430202\\
5070	0.00016316553228563\\
5080	0.000159949515364234\\
5090	0.000162919823196697\\
5100	0.000159885195899079\\
5110	0.000162982338224404\\
5120	0.000159535746206609\\
5130	0.000162705036928038\\
5140	0.000159322080435037\\
5150	0.00016211984620887\\
5160	0.000158967130118886\\
5170	0.000162149459356724\\
5180	0.000158901602844698\\
5190	0.000161977193784124\\
5200	0.000158557813847446\\
5210	0.000161657502758317\\
5220	0.000158363123773467\\
5230	0.000161171759828052\\
5240	0.000158021401148232\\
5250	0.000161312273121343\\
5260	0.000157930771820325\\
5270	0.000160970230354159\\
5280	0.000157589689479382\\
5290	0.000160652984050108\\
5300	0.000157429443788562\\
5310	0.000160306954057897\\
5320	0.000157093105371871\\
5330	0.000160388866788917\\
5340	0.000156977141159503\\
5350	0.000159973642439572\\
5360	0.000156634647283086\\
5370	0.000159713919856731\\
5380	0.000156509384396793\\
5390	0.000159452276421092\\
5400	0.000156167501699939\\
5410	0.00015943363541769\\
5420	0.000156041583977344\\
5430	0.00015900291327837\\
5440	0.000155696761794704\\
5450	0.000158828988787876\\
5460	0.00015559242456195\\
5470	0.000158565831952441\\
5480	0.000155244430061137\\
5490	0.000158483104314636\\
5500	0.000155121218994896\\
5510	0.000157641494297304\\
5520	0.000154983034008168\\
5530	0.000157479240442738\\
5540	0.000154869383550089\\
5550	0.000157194343046552\\
5560	0.000154547960846599\\
5570	0.000156887399498225\\
5580	0.000154355293489034\\
5590	0.000156618800246866\\
5600	0.000154082983499672\\
5610	0.000156582595081934\\
5620	0.000153923872858231\\
5630	0.000156199166667818\\
5640	0.000153610715642305\\
5650	0.000155983245349363\\
5660	0.000153477099957195\\
5670	0.000155805013491859\\
5680	0.000153192129800928\\
5690	0.000155628280481548\\
5700	0.00015300992527071\\
5710	0.00015525415074075\\
5720	0.000152709806570551\\
5730	0.00015517840802209\\
5740	0.000152585926116277\\
5750	0.000154906272655479\\
5760	0.000152289081597976\\
5770	0.000154682915308332\\
5780	0.000152121152495923\\
5790	0.000154398192535412\\
5800	0.000151838670717863\\
5810	0.0001543315156593\\
5820	0.000151690066559394\\
5830	0.000153977089212183\\
5840	0.000151387561345575\\
5850	0.000153801112901396\\
5860	0.000151251413626308\\
5870	0.000153569984831949\\
5880	0.000150967782246782\\
5890	0.000153427783516272\\
5900	0.000150802719872713\\
5910	0.000153067216160666\\
5920	0.000150506195495907\\
5930	0.000152984022861045\\
5940	0.000150380976265182\\
5950	0.000152700551552943\\
5960	0.000150088526424828\\
5970	0.00015251952572722\\
5980	0.000149931147461915\\
5990	0.000152213789988488\\
6000	0.000149646832142148\\
6020	0.000149710962432477\\
6050	0.000151323154568629\\
6080	0.000148959559737443\\
6110	0.000150632535223822\\
6140	0.000148384104250131\\
6170	0.000150056861457597\\
6200	0.000147671715239973\\
6230	0.000149380910443319\\
6260	0.000147097598528354\\
6290	0.000148828956298667\\
6320	0.000146390317240819\\
6350	0.000148158185765829\\
6380	0.000145820478792546\\
6410	0.000147627593832722\\
6440	0.000145140336826549\\
6470	0.000146951730130194\\
6500	0.000144571939017821\\
6520	0.00014465044660027\\
6560	0.000145673693623147\\
6620	0.000143561672303018\\
6670	0.000143957193358501\\
6740	0.00014205111074285\\
6760	0.000143479963299113\\
6820	0.000141681826789902\\
6860	0.000142403689096903\\
6890	0.000140498552354781\\
6940	0.000141168173286349\\
6970	0.000139884708914865\\
7020	0.00014021281094757\\
7070	0.000138870687806195\\
7120	0.000139428680995736\\
7170	0.000138077783049161\\
7220	0.000138656847411909\\
7260	0.000138250936288543\\
7310	0.000136758666485822\\
7340	0.000137657756568031\\
7370	0.000136358474264918\\
7400	0.000137181719765208\\
7430	0.000135768117615827\\
7460	0.000136706134071844\\
7490	0.000135353722726162\\
7530	0.000135312642669564\\
7580	0.000135565380333101\\
7630	0.000134486690512928\\
7680	0.000134809641167244\\
7750	0.000133560373796884\\
7800	0.000133749563246736\\
7840	0.000133148118038825\\
7870	0.000133570894831523\\
8020	0.000131879365653519\\
8100	0.000131858396343971\\
8170	0.000130937813082909\\
8230	0.000131307038827925\\
8290	0.000130558866658339\\
8430	0.000129524967633092\\
8470	0.000130385189549846\\
8520	0.000129300387925455\\
8570	0.000129319014377086\\
8760	0.000128603685880344\\
8810	0.000128530373331305\\
9560	0.00012625889212373\\
9670	0.000126340528367973\\
9750	0.000125999373267236\\
9990	0.00012539459567067\\
};
\addlegendentry{Validation}

\addplot [color=red, line width=2.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
9980	0.000125214966828935\\
};
\addlegendentry{Final Network}

\end{axis}
\end{tikzpicture}%

==> Fig/Model/Prediction_Actual_Test.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.951\figW,
% height=0.419\figH,
% at={(0\figW,0.581\figH)},
width=0.4\figW,
height=1\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-0.526600003242493,
xmax=0.846700012683868,
xlabel style={font=\color{white!15!black}},
xlabel={True Winding Temp. Grad. ($\dot{\theta}_{\mathrm{w}}$) / (\si{\degreeCelsius\per\second})},
ymin=-0.526600003242493,
ymax=0.846700012683868,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Predicted Winding Temp.\\[1ex]Grad. ($\dot{\theta}_{\mathrm{w}}$) / (\si{\degreeCelsius\per\second})},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
% legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, scaled ticks=false,
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, scaled ticks=false,
xtick distance=0.2,
ytick distance=0.2,]
]
\addplot[only marks, mark=x, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.00633614882826805	-0.0688260048627853\\
0.0464968681335449	0.0494997650384903\\
0.0821929797530174	0.114978924393654\\
0.114823341369629	0.157196298241615\\
0.147285893559456	0.190329685807228\\
0.178169801831245	0.218718901276588\\
0.207285970449448	0.24441684782505\\
0.235034212470055	0.268565237522125\\
0.261725604534149	0.291803777217865\\
0.287602454423904	0.31450879573822\\
0.312847316265106	0.343859136104584\\
0.336796700954437	0.363082110881805\\
0.357049733400345	0.378753006458282\\
0.37881001830101	0.396953999996185\\
0.402196854352951	0.418382227420807\\
0.426296591758728	0.441140353679657\\
0.450619131326675	0.46397191286087\\
0.474768459796906	0.486652433872223\\
0.498748987913132	0.509191930294037\\
0.522578716278076	0.531599819660187\\
0.546310722827911	0.553821742534637\\
0.569908320903778	0.576261699199677\\
0.593326508998871	0.599168121814728\\
0.616249620914459	0.622283518314362\\
0.638400018215179	0.645215809345245\\
0.659639358520508	0.66748720407486\\
0.679512500762939	0.688762128353119\\
0.697916030883789	0.709069550037384\\
0.714752793312073	0.728244602680206\\
0.729610562324524	0.746245563030243\\
0.742650628089905	0.76285320520401\\
0.753958880901337	0.7780402302742\\
0.763575553894043	0.791664659976959\\
0.771689832210541	0.80383974313736\\
0.778430700302124	0.814670622348785\\
0.783662259578705	0.824144899845123\\
0.787100970745087	0.831795394420624\\
0.789225697517395	0.837832033634186\\
0.790113747119904	0.842364966869354\\
0.789825916290283	0.845427334308624\\
0.788338661193848	0.846701085567474\\
0.785091638565063	0.846266329288483\\
0.780588269233704	0.844032108783722\\
0.775381088256836	0.840255320072174\\
0.769284963607788	0.834826409816742\\
0.762465536594391	0.828014433383942\\
0.7546466588974	0.819578111171722\\
0.744004130363464	0.809235870838165\\
0.732364535331726	0.796160638332367\\
0.720539152622223	0.781228959560394\\
0.707739591598511	0.764863193035126\\
0.695096433162689	0.748023211956024\\
0.681415736675262	0.730510532855988\\
0.666616499423981	0.712405264377594\\
0.650505006313324	0.693632900714874\\
0.634717047214508	0.674752175807953\\
0.618006944656372	0.656060636043549\\
0.603565871715546	0.638083398342133\\
0.59329092502594	0.621924221515656\\
0.584315061569214	0.607582986354828\\
0.577419817447662	0.595228493213654\\
0.57072526216507	0.584484159946442\\
0.56402450799942	0.574981510639191\\
0.55733060836792	0.566439211368561\\
0.550635695457458	0.55864018201828\\
0.543944954872131	0.551417052745819\\
0.537260115146637	0.544639050960541\\
0.530616641044617	0.538040339946747\\
0.523787140846252	0.528609573841095\\
0.568953037261963	0.51345306634903\\
0.553797543048859	0.502955973148346\\
0.537037074565887	0.495506227016449\\
0.520752668380737	0.489489614963531\\
0.507008135318756	0.484024822711945\\
0.495497196912766	0.478635132312775\\
0.487569808959961	0.473232924938202\\
0.477402955293655	0.467836439609528\\
0.468924790620804	0.46247810125351\\
0.458530992269516	0.457111179828644\\
0.452261477708817	0.451634109020233\\
0.44611531496048	0.44607025384903\\
0.440046906471252	0.440466582775116\\
0.433997631072998	0.434861123561859\\
0.427970111370087	0.430006563663483\\
0.435705661773682	0.426010310649872\\
0.436904817819595	0.423074066638947\\
0.44575771689415	0.421867430210114\\
0.452595263719559	0.422669231891632\\
0.458224654197693	0.425610601902008\\
0.463299840688705	0.430644929409027\\
0.467574179172516	0.437522113323212\\
0.472676932811737	0.445866525173187\\
0.478447109460831	0.45526522397995\\
0.483757466077805	0.465274393558502\\
0.489830434322357	0.475474655628204\\
0.496548563241959	0.485649883747101\\
0.503760635852814	0.495743453502655\\
0.511480689048767	0.505768358707428\\
0.519699573516846	0.515752613544464\\
0.528265714645386	0.525720655918121\\
0.536703884601593	0.535676062107086\\
0.545253932476044	0.545616090297699\\
0.554001152515411	0.555536806583405\\
0.562888085842133	0.565434634685516\\
0.571857333183289	0.575293242931366\\
0.580858170986176	0.585092484951019\\
0.589841723442078	0.594810664653778\\
0.598771214485168	0.60442179441452\\
0.607612013816833	0.613902151584625\\
0.616337060928345	0.623233020305634\\
0.624893307685852	0.632390797138214\\
0.633296608924866	0.64136415719986\\
0.641579687595367	0.650133430957794\\
0.649723470211029	0.658694088459015\\
0.657716274261475	0.667040646076202\\
0.665542006492615	0.675163924694061\\
0.673185884952545	0.683054506778717\\
0.6806520819664	0.690715491771698\\
0.687928199768066	0.698148787021637\\
0.695013403892517	0.705351293087006\\
0.701904833316803	0.712327897548676\\
0.708598971366882	0.719081223011017\\
0.714620590209961	0.725604236125946\\
0.719525992870331	0.731892287731171\\
0.724516570568085	0.737947642803192\\
0.729526460170746	0.743764460086823\\
0.734482884407043	0.749347388744354\\
0.739283919334412	0.754695236682892\\
0.744017601013184	0.759815514087677\\
0.748660027980804	0.764711320400238\\
0.753198862075806	0.769390046596527\\
0.757617294788361	0.773853600025177\\
0.761908173561096	0.778109848499298\\
0.766059160232544	0.782160699367523\\
0.77006071805954	0.786003887653351\\
0.773908257484436	0.789642751216888\\
0.777490675449371	0.793081104755402\\
0.780593633651733	0.796334683895111\\
0.783656120300293	0.799412429332733\\
0.786655962467194	0.802327334880829\\
0.789574980735779	0.805087983608246\\
0.792398393154144	0.80769807100296\\
0.795108556747437	0.810154139995575\\
0.797565400600433	0.81244820356369\\
0.799906373023987	0.814572870731354\\
0.8021399974823	0.816524922847748\\
0.804262101650238	0.818308532238007\\
0.806266725063324	0.819926083087921\\
0.808161377906799	0.821392714977264\\
0.809944570064545	0.822715222835541\\
0.811618626117706	0.823898613452911\\
0.813179850578308	0.824943840503693\\
0.814617991447449	0.825840651988983\\
0.815919876098633	0.826574146747589\\
0.817080020904541	0.827135145664215\\
0.818028628826141	0.82751077413559\\
0.818854808807373	0.827694237232208\\
0.819545447826385	0.82768040895462\\
0.820066392421722	0.827437698841095\\
0.820383787155151	0.826921761035919\\
0.820454299449921	0.826086938381195\\
0.820125579833984	0.824951469898224\\
0.819398880004883	0.82351142168045\\
0.818361699581146	0.821732103824615\\
0.817181944847107	0.819677650928497\\
0.815664291381836	0.817282021045685\\
0.814007520675659	0.814594209194183\\
0.81197589635849	0.811510980129242\\
0.809706807136536	0.808016955852509\\
0.806984424591064	0.80399614572525\\
0.803925812244415	0.799444854259491\\
0.800433039665222	0.794242680072784\\
0.796342134475708	0.78829437494278\\
0.791830718517303	0.781585872173309\\
0.784692287445068	0.774116218090057\\
0.776806175708771	0.765984356403351\\
0.768084287643433	0.757201850414276\\
0.759126305580139	0.747914612293243\\
0.749256908893585	0.738090693950653\\
0.736749827861786	0.727791965007782\\
0.724683284759521	0.717057287693024\\
0.711756825447083	0.70575612783432\\
0.697494328022003	0.693727910518646\\
0.677211046218872	0.680905163288116\\
0.655561625957489	0.667384326457977\\
0.633058190345764	0.653438627719879\\
0.605547368526459	0.639648735523224\\
0.581185579299927	0.626409590244293\\
0.560125946998596	0.614048063755035\\
0.543561279773712	0.602609097957611\\
0.530254542827606	0.591956794261932\\
0.518059730529785	0.582087337970734\\
0.508677840232849	0.572800934314728\\
0.500638008117676	0.56395298242569\\
0.492662757635117	0.555493772029877\\
0.484775424003601	0.547363579273224\\
0.476915568113327	0.539511024951935\\
0.469115644693375	0.531890690326691\\
0.461372077465057	0.524467408657074\\
0.453686773777008	0.517212808132172\\
0.446061640977859	0.510105311870575\\
0.438497692346573	0.503126561641693\\
0.431000918149948	0.496257245540619\\
0.423852413892746	0.487614691257477\\
0.485762536525726	0.487636983394623\\
0.485767841339111	0.487137019634247\\
0.460879117250443	0.481501281261444\\
0.434012800455093	0.472210228443146\\
0.416620790958405	0.462391436100006\\
0.392659902572632	0.45200902223587\\
0.377057284116745	0.442719280719757\\
0.369676887989044	0.434968173503876\\
0.363061964511871	0.428157389163971\\
0.356621772050858	0.421857059001923\\
0.350110858678818	0.415830194950104\\
0.343697130680084	0.409970819950104\\
0.337356597185135	0.404220044612885\\
0.331076502799988	0.398543417453766\\
0.324858695268631	0.392976105213165\\
0.321567505598068	0.387721240520477\\
0.342171043157578	0.381166756153107\\
0.365168899297714	0.374923050403595\\
0.381406188011169	0.37057226896286\\
0.39657387137413	0.36900383234024\\
0.408733159303665	0.370471894741058\\
0.417706370353699	0.374683439731598\\
0.426948100328445	0.380972921848297\\
0.434480845928192	0.388533890247345\\
0.440979570150375	0.396635115146637\\
0.447713166475296	0.40474933385849\\
0.454592198133469	0.412573516368866\\
0.459905207157135	0.419986546039581\\
0.464728027582169	0.426982343196869\\
0.469802528619766	0.433613836765289\\
0.475066721439362	0.439952313899994\\
0.480464965105057	0.44606751203537\\
0.485951542854309	0.452016890048981\\
0.491487294435501	0.457838237285614\\
0.497033029794693	0.463549435138702\\
0.502550542354584	0.469147980213165\\
0.507995367050171	0.474617421627045\\
0.513321697711945	0.479935348033905\\
0.518488883972168	0.485082566738129\\
0.523465275764465	0.49003940820694\\
0.528217792510986	0.494785130023956\\
0.532717406749725	0.499298751354218\\
0.536936402320862	0.503553807735443\\
0.54084324836731	0.507519900798798\\
0.544407546520233	0.511166393756866\\
0.547599911689758	0.514462649822235\\
0.550391912460327	0.517381489276886\\
0.552761554718018	0.519901812076569\\
0.554694533348083	0.522002995014191\\
0.556173384189606	0.523660361766815\\
0.557180166244507	0.524857699871063\\
0.557712852954865	0.525584280490875\\
0.557767689228058	0.525831282138824\\
0.557344079017639	0.525579631328583\\
0.556428194046021	0.524837791919708\\
0.55432665348053	0.523536860942841\\
0.551416337490082	0.521636307239532\\
0.54791134595871	0.519061625003815\\
0.543662309646606	0.515988409519196\\
0.53923237323761	0.512322843074799\\
0.533748030662537	0.508085787296295\\
0.526017904281616	0.5036900639534\\
0.519245028495789	0.498996436595917\\
0.511442244052887	0.494294941425323\\
0.504584431648254	0.489529192447662\\
0.497403562068939	0.484740793704987\\
0.490368127822876	0.479689061641693\\
0.481626033782959	0.474394261837006\\
0.471294850111008	0.468888819217682\\
0.461146950721741	0.462968647480011\\
0.449423223733902	0.456619203090668\\
0.436886817216873	0.449965059757233\\
0.424564182758331	0.442733228206635\\
0.408109694719315	0.435192048549652\\
0.386457741260529	0.427465856075287\\
0.365621507167816	0.419870436191559\\
0.348385691642761	0.413038194179535\\
0.343529671430588	0.406352937221527\\
0.337926149368286	0.399998366832733\\
0.331416189670563	0.393925607204437\\
0.322209656238556	0.388316333293915\\
0.315257579088211	0.382735192775726\\
0.304647475481033	0.377491056919098\\
0.296717643737793	0.372279584407806\\
0.288181602954865	0.367087781429291\\
0.278115153312683	0.361998915672302\\
0.267574936151505	0.357050657272339\\
0.258515775203705	0.352201640605927\\
0.252667099237442	0.347248733043671\\
0.247078254818916	0.342293381690979\\
0.241545706987381	0.337395966053009\\
0.235962212085724	0.332583367824554\\
0.230519473552704	0.327844560146332\\
0.225129529833794	0.323175072669983\\
0.219770208001137	0.318570911884308\\
0.214472889900208	0.314034342765808\\
0.20914825797081	0.305083692073822\\
0.365845590829849	0.342303097248077\\
0.370215386152267	0.369349420070648\\
0.366296678781509	0.381244838237762\\
0.35288217663765	0.381870329380035\\
0.334920823574066	0.375284254550934\\
0.314033657312393	0.364281296730042\\
0.29454979300499	0.351005971431732\\
0.277655839920044	0.337632238864899\\
0.264517307281494	0.325213313102722\\
0.254586547613144	0.314018189907074\\
0.246713355183601	0.303989708423615\\
0.240006938576698	0.294949769973755\\
0.233956381678581	0.286689281463623\\
0.228353828191757	0.279024958610535\\
0.222912430763245	0.271776378154755\\
0.217497289180756	0.264796018600464\\
0.21192891895771	0.25795567035675\\
0.206133514642715	0.25117015838623\\
0.200199261307716	0.244424477219582\\
0.194242015480995	0.237720504403114\\
0.188234329223633	0.231051579117775\\
0.182191967964172	0.224422827363014\\
0.176162347197533	0.217852190136909\\
0.170112252235413	0.211349919438362\\
0.164018392562866	0.204925790429115\\
0.15781258046627	0.198583260178566\\
0.151502147316933	0.192337229847908\\
0.14503900706768	0.186216846108437\\
0.138563707470894	0.180259719491005\\
0.132120996713638	0.17448116838932\\
0.125888273119926	0.168919280171394\\
0.119826309382915	0.163581386208534\\
0.11402340233326	0.15847535431385\\
0.10853935033083	0.15359665453434\\
0.103455483913422	0.148950889706612\\
0.0985379815101624	0.144584730267525\\
0.0923541486263275	0.140183225274086\\
0.0878726914525032	0.136222258210182\\
0.080633357167244	0.13244654238224\\
0.0690228566527367	0.128497496247292\\
0.06373281031847	0.124835088849068\\
0.0631562098860741	0.121812358498573\\
0.0571463331580162	0.118445113301277\\
0.055833488702774	0.115486040711403\\
0.0506505742669106	0.11235798895359\\
0.047341950237751	0.109332516789436\\
0.0441028103232384	0.106367483735085\\
0.0408840477466583	0.103446081280708\\
0.0376970693469048	0.100567057728767\\
0.0345439240336418	0.0986054092645645\\
0.0446822308003902	0.0953799039125443\\
0.0417557023465633	0.0950775891542435\\
0.0680038407444954	0.0949230939149857\\
0.0865579023957253	0.0976026803255081\\
0.101089484989643	0.10409189760685\\
0.113922536373138	0.114111199975014\\
0.125281527638435	0.12653012573719\\
0.134828105568886	0.13990606367588\\
0.144223004579544	0.153067484498024\\
0.153885960578918	0.165390446782112\\
0.163763478398323	0.176730886101723\\
0.172709807753563	0.187216654419899\\
0.181682482361794	0.197068765759468\\
0.190815001726151	0.206500068306923\\
0.200070783495903	0.215676322579384\\
0.209421381354332	0.224716737866402\\
0.218839272856712	0.233702555298805\\
0.228084787726402	0.24268414080143\\
0.236382305622101	0.251687228679657\\
0.24474148452282	0.260724723339081\\
0.253136485815048	0.269795417785645\\
0.261543780565262	0.278891742229462\\
0.269943356513977	0.288004040718079\\
0.278314501047134	0.297117590904236\\
0.28663894534111	0.306217968463898\\
0.294897437095642	0.315288066864014\\
0.30307000875473	0.324309229850769\\
0.311140030622482	0.333262801170349\\
0.319085866212845	0.342128992080688\\
0.326886147260666	0.350882470607758\\
0.334520608186722	0.359502673149109\\
0.341962784528732	0.36795562505722\\
0.349187731742859	0.376211106777191\\
0.356174618005753	0.384247124195099\\
0.362904518842697	0.392039477825165\\
0.369354218244553	0.399561822414398\\
0.375499427318573	0.406778991222382\\
0.381312370300293	0.413651764392853\\
0.386802017688751	0.42019122838974\\
0.391545474529266	0.42639571428299\\
0.395533710718155	0.43220442533493\\
0.39925891160965	0.437638342380524\\
0.40278622508049	0.442748606204987\\
0.405877470970154	0.447380721569061\\
0.408702403306961	0.451614439487457\\
0.411226689815521	0.455491364002228\\
0.413574159145355	0.45907336473465\\
0.415485024452209	0.462131798267365\\
0.416896343231201	0.464478552341461\\
0.417695820331573	0.465927541255951\\
0.416958749294281	0.466351568698883\\
0.414892017841339	0.465729534626007\\
0.411916017532349	0.464088380336761\\
0.408547937870026	0.461751043796539\\
0.405007302761078	0.459021627902985\\
0.401417106389999	0.45593935251236\\
0.39726322889328	0.452142179012299\\
0.390404045581818	0.447222530841827\\
0.381365716457367	0.44090348482132\\
0.370805263519287	0.433034479618073\\
0.354911386966705	0.424152314662933\\
0.340822607278824	0.414505898952484\\
0.32257604598999	0.405106604099274\\
0.310223817825317	0.395989716053009\\
0.295153260231018	0.38709419965744\\
0.281189858913422	0.378233850002289\\
0.264276802539825	0.369408905506134\\
0.246687173843384	0.360734462738037\\
0.230028375983238	0.352454841136932\\
0.216056376695633	0.344788312911987\\
0.206218048930168	0.337725162506104\\
0.199763774871826	0.331110835075378\\
0.194623649120331	0.324849426746368\\
0.189733445644379	0.318885743618011\\
0.184880971908569	0.313160419464111\\
0.180031210184097	0.307621419429779\\
0.175206914544106	0.30222487449646\\
0.17040428519249	0.296939074993134\\
0.165624484419823	0.285844802856445\\
0.257288664579391	0.291306257247925\\
0.249368652701378	0.292588829994202\\
0.236703380942345	0.28983199596405\\
0.223458364605904	0.284719467163086\\
0.20927868783474	0.277923464775085\\
0.198013246059418	0.270467698574066\\
0.189840480685234	0.263071000576019\\
0.183563530445099	0.255961120128632\\
0.178204923868179	0.249117568135262\\
0.173116534948349	0.242439463734627\\
0.167951479554176	0.235826209187508\\
0.162445217370987	0.22918738424778\\
0.156578913331032	0.222482696175575\\
0.150303065776825	0.215695753693581\\
0.143672972917557	0.20884795486927\\
0.13670226931572	0.201965287327766\\
0.129961296916008	0.195202067494392\\
0.122609324753284	0.188523545861244\\
0.115749776363373	0.182070031762123\\
0.109318591654301	0.175930991768837\\
0.102277919650078	0.169919982552528\\
0.0968071147799492	0.164426401257515\\
0.0892508029937744	0.159004524350166\\
0.0823813155293465	0.154041960835457\\
0.0716820582747459	0.149195924401283\\
0.0628200769424438	0.144671991467476\\
0.0585762038826942	0.139881744980812\\
0.0683403089642525	0.137075141072273\\
0.0534849241375923	0.132523313164711\\
0.0528818666934967	0.128907933831215\\
0.0448579043149948	0.124972060322762\\
0.041455190628767	0.121273770928383\\
0.0380892567336559	0.117664888501167\\
0.0347193665802479	0.114099934697151\\
0.0313868187367916	0.110584333539009\\
0.0282090716063976	0.10857380926609\\
0.0464840196073055	0.106568112969398\\
0.0663411617279053	0.106173828244209\\
0.0820583775639534	0.108770981431007\\
0.0939417406916618	0.114756122231483\\
0.10506459325552	0.123737409710884\\
0.115290328860283	0.134719386696815\\
0.123991318047047	0.146482840180397\\
0.132544919848442	0.15802963078022\\
0.141341552138329	0.168816640973091\\
0.150326877832413	0.178714469075203\\
0.158448725938797	0.187824979424477\\
0.166485190391541	0.196324720978737\\
0.174621373414993	0.204371348023415\\
0.182763412594795	0.212062135338783\\
0.190819516777992	0.219445899128914\\
0.198691099882126	0.22656424343586\\
0.206476673483849	0.233539000153542\\
0.214191377162933	0.240427806973457\\
0.221524834632874	0.24710787832737\\
0.228634133934975	0.25359845161438\\
0.23523385822773	0.25975227355957\\
0.241203352808952	0.265445828437805\\
0.24664805829525	0.270685136318207\\
0.251160055398941	0.27534943819046\\
0.254804849624634	0.279489815235138\\
0.258016228675842	0.283182978630066\\
0.261059135198593	0.286558270454407\\
0.263322234153748	0.289332449436188\\
0.265192478895187	0.291549921035767\\
0.266386330127716	0.293030798435211\\
0.266668677330017	0.293489456176758\\
0.265735656023026	0.292849123477936\\
0.263413935899734	0.291351556777954\\
0.2597496509552	0.288724601268768\\
0.255060523748398	0.284904778003693\\
0.249315723776817	0.28020840883255\\
0.244109749794006	0.275292754173279\\
0.237309947609901	0.270031690597534\\
0.2290408462286	0.264191210269928\\
0.220194831490517	0.257678747177124\\
0.207990407943726	0.250463366508484\\
0.195454150438309	0.242772832512856\\
0.180562943220139	0.234885409474373\\
0.16547267138958	0.227211013436317\\
0.15239579975605	0.219853058457375\\
0.136602059006691	0.213297381997108\\
0.126482412219048	0.207160666584969\\
0.11522314697504	0.201462760567665\\
0.104408524930477	0.196154370903969\\
0.0945527106523514	0.191296473145485\\
0.0875004306435585	0.186818495392799\\
0.0833200141787529	0.182529225945473\\
0.0797826871275902	0.178407683968544\\
0.0762447044253349	0.17444159090519\\
0.0727040097117424	0.170593395829201\\
0.0691613629460335	0.166830971837044\\
0.0656214356422424	0.157004967331886\\
0.143985852599144	0.161814883351326\\
0.151467204093933	0.166290894150734\\
0.133875638246536	0.163898304104805\\
0.115447126328945	0.157933071255684\\
0.0964645594358444	0.150211349129677\\
0.0801896825432777	0.142038777470589\\
0.0692016407847404	0.134759619832039\\
0.0596779026091099	0.128246203064919\\
0.0532737262547016	0.122865453362465\\
0.0445876382291317	0.118063345551491\\
0.0340840630233288	0.113711312413216\\
0.0288844350725412	0.110061779618263\\
0.0258959122002125	0.106850042939186\\
0.0229306221008301	0.10377348959446\\
0.0199472419917583	0.100728288292885\\
0.0169587675482035	0.0976827293634415\\
0.0139797143638134	0.0946298390626907\\
0.0110318791121244	0.0915767103433609\\
0.00807099137455225	0.088528648018837\\
0.00513744074851274	0.0854970961809158\\
0.00223804148845375	0.0824924260377884\\
-0.000632369541563094	0.0795223265886307\\
-0.00347092188894749	0.076593354344368\\
-0.00627382332459092	0.0737109929323196\\
-0.00904179457575083	0.0708790570497513\\
-0.0117710344493389	0.0681004077196121\\
-0.0144606363028288	0.0675104409456253\\
0.0144079085439444	0.0663920789957047\\
0.0362093448638916	0.0680905133485794\\
0.0539586618542671	0.0740180760622025\\
0.068623274564743	0.0842404514551163\\
0.0810270607471466	0.0974730998277664\\
0.0916072651743889	0.111809626221657\\
0.101545393466949	0.125618770718575\\
0.111510552465916	0.138050630688667\\
0.121434360742569	0.14895935356617\\
0.130699783563614	0.158563211560249\\
0.139403834939003	0.167168214917183\\
0.147981971502304	0.175042822957039\\
0.156388103961945	0.182387605309486\\
0.164580464363098	0.189336255192757\\
0.171978384256363	0.195970013737679\\
0.179100885987282	0.202338829636574\\
0.185969203710556	0.208472147583961\\
0.192586153745651	0.214392676949501\\
0.198964700102806	0.220123901963234\\
0.20512056350708	0.225691273808479\\
0.21107842028141	0.231127992272377\\
0.216875120997429	0.236480668187141\\
0.222558319568634	0.241798833012581\\
0.228161931037903	0.247125938534737\\
0.233721241354942	0.252500414848328\\
0.23925618827343	0.257949471473694\\
0.244788393378258	0.263492703437805\\
0.250330716371536	0.269144833087921\\
0.255892068147659	0.274915397167206\\
0.261220753192902	0.280811727046967\\
0.266314476728439	0.286831915378571\\
0.271577030420303	0.292971551418304\\
0.276985853910446	0.299226582050323\\
0.282522141933441	0.305585980415344\\
0.288154035806656	0.3120236992836\\
0.293854534626007	0.318511784076691\\
0.299602180719376	0.32502543926239\\
0.305373102426529	0.331541776657104\\
0.311150789260864	0.338048279285431\\
0.316923171281815	0.344537734985352\\
0.322682499885559	0.351009011268616\\
0.328421175479889	0.357468783855438\\
0.33414214849472	0.363931715488434\\
0.33985361456871	0.37042111158371\\
0.345569133758545	0.376965343952179\\
0.351307839155197	0.383593261241913\\
0.357089221477509	0.390328705310822\\
0.362832635641098	0.39719146490097\\
0.368667602539062	0.404193222522736\\
0.374681740999222	0.411330997943878\\
0.380868285894394	0.41859382390976\\
0.387221693992615	0.425962746143341\\
0.393724858760834	0.433404266834259\\
0.400352507829666	0.440876543521881\\
0.407071471214294	0.448329627513885\\
0.413838982582092	0.45571380853653\\
0.420612275600433	0.462985694408417\\
0.427345275878906	0.470113575458527\\
0.434005588293076	0.477083384990692\\
0.440570712089539	0.483890473842621\\
0.447015851736069	0.490527808666229\\
0.453321367502213	0.496981561183929\\
0.459455072879791	0.503229081630707\\
0.465395480394363	0.509256660938263\\
0.471125721931458	0.515059769153595\\
0.476632416248322	0.520637929439545\\
0.481907248497009	0.525986731052399\\
0.486959785223007	0.531089007854462\\
0.491818845272064	0.535915791988373\\
0.496640384197235	0.540433704853058\\
0.501108825206757	0.544614136219025\\
0.505192935466766	0.5484339594841\\
0.508871734142303	0.551878035068512\\
0.512133538722992	0.554936826229095\\
0.514967560768127	0.557600080966949\\
0.517366468906403	0.559856235980988\\
0.519323885440826	0.561695754528046\\
0.52084094285965	0.563114702701569\\
0.521920382976532	0.56411999464035\\
0.522579669952393	0.564726889133453\\
0.522840321063995	0.564957320690155\\
0.522732317447662	0.564836084842682\\
0.522286236286163	0.564389526844025\\
0.521534562110901	0.563643872737885\\
0.5203617811203	0.562622487545013\\
0.51841002702713	0.561344563961029\\
0.516236245632172	0.559827148914337\\
0.513867855072021	0.558090388774872\\
0.511337101459503	0.556159913539886\\
0.508674383163452	0.5540651679039\\
0.505911946296692	0.551836907863617\\
0.503080785274506	0.549499571323395\\
0.50019782781601	0.547065198421478\\
0.497264087200165	0.544539988040924\\
0.494285374879837	0.541933119297028\\
0.490704566240311	0.53926032781601\\
0.487054258584976	0.536543071269989\\
0.483483552932739	0.533805787563324\\
0.480016738176346	0.531068503856659\\
0.476663172245026	0.528344690799713\\
0.4734226167202	0.52564138174057\\
0.470287561416626	0.522960364818573\\
0.46724796295166	0.520303189754486\\
0.464307010173798	0.51767486333847\\
0.461476534605026	0.51507967710495\\
0.45875471830368	0.512519657611847\\
0.456136673688889	0.509983479976654\\
0.453577071428299	0.507450044155121\\
0.45103394985199	0.504895508289337\\
0.448478907346725	0.502301156520844\\
0.445902824401855	0.499652087688446\\
0.443288236856461	0.4969362616539\\
0.440624415874481	0.49414449930191\\
0.437905192375183	0.491268932819366\\
0.435118734836578	0.48830372095108\\
0.43225759267807	0.485247790813446\\
0.429329603910446	0.482105195522308\\
0.426347732543945	0.478881776332855\\
0.423317402601242	0.475587427616119\\
0.420257866382599	0.472227156162262\\
0.417161643505096	0.468799412250519\\
0.414010018110275	0.465297520160675\\
0.410785526037216	0.461714208126068\\
0.407481104135513	0.458044111728668\\
0.404095560312271	0.454286992549896\\
0.400639563798904	0.450447499752045\\
0.397129744291306	0.446532547473907\\
0.393575370311737	0.44255131483078\\
0.389990568161011	0.438511788845062\\
0.386377722024918	0.434423863887787\\
0.382750034332275	0.430299341678619\\
0.379124313592911	0.426154315471649\\
0.375529855489731	0.422012031078339\\
0.372007995843887	0.417896568775177\\
0.36858806014061	0.413832485675812\\
0.365216225385666	0.409835755825043\\
0.361784845590591	0.405917823314667\\
0.358520418405533	0.402088463306427\\
0.355423331260681	0.398362934589386\\
0.352543979883194	0.394759833812714\\
0.349915087223053	0.391307771205902\\
0.347618967294693	0.388037264347076\\
0.345701307058334	0.38497656583786\\
0.344159692525864	0.382160127162933\\
0.342673003673553	0.379625618457794\\
0.341446697711945	0.37741357088089\\
0.340623378753662	0.375562965869904\\
0.340228289365768	0.374111115932465\\
0.340280294418335	0.373086750507355\\
0.340777456760406	0.372511446475983\\
0.341713756322861	0.372402250766754\\
0.343098133802414	0.372774183750153\\
0.344945907592773	0.373638212680817\\
0.34726744890213	0.375004470348358\\
0.350077867507935	0.376876413822174\\
0.353376001119614	0.379251182079315\\
0.356701105833054	0.382122814655304\\
0.359563261270523	0.385484874248505\\
0.362868547439575	0.389329254627228\\
0.366624981164932	0.393643081188202\\
0.37083500623703	0.398407161235809\\
0.375493705272675	0.403590142726898\\
0.380579322576523	0.409147560596466\\
0.385754108428955	0.415029585361481\\
0.390744924545288	0.421186149120331\\
0.395973652601242	0.427566468715668\\
0.401427537202835	0.434124648571014\\
0.407089829444885	0.440817773342133\\
0.412936002016068	0.447602570056915\\
0.418931543827057	0.454438030719757\\
0.425040930509567	0.461292326450348\\
0.43123123049736	0.468144118785858\\
0.437474876642227	0.474984467029572\\
0.44374942779541	0.481813967227936\\
0.450042068958282	0.488636910915375\\
0.456338673830032	0.495451629161835\\
0.462619721889496	0.502253711223602\\
0.468872487545013	0.509038746356964\\
0.475081592798233	0.515799105167389\\
0.481229037046432	0.52252858877182\\
0.487304419279099	0.529222309589386\\
0.493296593427658	0.535867035388947\\
0.49918195605278	0.542440950870514\\
0.504936635494232	0.548923313617706\\
0.510563015937805	0.555293500423431\\
0.51601254940033	0.561539351940155\\
0.521247148513794	0.567666590213776\\
0.526281297206879	0.573690474033356\\
0.53113180398941	0.579637467861176\\
0.535833716392517	0.585544526576996\\
0.540428936481476	0.591444551944733\\
0.54494708776474	0.597361981868744\\
0.549425601959229	0.603322923183441\\
0.55390453338623	0.609348833560944\\
0.558417022228241	0.615455448627472\\
0.562994241714478	0.621657073497772\\
0.567674696445465	0.62796288728714\\
0.572485029697418	0.634369909763336\\
0.577438294887543	0.640862166881561\\
0.58254075050354	0.647412240505219\\
0.587779462337494	0.653983056545258\\
0.593137919902802	0.660533487796783\\
0.598583161830902	0.667025625705719\\
0.604091167449951	0.673428595066071\\
0.609625935554504	0.679714024066925\\
0.615157723426819	0.685858547687531\\
0.620662748813629	0.69184821844101\\
0.626113057136536	0.697670161724091\\
0.631486654281616	0.703315794467926\\
0.636760652065277	0.708773195743561\\
0.641904711723328	0.714023649692535\\
0.646891176700592	0.719050705432892\\
0.651697754859924	0.723844468593597\\
0.656298816204071	0.728395402431488\\
0.660675466060638	0.732692182064056\\
0.664806008338928	0.736716568470001\\
0.668657064437866	0.7404425740242\\
0.672198116779327	0.743847668170929\\
0.675397396087646	0.746905386447906\\
0.678214907646179	0.749584496021271\\
0.68062436580658	0.751857817173004\\
0.682593524456024	0.753697216510773\\
0.684125602245331	0.755077540874481\\
0.685328364372253	0.755978643894196\\
0.68595153093338	0.756387650966644\\
0.686002790927887	0.756298363208771\\
0.685499012470245	0.755716502666473\\
0.684465110301971	0.754661023616791\\
0.682943940162659	0.753162324428558\\
0.680982410907745	0.751254737377167\\
0.678625464439392	0.74897438287735\\
0.675926804542542	0.746365368366241\\
0.67294454574585	0.743470013141632\\
0.669722855091095	0.740329682826996\\
0.66631817817688	0.736989676952362\\
0.662779986858368	0.733489215373993\\
0.659144520759583	0.729856669902802\\
0.655440986156464	0.726112544536591\\
0.651500403881073	0.722264349460602\\
0.64728581905365	0.718302190303802\\
0.642995238304138	0.714216768741608\\
0.638645946979523	0.709996521472931\\
0.634215891361237	0.705637037754059\\
0.629721343517303	0.701147735118866\\
0.625174462795258	0.696547091007233\\
0.620595812797546	0.691861808300018\\
0.616012156009674	0.687127292156219\\
0.611455917358398	0.682383358478546\\
0.606962084770203	0.677675187587738\\
0.602573931217194	0.673055589199066\\
0.598347127437592	0.668577611446381\\
0.594325304031372	0.664286911487579\\
0.590543329715729	0.660212934017181\\
0.587012350559235	0.656369984149933\\
0.583739578723907	0.652758181095123\\
0.580715298652649	0.649368464946747\\
0.577929615974426	0.646187603473663\\
0.575370609760284	0.643199265003204\\
0.573024332523346	0.640385568141937\\
0.57087367773056	0.637724578380585\\
0.568895757198334	0.635196030139923\\
0.567075312137604	0.632778465747833\\
0.565387606620789	0.63044661283493\\
0.563803613185883	0.62817507982254\\
0.562298119068146	0.625942885875702\\
0.560853719711304	0.623728811740875\\
0.559442937374115	0.621513187885284\\
0.558043003082275	0.6192826628685\\
0.556645154953003	0.617027461528778\\
0.555233716964722	0.614745438098907\\
0.553807258605957	0.612437069416046\\
0.552359342575073	0.610100328922272\\
0.550875544548035	0.607729136943817\\
0.549344122409821	0.605320751667023\\
0.547762095928192	0.602879226207733\\
0.546136915683746	0.600414931774139\\
0.544475197792053	0.597947299480438\\
0.542802572250366	0.59550017118454\\
0.541138708591461	0.593095242977142\\
0.539497852325439	0.590750396251678\\
0.537893891334534	0.588486015796661\\
0.536351323127747	0.586321771144867\\
0.534887731075287	0.584273993968964\\
0.533518195152283	0.58235639333725\\
0.532256305217743	0.580577194690704\\
0.531110763549805	0.578939497470856\\
0.530082881450653	0.577439486980438\\
0.52916944026947	0.576069056987762\\
0.528363764286041	0.57481449842453\\
0.527652084827423	0.573657691478729\\
0.527018487453461	0.57258015871048\\
0.526447713375092	0.571562945842743\\
0.525923669338226	0.570589125156403\\
0.525431573390961	0.569639503955841\\
0.524949371814728	0.568699061870575\\
0.524467408657074	0.56775575876236\\
0.523920297622681	0.566797435283661\\
0.523338437080383	0.565815627574921\\
0.522728562355042	0.564802944660187\\
0.522079885005951	0.563751995563507\\
0.521386563777924	0.562658369541168\\
0.520643532276154	0.561518013477325\\
0.519846498966217	0.560328781604767\\
0.518993139266968	0.559086978435516\\
0.518077850341797	0.557797133922577\\
0.517109572887421	0.55646950006485\\
0.51609593629837	0.555118024349213\\
0.515048801898956	0.553759872913361\\
0.513984739780426	0.552399456501007\\
0.51286906003952	0.551032483577728\\
0.511721670627594	0.54964941740036\\
0.510534703731537	0.548241078853607\\
0.509308755397797	0.546789348125458\\
0.508015036582947	0.54528671503067\\
0.506672859191895	0.543733179569244\\
0.505281031131744	0.542124092578888\\
0.503826797008514	0.540453851222992\\
0.502310633659363	0.538720428943634\\
0.500735580921173	0.536925375461578\\
0.499108254909515	0.535072505474091\\
0.497427046298981	0.533169567584991\\
0.495707869529724	0.531233251094818\\
0.493977636098862	0.529276549816132\\
0.492237955331802	0.527305662631989\\
0.490492314100266	0.525328576564789\\
0.488755136728287	0.5233513712883\\
0.487030267715454	0.521372020244598\\
0.485308319330215	0.519383251667023\\
0.483582764863968	0.517373263835907\\
0.481837779283524	0.515329301357269\\
0.480065286159515	0.513242781162262\\
0.478260040283203	0.511107981204987\\
0.476415365934372	0.508919894695282\\
0.474524676799774	0.506674826145172\\
0.472581654787064	0.504370868206024\\
0.470584779977798	0.502009689807892\\
0.468532651662827	0.499597012996674\\
0.466431587934494	0.497140944004059\\
0.464285910129547	0.49465149641037\\
0.462103486061096	0.492139279842377\\
0.459891527891159	0.48960953950882\\
0.457646012306213	0.48706716299057\\
0.455372631549835	0.484517514705658\\
0.453076153993607	0.48196929693222\\
0.450766682624817	0.479431211948395\\
0.44845175743103	0.476912677288055\\
0.446141213178635	0.474418222904205\\
0.443835228681564	0.471944868564606\\
0.441525757312775	0.469483077526093\\
0.439201444387436	0.467025101184845\\
0.436862617731094	0.464564502239227\\
0.434504956007004	0.462099969387054\\
0.432133406400681	0.459633529186249\\
0.429755300283432	0.457168400287628\\
0.427373498678207	0.454706966876984\\
0.424992471933365	0.452249825000763\\
0.42261278629303	0.449793517589569\\
0.420231610536575	0.447332680225372\\
0.417845904827118	0.444859802722931\\
0.415449947118759	0.44236820936203\\
0.413041710853577	0.439846336841583\\
0.410607844591141	0.437280595302582\\
0.408137649297714	0.434651434421539\\
0.4056096971035	0.431939423084259\\
0.403008997440338	0.429125964641571\\
0.40032035112381	0.426196157932281\\
0.397533595561981	0.423139631748199\\
0.394643574953079	0.419945538043976\\
0.391538769006729	0.416603624820709\\
0.388001143932343	0.413106620311737\\
0.384295105934143	0.40944916009903\\
0.380415320396423	0.405626118183136\\
0.376354843378067	0.401634514331818\\
0.372113138437271	0.397471964359283\\
0.367686241865158	0.393135964870453\\
0.363070577383041	0.388625681400299\\
0.358268648386002	0.383942663669586\\
0.353284806013107	0.37909072637558\\
0.348129004240036	0.374073684215546\\
0.342803537845612	0.368895828723907\\
0.337313383817673	0.36355459690094\\
0.331638991832733	0.358044922351837\\
0.325767576694489	0.352353870868683\\
0.319662541151047	0.34646737575531\\
0.313300549983978	0.340367197990417\\
0.305553734302521	0.334036827087402\\
0.297008991241455	0.327460110187531\\
0.288042932748795	0.320644676685333\\
0.27875229716301	0.313839137554169\\
0.270852714776993	0.306945741176605\\
0.262606263160706	0.300029933452606\\
0.254225552082062	0.293127119541168\\
0.245979532599449	0.286220550537109\\
0.237727805972099	0.27929961681366\\
0.22934752702713	0.272340357303619\\
0.220656156539917	0.265324175357819\\
0.2115807980299	0.258250117301941\\
0.199796587228775	0.251085579395294\\
0.186943456530571	0.243934884667397\\
0.175231590867043	0.236694946885109\\
0.162781774997711	0.229428187012672\\
0.14962700009346	0.222348108887672\\
0.13988983631134	0.215233340859413\\
0.130578130483627	0.20814473927021\\
0.120420075953007	0.201176837086678\\
0.109497368335724	0.194404080510139\\
0.0997192561626434	0.187794342637062\\
0.0931278392672539	0.181132808327675\\
0.0864968374371529	0.174551263451576\\
0.0790389329195023	0.168145015835762\\
0.0710350945591927	0.161920681595802\\
0.0631471201777458	0.155810430645943\\
0.0548351779580116	0.149861887097359\\
0.0480338223278522	0.143916442990303\\
0.0410380698740482	0.13806577026844\\
0.0347921103239059	0.132255807518959\\
0.0284908730536699	0.126532450318336\\
0.0224408283829689	0.120889857411385\\
0.0169996991753578	0.115293458104134\\
0.0119464984163642	0.109745338559151\\
0.00679469387978315	0.104287341237068\\
0.00178346957545727	0.0989095121622086\\
-0.00316132372245193	0.0936127454042435\\
-0.00803311541676521	0.0883941203355789\\
-0.0128419855609536	0.0832514315843582\\
-0.0175821352750063	0.0781812220811844\\
-0.0222510453313589	0.0731811076402664\\
-0.0268517136573792	0.0682487040758133\\
-0.031386598944664	0.0633815675973892\\
-0.0358530655503273	0.0585289150476456\\
-0.033547405153513	0.0542203336954117\\
-0.0378615409135818	0.0493450313806534\\
0.00825570989400148	0.050168588757515\\
-0.00131862878333777	0.046751394867897\\
-0.014993785880506	0.0413767248392105\\
-0.0274375099688768	0.0354648381471634\\
-0.0369101651012897	0.0296982079744339\\
-0.0441915281116962	0.0242623835802078\\
-0.0499822236597538	0.0191906243562698\\
-0.0560799017548561	0.0143883377313614\\
-0.0613146536052227	0.00984086096286774\\
-0.0665030181407928	0.00546826375648379\\
-0.0716583207249641	0.0012353208148852\\
-0.0773297920823097	-0.00291381822898984\\
-0.0857962965965271	-0.00716416584327817\\
-0.0950760915875435	-0.0114144533872604\\
-0.0983350425958633	-0.015121802687645\\
-0.101559825241566	-0.0186477154493332\\
-0.104760356247425	-0.0220921486616135\\
-0.107930667698383	-0.0254858583211899\\
-0.111077137291431	-0.0288436859846115\\
-0.114199854433537	-0.0321734994649887\\
-0.117293007671833	-0.0354781001806259\\
-0.120357841253281	-0.0387565940618515\\
-0.123386181890965	-0.0420055240392685\\
-0.126393601298332	-0.0452220886945724\\
-0.129366666078568	-0.0484964102506638\\
-0.123395830392838	-0.0511516779661179\\
-0.118149019777775	-0.0535799115896225\\
-0.133215829730034	-0.0574372857809067\\
-0.140485420823097	-0.0609416216611862\\
-0.143558815121651	-0.0639923065900803\\
-0.146291434764862	-0.0668707340955734\\
-0.148937687277794	-0.0696499794721603\\
-0.15158374607563	-0.0723495334386826\\
-0.154220566153526	-0.0749772042036057\\
-0.156796917319298	-0.0775354951620102\\
-0.159334614872932	-0.0800298303365707\\
-0.161846995353699	-0.082464262843132\\
-0.164319381117821	-0.0848400443792343\\
-0.166755303740501	-0.0871584862470627\\
-0.169159576296806	-0.0894206613302231\\
-0.171527668833733	-0.0916263908147812\\
-0.173862248659134	-0.0937760919332504\\
-0.176161959767342	-0.0949346870183945\\
-0.137608930468559	-0.0991363972425461\\
-0.139121949672699	-0.0983208864927292\\
-0.10422270745039	-0.0970232933759689\\
-0.083604134619236	-0.0914085954427719\\
-0.0642979890108109	-0.0809568017721176\\
-0.0521305240690708	-0.0667624920606613\\
-0.0400739759206772	-0.0507273524999619\\
-0.0282583273947239	-0.03475521504879\\
-0.0187887791544199	-0.0201612561941147\\
-0.00982760731130838	-0.00751327024772763\\
-0.00098482717294246	0.00318773044273257\\
0.00765664549544454	0.0122303515672684\\
0.016031825914979	0.01998271048069\\
0.0240940973162651	0.0267863422632217\\
0.0318140238523483	0.0329230576753616\\
0.0390724837779999	0.038609579205513\\
0.0458361618220806	0.0440066605806351\\
0.052315779030323	0.0492240935564041\\
0.0585091933608055	0.0543334633111954\\
0.0644151121377945	0.0593762546777725\\
0.0700306817889214	0.0643763691186905\\
0.0753566473722458	0.0693510919809341\\
0.0804015696048737	0.0743106156587601\\
0.0851749107241631	0.0792627483606339\\
0.0895959287881851	0.0842045098543167\\
0.093621663749218	0.0891253501176834\\
0.0973626896739006	0.0940079838037491\\
0.100826717913151	0.0988299399614334\\
0.104016117751598	0.103571310639381\\
0.106941491365433	0.108210101723671\\
0.109605811536312	0.112731829285622\\
0.112025626003742	0.117117241024971\\
0.114200845360756	0.121354773640633\\
0.116149365901947	0.125429823994637\\
0.117876343429089	0.129321470856667\\
0.119377374649048	0.133006706833839\\
0.120651744306087	0.136461511254311\\
0.121696494519711	0.139662876725197\\
0.122507281601429	0.142592504620552\\
0.123086050152779	0.145231917500496\\
0.123427458107471	0.147563591599464\\
0.123050294816494	0.149562075734138\\
0.121957629919052	0.151207879185677\\
0.120556958019733	0.152492299675941\\
0.118861868977547	0.153409317135811\\
0.116867728531361	0.153961911797523\\
0.114590965211391	0.154148355126381\\
0.112016692757607	0.153973117470741\\
0.109159164130688	0.153435543179512\\
0.106005966663361	0.152545049786568\\
0.102579466998577	0.151319161057472\\
0.09853495657444	0.149781599640846\\
0.0929055213928223	0.147968664765358\\
0.0872443169355392	0.145917192101479\\
0.0815937221050262	0.143660202622414\\
0.0759667232632637	0.141228094696999\\
0.0703804939985275	0.138649120926857\\
0.0648677796125412	0.135952070355415\\
0.0594713538885117	0.133163407444954\\
0.0542248114943504	0.130312338471413\\
0.0491798631846905	0.127423599362373\\
0.0443584099411964	0.124521628022194\\
0.039793748408556	0.121633306145668\\
0.035542506724596	0.118774369359016\\
0.031581424176693	0.115967884659767\\
0.0271805431693792	0.113225176930428\\
0.0232355259358883	0.110558405518532\\
0.0198109932243824	0.107979133725166\\
0.0169044099748135	0.105492666363716\\
0.0144616849720478	0.103105440735817\\
0.0124533185735345	0.100822225213051\\
0.0108451647683978	0.0986443907022476\\
0.00958165153861046	0.0965705662965775\\
0.00858907215297222	0.0945987850427628\\
0.00782658252865076	0.0927211791276932\\
0.00722147384658456	0.0909279137849808\\
0.0061613149009645	0.0892120152711868\\
0.00518812425434589	0.0875584632158279\\
0.00428583659231663	0.0859614163637161\\
0.00346612674184144	0.0844050198793411\\
0.00266502634622157	0.0828817635774612\\
0.00187691254541278	0.0813800841569901\\
0.00108206749428064	0.0798912793397903\\
0.000273902551271021	0.07840795814991\\
-0.000550840457435697	0.0769253522157669\\
-0.00138847169000655	0.0754407197237015\\
-0.00224021379835904	0.0739511996507645\\
-0.00311990082263947	0.0724534541368484\\
-0.00404941663146019	0.0709453374147415\\
-0.00503510655835271	0.0694233924150467\\
-0.0060795177705586	0.0678818970918655\\
-0.007203150074929	0.0663176327943802\\
-0.00840366631746292	0.0647258907556534\\
-0.00968575943261385	0.0631014257669449\\
-0.0110563701018691	0.0614380389451981\\
-0.0125357182696462	0.0597334653139114\\
-0.014103876426816	0.0579857379198074\\
-0.0157362930476665	0.0561927109956741\\
-0.0174328368157148	0.0543795377016068\\
-0.0189950559288263	0.0525380522012711\\
-0.0205488130450249	0.050682321190834\\
-0.0221144128590822	0.04886694252491\\
-0.0232987739145756	0.04704250395298\\
-0.0246125962585211	0.0452305823564529\\
-0.0260757654905319	0.0434128195047379\\
-0.0277137737721205	0.041563406586647\\
-0.0295250192284584	0.0396547466516495\\
-0.0315306633710861	0.037680521607399\\
-0.0336146987974644	0.0356023460626602\\
-0.0359891206026077	0.0334399491548538\\
-0.0384541340172291	0.031144991517067\\
-0.0421927832067013	0.0287175923585892\\
-0.0469168461859226	0.026137188076973\\
-0.0523172467947006	0.0233897715806961\\
-0.0583756342530251	0.0204661041498184\\
-0.0650890618562698	0.0173727422952652\\
-0.0723520517349243	0.0141351372003555\\
-0.0798227116465569	0.0107512623071671\\
-0.0877684131264687	0.0072738672606647\\
-0.0958795845508575	0.00372870219871402\\
-0.104022637009621	0.000154509791173041\\
-0.111885786056519	-0.00342296110466123\\
-0.119299829006195	-0.0069703315384686\\
-0.125934317708015	-0.0104716867208481\\
-0.131547123193741	-0.0139208883047104\\
-0.136129066348076	-0.0172961205244064\\
-0.139348745346069	-0.0206227153539658\\
-0.141928404569626	-0.0238546580076218\\
-0.144169434905052	-0.0269685238599777\\
-0.146383658051491	-0.0299457162618637\\
-0.148626163601875	-0.0327881425619125\\
-0.150841638445854	-0.0355120152235031\\
-0.153012901544571	-0.0381340831518173\\
-0.155206874012947	-0.0406627506017685\\
-0.157367527484894	-0.043114110827446\\
-0.159502655267715	-0.0455003827810287\\
-0.161616042256355	-0.0478309839963913\\
-0.1637052744627	-0.0501136034727097\\
-0.165772438049316	-0.0523540824651718\\
-0.167811140418053	-0.0545563548803329\\
-0.169829353690147	-0.0567243546247482\\
-0.171821296215057	-0.0588601678609848\\
-0.173792064189911	-0.0609662383794785\\
-0.175727799534798	-0.0630423277616501\\
-0.177623614668846	-0.0650871247053146\\
-0.179506525397301	-0.0673958510160446\\
-0.16585248708725	-0.0685444921255112\\
-0.168093129992485	-0.0706161707639694\\
-0.172046110033989	-0.0729208439588547\\
-0.177245289087296	-0.0752978771924973\\
-0.180823907256126	-0.0775150507688522\\
-0.182721108198166	-0.0795453041791916\\
-0.183163940906525	-0.0814228504896164\\
-0.182377219200134	-0.0832034200429916\\
-0.179863050580025	-0.0848865956068039\\
-0.175624012947083	-0.086481973528862\\
-0.171404555439949	-0.0879169553518295\\
-0.164689630270004	-0.0890166610479355\\
-0.155314788222313	-0.0895168632268906\\
-0.144631087779999	-0.089261457324028\\
-0.13578936457634	-0.0883180946111679\\
-0.128641784191132	-0.0869245380163193\\
-0.123370297253132	-0.0853462070226669\\
-0.120289787650108	-0.0838488191366196\\
-0.119271114468575	-0.0826687067747116\\
-0.119766026735306	-0.0819471329450607\\
-0.121360927820206	-0.0817658752202988\\
-0.12374946475029	-0.0821561068296432\\
-0.126727983355522	-0.083105131983757\\
-0.130058601498604	-0.0845488756895065\\
-0.133261874318123	-0.0864078849554062\\
-0.136571809649467	-0.088620588183403\\
-0.139846652746201	-0.0910924524068832\\
-0.143078058958054	-0.0937553495168686\\
-0.146213620901108	-0.0965493768453598\\
-0.149309352040291	-0.0994412750005722\\
-0.152364686131477	-0.102399870753288\\
-0.155440792441368	-0.105408176779747\\
-0.158479854464531	-0.108430311083794\\
-0.161480098962784	-0.111425027251244\\
-0.164367660880089	-0.114375159144402\\
-0.167128458619118	-0.117266580462456\\
-0.169795230031013	-0.120098158717155\\
-0.172335594892502	-0.122860178351402\\
-0.174767658114433	-0.12555430829525\\
-0.177104726433754	-0.12818418443203\\
-0.1793602257967	-0.130754455924034\\
-0.181561082601547	-0.133272275328636\\
-0.183699071407318	-0.135737404227257\\
-0.185834541916847	-0.138156995177269\\
-0.187975987792015	-0.140530630946159\\
-0.190091699361801	-0.142859026789665\\
-0.192215770483017	-0.145144090056419\\
-0.19436676800251	-0.147387221455574\\
-0.196485996246338	-0.149571433663368\\
-0.198631450533867	-0.151706054806709\\
-0.20070044696331	-0.153770163655281\\
-0.20274430513382	-0.155769184231758\\
-0.204741090536118	-0.157701149582863\\
-0.206669330596924	-0.159564539790154\\
-0.208512350916862	-0.161359772086143\\
-0.210256263613701	-0.163087263703346\\
-0.211916238069534	-0.164751186966896\\
-0.213527828454971	-0.166353359818459\\
-0.215163022279739	-0.167907401919365\\
-0.216777265071869	-0.169403985142708\\
-0.218382224440575	-0.170847818255424\\
-0.219902172684669	-0.172223195433617\\
-0.221379160881042	-0.173527613282204\\
-0.22288379073143	-0.174781456589699\\
-0.224295005202293	-0.175969377160072\\
-0.225604951381683	-0.177094534039497\\
-0.226787701249123	-0.178147092461586\\
-0.22796556353569	-0.179143354296684\\
-0.22917628288269	-0.180102840065956\\
-0.230267345905304	-0.18095625936985\\
-0.231707543134689	-0.181821271777153\\
-0.232824862003326	-0.182477429509163\\
-0.235311940312386	-0.183161482214928\\
-0.238265737891197	-0.183656558394432\\
-0.242055594921112	-0.184258207678795\\
-0.242662385106087	-0.184230163693428\\
-0.247380569577217	-0.185883924365044\\
-0.232864573597908	-0.184536948800087\\
-0.237793192267418	-0.185579672455788\\
-0.238345995545387	-0.185858055949211\\
-0.244727820158005	-0.186375543475151\\
-0.250099569559097	-0.186879768967628\\
-0.250635981559753	-0.186850920319557\\
-0.251106649637222	-0.18675784766674\\
-0.251573085784912	-0.186691179871559\\
-0.252039641141891	-0.186649277806282\\
-0.252505868673325	-0.186623319983482\\
-0.252967983484268	-0.186587557196617\\
-0.253147512674332	-0.186604663729668\\
-0.253595590591431	-0.184449210762978\\
-0.227267071604729	-0.183517053723335\\
-0.205482766032219	-0.179915174841881\\
-0.187215432524681	-0.172419235110283\\
-0.172832280397415	-0.161194369196892\\
-0.159109562635422	-0.147301509976387\\
-0.146790221333504	-0.132260426878929\\
-0.134902402758598	-0.117435976862907\\
-0.123864524066448	-0.103636488318443\\
-0.112521417438984	-0.0910811275243759\\
-0.10089173167944	-0.0796312540769577\\
-0.0890378579497337	-0.0690152496099472\\
-0.0773540362715721	-0.0589725226163864\\
-0.0665550902485847	-0.0493043512105942\\
-0.0557870715856552	-0.0398747771978378\\
-0.0450075641274452	-0.0305874198675156\\
-0.0342286452651024	-0.0213737338781357\\
-0.0234660189598799	-0.0121816247701645\\
-0.0127247190102935	-0.0029720519669354\\
-0.00201268191449344	0.00628341687843204\\
0.00866677425801754	0.0156050473451614\\
0.0193103365600109	0.0250038653612137\\
0.0299108549952507	0.0344811230897903\\
0.040458869189024	0.0440325289964676\\
0.0509448833763599	0.0536524206399918\\
0.0613656528294086	0.0633360296487808\\
0.0716177448630333	0.0730748921632767\\
0.0818116962909698	0.0828612595796585\\
0.0919436141848564	0.0926841646432877\\
0.101389713585377	0.102530732750893\\
0.110868230462074	0.11238993704319\\
0.120397575199604	0.122248008847237\\
0.129936024546623	0.132092669606209\\
0.139450788497925	0.141915217041969\\
0.148876786231995	0.151705756783485\\
0.158227607607841	0.161452665925026\\
0.167490750551224	0.171151056885719\\
0.176661387085915	0.180798068642616\\
0.185718670487404	0.190383449196815\\
0.194656565785408	0.199906125664711\\
0.203469142317772	0.209369614720345\\
0.212154239416122	0.218777373433113\\
0.220710054039955	0.228134408593178\\
0.22914120554924	0.237446382641792\\
0.237450465559959	0.246718838810921\\
0.245645597577095	0.255951762199402\\
0.253794282674789	0.265133857727051\\
0.261891454458237	0.2742600440979\\
0.269917279481888	0.283328771591187\\
0.277861922979355	0.292334675788879\\
0.285717874765396	0.301272571086884\\
0.293479353189468	0.310133635997772\\
0.301136940717697	0.318906009197235\\
0.308686167001724	0.327585518360138\\
0.31612366437912	0.336166083812714\\
0.323445171117783	0.344637274742126\\
0.330639541149139	0.352986812591553\\
0.337701320648193	0.361203074455261\\
0.344620674848557	0.369274079799652\\
0.351389735937119	0.377192199230194\\
0.358003228902817	0.384953796863556\\
0.364457219839096	0.392553389072418\\
0.370745837688446	0.399980366230011\\
0.376862615346909	0.40722268819809\\
0.382797718048096	0.414264500141144\\
0.388539999723434	0.421092212200165\\
0.394081115722656	0.427693784236908\\
0.399411916732788	0.43405681848526\\
0.404523581266403	0.440170109272003\\
0.40941047668457	0.446026384830475\\
0.414067625999451	0.451615273952484\\
0.418496936559677	0.456916630268097\\
0.422645509243011	0.461901962757111\\
0.426586180925369	0.466539204120636\\
0.430310696363449	0.47078937292099\\
0.433690041303635	0.474610865116119\\
0.436691850423813	0.477962076663971\\
0.439282357692719	0.480797469615936\\
0.441425651311874	0.48306804895401\\
0.443081825971603	0.484723627567291\\
0.44421398639679	0.485713541507721\\
0.444784015417099	0.485983550548553\\
0.444751918315887	0.485490500926971\\
0.444098562002182	0.484294354915619\\
0.442923069000244	0.482460796833038\\
0.441230416297913	0.479933202266693\\
0.437602460384369	0.476654708385468\\
0.433275252580643	0.472591817378998\\
0.428326487541199	0.467725574970245\\
0.422776460647583	0.462059915065765\\
0.416088968515396	0.455616295337677\\
0.40692475438118	0.448455274105072\\
0.397319346666336	0.440630733966827\\
0.387257128953934	0.432197511196136\\
0.376777678728104	0.42322701215744\\
0.362704694271088	0.413797914981842\\
0.347947031259537	0.403998553752899\\
0.33317506313324	0.393914997577667\\
0.318383723497391	0.383640706539154\\
0.302382200956345	0.37326842546463\\
0.28149875998497	0.362898945808411\\
0.261451572179794	0.352733373641968\\
0.243873804807663	0.342767655849457\\
0.227267742156982	0.333105087280273\\
0.212222740054131	0.323793411254883\\
0.199135035276413	0.314843118190765\\
0.188357263803482	0.306248009204865\\
0.18043477833271	0.29792058467865\\
0.174304351210594	0.289815843105316\\
0.168238505721092	0.282001376152039\\
0.162244096398354	0.27447122335434\\
0.156213775277138	0.267201721668243\\
0.15024009346962	0.26015293598175\\
0.14432767033577	0.253287196159363\\
0.138425633311272	0.246577039361\\
0.132578730583191	0.239994063973427\\
0.126780539751053	0.233516111969948\\
0.121035374701023	0.227125480771065\\
0.115343399345875	0.220808818936348\\
0.109716348350048	0.214556589722633\\
0.104135848581791	0.208360090851784\\
0.0986375063657761	0.202216759324074\\
0.0931873545050621	0.196121349930763\\
0.0877910107374191	0.190071776509285\\
0.0824758633971214	0.184068694710732\\
0.0772502422332764	0.17811281979084\\
0.0721141695976257	0.171928003430367\\
0.0910597145557404	0.167680516839027\\
0.0871022045612335	0.162508264183998\\
0.0764137133955956	0.156258657574654\\
0.0643630400300026	0.149693742394447\\
0.0548887886106968	0.143268540501595\\
0.0488066002726555	0.13722987473011\\
0.0416001118719578	0.131303444504738\\
0.0371555648744106	0.1256954818964\\
0.0326011814177036	0.120247259736061\\
0.0284614339470863	0.114935770630836\\
0.0236419383436441	0.109636440873146\\
0.0225089266896248	0.10466904938221\\
0.0179272163659334	0.0995625406503677\\
0.0153778269886971	0.0945862680673599\\
0.0129294442012906	0.0896852165460587\\
0.0105114271864295	0.0848347693681717\\
0.00776399718597531	0.0800016075372696\\
0.00496853142976761	0.0751999169588089\\
0.00201442837715149	0.0704280287027359\\
-0.00122344924602658	0.0656774789094925\\
-0.00480581959709525	0.0609423071146011\\
-0.00865697395056486	0.0562294870615005\\
-0.0129214031621814	0.051531508564949\\
-0.017190421000123	0.0468816310167313\\
-0.0215236321091652	0.0422877222299576\\
-0.02573262155056	0.0377686768770218\\
-0.0298303663730621	0.0333300977945328\\
-0.0336690470576286	0.0289852172136307\\
-0.03736237809062	0.0247279554605484\\
-0.0409088470041752	0.0205543786287308\\
-0.0442142486572266	0.0164691358804703\\
-0.0475260056555271	0.0124516636133194\\
-0.0506004653871059	0.00851382315158844\\
-0.0535704009234905	0.00464613689109683\\
-0.0563913807272911	0.000848427065648139\\
-0.0591800287365913	-0.00288991676643491\\
-0.0619820319116116	-0.00657497392967343\\
-0.0648011863231659	-0.0102089494466782\\
-0.0675849243998528	-0.0137881487607956\\
-0.0703006535768509	-0.0173092931509018\\
-0.0729464218020439	-0.0207710713148117\\
-0.0755557790398598	-0.0241759866476059\\
-0.0781010985374451	-0.027522012591362\\
-0.0806347727775574	-0.0308127254247665\\
-0.0831307843327522	-0.0340468138456345\\
-0.0856255516409874	-0.0372269600629807\\
-0.0880797803401947	-0.0403507202863693\\
-0.0905116721987724	-0.0434186905622482\\
-0.0929251536726952	-0.0464311093091965\\
-0.0953201651573181	-0.0493883341550827\\
-0.0977452099323273	-0.0522939413785934\\
-0.10014270991087	-0.0551440566778183\\
-0.10251647233963	-0.0579383224248886\\
-0.104839585721493	-0.0606747716665268\\
-0.107121661305428	-0.0633544772863388\\
-0.109337948262691	-0.0659769624471664\\
-0.111407056450844	-0.0685362666845322\\
-0.113447315990925	-0.0710422247648239\\
-0.115354105830193	-0.0734876841306686\\
-0.117423757910728	-0.075897142291069\\
-0.119211196899414	-0.0782425254583359\\
-0.120849870145321	-0.0805281847715378\\
-0.1225660815835	-0.0827737897634506\\
-0.124244324862957	-0.0849728435277939\\
-0.126065790653229	-0.087140366435051\\
-0.12771263718605	-0.0892525166273117\\
-0.129439011216164	-0.0913255661725998\\
-0.131092488765717	-0.0933502167463303\\
-0.132782593369484	-0.0953313559293747\\
-0.134661376476288	-0.0972806066274643\\
-0.136559724807739	-0.0991833657026291\\
-0.138734325766563	-0.101059779524803\\
-0.140599697828293	-0.102865979075432\\
-0.142511367797852	-0.104623660445213\\
-0.144325271248817	-0.106328055262566\\
-0.145974829792976	-0.10797493159771\\
-0.147542759776115	-0.109571561217308\\
-0.149074420332909	-0.111124560236931\\
-0.150522246956825	-0.112633988261223\\
-0.151873454451561	-0.114100083708763\\
-0.153161346912384	-0.115527793765068\\
-0.154365837574005	-0.116917237639427\\
-0.155545830726624	-0.11828176677227\\
-0.156185507774353	-0.119570478796959\\
-0.157644435763359	-0.120895549654961\\
-0.158242523670197	-0.122120544314384\\
-0.160276129841805	-0.123403772711754\\
-0.162299290299416	-0.12464003264904\\
-0.165279760956764	-0.125838920474052\\
-0.170905113220215	-0.127164766192436\\
-0.173459410667419	-0.12823598086834\\
-0.174637988209724	-0.129133865237236\\
-0.175832614302635	-0.129985556006432\\
-0.17701019346714	-0.130813106894493\\
-0.178179740905762	-0.131623849272728\\
-0.179337084293365	-0.13242007791996\\
-0.180498644709587	-0.133204594254494\\
-0.181647807359695	-0.133975937962532\\
-0.18278032541275	-0.134731486439705\\
-0.183916106820107	-0.13547058403492\\
-0.185029745101929	-0.136188670992851\\
-0.186130926012993	-0.136883929371834\\
-0.187216848134995	-0.137554332613945\\
-0.188286677002907	-0.138197615742683\\
-0.189339816570282	-0.13881228864193\\
-0.190374419093132	-0.139397367835045\\
-0.191374599933624	-0.139950707554817\\
-0.19238269329071	-0.140475615859032\\
-0.193361908197403	-0.140970692038536\\
-0.194322675466537	-0.141437634825706\\
-0.195262253284454	-0.141877755522728\\
-0.196188375353813	-0.14229328930378\\
-0.197098463773727	-0.14262367784977\\
-0.195710644125938	-0.142591878771782\\
-0.17831751704216	-0.142872259020805\\
-0.153602913022041	-0.142285391688347\\
-0.130294889211655	-0.13942988216877\\
-0.114914983510971	-0.133884891867638\\
-0.101748079061508	-0.125696763396263\\
-0.0885248556733131	-0.115290328860283\\
-0.0753209739923477	-0.103343412280083\\
-0.0656162202358246	-0.0906098335981369\\
-0.0559133440256119	-0.077729269862175\\
-0.0459137409925461	-0.0651324838399887\\
-0.0356445834040642	-0.0530342310667038\\
-0.025142028927803	-0.0414870232343674\\
-0.0161989852786064	-0.030446395277977\\
-0.00718567660078406	-0.0198248475790024\\
0.00202962965704501	-0.00952433049678802\\
0.011414548382163	0.000551655539311469\\
0.0209482703357935	0.0104891210794449\\
0.0306146536022425	0.0203596502542496\\
0.0400092341005802	0.0302208214998245\\
0.049030426889658	0.0401139408349991\\
0.058079719543457	0.0500698834657669\\
0.0671611279249191	0.0601079016923904\\
0.0762713477015495	0.0702419430017471\\
0.085407979786396	0.080476239323616\\
0.0945621356368065	0.0908194333314896\\
0.10373517125845	0.101272419095039\\
0.112919017672539	0.11183001101017\\
0.122106976807117	0.122481480240822\\
0.131289601325989	0.13320828974247\\
0.140453606843948	0.14398504793644\\
0.149580955505371	0.154783800244331\\
0.158651933073997	0.165587082505226\\
0.167655467987061	0.176374986767769\\
0.176571726799011	0.187131896615028\\
0.185389086604118	0.197846308350563\\
0.194095194339752	0.208491399884224\\
0.202663108706474	0.219018533825874\\
0.211054429411888	0.229378417134285\\
0.219234228134155	0.239520266652107\\
0.227157801389694	0.249382212758064\\
0.234771266579628	0.258917570114136\\
0.242037564516068	0.268287181854248\\
0.249116405844688	0.277432441711426\\
0.255828887224197	0.28624701499939\\
0.262175440788269	0.294733464717865\\
0.268170982599258	0.30305951833725\\
0.273968726396561	0.311379075050354\\
0.279630750417709	0.319487929344177\\
0.284934669733047	0.327147424221039\\
0.289831340312958	0.334145069122314\\
0.294162660837173	0.340347945690155\\
0.297877281904221	0.346052467823029\\
0.301278084516525	0.351627767086029\\
0.304497361183167	0.356814801692963\\
0.307177662849426	0.361371159553528\\
0.309369921684265	0.365333616733551\\
0.31113064289093	0.368288457393646\\
0.312003165483475	0.369625866413116\\
0.311692655086517	0.369594871997833\\
0.310655564069748	0.369455277919769\\
0.309059172868729	0.368795692920685\\
0.304944753646851	0.367399871349335\\
0.30053448677063	0.364639461040497\\
0.294017225503922	0.360244572162628\\
0.285132259130478	0.354704439640045\\
0.274135917425156	0.347446143627167\\
0.259510010480881	0.339149713516235\\
0.244705229997635	0.330739915370941\\
0.229315742850304	0.321686148643494\\
0.210299447178841	0.312681615352631\\
0.195080682635307	0.303218185901642\\
0.175366654992104	0.293771266937256\\
0.156004399061203	0.28437215089798\\
0.138145819306374	0.275224626064301\\
0.122825674712658	0.266475975513458\\
0.110597558319569	0.258033573627472\\
0.0993404537439346	0.250006973743439\\
0.090032659471035	0.24250490963459\\
0.0849336460232735	0.235225692391396\\
0.080066405236721	0.228272631764412\\
0.0752339735627174	0.221655145287514\\
0.0704272910952568	0.206009104847908\\
0.220916733145714	0.235261872410774\\
0.220965936779976	0.252568304538727\\
0.209361642599106	0.255652666091919\\
0.189957290887833	0.249385491013527\\
0.16533587872982	0.237273588776588\\
0.140463069081306	0.221585884690285\\
0.117195062339306	0.205186262726784\\
0.10003786534071	0.189934268593788\\
0.0870453044772148	0.176494374871254\\
0.0765619426965714	0.164912775158882\\
0.0676774010062218	0.154979720711708\\
0.059746865183115	0.146399632096291\\
0.0524711646139622	0.138876214623451\\
0.0456439666450024	0.132131770253181\\
0.0391777604818344	0.125937834382057\\
0.0328949093818665	0.120095387101173\\
0.0269070025533438	0.114488199353218\\
0.0211220923811197	0.109021320939064\\
0.015517327003181	0.103634491562843\\
0.00977599527686834	0.0982890278100967\\
0.00407411530613899	0.0929806381464005\\
-0.00124478049110621	0.087702289223671\\
-0.00644467631354928	0.0824266225099564\\
-0.0113563723862171	0.0771622210741043\\
-0.0159409269690514	0.071932926774025\\
-0.020635437220335	0.0666859894990921\\
-0.0245250072330236	0.0614952594041824\\
-0.0282179303467274	0.0563440471887589\\
-0.0319819115102291	0.0512156635522842\\
-0.0357961729168892	0.0461182743310928\\
-0.0396529398858547	0.0410725027322769\\
-0.0437636189162731	0.0360756665468216\\
-0.0480471961200237	0.0311504751443863\\
-0.0526734292507172	0.0262906700372696\\
-0.0573253221809864	0.0214959532022476\\
-0.0612587928771973	0.0168107897043228\\
-0.0644373297691345	0.0123042613267899\\
-0.0687620863318443	0.00776930106803775\\
-0.0720036625862122	0.00331266177818179\\
-0.0741153806447983	-0.00100950931664556\\
-0.0764519423246384	-0.00532929645851254\\
-0.0781874060630798	-0.00962768495082855\\
-0.0790979936718941	-0.0138584822416306\\
-0.0800198689103127	-0.018146738409996\\
-0.0791911110281944	-0.0224008411169052\\
-0.0787981897592545	-0.0265937298536301\\
-0.077326774597168	-0.0306621640920639\\
-0.0756409391760826	-0.0346325486898422\\
-0.0747241824865341	-0.038604661822319\\
-0.0751195475459099	-0.0426969975233078\\
-0.0766936019062996	-0.046938881278038\\
-0.07930938154459	-0.0513517111539841\\
-0.082578107714653	-0.0558976382017136\\
-0.0862029939889908	-0.0605225414037704\\
-0.090023547410965	-0.0651823133230209\\
-0.0938908085227013	-0.0698314756155014\\
-0.097675122320652	-0.0744274109601974\\
-0.101276308298111	-0.0789334028959274\\
-0.104714944958687	-0.0833422988653183\\
-0.107960529625416	-0.0876475423574448\\
-0.111014284193516	-0.0918493121862411\\
-0.113927826285362	-0.0959619134664536\\
-0.11671444028616	-0.0999936908483505\\
-0.119362816214561	-0.103960320353508\\
-0.121908105909824	-0.107863232493401\\
-0.124401770532131	-0.111715421080589\\
-0.1268420368433	-0.115518793463707\\
-0.129265263676643	-0.119281396269798\\
-0.131668627262115	-0.123002037405968\\
-0.13407900929451	-0.126681014895439\\
-0.136526212096214	-0.130321964621544\\
-0.138985753059387	-0.133915409445763\\
-0.141480281949043	-0.137454584240913\\
-0.144046425819397	-0.14093653857708\\
-0.146691456437111	-0.144352719187737\\
-0.149406254291534	-0.147687807679176\\
-0.152193695306778	-0.150929346680641\\
-0.155043885111809	-0.154056653380394\\
-0.157981693744659	-0.157056406140327\\
-0.160993188619614	-0.159901842474937\\
-0.164100617170334	-0.162549033761024\\
-0.167488411068916	-0.164952233433723\\
-0.172702774405479	-0.167036518454552\\
-0.179189831018448	-0.16928394138813\\
-0.18070088326931	-0.170960649847984\\
-0.182257369160652	-0.172546967864037\\
-0.183790996670723	-0.174117609858513\\
-0.185332670807838	-0.175668820738792\\
-0.186868846416473	-0.177187904715538\\
-0.188399791717529	-0.178669646382332\\
-0.189916223287582	-0.180109992623329\\
-0.191425427794456	-0.181509748101234\\
-0.192917510867119	-0.182867601513863\\
-0.194393381476402	-0.184185311198235\\
-0.195850074291229	-0.185466334223747\\
-0.197261407971382	-0.186706081032753\\
-0.198687165975571	-0.187914058566093\\
-0.200084179639816	-0.189088568091393\\
-0.201454997062683	-0.190230891108513\\
-0.202807530760765	-0.191344723105431\\
-0.204133838415146	-0.192430272698402\\
-0.205435082316399	-0.192205891013145\\
-0.196556732058525	-0.193620845675468\\
-0.196765840053558	-0.19240839779377\\
-0.184963002800941	-0.191258475184441\\
-0.176862210035324	-0.188771262764931\\
-0.169450625777245	-0.184805855154991\\
-0.163521185517311	-0.179682508111\\
-0.158277586102486	-0.173852875828743\\
-0.153002694249153	-0.167733356356621\\
-0.148417353630066	-0.161634281277657\\
-0.143798053264618	-0.155703112483025\\
-0.138982728123665	-0.149974182248116\\
-0.134241715073586	-0.144407615065575\\
-0.129686191678047	-0.138928428292274\\
-0.124867275357246	-0.133457586169243\\
-0.119772687554359	-0.127925738692284\\
-0.114392153918743	-0.122278198599815\\
-0.108713366091251	-0.116474494338036\\
-0.102728843688965	-0.110489174723625\\
-0.0964350327849388	-0.104305848479271\\
-0.0900074318051338	-0.0979168266057968\\
-0.0836600884795189	-0.0913200229406357\\
-0.0769673064351082	-0.0845180004835129\\
-0.0699756816029549	-0.0775140970945358\\
-0.0626888424158096	-0.0703138560056686\\
-0.05511674284935	-0.0629240721464157\\
-0.0472636595368385	-0.0553464740514755\\
-0.0391287766396999	-0.0475786179304123\\
-0.0307246241718531	-0.0396262258291245\\
-0.0220630131661892	-0.0314919799566269\\
-0.0132411988452077	-0.0231861919164658\\
-0.00420967163518071	-0.0147120207548141\\
0.00502269621938467	-0.00607518898323178\\
0.014441167935729	0.00271321786567569\\
0.0240340605378151	0.0116485506296158\\
0.0337900035083294	0.0207221060991287\\
0.0436848402023315	0.0299199372529984\\
0.0537003129720688	0.0392274409532547\\
0.0638119056820869	0.048629954457283\\
0.0739946812391281	0.0581101924180984\\
0.0842205733060837	0.0676492005586624\\
0.0945176854729652	0.0772307068109512\\
0.104841038584709	0.0868414789438248\\
0.115165404975414	0.0964722186326981\\
0.125472977757454	0.106115475296974\\
0.135751113295555	0.115763619542122\\
0.145983561873436	0.125408783555031\\
0.15615513920784	0.135041788220406\\
0.166254848241806	0.144655480980873\\
0.176277697086334	0.154249027371407\\
0.186215788125992	0.163818791508675\\
0.196069970726967	0.173366084694862\\
0.205830544233322	0.182886853814125\\
0.215495511889458	0.19237656891346\\
0.22505858540535	0.201831296086311\\
0.234079673886299	0.211249604821205\\
0.242277055978775	0.220622256398201\\
0.25057253241539	0.229942932724953\\
0.258919060230255	0.239202216267586\\
0.267279535531998	0.248389437794685\\
0.27563139796257	0.25750333070755\\
0.283953696489334	0.266542077064514\\
0.292233884334564	0.275503635406494\\
0.300461828708649	0.284392535686493\\
0.308629065752029	0.293209254741669\\
0.316722303628922	0.301945328712463\\
0.324736684560776	0.310599029064178\\
0.332671999931335	0.319177865982056\\
0.340520799160004	0.327679574489594\\
0.34827047586441	0.336089730262756\\
0.355584889650345	0.344402551651001\\
0.362747937440872	0.352607548236847\\
0.369914531707764	0.360699057579041\\
0.377050489187241	0.368676245212555\\
0.38413006067276	0.376538455486298\\
0.39113262295723	0.384282290935516\\
0.398044794797897	0.391908943653107\\
0.404848873615265	0.399411857128143\\
0.41153210401535	0.40678471326828\\
0.418087512254715	0.414027631282806\\
0.424507915973663	0.421140491962433\\
0.430806994438171	0.428127229213715\\
0.437021523714066	0.435003459453583\\
0.443133354187012	0.441773235797882\\
0.449143350124359	0.448439061641693\\
0.455054640769958	0.455003798007965\\
0.460869818925858	0.461468994617462\\
0.466737240552902	0.467830240726471\\
0.472563207149506	0.474085509777069\\
0.47831979393959	0.48022598028183\\
0.483993738889694	0.486243903636932\\
0.489571541547775	0.492132842540741\\
0.495046317577362	0.497894823551178\\
0.500416696071625	0.503535807132721\\
0.50568151473999	0.509057343006134\\
0.510839641094208	0.514460504055023\\
0.515895247459412	0.51975291967392\\
0.520851016044617	0.524935901165009\\
0.525704920291901	0.530004441738129\\
0.530454993247986	0.534951627254486\\
0.535096406936646	0.539768040180206\\
0.53962230682373	0.5444455742836\\
0.544024765491486	0.548974454402924\\
0.548295617103577	0.553342521190643\\
0.552424013614655	0.55753618478775\\
0.556396186351776	0.56154066324234\\
0.560203373432159	0.565344274044037\\
0.563826978206635	0.568928301334381\\
0.567250609397888	0.572273075580597\\
0.570509076118469	0.575356900691986\\
0.573795437812805	0.578156054019928\\
0.576837718486786	0.580647170543671\\
0.579576969146729	0.582804620265961\\
0.581949889659882	0.584602534770966\\
0.583939790725708	0.586024582386017\\
0.585537016391754	0.587058365345001\\
0.586727023124695	0.587691128253937\\
0.587505578994751	0.587914407253265\\
0.587868511676788	0.587717831134796\\
0.58781099319458	0.587091743946075\\
0.587331235408783	0.586033880710602\\
0.58643651008606	0.584549844264984\\
0.585141599178314	0.582652747631073\\
0.583468377590179	0.580360352993011\\
0.581439673900604	0.577691972255707\\
0.579080641269684	0.574663460254669\\
0.576410353183746	0.571289598941803\\
0.573453187942505	0.567582666873932\\
0.569500267505646	0.563557684421539\\
0.565244257450104	0.559227406978607\\
0.560742914676666	0.554604232311249\\
0.556018233299255	0.54969996213913\\
0.551086604595184	0.544528067111969\\
0.545964241027832	0.539107978343964\\
0.540676057338715	0.533461153507233\\
0.535239398479462	0.527616918087006\\
0.529208719730377	0.521601617336273\\
0.522474825382233	0.515435755252838\\
0.515703618526459	0.509136497974396\\
0.508904039859772	0.502721726894379\\
0.502096176147461	0.496212422847748\\
0.495300501585007	0.489632546901703\\
0.488536864519119	0.483007490634918\\
0.481832951307297	0.476352274417877\\
0.475175976753235	0.46967488527298\\
0.468563318252563	0.462979972362518\\
0.461989879608154	0.4562708735466\\
0.455450415611267	0.449559271335602\\
0.448973119258881	0.442855417728424\\
0.442564755678177	0.436179935932159\\
0.436259120702744	0.429547011852264\\
0.429459363222122	0.422969877719879\\
0.422872990369797	0.416455447673798\\
0.416478425264359	0.41001957654953\\
0.410334587097168	0.403671681880951\\
0.404418706893921	0.397424280643463\\
0.398749172687531	0.391278922557831\\
0.393274515867233	0.385227382183075\\
0.387925207614899	0.379256308078766\\
0.38265386223793	0.373348295688629\\
0.377418220043182	0.367486178874969\\
0.372196316719055	0.361656129360199\\
0.366988182067871	0.355849087238312\\
0.361802518367767	0.350055813789368\\
0.356614500284195	0.344270527362823\\
0.351415246725082	0.338485896587372\\
0.346179187297821	0.332698464393616\\
0.340915590524673	0.326906323432922\\
0.335628807544708	0.321110665798187\\
0.330330818891525	0.315316319465637\\
0.325045108795166	0.309528231620789\\
0.319776505231857	0.30375212430954\\
0.314529746770859	0.297993659973145\\
0.309309363365173	0.292255938053131\\
0.304104298353195	0.286540567874908\\
0.298907250165939	0.280848562717438\\
0.293714940547943	0.275180757045746\\
0.288533121347427	0.269537389278412\\
0.28336289525032	0.263918936252594\\
0.278204798698425	0.258323609828949\\
0.273043990135193	0.252745091915131\\
0.267832458019257	0.247169807553291\\
0.262494444847107	0.241575196385384\\
0.256925851106644	0.23593033850193\\
0.25101500749588	0.230223849415779\\
0.24487529695034	0.224394634366035\\
0.238167777657509	0.218463078141212\\
0.231255277991295	0.212438240647316\\
0.224374413490295	0.206430986523628\\
0.218436673283577	0.200412407517433\\
0.212752535939217	0.194400981068611\\
0.206743597984314	0.188457265496254\\
0.200679019093513	0.182676568627357\\
0.195667400956154	0.176883593201637\\
0.190032169222832	0.17117477953434\\
0.184170246124268	0.165455237030983\\
0.176587462425232	0.15978915989399\\
0.168924570083618	0.153996780514717\\
0.159716263413429	0.148273006081581\\
0.152274996042252	0.142375484108925\\
0.143208652734756	0.136429503560066\\
0.133173763751984	0.130486622452736\\
0.123575568199158	0.124394968152046\\
0.112097688019276	0.11825855076313\\
0.0991029739379883	0.112114205956459\\
0.0851180553436279	0.106174364686012\\
0.076315239071846	0.100003495812416\\
0.0678794980049133	0.0938127189874649\\
0.0586177743971348	0.0878392606973648\\
0.051790677011013	0.0818953067064285\\
0.0468622259795666	0.0759169012308121\\
0.0407614484429359	0.0701350122690201\\
0.0339825674891472	0.0645712167024612\\
0.0270952396094799	0.0591824799776077\\
0.0208637211471796	0.0538963228464127\\
0.015911441296339	0.0486269742250443\\
0.0112336473539472	0.0434262901544571\\
0.00618041679263115	0.0383668690919876\\
0.00152588915079832	0.0333923846483231\\
-0.00306651461869478	0.0285124331712723\\
-0.00759422220289707	0.0237252861261368\\
-0.0120946625247598	0.0190293341875076\\
-0.0165416952222586	0.0144178420305252\\
-0.0209217742085457	0.00988425314426422\\
-0.0252397209405899	0.00542397750541568\\
-0.0295120049268007	0.00103475118521601\\
-0.0337217822670937	-0.00328795658424497\\
-0.0378717854619026	-0.00754635082557797\\
-0.0419526137411594	-0.0117417424917221\\
-0.0459848903119564	-0.0158838480710983\\
-0.0493491515517235	-0.020693227648735\\
0.0123511897400022	-0.0165594667196274\\
0.0249299816787243	-0.0147686451673508\\
0.00587939796969295	-0.0192379802465439\\
-0.015685461461544	-0.0261121839284897\\
-0.0324698686599731	-0.0331333726644516\\
-0.0441233366727829	-0.0395681709051132\\
-0.0526719279587269	-0.0453150719404221\\
-0.0591513067483902	-0.0503892749547958\\
-0.0652675405144691	-0.0548779219388962\\
-0.0703615248203278	-0.0589015930891037\\
-0.074548527598381	-0.062553808093071\\
-0.0782570168375969	-0.0659521669149399\\
-0.0817145630717278	-0.0691844671964645\\
-0.0854311436414719	-0.0723505467176437\\
-0.0891641303896904	-0.0754611939191818\\
-0.0930508524179459	-0.0785358995199203\\
-0.0975169241428375	-0.0816210955381393\\
-0.101997621357441	-0.0846636146306992\\
-0.106771022081375	-0.0876651257276535\\
-0.111868791282177	-0.0906787365674973\\
-0.114100389182568	-0.0933651179075241\\
-0.118641324341297	-0.096197709441185\\
-0.121729128062725	-0.098900243639946\\
-0.124556124210358	-0.101537868380547\\
-0.127391517162323	-0.104153320193291\\
-0.130169227719307	-0.106746479868889\\
-0.132921069860458	-0.109318599104881\\
-0.135615661740303	-0.111863538622856\\
-0.138297826051712	-0.114381060004234\\
-0.140954926609993	-0.116867408156395\\
-0.143555864691734	-0.119315192103386\\
-0.146133780479431	-0.121724531054497\\
-0.14867340028286	-0.124092802405357\\
-0.151157662272453	-0.126416012644768\\
-0.153621912002563	-0.128696843981743\\
-0.156024441123009	-0.130930289626122\\
-0.15841318666935	-0.133120074868202\\
-0.160770267248154	-0.135265782475471\\
-0.163064986467361	-0.137363836169243\\
-0.16535684466362	-0.139421060681343\\
-0.167586132884026	-0.141431525349617\\
-0.169830799102783	-0.14350189268589\\
-0.168636158108711	-0.146081492304802\\
-0.143694579601288	-0.145664349198341\\
-0.132961809635162	-0.145944938063622\\
-0.126789852976799	-0.14652918279171\\
-0.121613398194313	-0.146765366196632\\
-0.117610909044743	-0.146675899624825\\
-0.115082271397114	-0.146473601460457\\
-0.114162094891071	-0.146424755454063\\
-0.114655546844006	-0.1467195302248\\
-0.116451472043991	-0.147474244236946\\
-0.119204871356487	-0.148728027939796\\
-0.122643068432808	-0.150471106171608\\
-0.126520469784737	-0.152647271752357\\
-0.130558133125305	-0.155168071389198\\
-0.134779840707779	-0.157978281378746\\
-0.139003351330757	-0.160980716347694\\
-0.143324136734009	-0.164130821824074\\
-0.147613063454628	-0.167363569140434\\
-0.151901751756668	-0.170634016394615\\
-0.156122967600822	-0.173887208104134\\
-0.160408154129982	-0.177108153700829\\
-0.164684042334557	-0.180249944329262\\
-0.168647408485413	-0.183214798569679\\
-0.172941505908966	-0.18608133494854\\
-0.176878571510315	-0.188719853758812\\
-0.181470587849617	-0.191287323832512\\
-0.186091840267181	-0.193653479218483\\
-0.190914183855057	-0.19570155441761\\
-0.197437107563019	-0.19750414788723\\
-0.207524463534355	-0.199134334921837\\
-0.217575415968895	-0.200266346335411\\
-0.219042539596558	-0.201103672385216\\
-0.209725111722946	-0.200245425105095\\
-0.221703678369522	-0.201619878411293\\
-0.223001316189766	-0.202355846762657\\
-0.224500849843025	-0.20311476290226\\
-0.225596100091934	-0.203934118151665\\
-0.227353811264038	-0.204931005835533\\
-0.228827521204948	-0.205993071198463\\
-0.230283498764038	-0.207107707858086\\
-0.231740742921829	-0.208262637257576\\
-0.233196258544922	-0.209445312619209\\
-0.234646856784821	-0.209179297089577\\
-0.218800470232964	-0.211222842335701\\
-0.220093175768852	-0.208725944161415\\
-0.195236817002296	-0.206022813916206\\
-0.176858365535736	-0.199418976902962\\
-0.162362709641457	-0.188361302018166\\
-0.14933055639267	-0.174023255705833\\
-0.138034835457802	-0.158336147665977\\
-0.127763077616692	-0.143098756670952\\
-0.117939904332161	-0.129341170191765\\
-0.107805237174034	-0.117279276251793\\
-0.0973783358931541	-0.106641337275505\\
-0.0874824151396751	-0.0970101207494736\\
-0.0779059529304504	-0.0880139917135239\\
-0.0680956616997719	-0.0793799012899399\\
-0.0580813325941563	-0.0709236115217209\\
-0.0478902161121368	-0.0625234097242355\\
-0.037557665258646	-0.054102823138237\\
-0.0273512825369835	-0.0456151217222214\\
-0.0172351654618979	-0.0370356291532516\\
-0.00708453916013241	-0.0283502191305161\\
0.00307833938859403	-0.0195534080266953\\
0.0132344057783484	-0.0106459110975266\\
0.0233601331710815	-0.0016372058307752\\
0.0334412790834904	0.00746281398460269\\
0.0434513576328754	0.0166351944208145\\
0.0533728189766407	0.0258622318506241\\
0.063191294670105	0.0351322442293167\\
0.0728889182209969	0.0444257408380508\\
0.0824558585882187	0.0537329465150833\\
0.0918827652931213	0.0630376487970352\\
0.101161360740662	0.0723286420106888\\
0.109955348074436	0.0815832763910294\\
0.118325889110565	0.0907899886369705\\
0.126612395048141	0.0999401360750198\\
0.134791538119316	0.109016135334969\\
0.142858579754829	0.118016734719276\\
0.150796055793762	0.126928523182869\\
0.158583775162697	0.135729268193245\\
0.166214913129807	0.144413843750954\\
0.17368021607399	0.152972057461739\\
0.180964574217796	0.161392405629158\\
0.188058733940125	0.169660404324532\\
0.19495290517807	0.177762404084206\\
0.20164167881012	0.18568517267704\\
0.208087876439095	0.193379059433937\\
0.214291915297508	0.2008286267519\\
0.220279142260551	0.208064332604408\\
0.225937321782112	0.214959159493446\\
0.231321230530739	0.221537783741951\\
0.236179977655411	0.227633610367775\\
0.240785136818886	0.233797624707222\\
0.24534572660923	0.240045502781868\\
0.249612092971802	0.246078208088875\\
0.253547340631485	0.251704454421997\\
0.256839632987976	0.256580948829651\\
0.259369641542435	0.260454297065735\\
0.260908424854279	0.263083934783936\\
0.261583119630814	0.264691591262817\\
0.262072592973709	0.266223907470703\\
0.262940585613251	0.268207192420959\\
0.262928128242493	0.269938111305237\\
0.262421727180481	0.271317422389984\\
0.260645419359207	0.271695137023926\\
0.258232593536377	0.270920753479004\\
0.254635512828827	0.269167423248291\\
0.251613825559616	0.26673436164856\\
0.246923938393593	0.262801766395569\\
0.240577161312103	0.256888687610626\\
0.229419082403183	0.251294553279877\\
0.227120459079742	0.244928136467934\\
0.210724398493767	0.237500444054604\\
0.202746137976646	0.230494514107704\\
0.192990511655807	0.22316862642765\\
0.180995434522629	0.215233758091927\\
0.166083991527557	0.206339493393898\\
0.147283017635345	0.196513012051582\\
0.126070022583008	0.186200812458992\\
0.101288616657257	0.176854982972145\\
0.0884254053235054	0.167912259697914\\
0.0750279799103737	0.159792676568031\\
0.0653804689645767	0.152250662446022\\
0.0574261620640755	0.145290926098824\\
0.0526067391037941	0.134050384163857\\
0.121451623737812	0.134558334946632\\
0.117939837276936	0.132445827126503\\
0.173194855451584	0.150518491864204\\
0.167761817574501	0.158122912049294\\
0.154460519552231	0.156776502728462\\
0.139034777879715	0.150076165795326\\
0.121689662337303	0.140202060341835\\
0.10440431535244	0.12824048101902\\
0.0902590900659561	0.116071596741676\\
0.0783830285072327	0.104605689644814\\
0.0688711255788803	0.0940247923135757\\
0.0607912018895149	0.0842734724283218\\
0.0535857602953911	0.075226679444313\\
0.0468609891831875	0.0667479783296585\\
0.0404383316636086	0.0587287694215775\\
0.0341955944895744	0.0510748773813248\\
0.0280749183148146	0.0437166839838028\\
0.0220708735287189	0.0366104394197464\\
0.0161523818969727	0.0297219902276993\\
0.0103284791111946	0.0230334550142288\\
0.00456117931753397	0.0165321975946426\\
-0.00114284793380648	0.010211780667305\\
-0.00665112072601914	0.00407893909141421\\
-0.0120102055370808	-0.00187705492135137\\
-0.0172324907034636	-0.00766603695228696\\
-0.0223009418696165	-0.0132937282323837\\
-0.0271806176751852	-0.0187567323446274\\
-0.0319549553096294	-0.0240728706121445\\
-0.0366148427128792	-0.0292482227087021\\
-0.0411493219435215	-0.0342817157506943\\
-0.0455845184624195	-0.0391817539930344\\
-0.0499563552439213	-0.043956384062767\\
-0.0541957914829254	-0.0485710352659225\\
-0.0586891025304794	-0.0531419366598129\\
-0.0624316371977329	-0.0574192851781845\\
-0.0672456100583076	-0.0617177933454514\\
-0.0715487003326416	-0.0658953636884689\\
-0.0749780386686325	-0.0698506087064743\\
-0.0782833099365234	-0.0734390467405319\\
-0.0845017060637474	-0.0773668140172958\\
-0.0893051698803902	-0.0805326551198959\\
-0.10059405118227	-0.0842026919126511\\
-0.103936292231083	-0.0871359556913376\\
-0.106942541897297	-0.0898715108633041\\
-0.109919182956219	-0.0925686806440353\\
-0.112883403897285	-0.0952426642179489\\
-0.115818277001381	-0.0978831499814987\\
-0.118740275502205	-0.100488051772118\\
-0.121642611920834	-0.103052601218224\\
-0.124510318040848	-0.10557447373867\\
-0.127342283725739	-0.108052000403404\\
-0.130141049623489	-0.110484644770622\\
-0.132898837327957	-0.112871095538139\\
-0.135617107152939	-0.113364681601524\\
-0.112828508019447	-0.114979192614555\\
-0.0955718234181404	-0.113266035914421\\
-0.0761473849415779	-0.107424065470695\\
-0.0606192797422409	-0.0963206738233566\\
-0.0478678680956364	-0.0811853855848312\\
-0.0365163944661617	-0.0645084232091904\\
-0.0254295282065868	-0.0485732406377792\\
-0.0139460982754827	-0.0345306247472763\\
-0.00266731809824705	-0.0224581211805344\\
0.00786323007196188	-0.011908695101738\\
0.0186439882963896	-0.00235895859077573\\
0.0296203307807446	0.00660265935584903\\
0.0407388769090176	0.0152503401041031\\
0.0519450269639492	0.0237507969141006\\
0.0629906579852104	0.03220035135746\\
0.0737864002585411	0.0406499654054642\\
0.0837665051221848	0.0491200238466263\\
0.0934318974614143	0.0576155930757523\\
0.103092700242996	0.0661270767450333\\
0.112724937498569	0.0746458917856216\\
0.122303709387779	0.0831589847803116\\
0.131808951497078	0.0916534215211868\\
0.141228303313255	0.100118950009346\\
0.150538682937622	0.108533158898354\\
0.159720346331596	0.116870060563087\\
0.168749108910561	0.12510772049427\\
0.177609413862228	0.133228495717049\\
0.186274319887161	0.141202345490456\\
0.194726347923279	0.149006679654121\\
0.202391058206558	0.156607165932655\\
0.209755405783653	0.163974657654762\\
0.216945767402649	0.171085491776466\\
0.223850682377815	0.177887514233589\\
0.230264276266098	0.184324875473976\\
0.236366957426071	0.190392032265663\\
0.242239370942116	0.196195498108864\\
0.24785241484642	0.201741948723793\\
0.253165066242218	0.206962004303932\\
0.25811180472374	0.211756482720375\\
0.262654036283493	0.216044679284096\\
0.266742497682571	0.219743266701698\\
0.270332247018814	0.222770646214485\\
0.273381024599075	0.225155666470528\\
0.275446772575378	0.226939871907234\\
0.276040077209473	0.227952912449837\\
0.275807797908783	0.228053048253059\\
0.274640738964081	0.227277174592018\\
0.272997945547104	0.225818708539009\\
0.270963698625565	0.223851576447487\\
0.268629103899002	0.221410170197487\\
0.265677034854889	0.218480423092842\\
0.260038197040558	0.214831605553627\\
0.25339737534523	0.210235610604286\\
0.245860412716866	0.204648211598396\\
0.235373958945274	0.198128893971443\\
0.223095312714577	0.190739169716835\\
0.210070207715034	0.183017864823341\\
0.19614839553833	0.174870863556862\\
0.179310962557793	0.166414275765419\\
0.162354335188866	0.158340886235237\\
0.149881422519684	0.150290504097939\\
0.13447342813015	0.142454579472542\\
0.119036860764027	0.134884431958199\\
0.104893758893013	0.127519443631172\\
0.0912328287959099	0.120434120297432\\
0.0787212178111076	0.113666012883186\\
0.0681097880005836	0.107204034924507\\
0.0599080547690392	0.101004555821419\\
0.0542366802692413	0.0949677973985672\\
0.0495644435286522	0.0891284495592117\\
0.0449493303894997	0.0835433155298233\\
0.0403542332351208	0.0781999379396439\\
0.0357721820473671	0.0730686336755753\\
0.0312093533575535	0.0681181102991104\\
0.0266669653356075	0.0633188635110855\\
0.022153539583087	0.0586457997560501\\
0.0176673755049706	0.053520455956459\\
0.0326076932251453	0.0502931028604507\\
0.0331204533576965	0.0465452820062637\\
0.0269026160240173	0.0420254021883011\\
0.00323297688737512	0.0354696065187454\\
-0.00367227895185351	0.030326321721077\\
-0.00790361594408751	0.0259223729372025\\
-0.0120559250935912	0.0217670947313309\\
-0.0161436628550291	0.017733171582222\\
-0.0202058404684067	0.0137692838907242\\
-0.0242205634713173	0.00984574854373932\\
-0.0282001495361328	0.00594212068244815\\
-0.032134685665369	0.00204868568107486\\
-0.0360144898295403	-0.00184087490197271\\
-0.0398683659732342	-0.00487457262352109\\
-0.00925157871097326	-0.0098290890455246\\
0.0178824923932552	-0.0124984234571457\\
0.0369733683764935	-0.0110855549573898\\
0.0538570545613766	-0.00520168291404843\\
0.0645762085914612	0.00455839885398746\\
0.075793519616127	0.0166849046945572\\
0.0867582559585571	0.0295967608690262\\
0.0945853888988495	0.041869655251503\\
0.102137461304665	0.0524984747171402\\
0.109235040843487	0.0610615760087967\\
0.115679427981377	0.0674516707658768\\
0.121147066354752	0.0717659741640091\\
0.125461235642433	0.0741399675607681\\
0.128408953547478	0.0749385505914688\\
0.130369067192078	0.0742344409227371\\
0.130762696266174	0.0727144032716751\\
0.130941152572632	0.0707717686891556\\
0.130725130438805	0.0687074214220047\\
0.130330547690392	0.0662320405244827\\
0.128742188215256	0.0630516558885574\\
0.123798541724682	0.0587695389986038\\
0.116206876933575	0.0531284362077713\\
0.106087565422058	0.0477612167596817\\
0.100240111351013	0.0419841557741165\\
0.0900746136903763	0.0363773852586746\\
0.0799741968512535	0.0308975726366043\\
0.0702331736683846	0.0252008587121964\\
0.0582179501652718	0.0192318707704544\\
0.0439948402345181	0.0131681114435196\\
0.0244036875665188	0.0069495583884418\\
0.00436854362487793	0.00082190299872309\\
-0.0142317749559879	-0.00506626116111875\\
-0.0302517805248499	-0.0105520933866501\\
-0.0406756699085236	-0.0157508701086044\\
-0.0441783629357815	-0.0210134238004684\\
-0.0474883504211903	-0.025946244597435\\
-0.0508500076830387	-0.0304842442274094\\
-0.0541567765176296	-0.0346677750349045\\
-0.0574560835957527	-0.0385331362485886\\
-0.0607425272464752	-0.0421188920736313\\
-0.0640101283788681	-0.0454632490873337\\
-0.0672233700752258	-0.0486099570989609\\
-0.0705403760075569	-0.0542139261960983\\
0.0798268243670464	-0.0193498581647873\\
0.086543582379818	0.00284840120002627\\
0.0919701084494591	0.018411710858345\\
0.0797582641243935	0.020434632897377\\
0.0591224767267704	0.0150211006402969\\
0.0373265109956264	0.00596822751685977\\
0.0116054220125079	-0.0052499626763165\\
-0.00832285173237324	-0.0162706822156906\\
-0.0220551453530788	-0.0261225551366806\\
-0.0318383164703846	-0.0346957892179489\\
-0.0392223559319973	-0.0421230047941208\\
-0.0452065952122211	-0.0485879629850388\\
-0.0503701120615005	-0.0542627424001694\\
-0.0550078600645065	-0.0593013018369675\\
-0.059322003275156	-0.0638444274663925\\
-0.0633874237537384	-0.0680072754621506\\
-0.0672330483794212	-0.0718771666288376\\
-0.0709142163395882	-0.0755164474248886\\
-0.0743268430233002	-0.0789578408002853\\
-0.0775164365768433	-0.0822449773550034\\
-0.0804986581206322	-0.0854123681783676\\
-0.0834208950400352	-0.0885069221258163\\
-0.086347796022892	-0.0915586203336716\\
-0.0892933458089828	-0.0945806354284286\\
-0.092324435710907	-0.0975873321294785\\
-0.0954229384660721	-0.100577041506767\\
-0.0986735448241234	-0.103564366698265\\
-0.101674862205982	-0.106474921107292\\
-0.105118863284588	-0.109416589140892\\
-0.10803684592247	-0.112228557467461\\
-0.111837401986122	-0.115114316344261\\
-0.11553743481636	-0.11791430413723\\
-0.120383679866791	-0.12084923684597\\
-0.123094886541367	-0.123341307044029\\
-0.128470972180367	-0.12597219645977\\
-0.138113468885422	-0.128854736685753\\
-0.142559170722961	-0.131042644381523\\
-0.148765280842781	-0.133615747094154\\
-0.140206441283226	-0.134333893656731\\
-0.153145179152489	-0.137080356478691\\
-0.155395075678825	-0.139044120907784\\
-0.157669201493263	-0.140866354107857\\
-0.159874230623245	-0.142694070935249\\
-0.162063121795654	-0.144547834992409\\
-0.16423861682415	-0.146419033408165\\
-0.166400894522667	-0.148300960659981\\
-0.168549567461014	-0.150183275341988\\
-0.170583173632622	-0.151053741574287\\
-0.149206966161728	-0.153149738907814\\
-0.125619009137154	-0.153378561139107\\
-0.10710147768259	-0.150121465325356\\
-0.0887861847877502	-0.142748668789864\\
-0.074786975979805	-0.131536766886711\\
-0.0611173920333385	-0.117588326334953\\
-0.049626212567091	-0.102454289793968\\
-0.0392007753252983	-0.0875591486692429\\
-0.0285445973277092	-0.0737898200750351\\
-0.0200379062443972	-0.0614538639783859\\
-0.0114061553031206	-0.0504579395055771\\
-0.00255608186125755	-0.0405375808477402\\
0.0064499769359827	-0.0314038842916489\\
0.0155618768185377	-0.0228037089109421\\
0.0247474387288094	-0.0145391076803207\\
0.033977247774601	-0.00646357284858823\\
0.0432292707264423	0.00152815843466669\\
0.0522190853953362	0.00950302183628082\\
0.0607203766703606	0.0174960047006607\\
0.0692466720938683	0.0255128890275955\\
0.0777673348784447	0.0335381776094437\\
0.0862487554550171	0.0415482670068741\\
0.0946586951613426	0.0495188385248184\\
0.102965079247952	0.0573882609605789\\
0.111105054616928	0.06522436439991\\
0.119157023727894	0.0730320960283279\\
0.127031564712524	0.0808629542589188\\
0.134796008467674	0.0886495858430862\\
0.142319664359093	0.096160426735878\\
0.149580717086792	0.103179767727852\\
0.156423598527908	0.109819963574409\\
0.162990167737007	0.116228833794594\\
0.16920804977417	0.122378721833229\\
0.175070464611053	0.128472998738289\\
0.18075630068779	0.134630158543587\\
0.186047777533531	0.140421345829964\\
0.190414786338806	0.1454708725214\\
0.194120243191719	0.149944081902504\\
0.197456136345863	0.153693571686745\\
0.199891984462738	0.156402423977852\\
0.201421976089478	0.157855227589607\\
0.201883509755135	0.159247770905495\\
0.202880799770355	0.160760000348091\\
0.203298762440681	0.161664083600044\\
0.202900961041451	0.161137536168098\\
0.200054809451103	0.159058228135109\\
0.194003969430923	0.155386582016945\\
0.186387151479721	0.149919882416725\\
0.174461513757706	0.142336443066597\\
0.157326489686966	0.133578315377235\\
0.138708531856537	0.124757841229439\\
0.120057061314583	0.115756168961525\\
0.100453123450279	0.107134416699409\\
0.0820308998227119	0.0986785441637039\\
0.0612807795405388	0.0909452587366104\\
0.0464399680495262	0.0834942609071732\\
0.0317773967981339	0.0766777545213699\\
0.02092538587749	0.0703200250864029\\
0.0127566317096353	0.0643485933542252\\
0.00626954762265086	0.0587663799524307\\
0.0011823505628854	0.0535447150468826\\
-0.00281253131106496	0.0486205965280533\\
-0.00678333500400186	0.0440206080675125\\
-0.0107353134080768	0.0397094637155533\\
-0.0146737992763519	0.0301282554864883\\
0.106323800981045	0.0506545454263687\\
0.147240146994591	0.0913895517587662\\
0.147037222981453	0.110443487763405\\
0.138383224606514	0.113152280449867\\
0.119741849601269	0.106616154313087\\
0.0975998938083649	0.0950706154108047\\
0.0739027783274651	0.0808831006288528\\
0.0532204322516918	0.0664243251085281\\
0.0368889234960079	0.0532214790582657\\
0.0252655241638422	0.0416853576898575\\
0.0165215451270342	0.0317112952470779\\
0.00946476589888334	0.0230566412210464\\
0.00338156055659056	0.0154702812433243\\
-0.00203484878875315	0.00872738659381866\\
-0.00693969940766692	0.00263394368812442\\
-0.0113930897787213	-0.00296746240928769\\
-0.0154900420457125	-0.00821404159069061\\
-0.0191954486072063	-0.0131955593824387\\
-0.0224514454603195	-0.0179707854986191\\
-0.0253523606806993	-0.0226050466299057\\
-0.0278104245662689	-0.0271186083555222\\
-0.0300372112542391	-0.0315675586462021\\
-0.0321501381695271	-0.0359933227300644\\
-0.0342226512730122	-0.0404202789068222\\
-0.0364669039845467	-0.0448981374502182\\
-0.0388657972216606	-0.0494531840085983\\
-0.0415738858282566	-0.0541208237409592\\
-0.044704332947731	-0.0589392632246017\\
-0.048107136040926	-0.0638899654150009\\
-0.0518675670027733	-0.0689887851476669\\
-0.0558170452713966	-0.0742008537054062\\
-0.0600268319249153	-0.0795297473669052\\
-0.064266748726368	-0.0849153846502304\\
-0.0686782002449036	-0.0903669446706772\\
-0.0731694623827934	-0.0958518236875534\\
-0.077758826315403	-0.101373538374901\\
-0.0824506357312202	-0.10689876973629\\
-0.087193101644516	-0.11238406598568\\
-0.0920490771532059	-0.117812022566795\\
-0.0969929471611977	-0.123150035738945\\
-0.101965323090553	-0.128357753157616\\
-0.106877967715263	-0.133388176560402\\
-0.111720353364944	-0.138205602765083\\
-0.116388976573944	-0.142799362540245\\
-0.120819322764874	-0.147152051329613\\
-0.125059634447098	-0.151276186108589\\
-0.129089832305908	-0.155172780156136\\
-0.132954359054565	-0.158863440155983\\
-0.136603966355324	-0.162350967526436\\
-0.140060916543007	-0.165650561451912\\
-0.143339514732361	-0.168776944279671\\
-0.146463438868523	-0.171742871403694\\
-0.14943191409111	-0.174559965729713\\
-0.152243241667747	-0.177239403128624\\
-0.154900476336479	-0.179790958762169\\
-0.15742951631546	-0.182232573628426\\
-0.159807980060577	-0.184573784470558\\
-0.162043303251266	-0.186833783984184\\
-0.164101511240005	-0.189013406634331\\
-0.166051268577576	-0.191141054034233\\
-0.167849019169807	-0.193195596337318\\
-0.169613465666771	-0.195206925272942\\
-0.171363189816475	-0.197170540690422\\
-0.173193007707596	-0.199115678668022\\
-0.174986898899078	-0.201004132628441\\
-0.176922500133514	-0.202878966927528\\
-0.178844004869461	-0.204711750149727\\
-0.180808141827583	-0.206515207886696\\
-0.182770267128944	-0.208279326558113\\
-0.184762701392174	-0.210019782185555\\
-0.186702191829681	-0.211690172553062\\
-0.188840866088867	-0.213372364640236\\
-0.19079777598381	-0.214928016066551\\
-0.193178832530975	-0.216527059674263\\
-0.195256277918816	-0.217906728386879\\
-0.198143005371094	-0.219302341341972\\
-0.201005235314369	-0.220106080174446\\
-0.209531381726265	-0.221651032567024\\
-0.210860148072243	-0.222158715128899\\
-0.213805451989174	-0.222730711102486\\
-0.215241566300392	-0.223130032420158\\
-0.216642931103706	-0.223477944731712\\
-0.218036383390427	-0.223792001605034\\
-0.219416201114655	-0.224069282412529\\
-0.220786109566689	-0.224308475852013\\
-0.22213876247406	-0.224508538842201\\
-0.223469331860542	-0.22249199450016\\
-0.206110417842865	-0.221300438046455\\
-0.191509246826172	-0.217435672879219\\
-0.177061229944229	-0.210124388337135\\
-0.16502682864666	-0.198840335011482\\
-0.154622942209244	-0.184575006365776\\
-0.144945174455643	-0.169128462672234\\
-0.135155767202377	-0.154244020581245\\
-0.125072807073593	-0.140926316380501\\
-0.115312747657299	-0.129354044795036\\
-0.106085263192654	-0.119225487112999\\
-0.0968339592218399	-0.110141381621361\\
-0.087646096944809	-0.101777836680412\\
-0.078610859811306	-0.0939378589391708\\
-0.0698148906230927	-0.0865136831998825\\
-0.0613141283392906	-0.0794340223073959\\
-0.0531244687736034	-0.0726417750120163\\
-0.0452566370368004	-0.0660884231328964\\
-0.0376854538917542	-0.0597194284200668\\
-0.0303907338529825	-0.053496465086937\\
-0.0233360324054956	-0.0473742336034775\\
-0.0163229554891586	-0.0413087457418442\\
-0.00940508954226971	-0.0352523177862167\\
-0.0025736684910953	-0.0291588753461838\\
0.00420820899307728	-0.0229999870061874\\
0.0109836887568235	-0.0167445987462997\\
0.0177732743322849	-0.0103731602430344\\
0.0246278252452612	-0.00385712133720517\\
0.0315708890557289	0.00282360566779971\\
0.0386413484811783	0.00968940556049347\\
0.045858807861805	0.0167516618967056\\
0.0532497204840183	0.0240195542573929\\
0.060838270932436	0.0315013080835342\\
0.0686345547437668	0.0391935855150223\\
0.0766416192054749	0.0470844060182571\\
0.0848465114831924	0.0551526099443436\\
0.0932361483573914	0.0633716732263565\\
0.101534314453602	0.0717103630304337\\
0.109507888555527	0.0801369696855545\\
0.117652080953121	0.0886270552873611\\
0.125845313072205	0.097165122628212\\
0.134090602397919	0.10574097931385\\
0.142429485917091	0.11434717476368\\
0.150844067335129	0.122976496815681\\
0.159319519996643	0.131623223423958\\
0.167842090129852	0.140282228589058\\
0.176395401358604	0.148945108056068\\
0.184966146945953	0.157604709267616\\
0.193541035056114	0.166254058480263\\
0.202106982469559	0.174886360764503\\
0.210653528571129	0.183497205376625\\
0.21917025744915	0.192080929875374\\
0.227643981575966	0.200628831982613\\
0.235523119568825	0.209136858582497\\
0.243387624621391	0.217598035931587\\
0.251328468322754	0.226008608937263\\
0.259307533502579	0.234364345669746\\
0.267288506031036	0.242653027176857\\
0.275242745876312	0.250864088535309\\
0.283139705657959	0.258983790874481\\
0.290956974029541	0.267007112503052\\
0.298677265644073	0.274932205677032\\
0.306299656629562	0.282753586769104\\
0.31382355093956	0.290463864803314\\
0.321239948272705	0.298061311244965\\
0.32854038476944	0.305539190769196\\
0.335711598396301	0.312889099121094\\
0.342746943235397	0.320108711719513\\
0.349683552980423	0.327195286750793\\
0.356601685285568	0.334146559238434\\
0.363406181335449	0.340954899787903\\
0.370074957609177	0.347611546516418\\
0.376590818166733	0.354109466075897\\
0.382938891649246	0.360435128211975\\
0.389100551605225	0.366572022438049\\
0.395063847303391	0.372510254383087\\
0.400812327861786	0.378232300281525\\
0.406330317258835	0.383719146251678\\
0.411602824926376	0.388954818248749\\
0.416615456342697	0.393916070461273\\
0.421346783638	0.398564517498016\\
0.425762355327606	0.402825772762299\\
0.429795742034912	0.406562626361847\\
0.433334797620773	0.409650266170502\\
0.436188012361526	0.412137806415558\\
0.4385746717453	0.414227306842804\\
0.44063401222229	0.416022837162018\\
0.44233626127243	0.417423903942108\\
0.443640351295471	0.418263375759125\\
0.444411337375641	0.418411672115326\\
0.444569766521454	0.417643129825592\\
0.443893492221832	0.415772974491119\\
0.442357212305069	0.413078010082245\\
0.440310627222061	0.40946751832962\\
0.436517864465714	0.404416859149933\\
0.429652214050293	0.397957623004913\\
0.422052174806595	0.390213668346405\\
0.413021713495255	0.381208121776581\\
0.399679154157639	0.371749341487885\\
0.387891829013824	0.362358868122101\\
0.376906633377075	0.35385799407959\\
0.368785500526428	0.345866084098816\\
0.358564227819443	0.338264107704163\\
0.348190277814865	0.330351293087006\\
0.334947615861893	0.322067975997925\\
0.321500062942505	0.313683688640594\\
0.309917986392975	0.304754316806793\\
0.295794636011124	0.295375406742096\\
0.27697566151619	0.285361230373383\\
0.251788645982742	0.275561332702637\\
0.234143987298012	0.265413343906403\\
0.212803110480309	0.255799174308777\\
0.198474913835526	0.246533766388893\\
0.18914969265461	0.237474098801613\\
0.181004852056503	0.228692069649696\\
0.171816766262054	0.220374122262001\\
0.163604736328125	0.212427452206612\\
0.156700000166893	0.204744175076485\\
0.150224477052689	0.197321131825447\\
0.143894180655479	0.190155759453773\\
0.137745767831802	0.183217361569405\\
0.131636902689934	0.176479890942574\\
0.125530943274498	0.168031826615334\\
0.293699264526367	0.221756055951118\\
0.305317163467407	0.260990619659424\\
0.307751804590225	0.280313193798065\\
0.303701490163803	0.284079194068909\\
0.29374948143959	0.27748316526413\\
0.27635258436203	0.264981806278229\\
0.256652653217316	0.249393358826637\\
0.234436184167862	0.23273803293705\\
0.216828137636185	0.216866210103035\\
0.202820315957069	0.202481523156166\\
0.191340118646622	0.189609244465828\\
0.181010514497757	0.177997246384621\\
0.171806424856186	0.167354241013527\\
0.163279220461845	0.157436862587929\\
0.155209258198738	0.148056820034981\\
0.147435203194618	0.139059975743294\\
0.139813005924225	0.130335167050362\\
0.132454991340637	0.121831610798836\\
0.12519483268261	0.113486364483833\\
0.118041463196278	0.105270877480507\\
0.110875360667706	0.0971491485834122\\
0.103857144713402	0.0891324430704117\\
0.0969507023692131	0.0812164098024368\\
0.0901062041521072	0.0733906775712967\\
0.0833137705922127	0.0656502395868301\\
0.0765226185321808	0.0579883009195328\\
0.0697644650936127	0.0504145175218582\\
0.0630386397242546	0.0429369956254959\\
0.0563014261424541	0.035556748509407\\
0.0495795533061028	0.0282878428697586\\
0.0428475327789783	0.0211361199617386\\
0.0361514165997505	0.0141228586435318\\
0.0294064525514841	0.00726552261039615\\
0.0226532816886902	0.000578656443394721\\
0.0160149037837982	-0.00591139541938901\\
0.0094211520627141	-0.0122062414884567\\
0.00298030115664005	-0.0182811468839645\\
-0.0033908796031028	-0.0241395682096481\\
-0.00972684845328331	-0.0298144072294235\\
-0.0153595739975572	-0.0351772755384445\\
-0.0213459338992834	-0.0404305905103683\\
-0.0264773666858673	-0.045392319560051\\
-0.0319616310298443	-0.0501486510038376\\
-0.0386805050075054	-0.0550141185522079\\
-0.0431679747998714	-0.0593017190694809\\
-0.05128039047122	-0.0634474009275436\\
-0.0633450672030449	-0.0680670589208603\\
-0.0633439272642136	-0.071383461356163\\
-0.0710016489028931	-0.0751755088567734\\
-0.0747085511684418	-0.0787048786878586\\
-0.0785288736224174	-0.0821694582700729\\
-0.0822721794247627	-0.0856026858091354\\
-0.0859742611646652	-0.0890049189329147\\
-0.0896394923329353	-0.0923683494329453\\
-0.0932661890983582	-0.0956852287054062\\
-0.0968506634235382	-0.0989505499601364\\
-0.100392758846283	-0.102160677313805\\
-0.103888742625713	-0.105055496096611\\
-0.103285945951939	-0.106991276144981\\
-0.0848992094397545	-0.109098359942436\\
-0.0668674856424332	-0.109052941203117\\
-0.0523204505443573	-0.105446740984917\\
-0.0408292859792709	-0.098113164305687\\
-0.0298612490296364	-0.0877981036901474\\
-0.0209143348038197	-0.0758502334356308\\
-0.0118527179583907	-0.0636716336011887\\
-0.00392297841608524	-0.0522317737340927\\
0.00430453661829233	-0.0419298857450485\\
0.0127798318862915	-0.0327455848455429\\
0.0214455351233482	-0.024470791220665\\
0.0302267782390118	-0.0168701857328415\\
0.0381436794996262	-0.00975166261196136\\
0.0459756553173065	-0.00297765480354428\\
0.053790919482708	0.00354494107887149\\
0.0612224414944649	0.00987817347049713\\
0.0684509053826332	0.0160602480173111\\
0.0755508169531822	0.0221057087182999\\
0.0824688747525215	0.0280006676912308\\
0.0891632065176964	0.0337352901697159\\
0.0956489592790604	0.0393082648515701\\
0.101849466562271	0.0447139292955399\\
0.107884861528873	0.0500237494707108\\
0.113729581236839	0.0552531629800797\\
0.119376741349697	0.0603530555963516\\
0.124679863452911	0.0651762038469315\\
0.129564896225929	0.0696149617433548\\
0.134044408798218	0.0736091285943985\\
0.137998789548874	0.0770510584115982\\
0.141386196017265	0.0798343569040298\\
0.144087612628937	0.0818990617990494\\
0.146236896514893	0.0833729654550552\\
0.147403240203857	0.0842548161745071\\
0.147021442651749	0.0844078809022903\\
0.145977228879929	0.0837272554636002\\
0.143823593854904	0.0819852501153946\\
0.140462160110474	0.0790412575006485\\
0.136009812355042	0.0750190764665604\\
0.13068100810051	0.0699043422937393\\
0.121830217540264	0.0636450797319412\\
0.111892938613892	0.0562251359224319\\
0.0974290817975998	0.0480773597955704\\
0.0827010050415993	0.039584293961525\\
0.0658265054225922	0.0310450345277786\\
0.0481330417096615	0.0225532203912735\\
0.0302035193890333	0.0145602375268936\\
0.0116246026009321	0.00696392310783267\\
-0.00596290547400713	0.000206902273930609\\
-0.0178792048245668	-0.00616870867088437\\
-0.0284890122711658	-0.0120133012533188\\
-0.0364197678864002	-0.017425999045372\\
-0.0410370603203773	-0.0226945132017136\\
-0.0451539047062397	-0.0277283042669296\\
-0.0492547191679478	-0.032515749335289\\
-0.0533611252903938	-0.0370996445417404\\
-0.0574763454496861	-0.0415212363004684\\
-0.0615937672555447	-0.0458144396543503\\
-0.0657089650630951	-0.0500190705060959\\
-0.0695280656218529	-0.0563227981328964\\
-0.0375068746507168	-0.0582239478826523\\
-0.0230750944465399	-0.0589290708303452\\
-0.0441656820476055	-0.0655059069395065\\
-0.0865976735949516	-0.0759764760732651\\
-0.090656004846096	-0.0812831968069077\\
-0.0942657887935638	-0.0852524489164352\\
-0.097837395966053	-0.0889469832181931\\
-0.101389564573765	-0.0925112217664719\\
-0.104927077889442	-0.0960009545087814\\
-0.10844774544239	-0.099468931555748\\
-0.111948557198048	-0.102387055754662\\
-0.107493095099926	-0.104386016726494\\
-0.0865326374769211	-0.105659350752831\\
-0.0693761855363846	-0.103544875979424\\
-0.055388055741787	-0.0968707650899887\\
-0.0443947836756706	-0.0860979408025742\\
-0.0349171087145805	-0.0727459043264389\\
-0.0258844271302223	-0.0586825460195541\\
-0.0182667691260576	-0.045380100607872\\
-0.0102146426215768	-0.0335613936185837\\
-0.00175260507967323	-0.0232900232076645\\
0.0068453629501164	-0.0142748802900314\\
0.0145756555721164	-0.00613419758155942\\
0.0226567145437002	0.00146932865027338\\
0.0310663785785437	0.00878871977329254\\
0.0397765599191189	0.0160007029771805\\
0.0487558618187904	0.0232243686914444\\
0.0575954541563988	0.0305397659540176\\
0.066616378724575	0.037996843457222\\
0.0757937505841255	0.045620933175087\\
0.0851016193628311	0.0534219890832901\\
0.0945101678371429	0.0613991171121597\\
0.103992819786072	0.0695458203554153\\
0.113518290221691	0.0778477340936661\\
0.123066738247871	0.0862931162118912\\
0.132613658905029	0.09486223757267\\
0.142144724726677	0.10354246199131\\
0.151532739400864	0.11230780184269\\
0.160773053765297	0.121131733059883\\
0.16996842622757	0.130002692341805\\
0.179101407527924	0.138906970620155\\
0.188157379627228	0.147830560803413\\
0.197122871875763	0.15675975382328\\
0.205987244844437	0.165678456425667\\
0.214743196964264	0.174580171704292\\
0.223378404974937	0.183450654149055\\
0.231774538755417	0.192273512482643\\
0.239486247301102	0.201038792729378\\
0.247180297970772	0.209743574261665\\
0.254834920167923	0.218390002846718\\
0.262424886226654	0.226961925625801\\
0.269945293664932	0.235470786690712\\
0.277381777763367	0.243906930088997\\
0.284728020429611	0.252269864082336\\
0.291981637477875	0.260565519332886\\
0.299082517623901	0.268800497055054\\
0.306084811687469	0.276975750923157\\
0.313010066747665	0.285092890262604\\
0.319858253002167	0.29315459728241\\
0.3266242146492	0.301151931285858\\
0.333307325839996	0.309081733226776\\
0.339909315109253	0.316944479942322\\
0.346432149410248	0.32474273443222\\
0.352874279022217	0.332473337650299\\
0.359241455793381	0.340137839317322\\
0.365538775920868	0.347741603851318\\
0.371768534183502	0.355285108089447\\
0.377933889627457	0.362769842147827\\
0.384037464857101	0.37019807100296\\
0.390081375837326	0.377569258213043\\
0.396065235137939	0.384881198406219\\
0.401989489793777	0.39213103055954\\
0.407847434282303	0.399308502674103\\
0.413636028766632	0.406409919261932\\
0.419352889060974	0.413431584835052\\
0.424996137619019	0.420371353626251\\
0.430385380983353	0.427227079868317\\
0.435735583305359	0.433997333049774\\
0.441083550453186	0.440681278705597\\
0.446414351463318	0.447278320789337\\
0.45171594619751	0.453786432743073\\
0.456980407238007	0.460206210613251\\
0.462199717760086	0.466534793376923\\
0.467368960380554	0.472773253917694\\
0.472482711076736	0.478919446468353\\
0.477539390325546	0.484975039958954\\
0.482537925243378	0.490943014621735\\
0.487477391958237	0.496824324131012\\
0.492357552051544	0.502620756626129\\
0.497179090976715	0.508333623409271\\
0.501942276954651	0.513963878154755\\
0.506649315357208	0.519514977931976\\
0.511303424835205	0.524991691112518\\
0.515905857086182	0.530395448207855\\
0.520457804203033	0.535727441310883\\
0.524957358837128	0.540984928607941\\
0.529402732849121	0.546164691448212\\
0.533788740634918	0.551262080669403\\
0.538113474845886	0.556274592876434\\
0.542372524738312	0.561199963092804\\
0.546564757823944	0.566036880016327\\
0.550723493099213	0.570791184902191\\
0.554937303066254	0.5754674077034\\
0.559270083904266	0.580067932605743\\
0.563597798347473	0.584597647190094\\
0.567913472652435	0.58905702829361\\
0.572209298610687	0.593441069126129\\
0.576480805873871	0.597750842571259\\
0.580720722675323	0.601979911327362\\
0.584916651248932	0.606117427349091\\
0.589056015014648	0.610151469707489\\
0.593126773834229	0.614072740077972\\
0.597108721733093	0.617864429950714\\
0.600988030433655	0.621518909931183\\
0.604753851890564	0.625033795833588\\
0.608395755290985	0.628404438495636\\
0.611910164356232	0.631637752056122\\
0.615291893482208	0.634733855724335\\
0.618539452552795	0.637695372104645\\
0.621653497219086	0.640529334545135\\
0.624633431434631	0.643239200115204\\
0.627488136291504	0.64583832025528\\
0.630219101905823	0.648332297801971\\
0.632836759090424	0.65073436498642\\
0.635357737541199	0.653065264225006\\
0.637789785861969	0.655331194400787\\
0.640142202377319	0.657540023326874\\
0.642419993877411	0.659689009189606\\
0.644617855548859	0.661766231060028\\
0.646731436252594	0.663762509822845\\
0.648748695850372	0.665666878223419\\
0.650670349597931	0.66748434305191\\
0.652532577514648	0.669226348400116\\
0.654482901096344	0.670906603336334\\
0.656365931034088	0.672549545764923\\
0.658200085163116	0.674178183078766\\
0.660008013248444	0.675807774066925\\
0.661798179149628	0.677437722682953\\
0.663566708564758	0.67905455827713\\
0.665310442447662	0.68065220117569\\
0.667031168937683	0.682230532169342\\
0.668724596500397	0.683785498142242\\
0.670387327671051	0.685307323932648\\
0.672009706497192	0.686779320240021\\
0.673577487468719	0.688183844089508\\
0.675072729587555	0.689511358737946\\
0.676491618156433	0.690764248371124\\
0.677835583686829	0.691956579685211\\
0.679123222827911	0.693106710910797\\
0.680365920066833	0.694229304790497\\
0.681578278541565	0.695340096950531\\
0.682778477668762	0.69645744562149\\
0.683985769748688	0.697595179080963\\
0.6852166056633	0.698762953281403\\
0.686485528945923	0.699969232082367\\
0.687813341617584	0.701224267482758\\
0.689208686351776	0.702522337436676\\
0.690663456916809	0.703842580318451\\
0.692168593406677	0.70515376329422\\
0.693692266941071	0.706415355205536\\
0.695204854011536	0.707590043544769\\
0.696667373180389	0.708641469478607\\
0.698045432567596	0.709534108638763\\
0.69929963350296	0.710227787494659\\
0.700379014015198	0.710675299167633\\
0.701230406761169	0.710833847522736\\
0.701816260814667	0.710675776004791\\
0.702134907245636	0.710173547267914\\
0.702182531356812	0.709300577640533\\
0.701834738254547	0.708034694194794\\
0.701069414615631	0.70635324716568\\
0.699867308139801	0.704236209392548\\
0.698209583759308	0.701664388179779\\
0.696085393428802	0.69862300157547\\
0.693487465381622	0.695103347301483\\
0.690416574478149	0.69109982252121\\
0.686876595020294	0.686611950397491\\
0.682877957820892	0.681642830371857\\
0.678434610366821	0.676200807094574\\
0.673566818237305	0.670299232006073\\
0.668298065662384	0.663957297801971\\
0.662657380104065	0.657201111316681\\
0.656678974628448	0.650063455104828\\
0.650400102138519	0.642580211162567\\
0.64306116104126	0.634775102138519\\
0.635409474372864	0.626656472682953\\
0.627474784851074	0.618209302425385\\
0.61923360824585	0.60937112569809\\
0.610605180263519	0.600018084049225\\
0.601452112197876	0.590115010738373\\
0.591484427452087	0.579577386379242\\
0.579262733459473	0.568915545940399\\
0.568468987941742	0.558223187923431\\
0.557202398777008	0.547891557216644\\
0.547482848167419	0.537865459918976\\
0.537521421909332	0.527932465076447\\
0.527266085147858	0.51819258928299\\
0.517731666564941	0.508518874645233\\
0.507923245429993	0.498720467090607\\
0.497602462768555	0.488940894603729\\
0.487879186868668	0.47903960943222\\
0.476502418518066	0.468780100345612\\
0.463246136903763	0.457857429981232\\
0.447744339704514	0.445970952510834\\
0.429411321878433	0.433222115039825\\
0.410060167312622	0.420051872730255\\
0.392004042863846	0.407018840312958\\
0.374684125185013	0.394645392894745\\
0.364985257387161	0.382957875728607\\
0.359026938676834	0.371792852878571\\
0.350830078125	0.361112117767334\\
0.339571356773376	0.351090431213379\\
0.331032007932663	0.341204226016998\\
0.319492310285568	0.33144623041153\\
0.306214272975922	0.321690440177917\\
0.291498422622681	0.311754465103149\\
0.274047434329987	0.30158543586731\\
0.25330463051796	0.291445910930634\\
0.234070062637329	0.281301736831665\\
0.217203676700592	0.271233439445496\\
0.204867452383041	0.261058509349823\\
0.193392157554626	0.250959873199463\\
0.182332903146744	0.241038098931313\\
0.171542942523956	0.231354489922523\\
0.16276553273201	0.221750870347023\\
0.154343754053116	0.21229399740696\\
0.14607010781765	0.203020647168159\\
0.137731969356537	0.193951919674873\\
0.129551574587822	0.185034945607185\\
0.121174216270447	0.176920548081398\\
0.273515373468399	0.216171100735664\\
0.271557927131653	0.233607664704323\\
0.256620615720749	0.233371213078499\\
0.235337972640991	0.22375650703907\\
0.210032656788826	0.20932973921299\\
0.185519009828568	0.192573562264442\\
0.163300648331642	0.176069930195808\\
0.146882742643356	0.160929396748543\\
0.134148985147476	0.14726747572422\\
0.12355051189661	0.134891644120216\\
0.114115044474602	0.123527839779854\\
0.10524370521307	0.112913265824318\\
0.0967544540762901	0.102858379483223\\
0.0885097831487656	0.0932196527719498\\
0.0804856494069099	0.0838967114686966\\
0.072583980858326	0.0748038440942764\\
0.0647904053330421	0.0658844262361526\\
0.057045616209507	0.05709208548069\\
0.0492896474897861	0.0483946353197098\\
0.0415159612894058	0.0397883802652359\\
0.0338498279452324	0.0312909632921219\\
0.0262990891933441	0.0229131132364273\\
0.0188356973230839	0.0146598964929581\\
0.0115335006266832	0.00654210103675723\\
0.00435518100857735	-0.00144289468880743\\
-0.00269901845604181	-0.00929521024227142\\
-0.00963593833148479	-0.0170168727636337\\
-0.0165185574442148	-0.02461938560009\\
-0.023290203884244	-0.0320948213338852\\
-0.0300277601927519	-0.0394545644521713\\
-0.0366778671741486	-0.0466897338628769\\
-0.0432652458548546	-0.0538013428449631\\
-0.0497421510517597	-0.0607805699110031\\
-0.056116908788681	-0.0676268190145493\\
-0.0623750239610672	-0.0743390172719955\\
-0.0686351433396339	-0.0809304565191269\\
-0.0748992711305618	-0.0873970240354538\\
-0.081210620701313	-0.093732163310051\\
-0.087695837020874	-0.0999368876218796\\
-0.0944231450557709	-0.105990573763847\\
-0.101550422608852	-0.111933454871178\\
-0.107888907194138	-0.117594167590141\\
-0.113432481884956	-0.123073801398277\\
-0.116789080202579	-0.127989694476128\\
-0.12320601195097	-0.133094474673271\\
-0.133335262537003	-0.138404324650764\\
-0.139649823307991	-0.143026605248451\\
-0.148874863982201	-0.147730693221092\\
-0.153508648276329	-0.151931121945381\\
-0.158355414867401	-0.156048461794853\\
-0.162617355585098	-0.160087153315544\\
-0.166879683732986	-0.164096459746361\\
-0.171080261468887	-0.168071284890175\\
-0.17523817718029	-0.172006085515022\\
-0.179351806640625	-0.175895497202873\\
-0.183418169617653	-0.179736152291298\\
-0.187437906861305	-0.183525457978249\\
-0.1914082467556	-0.187261357903481\\
-0.195329532027245	-0.190708175301552\\
-0.19547738134861	-0.193030491471291\\
-0.175425812602043	-0.195794478058815\\
-0.158986449241638	-0.195736363530159\\
-0.145622953772545	-0.191699966788292\\
-0.135552957653999	-0.183822825551033\\
-0.125859916210175	-0.173162773251534\\
-0.118117362260818	-0.16126324236393\\
-0.110228858888149	-0.149558559060097\\
-0.103374324738979	-0.138913527131081\\
-0.0961872041225433	-0.12956677377224\\
-0.0886795371770859	-0.121362432837486\\
-0.080886073410511	-0.114002928137779\\
-0.0731961354613304	-0.10720132291317\\
-0.0661003962159157	-0.100735947489738\\
-0.0587985850870609	-0.0944508761167526\\
-0.0513130575418472	-0.0882357209920883\\
-0.0436652898788452	-0.0820129960775375\\
-0.03587955981493	-0.07573102414608\\
-0.0279784984886646	-0.0693547576665878\\
-0.0199801586568356	-0.0628614276647568\\
-0.0120793050155044	-0.056240901350975\\
-0.00423538405448198	-0.0494879931211472\\
0.00364719447679818	-0.0426025837659836\\
0.011558698490262	-0.0355878323316574\\
0.0194899849593639	-0.028448149561882\\
0.0274324268102646	-0.0211905688047409\\
0.0353778935968876	-0.013824388384819\\
0.0433150231838226	-0.00636117206886411\\
0.0512347929179668	0.00118751788977534\\
0.0591256655752659	0.00880898535251617\\
0.0669856891036034	0.0164977461099625\\
0.0744476988911629	0.0242409259080887\\
0.0818151459097862	0.0320267826318741\\
0.0891815796494484	0.0398429185152054\\
0.0965341702103615	0.0476811677217484\\
0.103855296969414	0.0555311590433121\\
0.111140787601471	0.0633889585733414\\
0.118384934961796	0.071253314614296\\
0.125581949949265	0.0791195183992386\\
0.132726043462753	0.086982861161232\\
0.139813482761383	0.0948358923196793\\
0.146837577223778	0.102672591805458\\
0.153790906071663	0.110483303666115\\
0.160668909549713	0.118261829018593\\
0.167468681931496	0.126005724072456\\
0.17418697476387	0.133710220456123\\
0.180821031332016	0.141372397542\\
0.187360838055611	0.148980513215065\\
0.193809390068054	0.156534150242805\\
0.200169190764427	0.164036706089973\\
0.206433370709419	0.171480730175972\\
0.212601155042648	0.17886246740818\\
0.21867772936821	0.186185613274574\\
0.224661558866501	0.19344724714756\\
0.230561405420303	0.200657919049263\\
0.236374497413635	0.207810774445534\\
0.242107436060905	0.214908853173256\\
0.247751235961914	0.221940889954567\\
0.253306061029434	0.228899493813515\\
0.258770853281021	0.235784366726875\\
0.264145493507385	0.242591515183449\\
0.269436359405518	0.249330833554268\\
0.274645745754242	0.256003439426422\\
0.279787749052048	0.262621819972992\\
0.284867316484451	0.269189774990082\\
0.289885580539703	0.275705456733704\\
0.294842213392258	0.282162427902222\\
0.299731254577637	0.288550138473511\\
0.304554998874664	0.294867753982544\\
0.309309244155884	0.301112413406372\\
0.313989698886871	0.307273805141449\\
0.318594008684158	0.313350260257721\\
0.32312223315239	0.319341659545898\\
0.327573776245117	0.325250267982483\\
0.331951111555099	0.331078350543976\\
0.336253941059113	0.336823523044586\\
0.340489000082016	0.342492341995239\\
0.344657868146896	0.348088085651398\\
0.348763436079025	0.353613257408142\\
0.352805316448212	0.359068036079407\\
0.356786459684372	0.364450633525848\\
0.360678732395172	0.369751393795013\\
0.364426493644714	0.374962747097015\\
0.368133246898651	0.380080163478851\\
0.371787071228027	0.385098159313202\\
0.375379413366318	0.390014946460724\\
0.378903061151505	0.394826710224152\\
0.382351696491241	0.399531781673431\\
0.385727971792221	0.404139935970306\\
0.389028400182724	0.408649027347565\\
0.392252206802368	0.413059055805206\\
0.395400434732437	0.417374074459076\\
0.398470968008041	0.421590268611908\\
0.401463508605957	0.42570835351944\\
0.40438038110733	0.429732739925385\\
0.407230854034424	0.433675229549408\\
0.410031616687775	0.43755978345871\\
0.412798762321472	0.441403806209564\\
0.41555118560791	0.445226967334747\\
0.418308675289154	0.449048221111298\\
0.421088993549347	0.452882945537567\\
0.423903703689575	0.456736624240875\\
0.426759511232376	0.460607945919037\\
0.4296615421772	0.464495718479156\\
0.432610899209976	0.468394219875336\\
0.435606926679611	0.472298800945282\\
0.438647210597992	0.476205050945282\\
0.441726803779602	0.480105221271515\\
0.444837927818298	0.483989894390106\\
0.447969913482666	0.487847506999969\\
0.451109260320663	0.491663038730621\\
0.454242140054703	0.495424091815948\\
0.457353740930557	0.499118626117706\\
0.460427969694138	0.502733528614044\\
0.463450968265533	0.506258904933929\\
0.466411888599396	0.509689509868622\\
0.469301372766495	0.513021290302277\\
0.47211217880249	0.516253054141998\\
0.4748375415802	0.519382297992706\\
0.477474600076675	0.522411644458771\\
0.480016827583313	0.52533632516861\\
0.482467889785767	0.528164327144623\\
0.484826117753983	0.530897438526154\\
0.487098902463913	0.533545196056366\\
0.48929288983345	0.536118686199188\\
0.49141851067543	0.538628756999969\\
0.493485689163208	0.541087567806244\\
0.495505273342133	0.543505370616913\\
0.49748557806015	0.545889556407928\\
0.499431371688843	0.548241913318634\\
0.501350522041321	0.55056768655777\\
0.503247857093811	0.552869617938995\\
0.505128383636475	0.555150806903839\\
0.5069979429245	0.557415425777435\\
0.508863687515259	0.559670031070709\\
0.510726451873779	0.561912715435028\\
0.512586653232574	0.564142405986786\\
0.514437139034271	0.566347181797028\\
0.516270458698273	0.568516552448273\\
0.518076837062836	0.570639193058014\\
0.519851386547089	0.572710812091827\\
0.521589696407318	0.574729859828949\\
0.52328884601593	0.576694786548615\\
0.524946749210358	0.578605234622955\\
0.526566684246063	0.580465853214264\\
0.528152525424957	0.582280099391937\\
0.529702007770538	0.58405214548111\\
0.531220316886902	0.585788547992706\\
0.532712280750275	0.587494075298309\\
0.534184753894806	0.58917647600174\\
0.535642981529236	0.590841114521027\\
0.537091910839081	0.592492997646332\\
0.538534641265869	0.594132959842682\\
0.539972007274628	0.595759809017181\\
0.541405081748962	0.597373187541962\\
0.54283332824707	0.59897118806839\\
0.544257462024689	0.600553691387177\\
0.545679032802582	0.602122724056244\\
0.547101616859436	0.603683412075043\\
0.548527896404266	0.605238258838654\\
0.54995983839035	0.60678905248642\\
0.551396608352661	0.608333051204681\\
0.552837193012238	0.609867036342621\\
0.5542813539505	0.611391484737396\\
0.555729985237122	0.612907826900482\\
0.557184159755707	0.614417850971222\\
0.558646500110626	0.615925252437592\\
0.560120463371277	0.617433488368988\\
0.561607897281647	0.618944346904755\\
0.563108265399933	0.620455324649811\\
0.564619600772858	0.621963202953339\\
0.566135585308075	0.623457610607147\\
0.567650318145752	0.624931395053864\\
0.569155037403107	0.626374900341034\\
0.570718586444855	0.627780497074127\\
0.572299957275391	0.629145324230194\\
0.573879718780518	0.6304652094841\\
0.575451791286469	0.631742537021637\\
0.577010810375214	0.63297575712204\\
0.578551828861237	0.634162604808807\\
0.580068230628967	0.635297358036041\\
0.581551849842072	0.636372625827789\\
0.582999467849731	0.637390077114105\\
0.584410429000854	0.638352692127228\\
0.585783779621124	0.63926237821579\\
0.587120354175568	0.640122830867767\\
0.588421881198883	0.64093691110611\\
0.589687049388885	0.641702353954315\\
0.590908169746399	0.642410218715668\\
0.592072665691376	0.643044173717499\\
0.593169927597046	0.643594563007355\\
0.59419047832489	0.644056737422943\\
0.595132291316986	0.6444371342659\\
0.595997631549835	0.644746005535126\\
0.596790432929993	0.644988596439362\\
0.597513556480408	0.645170986652374\\
0.598169207572937	0.645295321941376\\
0.598757565021515	0.645362555980682\\
0.599282264709473	0.645379483699799\\
0.599747002124786	0.645353376865387\\
0.600160419940948	0.645295321941376\\
0.600530982017517	0.64521449804306\\
0.600864112377167	0.64511376619339\\
0.601163804531097	0.644995152950287\\
0.601429462432861	0.644854605197906\\
0.601661562919617	0.644692242145538\\
0.601864337921143	0.644513189792633\\
0.602041602134705	0.644322216510773\\
0.60219818353653	0.644124567508698\\
0.602339208126068	0.643924057483673\\
0.602468252182007	0.643720805644989\\
0.60258424282074	0.643511116504669\\
0.602685809135437	0.643291294574738\\
0.602773070335388	0.643061220645905\\
0.602843999862671	0.642817199230194\\
0.602896451950073	0.642556965351105\\
0.602931797504425	0.642282783985138\\
0.602948486804962	0.64199310541153\\
0.602947533130646	0.641691386699677\\
0.602933168411255	0.641383707523346\\
0.602909028530121	0.641076862812042\\
0.602885246276855	0.640785276889801\\
0.602874219417572	0.640524089336395\\
0.602888822555542	0.640306174755096\\
0.602941513061523	0.640141427516937\\
0.603042602539062	0.640036284923553\\
0.603200674057007	0.639995396137238\\
0.6034215092659	0.640020191669464\\
0.603709757328033	0.640108644962311\\
0.604064285755157	0.640251457691193\\
0.604479134082794	0.64043527841568\\
0.604942917823792	0.640641391277313\\
0.605440557003021	0.640851199626923\\
0.605956315994263	0.64104813337326\\
0.606474578380585	0.64121800661087\\
0.606979846954346	0.641349017620087\\
0.607459723949432	0.641434609889984\\
0.6079021692276	0.641466915607452\\
0.608294606208801	0.641437590122223\\
0.60862523317337	0.64134019613266\\
0.608885169029236	0.641171872615814\\
0.609068334102631	0.640935003757477\\
0.609175384044647	0.640639126300812\\
0.609212219715118	0.640298902988434\\
0.609190881252289	0.639934480190277\\
0.609127461910248	0.639566957950592\\
0.609039425849915	0.639216005802155\\
0.608945071697235	0.638900339603424\\
0.608865857124329	0.638638556003571\\
0.608819961547852	0.638446152210236\\
0.608827471733093	0.638338029384613\\
0.608906805515289	0.638326346874237\\
0.60908442735672	0.638414919376373\\
0.609398126602173	0.638598740100861\\
0.60982084274292	0.638862907886505\\
0.610344529151917	0.639184892177582\\
0.610954105854034	0.639540493488312\\
0.611631572246552	0.639908730983734\\
0.612360179424286	0.640273034572601\\
0.613126039505005	0.640623271465302\\
0.61391818523407	0.640954792499542\\
0.614732980728149	0.641269266605377\\
0.61556750535965	0.641573011875153\\
0.616435170173645	0.641881167888641\\
0.617336392402649	0.642198860645294\\
0.618282973766327	0.642535388469696\\
0.619280755519867	0.642892897129059\\
0.620326340198517	0.643260538578033\\
0.621410071849823	0.643626391887665\\
0.622522413730621	0.643980085849762\\
0.623657822608948	0.644315540790558\\
0.624800086021423	0.644618690013885\\
0.625941932201385	0.644879519939423\\
0.627062201499939	0.64507931470871\\
0.628135979175568	0.645192682743073\\
0.629132091999054	0.64519864320755\\
0.630034446716309	0.645084321498871\\
0.630818665027618	0.644838511943817\\
0.631474018096924	0.644458115100861\\
0.631988823413849	0.643939554691315\\
0.632353186607361	0.643273532390594\\
0.632544577121735	0.64244145154953\\
0.632538676261902	0.641424953937531\\
0.632318615913391	0.64020961523056\\
0.631863534450531	0.638778388500214\\
0.631154179573059	0.637113869190216\\
0.63017326593399	0.635203897953033\\
0.629040598869324	0.633042752742767\\
0.627607822418213	0.630627572536469\\
0.625840842723846	0.627955734729767\\
0.623749613761902	0.625034391880035\\
0.621349990367889	0.621881306171417\\
0.618666172027588	0.618522942066193\\
0.615727722644806	0.614992201328278\\
0.612570822238922	0.611325204372406\\
0.609232604503632	0.607558906078339\\
0.605750381946564	0.603730618953705\\
0.602164447307587	0.599878489971161\\
0.598512768745422	0.596036374568939\\
0.594830334186554	0.592234671115875\\
0.591150641441345	0.588496148586273\\
0.587494432926178	0.584826529026031\\
0.583869874477386	0.581227123737335\\
0.580291390419006	0.577703535556793\\
0.576768517494202	0.574258506298065\\
0.573304295539856	0.57089239358902\\
0.56990522146225	0.567604601383209\\
0.566573739051819	0.56439334154129\\
0.563313126564026	0.561263263225555\\
0.560126125812531	0.558230817317963\\
0.557030498981476	0.555321276187897\\
0.554046630859375	0.552560269832611\\
0.551192820072174	0.549971401691437\\
0.548490822315216	0.547569215297699\\
0.545946896076202	0.545359075069427\\
0.543570518493652	0.543343842029572\\
0.541370868682861	0.541527807712555\\
0.539354801177979	0.53991037607193\\
0.537524938583374	0.538484275341034\\
0.535878241062164	0.537235200405121\\
0.534408330917358	0.5361447930336\\
0.53310489654541	0.535199105739594\\
0.531961917877197	0.534393489360809\\
0.530979931354523	0.5337273478508\\
0.530158042907715	0.533197700977325\\
0.52949446439743	0.532797276973724\\
0.528982162475586	0.532514870166779\\
0.528613150119781	0.532335937023163\\
0.528374195098877	0.532248556613922\\
0.528259634971619	0.532242119312286\\
0.528255462646484	0.532308042049408\\
0.528359055519104	0.532446682453156\\
0.528569400310516	0.532661020755768\\
0.528886377811432	0.532956898212433\\
0.529316365718842	0.533337652683258\\
0.529856026172638	0.533796727657318\\
0.530501306056976	0.534320890903473\\
0.53123813867569	0.534890592098236\\
0.532049834728241	0.535489618778229\\
0.532923758029938	0.536109149456024\\
0.533851206302643	0.536743581295013\\
0.534822583198547	0.537385642528534\\
0.535825490951538	0.53803151845932\\
0.53690630197525	0.538680255413055\\
0.537992298603058	0.539321482181549\\
0.539060473442078	0.539946854114532\\
0.540103495121002	0.540550410747528\\
0.541121304035187	0.541131794452667\\
0.54211163520813	0.541690170764923\\
0.543068051338196	0.542222321033478\\
0.543986439704895	0.542724072933197\\
0.544861972332001	0.54318779706955\\
0.5456822514534	0.543603599071503\\
0.54643440246582	0.543965399265289\\
0.547117710113525	0.544280350208282\\
0.547742426395416	0.54456239938736\\
0.54831600189209	0.544826328754425\\
0.548849821090698	0.545090734958649\\
0.549366176128387	0.545375168323517\\
0.549877524375916	0.545689880847931\\
0.550391256809235	0.546035945415497\\
0.550908923149109	0.546410620212555\\
0.551436364650726	0.546813786029816\\
0.551978170871735	0.547244369983673\\
0.55252993106842	0.547697007656097\\
0.55308997631073	0.548164784908295\\
0.553654074668884	0.548640310764313\\
0.554218828678131	0.549119055271149\\
0.554782629013062	0.549603521823883\\
0.555347561836243	0.550097167491913\\
0.555916845798492	0.550605475902557\\
0.556499481201172	0.551133930683136\\
0.557096719741821	0.551684677600861\\
0.557710587978363	0.552257716655731\\
0.558340191841125	0.552849948406219\\
0.558985352516174	0.553459107875824\\
0.559646904468536	0.554085314273834\\
0.560324192047119	0.554728925228119\\
0.561019241809845	0.55538946390152\\
0.56173050403595	0.556061208248138\\
0.562449753284454	0.556734025478363\\
0.56316751241684	0.557396113872528\\
0.563871145248413	0.558036386966705\\
0.564553499221802	0.558645904064178\\
0.56520003080368	0.559217631816864\\
0.565807223320007	0.559750735759735\\
0.566372513771057	0.560245931148529\\
0.566892504692078	0.560701072216034\\
0.567358732223511	0.561110317707062\\
0.567763328552246	0.561468303203583\\
0.568103969097137	0.561780035495758\\
0.568390488624573	0.562060534954071\\
0.568637311458588	0.562335193157196\\
0.568874895572662	0.562627732753754\\
0.569111347198486	0.56294459104538\\
0.569356203079224	0.563286602497101\\
0.569614171981812	0.56364768743515\\
0.569877445697784	0.564021289348602\\
0.570158302783966	0.564408957958221\\
0.570452630519867	0.564810454845428\\
0.570775747299194	0.565233767032623\\
0.571129262447357	0.565679013729095\\
0.571512579917908	0.566133320331573\\
0.571906089782715	0.566568553447723\\
0.572280764579773	0.566951811313629\\
0.572610378265381	0.567264497280121\\
0.572887063026428	0.567506492137909\\
0.573106646537781	0.567687451839447\\
0.573277831077576	0.567819893360138\\
0.573400437831879	0.567906439304352\\
0.573465585708618	0.567939460277557\\
0.573462247848511	0.567910492420197\\
0.573385238647461	0.567812740802765\\
0.573223292827606	0.567648708820343\\
0.572992205619812	0.567446410655975\\
0.572721362113953	0.567238748073578\\
0.572430908679962	0.567050993442535\\
0.572142004966736	0.566897213459015\\
0.57186621427536	0.5667764544487\\
0.571602046489716	0.566679179668427\\
0.571344375610352	0.566599309444427\\
0.571097433567047	0.566539585590363\\
0.570872724056244	0.566507875919342\\
0.570675075054169	0.566507160663605\\
0.570507049560547	0.566535294055939\\
0.570367515087128	0.56658524274826\\
0.570247828960419	0.566644489765167\\
0.570136547088623	0.566697895526886\\
0.570018768310547	0.566730797290802\\
0.569884121417999	0.566736996173859\\
0.56972724199295	0.56671816110611\\
0.569550096988678	0.566679179668427\\
0.569350302219391	0.566623032093048\\
0.569129884243011	0.566552221775055\\
0.568886995315552	0.566468179225922\\
0.568623781204224	0.566373527050018\\
0.568336725234985	0.566268742084503\\
0.568029463291168	0.566160976886749\\
0.567715048789978	0.566060841083527\\
0.567396283149719	0.565977394580841\\
0.567086279392242	0.565924346446991\\
0.566801786422729	0.565913140773773\\
0.566550493240356	0.565946400165558\\
0.566337406635284	0.566032588481903\\
0.566185712814331	0.566187560558319\\
0.566108524799347	0.566422045230865\\
0.566121220588684	0.56674188375473\\
0.566233098506927	0.567147433757782\\
0.566450297832489	0.567635595798492\\
0.56677383184433	0.568199217319489\\
0.567202270030975	0.568828046321869\\
0.567733645439148	0.569513261318207\\
0.568360567092896	0.570241391658783\\
0.569068253040314	0.570992529392242\\
0.569838285446167	0.571744620800018\\
0.570652782917023	0.572482764720917\\
0.571495771408081	0.57319587469101\\
0.572349607944489	0.573875963687897\\
0.573203384876251	0.574515879154205\\
0.574041128158569	0.575107872486115\\
0.574853599071503	0.575653851032257\\
0.575645089149475	0.57616263628006\\
0.576408684253693	0.576638519763947\\
0.577151596546173	0.577087581157684\\
0.5778688788414	0.577505767345428\\
0.578551113605499	0.577883064746857\\
0.579185366630554	0.578208267688751\\
0.579759418964386	0.578470170497894\\
0.580258250236511	0.578658878803253\\
0.580673277378082	0.578768670558929\\
0.580994248390198	0.578793346881866\\
0.581210494041443	0.578727781772614\\
0.581316649913788	0.578573763370514\\
0.581319451332092	0.578342854976654\\
0.581228494644165	0.578048884868622\\
0.581050515174866	0.577700674533844\\
0.58079320192337	0.577304542064667\\
0.580465734004974	0.576862633228302\\
0.580065071582794	0.576375544071198\\
0.579602658748627	0.575851261615753\\
0.579084038734436	0.575295150279999\\
0.578515112400055	0.574707686901093\\
0.577895879745483	0.574086010456085\\
0.577223777770996	0.573423326015472\\
0.576492726802826	0.572706401348114\\
0.575682461261749	0.571916997432709\\
0.574786305427551	0.571044266223907\\
0.573789417743683	0.570086181163788\\
0.572705149650574	0.569056689739227\\
0.571539103984833	0.567978322505951\\
0.570324420928955	0.566874921321869\\
0.569065034389496	0.565759241580963\\
0.567782640457153	0.564642250537872\\
0.566479861736298	0.563524305820465\\
0.565161645412445	0.562401711940765\\
0.563847780227661	0.56127268075943\\
0.562526404857635	0.560137569904327\\
0.561180770397186	0.558992803096771\\
0.55981457233429	0.557833135128021\\
0.558424055576324	0.55664724111557\\
0.557002425193787	0.555423438549042\\
0.555542945861816	0.554154694080353\\
0.554043650627136	0.552842676639557\\
0.552506148815155	0.551496922969818\\
0.550941467285156	0.550133526325226\\
0.549365043640137	0.548770487308502\\
0.547794163227081	0.547424137592316\\
0.546244502067566	0.546107113361359\\
0.544728934764862	0.544824659824371\\
0.543255150318146	0.543569505214691\\
0.541816174983978	0.542322337627411\\
0.540400326251984	0.541060388088226\\
0.538990318775177	0.539761006832123\\
0.537566304206848	0.538405478000641\\
0.536113798618317	0.536982476711273\\
0.534616827964783	0.535483300685883\\
0.53306519985199	0.533903062343597\\
0.531446278095245	0.532242476940155\\
0.529760718345642	0.530501425266266\\
0.527993559837341	0.528684914112091\\
0.526158630847931	0.526811301708221\\
0.524259030818939	0.524897634983063\\
0.522311866283417	0.522967517375946\\
0.520337581634521	0.521041572093964\\
0.518347382545471	0.519131481647491\\
0.516355454921722	0.517248570919037\\
0.514371931552887	0.515402853488922\\
0.51241546869278	0.513603746891022\\
0.510490655899048	0.511855781078339\\
0.508609294891357	0.51016491651535\\
0.506777465343475	0.5085329413414\\
0.505003929138184	0.506959736347198\\
0.503288507461548	0.505443394184113\\
0.501635670661926	0.50398200750351\\
0.500044822692871	0.502571880817413\\
0.498514801263809	0.501209676265717\\
0.497045814990997	0.49989515542984\\
0.49563854932785	0.498631179332733\\
0.494295984506607	0.49741917848587\\
0.49301952123642	0.496260464191437\\
0.491810858249664	0.495152771472931\\
0.490667968988419	0.494090378284454\\
0.489585727453232	0.493063867092133\\
0.488554209470749	0.492062628269196\\
0.487566560506821	0.491075575351715\\
0.486609369516373	0.490090072154999\\
0.485671997070312	0.489095151424408\\
0.484740793704987	0.488082230091095\\
0.483808070421219	0.487051069736481\\
0.482870668172836	0.486004889011383\\
0.481926172971725	0.484943330287933\\
0.480967849493027	0.483862102031708\\
0.479990899562836	0.482754051685333\\
0.478983044624329	0.481604635715485\\
0.477929055690765	0.480398833751678\\
0.476814270019531	0.479125797748566\\
0.47562649846077	0.477780759334564\\
0.474359810352325	0.476362645626068\\
0.473006755113602	0.474870264530182\\
0.471563756465912	0.473301827907562\\
0.470025718212128	0.471656501293182\\
0.468390166759491	0.469934523105621\\
0.466653972864151	0.468137085437775\\
0.464819580316544	0.466268837451935\\
0.46288925409317	0.464334309101105\\
0.460867285728455	0.462336957454681\\
0.45875608921051	0.460275590419769\\
0.456554293632507	0.45814460515976\\
0.454260021448135	0.455944001674652\\
0.451878547668457	0.453681409358978\\
0.449416846036911	0.451365768909454\\
0.44688206911087	0.449007093906403\\
0.44428488612175	0.44660884141922\\
0.441624522209167	0.444165527820587\\
0.438900262117386	0.441677749156952\\
0.436120212078094	0.439152181148529\\
0.43328645825386	0.436595022678375\\
0.430407583713531	0.434019267559052\\
0.427496194839478	0.431448996067047\\
0.424577057361603	0.428913414478302\\
0.421670585870743	0.426440298557281\\
0.418803542852402	0.424058139324188\\
0.416002601385117	0.421783268451691\\
0.413279384374619	0.419623076915741\\
0.410650223493576	0.417587578296661\\
0.408129662275314	0.4156853556633\\
0.405731916427612	0.413923323154449\\
0.403468728065491	0.412302196025848\\
0.401345163583755	0.410815894603729\\
0.399363666772842	0.409455835819244\\
0.397522151470184	0.408207476139069\\
0.395812690258026	0.407052338123322\\
0.394225746393204	0.405972182750702\\
0.392749488353729	0.404951632022858\\
0.391372293233871	0.403981268405914\\
0.390086144208908	0.403061807155609\\
0.388891667127609	0.402199804782867\\
0.387789845466614	0.401399075984955\\
0.386779755353928	0.400661766529083\\
0.385862767696381	0.399990022182465\\
0.385039120912552	0.399382770061493\\
0.384306788444519	0.398838698863983\\
0.383665949106216	0.398360192775726\\
0.383119344711304	0.397948801517487\\
0.382666140794754	0.397603094577789\\
0.382306188344955	0.39732164144516\\
0.382038325071335	0.397101700305939\\
0.381861299276352	0.396942794322968\\
0.381781548261642	0.39684921503067\\
0.381777167320251	0.396830379962921\\
0.381856352090836	0.396892249584198\\
0.382027566432953	0.397036492824554\\
0.38229712843895	0.397260010242462\\
0.382667154073715	0.397556483745575\\
0.383135348558426	0.397913753986359\\
0.383693128824234	0.398313701152802\\
0.384324461221695	0.398735582828522\\
0.385014414787292	0.399163067340851\\
0.385745257139206	0.39958268404007\\
0.386502265930176	0.399986803531647\\
0.38727268576622	0.400370538234711\\
0.388044983148575	0.40073162317276\\
0.388810098171234	0.40106862783432\\
0.389559239149094	0.401383101940155\\
0.390289038419724	0.401681125164032\\
0.391000717878342	0.401970446109772\\
0.391692876815796	0.402255952358246\\
0.392368197441101	0.402542889118195\\
0.393028259277344	0.402834594249725\\
0.393674492835999	0.403132021427155\\
0.394306749105453	0.403435528278351\\
0.3949254155159	0.403744518756866\\
0.395529806613922	0.404058873653412\\
0.396120876073837	0.404379069805145\\
0.396699100732803	0.404707014560699\\
0.39726784825325	0.405047476291656\\
0.397832274436951	0.405407607555389\\
0.398400515317917	0.405796587467194\\
0.398982435464859	0.406223952770233\\
0.399588614702225	0.406696379184723\\
0.400227069854736	0.407217562198639\\
0.40090349316597	0.407784640789032\\
0.401618480682373	0.408388555049896\\
0.402364909648895	0.409014523029327\\
0.403131872415543	0.409648239612579\\
0.403912752866745	0.410280644893646\\
0.404694408178329	0.410899102687836\\
0.405463695526123	0.411490857601166\\
0.406206548213959	0.412045538425446\\
0.406909823417664	0.412550628185272\\
0.407553255558014	0.412991464138031\\
0.408119589090347	0.413360416889191\\
0.408598303794861	0.413656771183014\\
0.408980578184128	0.413884699344635\\
0.409268885850906	0.414059817790985\\
0.409472912549973	0.414200484752655\\
0.409599721431732	0.414319574832916\\
0.409661054611206	0.414433419704437\\
0.409671127796173	0.414552271366119\\
0.409638553857803	0.414683640003204\\
0.409575968980789	0.414837062358856\\
0.409496963024139	0.415022075176239\\
0.409413754940033	0.415247142314911\\
0.409341871738434	0.415518701076508\\
0.409288227558136	0.415834486484528\\
0.409259706735611	0.416194260120392\\
0.409268707036972	0.416609942913055\\
0.409331530332565	0.417095839977264\\
0.409468024969101	0.417668759822845\\
0.409702718257904	0.418343722820282\\
0.410055935382843	0.41912716627121\\
0.410542845726013	0.420012533664703\\
0.411164432764053	0.420980989933014\\
0.411921292543411	0.422013461589813\\
0.412804335355759	0.423086106777191\\
0.413794249296188	0.424175202846527\\
0.414880067110062	0.42526787519455\\
0.416041404008865	0.426343262195587\\
0.417260825634003	0.427381336688995\\
0.418506473302841	0.42835408449173\\
0.419747173786163	0.429231345653534\\
0.420940279960632	0.42998343706131\\
0.422051668167114	0.430592358112335\\
0.423051476478577	0.431050837039948\\
0.423917561769485	0.431359350681305\\
0.424639374017715	0.431527316570282\\
0.425213396549225	0.43156236410141\\
0.425637811422348	0.43147212266922\\
0.42591193318367	0.431265652179718\\
0.426042824983597	0.430958807468414\\
0.426046669483185	0.430576145648956\\
0.42594975233078	0.430147349834442\\
0.425778269767761	0.429699242115021\\
0.425563603639603	0.429258763790131\\
0.425338447093964	0.428849041461945\\
0.425128906965256	0.428483426570892\\
0.424957036972046	0.42817085981369\\
0.424840152263641	0.427915513515472\\
0.424797505140305	0.42771977186203\\
0.424833625555038	0.427578389644623\\
0.42495784163475	0.427482783794403\\
0.425159186124802	0.427408874034882\\
0.425420999526978	0.427323520183563\\
0.42571097612381	0.427190363407135\\
0.425996571779251	0.426975786685944\\
0.426236927509308	0.426649630069733\\
0.426399767398834	0.426195681095123\\
0.426457971334457	0.425606667995453\\
0.426396071910858	0.424886763095856\\
0.426203966140747	0.424044668674469\\
0.425875753164291	0.423087298870087\\
0.425407946109772	0.422024786472321\\
0.42480480670929	0.420873463153839\\
0.424077868461609	0.419657051563263\\
0.423245757818222	0.418404161930084\\
0.422333359718323	0.417141258716583\\
0.421361148357391	0.415884435176849\\
0.420396655797958	0.414629399776459\\
0.419348269701004	0.413336575031281\\
0.41819041967392	0.411949098110199\\
0.416892945766449	0.410396039485931\\
0.415391892194748	0.408639252185822\\
0.413711845874786	0.406691491603851\\
0.411824405193329	0.404487073421478\\
0.409637957811356	0.401889026165009\\
0.407044470310211	0.398690164089203\\
0.403842121362686	0.394983470439911\\
0.400392681360245	0.39153116941452\\
0.3973348736763	0.388451635837555\\
0.393998265266418	0.385536730289459\\
0.390935212373734	0.382722318172455\\
0.38759508728981	0.379322707653046\\
0.383635550737381	0.375016272068024\\
0.379096120595932	0.369687139987946\\
0.373729765415192	0.36318027973175\\
0.367486000061035	0.35532945394516\\
0.360153198242188	0.346588492393494\\
0.352447688579559	0.33782023191452\\
0.344704508781433	0.329531013965607\\
0.337116241455078	0.321754276752472\\
0.329503685235977	0.313473641872406\\
0.319528669118881	0.303265929222107\\
0.306942164897919	0.290571570396423\\
0.292248129844666	0.277032852172852\\
0.278123676776886	0.264009773731232\\
0.264151930809021	0.251599609851837\\
0.250149965286255	0.238705769181252\\
0.232862442731857	0.224167004227638\\
0.211516693234444	0.208446636795998\\
0.185630545020103	0.192698314785957\\
0.164276778697968	0.176644876599312\\
0.140357375144958	0.16061569750309\\
0.116360351443291	0.144467666745186\\
0.0857621058821678	0.128824308514595\\
0.060834676027298	0.113390699028969\\
0.0369721092283726	0.0983275920152664\\
0.0134169617667794	0.0839085131883621\\
-0.00583526259288192	0.069938138127327\\
-0.0192350763827562	0.0560768395662308\\
-0.0304757934063673	0.0424646884202957\\
-0.0414523854851723	0.0282784849405289\\
0.0566544346511364	0.0347523838281631\\
0.048443641513586	0.0441442877054214\\
0.102420121431351	0.083073154091835\\
0.097601629793644	0.0919183641672134\\
0.0841156989336014	0.0814753323793411\\
0.0642020702362061	0.0629518777132034\\
0.0370659790933132	0.0412589460611343\\
0.00907267443835735	0.0184635072946548\\
-0.0162245407700539	-0.00350396381691098\\
-0.0367012247443199	-0.0238145440816879\\
-0.0547877810895443	-0.0425424426794052\\
-0.0708861574530602	-0.0600286573171616\\
-0.0855073481798172	-0.0766127556562424\\
-0.0991607084870338	-0.0925274342298508\\
-0.112209916114807	-0.10794959962368\\
-0.124859444797039	-0.122999891638756\\
-0.137236267328262	-0.137736782431602\\
-0.149200305342674	-0.152157679200172\\
-0.160876646637917	-0.166264191269875\\
-0.172248929738998	-0.180035457015038\\
-0.183351024985313	-0.193466737866402\\
-0.194210886955261	-0.20655657351017\\
-0.204851552844048	-0.219299390912056\\
-0.215311467647552	-0.231702372431755\\
-0.22553126513958	-0.243770942091942\\
-0.235507249832153	-0.25551101565361\\
-0.24529992043972	-0.266940772533417\\
-0.254936993122101	-0.278068482875824\\
-0.264429092407227	-0.288896530866623\\
-0.273841708898544	-0.299415796995163\\
-0.283295929431915	-0.309611737728119\\
-0.292858392000198	-0.319418579339981\\
-0.302904039621353	-0.328803598880768\\
-0.313686043024063	-0.337432354688644\\
-0.330039292573929	-0.345980197191238\\
-0.337130039930344	-0.35327559709549\\
-0.34411883354187	-0.360425055027008\\
-0.351043581962585	-0.367623299360275\\
-0.357902050018311	-0.374815583229065\\
-0.364700824022293	-0.381932884454727\\
-0.371419459581375	-0.388931483030319\\
-0.37805962562561	-0.395789504051208\\
-0.38461571931839	-0.402494639158249\\
-0.391085594892502	-0.409119367599487\\
-0.396398812532425	-0.416517734527588\\
-0.390564918518066	-0.421735048294067\\
-0.406275451183319	-0.429268419742584\\
-0.416202932596207	-0.435813516378403\\
-0.422201603651047	-0.44149124622345\\
-0.428089112043381	-0.446997076272964\\
-0.433890342712402	-0.45247283577919\\
-0.439601093530655	-0.457894533872604\\
-0.445227742195129	-0.462161749601364\\
-0.439465224742889	-0.467855364084244\\
-0.444846749305725	-0.469828397035599\\
-0.43092679977417	-0.471579283475876\\
-0.422562956809998	-0.470071852207184\\
-0.415781438350677	-0.465362936258316\\
-0.411022841930389	-0.458746612071991\\
-0.406931012868881	-0.451693534851074\\
-0.403683036565781	-0.445220053195953\\
-0.400247991085052	-0.439735025167465\\
-0.397443771362305	-0.435143023729324\\
-0.394301652908325	-0.431167304515839\\
-0.390809565782547	-0.427524417638779\\
-0.386966019868851	-0.424002915620804\\
-0.382775038480759	-0.420459508895874\\
-0.378382056951523	-0.416799068450928\\
-0.374128043651581	-0.41296648979187\\
-0.369557768106461	-0.408922523260117\\
-0.364671677350998	-0.404643565416336\\
-0.359461814165115	-0.400111854076385\\
-0.353934526443481	-0.39531809091568\\
-0.348095715045929	-0.390265673398972\\
-0.341956347227097	-0.38496270775795\\
-0.335587710142136	-0.379423230886459\\
-0.329091548919678	-0.373663276433945\\
-0.322366923093796	-0.367702841758728\\
-0.315431416034698	-0.36156290769577\\
-0.308304190635681	-0.355262815952301\\
-0.301004648208618	-0.348821818828583\\
-0.293550223112106	-0.342255383729935\\
-0.285961210727692	-0.335580796003342\\
-0.278261244297028	-0.328816562891006\\
-0.270470350980759	-0.321979969739914\\
-0.262615531682968	-0.315089136362076\\
-0.254709154367447	-0.308160066604614\\
-0.246767997741699	-0.301209479570389\\
-0.238819971680641	-0.294253557920456\\
-0.230886325240135	-0.28730434179306\\
-0.222984060645103	-0.280372470617294\\
-0.215185299515724	-0.273463547229767\\
-0.207466900348663	-0.266584575176239\\
-0.199800208210945	-0.259739220142365\\
-0.192190259695053	-0.252925515174866\\
-0.184641182422638	-0.24614255130291\\
-0.177155688405037	-0.239389583468437\\
-0.169736668467522	-0.232665970921516\\
-0.162385627627373	-0.22597248852253\\
-0.155106097459793	-0.219309851527214\\
-0.147898942232132	-0.212675854563713\\
-0.140767261385918	-0.206072315573692\\
-0.133711591362953	-0.199499145150185\\
-0.126731246709824	-0.192953959107399\\
-0.119827777147293	-0.186437323689461\\
-0.113003008067608	-0.179951533675194\\
-0.106253959238529	-0.173491939902306\\
-0.0995787531137466	-0.167055860161781\\
-0.0929746776819229	-0.160640671849251\\
-0.0864338055253029	-0.15423695743084\\
-0.0799493566155434	-0.147839292883873\\
-0.0735210850834846	-0.141451492905617\\
-0.067141018807888	-0.135067358613014\\
-0.0608024820685387	-0.1286830753088\\
-0.0545043312013149	-0.122296497225761\\
-0.0482477620244026	-0.115911290049553\\
-0.0420266836881638	-0.109523519873619\\
-0.0358495451509953	-0.103144928812981\\
-0.0301543790847063	-0.096784695982933\\
-0.024441946297884	-0.0904555767774582\\
-0.01873460970819	-0.0841804593801498\\
-0.0130542060360312	-0.0779602378606796\\
-0.00742583023384213	-0.0718118995428085\\
-0.00191116775386035	-0.0657418817281723\\
0.00351419183425605	-0.0597600191831589\\
0.00884291995316744	-0.0538673251867294\\
0.0140616176649928	-0.0480707138776779\\
0.0191584210842848	-0.0423794239759445\\
0.024119121953845	-0.036808118224144\\
0.0289573166519403	-0.0313415378332138\\
0.0336721166968346	-0.0259715169668198\\
0.0382883884012699	-0.0206723064184189\\
0.0428198389708996	-0.0154244154691696\\
0.047284934669733	-0.0102142542600632\\
0.0516900755465031	-0.00503830658271909\\
0.056044690310955	0.000109210253867786\\
0.0603510364890099	0.00522495759651065\\
0.0646152123808861	0.0103101283311844\\
0.0688402727246284	0.015365794301033\\
0.0730363503098488	0.0203974992036819\\
0.0772112533450127	0.0254150182008743\\
0.0813702940940857	0.0304187089204788\\
0.0855195298790932	0.0354125052690506\\
0.0896765068173409	0.040413036942482\\
0.0938409566879272	0.0454185158014297\\
0.0980161353945732	0.0504340678453445\\
0.102175787091255	0.0554264336824417\\
0.106311276555061	0.0603795796632767\\
0.110401280224323	0.0652722865343094\\
0.114438563585281	0.0700981169939041\\
0.118413247168064	0.0748550444841385\\
0.122334711253643	0.0795529633760452\\
0.12620048224926	0.0841980129480362\\
0.130010768771172	0.0887889415025711\\
0.133760929107666	0.0933251529932022\\
0.137444347143173	0.097797229886055\\
0.141047224402428	0.102193370461464\\
0.144554257392883	0.106494322419167\\
0.147955060005188	0.110687747597694\\
0.151240110397339	0.114766076207161\\
0.154408246278763	0.118733540177345\\
0.157459586858749	0.122592940926552\\
0.160398855805397	0.126353099942207\\
0.163223072886467	0.130014851689339\\
0.165922448039055	0.133566334843636\\
0.168480351567268	0.136988118290901\\
0.170879065990448	0.140256837010384\\
0.173100888729095	0.143352940678596\\
0.175129964947701	0.146264091134071\\
0.176939934492111	0.148971572518349\\
0.178485229611397	0.151424065232277\\
0.179717242717743	0.15353949368\\
0.180648267269135	0.155343428254128\\
0.181251153349876	0.156836226582527\\
0.181459337472916	0.157862558960915\\
0.181440740823746	0.158610001206398\\
0.181379720568657	0.159496858716011\\
0.181024953722954	0.160150423645973\\
0.180433705449104	0.160582080483437\\
0.179164990782738	0.1605294495821\\
0.177301570773125	0.159976199269295\\
0.174765706062317	0.158737435936928\\
0.171443253755569	0.156634166836739\\
0.167214959859848	0.153466776013374\\
0.162292569875717	0.149387672543526\\
0.157043769955635	0.144876852631569\\
0.150857523083687	0.139425948262215\\
0.144907742738724	0.134144678711891\\
0.137348130345345	0.128514483571053\\
0.128788411617279	0.121945038437843\\
0.118924349546432	0.114124432206154\\
0.10898794978857	0.105524197220802\\
0.0977602154016495	0.0957369953393936\\
0.0857744812965393	0.0850115567445755\\
0.0724493414163589	0.0736671835184097\\
0.0573938339948654	0.0611349493265152\\
0.039605550467968	0.0474658161401749\\
0.0200397297739983	0.033381000161171\\
0.00188356300350279	0.0194201618432999\\
-0.0180895235389471	0.00568701280280948\\
-0.0375997684895992	-0.00764201628044248\\
-0.0553673580288887	-0.0206584185361862\\
-0.0765206441283226	-0.0333885997533798\\
-0.0980233699083328	-0.0457240790128708\\
-0.117844335734844	-0.0574999302625656\\
-0.133264645934105	-0.0688147395849228\\
-0.144270330667496	-0.0798380821943283\\
-0.15298655629158	-0.0905908197164536\\
-0.16142937541008	-0.100995823740959\\
-0.1698127835989	-0.111093327403069\\
-0.17808336019516	-0.120948240160942\\
-0.186214491724968	-0.133960202336311\\
-0.123424984514713	-0.132562234997749\\
-0.121755227446556	-0.136937513947487\\
-0.142136573791504	-0.150261536240578\\
-0.163145393133163	-0.165650025010109\\
-0.184582725167274	-0.181367978453636\\
-0.201584815979004	-0.196041241288185\\
-0.215201437473297	-0.209389612078667\\
-0.226418018341064	-0.221604719758034\\
-0.236261934041977	-0.232927843928337\\
-0.245285525918007	-0.243558451533318\\
-0.253713488578796	-0.253654509782791\\
-0.261759728193283	-0.263366341590881\\
-0.269464403390884	-0.272793531417847\\
-0.276860147714615	-0.282004833221436\\
-0.284030884504318	-0.291052371263504\\
-0.291048765182495	-0.299968391656876\\
-0.297894328832626	-0.308739930391312\\
-0.304746925830841	-0.317386865615845\\
-0.311568260192871	-0.325884908437729\\
-0.318362444639206	-0.334215849637985\\
-0.325183808803558	-0.342355251312256\\
-0.3323073387146	-0.350261718034744\\
-0.339627623558044	-0.357918530702591\\
-0.347435742616653	-0.365269541740417\\
-0.356183260679245	-0.372365444898605\\
-0.364160388708115	-0.379161924123764\\
-0.369889557361603	-0.385538369417191\\
-0.375524044036865	-0.391776025295258\\
-0.381084233522415	-0.39791014790535\\
-0.386573851108551	-0.403920590877533\\
-0.391994178295135	-0.409791499376297\\
-0.397339195013046	-0.415512710809708\\
-0.40260773897171	-0.421083360910416\\
-0.407794237136841	-0.426500409841537\\
-0.412909746170044	-0.431767374277115\\
-0.41794764995575	-0.43688628077507\\
-0.422905534505844	-0.441860556602478\\
-0.427772015333176	-0.446692258119583\\
-0.432572156190872	-0.45138892531395\\
-0.437291026115417	-0.455953568220139\\
-0.441931337118149	-0.460390210151672\\
-0.446492463350296	-0.464703470468521\\
-0.450976252555847	-0.468897759914398\\
-0.45538392663002	-0.472977101802826\\
-0.459711819887161	-0.476946473121643\\
-0.463972181081772	-0.480807363986969\\
-0.468155831098557	-0.482736617326736\\
-0.454052001237869	-0.485301941633224\\
-0.442762166261673	-0.48501792550087\\
-0.434781074523926	-0.481460601091385\\
-0.429023623466492	-0.475520074367523\\
-0.424368172883987	-0.468528360128403\\
-0.420287728309631	-0.461624652147293\\
-0.416956156492233	-0.455442190170288\\
-0.413427799940109	-0.450108587741852\\
-0.410069465637207	-0.445456743240356\\
-0.406867027282715	-0.441227972507477\\
-0.403392791748047	-0.437190383672714\\
-0.399630606174469	-0.433172076940536\\
-0.395559877157211	-0.429058104753494\\
-0.391162067651749	-0.424791842699051\\
-0.386411994695663	-0.420311570167542\\
-0.381294220685959	-0.415581941604614\\
-0.376161217689514	-0.410576015710831\\
-0.370794713497162	-0.405273526906967\\
-0.365036725997925	-0.399665981531143\\
-0.35886886715889	-0.393750995397568\\
-0.352274000644684	-0.387535154819489\\
-0.345247536897659	-0.381030589342117\\
-0.337797254323959	-0.374259978532791\\
-0.329944431781769	-0.367253690958023\\
-0.321892559528351	-0.360043287277222\\
-0.313579976558685	-0.352663427591324\\
-0.305001020431519	-0.345145493745804\\
-0.296176552772522	-0.337505131959915\\
-0.287131518125534	-0.329750150442123\\
-0.277894377708435	-0.321891009807587\\
-0.26850101351738	-0.313943654298782\\
-0.258935123682022	-0.305919647216797\\
-0.249248877167702	-0.297828733921051\\
-0.239484190940857	-0.289690017700195\\
-0.229678735136986	-0.281529068946838\\
-0.219875320792198	-0.273372560739517\\
-0.210114628076553	-0.265248239040375\\
-0.200453817844391	-0.257193893194199\\
-0.190931603312492	-0.24923925101757\\
-0.181577742099762	-0.241398945450783\\
-0.172417655587196	-0.233686342835426\\
-0.163475289940834	-0.226115092635155\\
-0.154757887125015	-0.218690052628517\\
-0.146286308765411	-0.211425498127937\\
-0.138054266571999	-0.204313531517982\\
-0.130058243870735	-0.19734151661396\\
-0.122291758656502	-0.190504387021065\\
-0.115363888442516	-0.183785602450371\\
-0.108831793069839	-0.177168175578117\\
-0.102288328111172	-0.170638188719749\\
-0.0957669988274574	-0.164194777607918\\
-0.0892747789621353	-0.157824978232384\\
-0.0828318819403648	-0.151522353291512\\
-0.0764394104480743	-0.145272746682167\\
-0.07010368257761	-0.139064684510231\\
-0.0638214573264122	-0.132887944579124\\
-0.0575940944254398	-0.12673656642437\\
-0.0514164306223392	-0.120598539710045\\
-0.045284029096365	-0.11446313560009\\
-0.0391870215535164	-0.108316168189049\\
-0.0331173092126846	-0.102149769663811\\
-0.0270704925060272	-0.09596286714077\\
-0.0210422724485397	-0.0897562354803085\\
-0.0150337861850858	-0.0835379809141159\\
-0.00904813501983881	-0.0773168653249741\\
-0.00309237116016448	-0.07110695540905\\
0.00282584875822067	-0.0649227946996689\\
0.00846143625676632	-0.0587811917066574\\
0.0139030292630196	-0.0526969879865646\\
0.0193796474486589	-0.0466827005147934\\
0.0248578395694494	-0.0407485812902451\\
0.0303064156323671	-0.0349097698926926\\
0.0356994196772575	-0.0291779488325119\\
0.0410103127360344	-0.0235668867826462\\
0.0462186150252819	-0.0180834382772446\\
0.0513048432767391	-0.0127324312925339\\
0.0562591217458248	-0.00750868069007993\\
0.0610387474298477	-0.00240783439949155\\
0.0656754970550537	0.00258012069389224\\
0.0701831355690956	0.00746674789115787\\
0.074565090239048	0.0122643858194351\\
0.0788295567035675	0.0169890075922012\\
0.0829837620258331	0.0216537266969681\\
0.0870357528328896	0.0262692719697952\\
0.0909977927803993	0.0308513194322586\\
0.0948822796344757	0.0354131609201431\\
0.0986995995044708	0.039962962269783\\
0.102461561560631	0.0445099025964737\\
0.10618132352829	0.049065425992012\\
0.109872192144394	0.0536396652460098\\
0.113547526299953	0.0582419782876968\\
0.117220848798752	0.0628789216279984\\
0.120903290808201	0.0675509721040726\\
0.124602444469929	0.0722532421350479\\
0.128322809934616	0.0769775062799454\\
0.132064878940582	0.0817142277956009\\
0.135829612612724	0.0864574462175369\\
0.139615997672081	0.0912023335695267\\
0.143425017595291	0.0959468632936478\\
0.147254377603531	0.100684717297554\\
0.151101484894753	0.105408564209938\\
0.154960736632347	0.110109403729439\\
0.158826500177383	0.114782109856606\\
0.162694647908211	0.119426503777504\\
0.166577115654945	0.124042585492134\\
0.170489609241486	0.128634408116341\\
0.174427404999733	0.133208647370338\\
0.178386375308037	0.137768521904945\\
0.182364359498024	0.142314210534096\\
0.186359047889709	0.146847143769264\\
0.190367713570595	0.151364877820015\\
0.194386839866638	0.155863955616951\\
0.198411524295807	0.160339966416359\\
0.202438876032829	0.164794281125069\\
0.206468299031258	0.169231191277504\\
0.21049976348877	0.173652902245522\\
0.214533179998398	0.178060725331306\\
0.218569204211235	0.182452753186226\\
0.22260394692421	0.186820343136787\\
0.226631924510002	0.191154971718788\\
0.230644434690475	0.195447042584419\\
0.234633177518845	0.199690476059914\\
0.238590896129608	0.203883901238441\\
0.2425137758255	0.208030119538307\\
0.246399730443954	0.212133064866066\\
0.250248283147812	0.216196849942207\\
0.254060208797455	0.220223680138588\\
0.257835179567337	0.224210873246193\\
0.261569976806641	0.228152945637703\\
0.265260338783264	0.232044354081154\\
0.268901139497757	0.23587991297245\\
0.272487938404083	0.239657178521156\\
0.276016592979431	0.243373468518257\\
0.279483616352081	0.247027769684792\\
0.282885640859604	0.250615060329437\\
0.286214649677277	0.254124164581299\\
0.289461225271225	0.25754326581955\\
0.292612433433533	0.260859489440918\\
0.2956562936306	0.264064192771912\\
0.298579275608063	0.267149209976196\\
0.301372557878494	0.270110964775085\\
0.304027140140533	0.272947192192078\\
0.3065325319767	0.275654852390289\\
0.308882623910904	0.278238773345947\\
0.311079233884811	0.280712366104126\\
0.313126564025879	0.283081829547882\\
0.315021336078644	0.285343706607819\\
0.316763252019882	0.287503778934479\\
0.318359166383743	0.289571940898895\\
0.319812715053558	0.291557967662811\\
0.321134597063065	0.2934809923172\\
0.322341680526733	0.295366048812866\\
0.323457479476929	0.297235548496246\\
0.324499756097794	0.299101591110229\\
0.325485855340958	0.300969243049622\\
0.326425671577454	0.302831411361694\\
0.327324420213699	0.304680526256561\\
0.328187465667725	0.306513965129852\\
0.329021900892258	0.308332979679108\\
0.329833924770355	0.310139119625092\\
0.330630928277969	0.311933219432831\\
0.331418097019196	0.313709855079651\\
0.332196354866028	0.31546026468277\\
0.332965672016144	0.317176997661591\\
0.33372288942337	0.318854212760925\\
0.334471583366394	0.320497632026672\\
0.335215210914612	0.322113215923309\\
0.335961997509003	0.323710381984711\\
0.336717844009399	0.325286209583282\\
0.337478488683701	0.326816022396088\\
0.338224768638611	0.328268706798553\\
0.338943153619766	0.329627931118011\\
0.339617788791656	0.330883979797363\\
0.340233147144318	0.332032203674316\\
0.340782880783081	0.333082437515259\\
0.341270089149475	0.334051728248596\\
0.341694742441177	0.334950983524323\\
0.342060565948486	0.335793554782867\\
0.342375427484512	0.336590766906738\\
0.342645883560181	0.337352514266968\\
0.342881590127945	0.338100135326385\\
0.343101382255554	0.338866889476776\\
0.343333333730698	0.339692652225494\\
0.343610793352127	0.340610325336456\\
0.343963354825974	0.341641426086426\\
0.344416946172714	0.342792630195618\\
0.344986826181412	0.344055771827698\\
0.345679700374603	0.345410525798798\\
0.34649133682251	0.346829116344452\\
0.347411870956421	0.348282873630524\\
0.348426043987274	0.349744737148285\\
0.349513858556747	0.351188659667969\\
0.35065546631813	0.352595150470734\\
0.351830244064331	0.353945374488831\\
0.353015571832657	0.355222105979919\\
0.35418826341629	0.356408476829529\\
0.355325251817703	0.35749077796936\\
0.356408774852753	0.358463644981384\\
0.357417643070221	0.359312295913696\\
0.35833004117012	0.360020756721497\\
0.359123080968857	0.360571026802063\\
0.359770894050598	0.360939681529999\\
0.360245794057846	0.361107230186462\\
0.360525101423264	0.361059784889221\\
0.360588312149048	0.360787928104401\\
0.360424309968948	0.360293328762054\\
0.360022753477097	0.35957145690918\\
0.359371960163116	0.358608961105347\\
0.35845947265625	0.357391119003296\\
0.357272773981094	0.355901896953583\\
0.355798482894897	0.354126453399658\\
0.354028463363647	0.352058410644531\\
0.35195729136467	0.349693715572357\\
0.349583774805069	0.347034096717834\\
0.34691259264946	0.344083249568939\\
0.343531757593155	0.340836524963379\\
0.339790970087051	0.337283790111542\\
0.335695385932922	0.333409130573273\\
0.331241637468338	0.329199612140656\\
0.326436698436737	0.324651062488556\\
0.321279376745224	0.31976193189621\\
0.315782636404037	0.31454473733902\\
0.309965193271637	0.30902224779129\\
0.303855121135712	0.303224086761475\\
0.297477722167969	0.297182023525238\\
0.290865778923035	0.290937423706055\\
0.28406348824501	0.284544587135315\\
0.277117818593979	0.278059661388397\\
0.270073771476746	0.271546304225922\\
0.262992799282074	0.265073597431183\\
0.255928188562393	0.258710622787476\\
0.248941361904144	0.252532958984375\\
0.242096185684204	0.24661560356617\\
0.235451981425285	0.241026595234871\\
0.229066714644432	0.235826089978218\\
0.222990393638611	0.231061950325966\\
0.217265576124191	0.226769581437111\\
0.211927399039268	0.222972169518471\\
0.207003310322762	0.219679608941078\\
0.202515125274658	0.216889575123787\\
0.198474168777466	0.214587345719337\\
0.194885537028313	0.2127435952425\\
0.191665634512901	0.21131320297718\\
0.188910230994225	0.210241392254829\\
0.186593011021614	0.209470167756081\\
0.184680953621864	0.208935096859932\\
0.18312731385231	0.208571210503578\\
0.181891918182373	0.208324864506721\\
0.180944591760635	0.208146169781685\\
0.18021984398365	0.207973554730415\\
0.179654121398926	0.207749381661415\\
0.179191499948502	0.207431510090828\\
0.178779855370522	0.206983342766762\\
0.178345695137978	0.206371441483498\\
0.177847370505333	0.205576911568642\\
0.177237674593925	0.204582884907722\\
0.176408469676971	0.203373685479164\\
0.175249800086021	0.201942637562752\\
0.173948287963867	0.200283363461494\\
0.172476038336754	0.198395684361458\\
0.170814782381058	0.196287408471107\\
0.168950870633125	0.193965330719948\\
0.166877046227455	0.191442206501961\\
0.164471626281738	0.188734546303749\\
0.16174778342247	0.185866728425026\\
0.158813267946243	0.18286557495594\\
0.155694678425789	0.179758623242378\\
0.152431011199951	0.17657782137394\\
0.149053975939751	0.173349693417549\\
0.145594418048859	0.170095279812813\\
0.142074182629585	0.166830375790596\\
0.138519510626793	0.163567736744881\\
0.134943619370461	0.160315230488777\\
0.131363451480865	0.157082095742226\\
0.12779974937439	0.153883650898933\\
0.124280795454979	0.150735929608345\\
0.120812647044659	0.147640004754066\\
0.117384523153305	0.144581809639931\\
0.113988690078259	0.141533210873604\\
0.110578440129757	0.138453140854836\\
0.107142977416515	0.135300770401955\\
0.103610746562481	0.132013693451881\\
0.099925622344017	0.128573432564735\\
0.0962394177913666	0.125030174851418\\
0.0924220606684685	0.121391788125038\\
0.0886601880192757	0.117720320820808\\
0.0848072320222855	0.113994553685188\\
0.0809550583362579	0.110166862607002\\
0.0768086761236191	0.106156840920448\\
0.0727155134081841	0.101982191205025\\
0.0682389289140701	0.0975242406129837\\
0.063640683889389	0.0927304178476334\\
0.0585127100348473	0.0874651819467545\\
0.0530854649841785	0.0818614512681961\\
0.0476842634379864	0.0760467797517776\\
0.0419522970914841	0.0698750168085098\\
0.0357133373618126	0.0631839781999588\\
0.0289850812405348	0.0560315400362015\\
0.0216241795569658	0.0490549355745316\\
0.0157027915120125	0.0423993617296219\\
0.00857020169496536	0.0354436784982681\\
0.000326498644426465	0.0277982503175735\\
-0.00880161393433809	0.0191782265901566\\
-0.0193574167788029	0.0108863264322281\\
-0.0251468289643526	0.00210823072120547\\
-0.0382063426077366	-0.00780336605384946\\
-0.053025595843792	-0.0184809416532516\\
-0.0665316507220268	-0.02984718978405\\
-0.0824296176433563	-0.0418125241994858\\
-0.102148704230785	-0.0540653318166733\\
-0.121674761176109	-0.0661626905202866\\
-0.139763697981834	-0.0779829472303391\\
-0.159046843647957	-0.0890477150678635\\
-0.171803772449493	-0.0999278277158737\\
-0.186156317591667	-0.110199555754662\\
-0.19969017803669	-0.120067700743675\\
-0.213639855384827	-0.129490658640862\\
-0.226398915052414	-0.138593003153801\\
-0.236217811703682	-0.1476119607687\\
-0.243452563881874	-0.156619891524315\\
-0.25058513879776	-0.165388181805611\\
-0.257650166749954	-0.173901990056038\\
-0.264647930860519	-0.182190552353859\\
-0.271563917398453	-0.191163316369057\\
-0.196593746542931	-0.182782992720604\\
-0.19879749417305	-0.185038283467293\\
-0.218184366822243	-0.195528671145439\\
-0.239349007606506	-0.207987353205681\\
-0.259892582893372	-0.22103463113308\\
-0.276872515678406	-0.233480021357536\\
-0.290900528430939	-0.244929894804955\\
-0.3015016913414	-0.255285143852234\\
-0.312944799661636	-0.265057235956192\\
-0.320364445447922	-0.273554742336273\\
-0.335769593715668	-0.282097518444061\\
-0.342574268579483	-0.289062082767487\\
-0.351203590631485	-0.295675694942474\\
-0.356747657060623	-0.301731675863266\\
-0.361510813236237	-0.307528465986252\\
-0.367671608924866	-0.313404083251953\\
-0.373083114624023	-0.319170922040939\\
-0.378440797328949	-0.324879884719849\\
-0.383736878633499	-0.330537855625153\\
-0.388964593410492	-0.336137443780899\\
-0.394136846065521	-0.341670960187912\\
-0.399242043495178	-0.347129732370377\\
-0.404278516769409	-0.35250848531723\\
-0.409245848655701	-0.357688874006271\\
-0.410808473825455	-0.362172096967697\\
-0.388389140367508	-0.36740916967392\\
-0.368552267551422	-0.368918597698212\\
-0.352895826101303	-0.364481151103973\\
-0.341053903102875	-0.354028314352036\\
-0.330412626266479	-0.339390784502029\\
-0.321147561073303	-0.323506027460098\\
-0.312711477279663	-0.30898442864418\\
-0.304597496986389	-0.297042578458786\\
-0.296298891305923	-0.28761026263237\\
-0.287849396467209	-0.28002867102623\\
-0.279263138771057	-0.273623406887054\\
-0.27197790145874	-0.267908185720444\\
-0.264570415019989	-0.262579590082169\\
-0.256997734308243	-0.257449716329575\\
-0.24927607178688	-0.252394258975983\\
-0.24142062664032	-0.24732531607151\\
-0.233450576663017	-0.242184147238731\\
-0.225386381149292	-0.236934438347816\\
-0.217248603701591	-0.231554552912712\\
-0.209053292870522	-0.226034238934517\\
-0.201010093092918	-0.220374241471291\\
-0.193010970950127	-0.2145786434412\\
-0.184994205832481	-0.208658918738365\\
-0.176974192261696	-0.202631935477257\\
-0.16896153986454	-0.196511432528496\\
-0.160973757505417	-0.190320357680321\\
-0.153028413653374	-0.184082880616188\\
-0.145145446062088	-0.177821174263954\\
-0.137336537241936	-0.171550735831261\\
-0.129619911313057	-0.16528944671154\\
-0.12211724370718	-0.159052953124046\\
-0.115060083568096	-0.152853444218636\\
-0.108003281056881	-0.146700575947762\\
-0.100984178483486	-0.140598312020302\\
-0.0940275639295578	-0.13454581797123\\
-0.0871578082442284	-0.128552243113518\\
-0.0803921222686768	-0.122621700167656\\
-0.0737399160861969	-0.116750404238701\\
-0.0672083422541618	-0.110936269164085\\
-0.0608018226921558	-0.105169519782066\\
-0.0545114614069462	-0.0994292348623276\\
-0.0483503751456738	-0.0937047451734543\\
-0.0422644950449467	-0.087991937994957\\
-0.0362512767314911	-0.0823023766279221\\
-0.0303160883486271	-0.0766590088605881\\
-0.0244677569717169	-0.0710831135511398\\
-0.0187116917222738	-0.0655882805585861\\
-0.0130539415404201	-0.0601877421140671\\
-0.0075032664462924	-0.054903969168663\\
-0.00207421951927245	-0.0497698038816452\\
0.00320750055834651	-0.0448407381772995\\
0.00830852705985308	-0.0401807278394699\\
0.0131963239982724	-0.035829171538353\\
0.0178572330623865	-0.0318206399679184\\
0.0222422890365124	-0.028268501162529\\
0.0262625645846128	-0.0252795070409775\\
0.0298321433365345	-0.0229434818029404\\
0.0328714661300182	-0.0211928337812424\\
0.0354430712759495	-0.0198476761579514\\
0.037569921463728	-0.0189578980207443\\
0.0385987050831318	-0.0187478512525558\\
0.0385560691356659	-0.0193669646978378\\
0.0377827249467373	-0.0209146589040756\\
0.036181204020977	-0.0232977122068405\\
0.0339649692177773	-0.0263810008764267\\
0.0311031974852085	-0.030273899435997\\
0.0274506602436304	-0.0351542085409164\\
0.0229585953056812	-0.0409692972898483\\
0.0156323481351137	-0.0477530211210251\\
0.00646617682650685	-0.0555652230978012\\
-0.00371411070227623	-0.0644180625677109\\
-0.0174254681915045	-0.0738804787397385\\
-0.0320065282285213	-0.0839753597974777\\
-0.0474480986595154	-0.0943670719861984\\
-0.0653149038553238	-0.104643687605858\\
-0.0823043584823608	-0.114918097853661\\
-0.0990191325545311	-0.125224873423576\\
-0.116332314908504	-0.13541217148304\\
-0.134520635008812	-0.145486071705818\\
-0.152381390333176	-0.155518218874931\\
-0.169998541474342	-0.165370211005211\\
-0.18691198527813	-0.17494048178196\\
-0.201420202851295	-0.184307679533958\\
-0.213536858558655	-0.193478867411613\\
-0.223851129412651	-0.20237772166729\\
-0.231555551290512	-0.211098685860634\\
-0.237850546836853	-0.219572946429253\\
-0.244099527597427	-0.227674677968025\\
-0.250298768281937	-0.235416874289513\\
-0.256459027528763	-0.242828443646431\\
-0.262576043605804	-0.249940887093544\\
-0.268647938966751	-0.256785809993744\\
-0.274627178907394	-0.263387620449066\\
-0.280602186918259	-0.269791632890701\\
-0.286162286996841	-0.276526719331741\\
-0.261516690254211	-0.279399424791336\\
-0.254104405641556	-0.283877074718475\\
-0.269592672586441	-0.291986674070358\\
-0.285740733146667	-0.300497204065323\\
-0.298936545848846	-0.308368772268295\\
-0.310809135437012	-0.315526098012924\\
-0.320542424917221	-0.321942239999771\\
-0.328628301620483	-0.327737182378769\\
-0.334639102220535	-0.33295738697052\\
-0.338946521282196	-0.337781071662903\\
-0.341371715068817	-0.342212587594986\\
-0.350134402513504	-0.347292095422745\\
-0.35595566034317	-0.35194981098175\\
-0.360974848270416	-0.356410562992096\\
-0.365906000137329	-0.36081126332283\\
-0.37074938416481	-0.365175724029541\\
-0.375566124916077	-0.36951220035553\\
-0.380293667316437	-0.373812288045883\\
-0.384870231151581	-0.378063559532166\\
-0.389511525630951	-0.382289081811905\\
-0.394030421972275	-0.386461853981018\\
-0.398476183414459	-0.390581995248795\\
-0.4028460085392	-0.394645780324936\\
-0.407161176204681	-0.39865306019783\\
-0.411376506090164	-0.402595192193985\\
-0.415550708770752	-0.406477481126785\\
-0.419656693935394	-0.410294979810715\\
-0.423683524131775	-0.41406524181366\\
-0.426673352718353	-0.417652517557144\\
-0.43061637878418	-0.421378374099731\\
-0.431077003479004	-0.424764513969421\\
-0.428094416856766	-0.427821636199951\\
-0.428375631570816	-0.431351333856583\\
-0.430621206760406	-0.435158520936966\\
-0.433969974517822	-0.439079731702805\\
-0.438074052333832	-0.443013817071915\\
-0.442847520112991	-0.446918815374374\\
-0.448466330766678	-0.450745463371277\\
-0.454853296279907	-0.45442071557045\\
-0.462435632944107	-0.457955747842789\\
-0.469609409570694	-0.461167097091675\\
-0.472741663455963	-0.463662952184677\\
-0.475766569375992	-0.466043382883072\\
-0.478774398565292	-0.468378156423569\\
-0.481727093458176	-0.470672607421875\\
-0.484631836414337	-0.472928524017334\\
-0.487488061189651	-0.475150018930435\\
-0.490294933319092	-0.477340489625931\\
-0.493058890104294	-0.479501485824585\\
-0.495773077011108	-0.481630772352219\\
-0.498434841632843	-0.483725249767303\\
-0.501048982143402	-0.485783636569977\\
-0.503609776496887	-0.487802773714066\\
-0.506123602390289	-0.489782184362411\\
-0.508587002754211	-0.491720050573349\\
-0.511000275611877	-0.493615061044693\\
-0.513362050056458	-0.495466977357864\\
-0.515678882598877	-0.497274965047836\\
-0.517945826053619	-0.499040693044662\\
-0.520168602466583	-0.500764906406403\\
-0.522346138954163	-0.502448379993439\\
-0.524479746818542	-0.504092633724213\\
-0.526569306850433	-0.505293250083923\\
-0.513923704624176	-0.507400214672089\\
-0.494536310434341	-0.508541345596313\\
-0.477457284927368	-0.506902992725372\\
-0.465637624263763	-0.5023193359375\\
-0.455122113227844	-0.495284259319305\\
-0.445669531822205	-0.486667513847351\\
-0.437175780534744	-0.477453142404556\\
-0.431197911500931	-0.46848076581955\\
-0.425487488508224	-0.460285276174545\\
-0.41999751329422	-0.453066408634186\\
-0.414639860391617	-0.446788877248764\\
-0.409357458353043	-0.441268295049667\\
-0.404031783342361	-0.436280012130737\\
-0.398587256669998	-0.431623756885529\\
-0.393070340156555	-0.427140116691589\\
-0.387755304574966	-0.422727555036545\\
-0.382931172847748	-0.418321162462234\\
-0.377963930368423	-0.413905262947083\\
-0.372918546199799	-0.409402519464493\\
-0.367642879486084	-0.404874414205551\\
-0.362376123666763	-0.400200009346008\\
-0.356809347867966	-0.395437657833099\\
-0.351171880960464	-0.391170889139175\\
-0.346816211938858	-0.386653780937195\\
-0.341169565916061	-0.381927907466888\\
-0.334984064102173	-0.377065926790237\\
-0.329181641340256	-0.372233241796494\\
-0.323835492134094	-0.367557525634766\\
-0.318614333868027	-0.362834483385086\\
-0.312906891107559	-0.35832542181015\\
-0.307733863592148	-0.354123085737228\\
-0.303106218576431	-0.350362449884415\\
-0.29895892739296	-0.347391605377197\\
-0.295873403549194	-0.34521895647049\\
-0.293535619974136	-0.344171285629272\\
-0.292611658573151	-0.344414174556732\\
-0.293219596147537	-0.346153765916824\\
-0.295604646205902	-0.348920702934265\\
-0.300723075866699	-0.352371096611023\\
-0.306540250778198	-0.356718689203262\\
-0.314452081918716	-0.361363381147385\\
-0.322187751531601	-0.365724235773087\\
-0.329230010509491	-0.369998216629028\\
-0.336035162210464	-0.374182790517807\\
-0.344526439905167	-0.378422766923904\\
-0.355323195457458	-0.382821053266525\\
-0.366887003183365	-0.387350738048553\\
-0.377517402172089	-0.392510145902634\\
-0.393904507160187	-0.397777020931244\\
-0.41140678524971	-0.402927339076996\\
-0.424302518367767	-0.408331036567688\\
-0.435165464878082	-0.413648575544357\\
-0.444342821836472	-0.418680965900421\\
-0.44912201166153	-0.423678785562515\\
-0.451435595750809	-0.428488194942474\\
-0.453728288412094	-0.432883590459824\\
-0.456029981374741	-0.436903566122055\\
-0.458351850509644	-0.440590858459473\\
-0.460692405700684	-0.443981379270554\\
-0.463048249483109	-0.449808061122894\\
-0.329652637243271	-0.424358695745468\\
-0.338400900363922	-0.424773097038269\\
-0.357165664434433	-0.428004562854767\\
-0.375968962907791	-0.432502329349518\\
-0.399649262428284	-0.438674777746201\\
-0.417344063520432	-0.445124447345734\\
-0.430678904056549	-0.451481640338898\\
-0.440494328737259	-0.457514077425003\\
-0.448542833328247	-0.4632328748703\\
-0.45559099316597	-0.468445777893066\\
-0.461613923311234	-0.47292286157608\\
-0.467604756355286	-0.476684004068375\\
-0.472661465406418	-0.479535520076752\\
-0.47662878036499	-0.481579482555389\\
-0.479310542345047	-0.482807606458664\\
-0.48878413438797	-0.484361559152603\\
-0.493346184492111	-0.484945744276047\\
-0.495602488517761	-0.485105663537979\\
-0.497952461242676	-0.485308259725571\\
-0.500067055225372	-0.485592216253281\\
-0.502151787281036	-0.485995709896088\\
-0.504227995872498	-0.486520856618881\\
-0.506280183792114	-0.487156301736832\\
-0.508312344551086	-0.487887650728226\\
-0.510313153266907	-0.488695919513702\\
-0.512263298034668	-0.489569991827011\\
-0.514219760894775	-0.490484863519669\\
-0.516128182411194	-0.49078044295311\\
-0.506443619728088	-0.490229189395905\\
-0.473426342010498	-0.488540440797806\\
-0.449842989444733	-0.480392038822174\\
-0.430029809474945	-0.46494197845459\\
-0.413566499948502	-0.443846940994263\\
-0.400183856487274	-0.420573860406876\\
-0.387531518936157	-0.398693799972534\\
-0.377023279666901	-0.380291372537613\\
-0.366735845804214	-0.365651160478592\\
-0.356377005577087	-0.354033857584\\
-0.346048355102539	-0.344544500112534\\
-0.335888683795929	-0.336531430482864\\
-0.326030313968658	-0.329596132040024\\
-0.317301511764526	-0.323127269744873\\
-0.308430343866348	-0.316802054643631\\
-0.299605935811996	-0.310640454292297\\
-0.290947079658508	-0.304760038852692\\
-0.282552361488342	-0.299284785985947\\
-0.274644643068314	-0.293919712305069\\
-0.266802489757538	-0.288526743650436\\
-0.259297251701355	-0.283250123262405\\
-0.252033621072769	-0.27828124165535\\
-0.245266675949097	-0.273908674716949\\
-0.239136084914207	-0.270398020744324\\
-0.23379847407341	-0.267315983772278\\
-0.228540450334549	-0.263609766960144\\
-0.222893476486206	-0.259312808513641\\
-0.217633828520775	-0.255344957113266\\
-0.213404193520546	-0.252510696649551\\
-0.211112186312675	-0.250618726015091\\
-0.209048211574554	-0.249795362353325\\
-0.208484083414078	-0.250578969717026\\
-0.20954604446888	-0.253418177366257\\
-0.212485104799271	-0.258477717638016\\
-0.218688443303108	-0.263373106718063\\
-0.223622366786003	-0.267841577529907\\
-0.228986099362373	-0.271767556667328\\
-0.23417504131794	-0.276193141937256\\
-0.24473637342453	-0.28172504901886\\
-0.258168548345566	-0.287496834993362\\
-0.270740747451782	-0.293564468622208\\
-0.284148365259171	-0.300233870744705\\
-0.300608426332474	-0.306798845529556\\
-0.317310631275177	-0.313303977251053\\
-0.334354519844055	-0.319550722837448\\
-0.348079144954681	-0.325671046972275\\
-0.361285090446472	-0.33123105764389\\
-0.370355933904648	-0.336549580097198\\
-0.375751137733459	-0.341677814722061\\
-0.378353506326675	-0.346638321876526\\
-0.38091117143631	-0.35118755698204\\
-0.383453339338303	-0.356609255075455\\
-0.341913610696793	-0.354810386896133\\
-0.344097375869751	-0.354563027620316\\
-0.246611908078194	-0.318803668022156\\
-0.251716911792755	-0.310928970575333\\
-0.267536044120789	-0.312122404575348\\
-0.286315560340881	-0.317002564668655\\
-0.305146992206573	-0.32403901219368\\
-0.324716717004776	-0.332326740026474\\
-0.339867979288101	-0.340407907962799\\
-0.35057669878006	-0.347892612218857\\
-0.358466535806656	-0.354808777570724\\
-0.364959865808487	-0.361200720071793\\
-0.370403826236725	-0.367100715637207\\
-0.375182181596756	-0.372514665126801\\
-0.379499763250351	-0.37745600938797\\
-0.383564949035645	-0.381961941719055\\
-0.387311339378357	-0.386040717363358\\
-0.390818208456039	-0.389739364385605\\
-0.394043117761612	-0.393093973398209\\
-0.397073149681091	-0.396166652441025\\
-0.399832367897034	-0.398989856243134\\
-0.402482539415359	-0.401632249355316\\
-0.405049622058868	-0.404132038354874\\
-0.407627105712891	-0.406530320644379\\
-0.410168051719666	-0.408833980560303\\
-0.41276952624321	-0.411069184541702\\
-0.415443003177643	-0.4132419526577\\
-0.418215423822403	-0.415366291999817\\
-0.420729696750641	-0.417365401983261\\
-0.423708260059357	-0.419376373291016\\
-0.426370710134506	-0.42124930024147\\
-0.429434657096863	-0.423107653856277\\
-0.432288497686386	-0.424831598997116\\
-0.435569167137146	-0.426510006189346\\
-0.439159482717514	-0.428037971258163\\
-0.443197995424271	-0.429584860801697\\
-0.444018572568893	-0.430755913257599\\
-0.444344967603683	-0.431892544031143\\
-0.444490820169449	-0.433042496442795\\
-0.445529818534851	-0.434340178966522\\
-0.446354120969772	-0.435176312923431\\
-0.461509346961975	-0.43768310546875\\
-0.462972611188889	-0.438431620597839\\
-0.464401394128799	-0.438994497060776\\
-0.465812921524048	-0.439573109149933\\
-0.467211902141571	-0.440176695585251\\
-0.46859472990036	-0.440780997276306\\
-0.469958424568176	-0.440634459257126\\
-0.453815519809723	-0.442066729068756\\
-0.441832423210144	-0.441471576690674\\
-0.424701124429703	-0.439760565757751\\
-0.415401041507721	-0.436004817485809\\
-0.409738153219223	-0.431009858846664\\
-0.406627297401428	-0.425885617733002\\
-0.404896467924118	-0.420757561922073\\
-0.39992481470108	-0.416397780179977\\
-0.395461052656174	-0.412432581186295\\
-0.391949564218521	-0.40873247385025\\
-0.388350546360016	-0.406060099601746\\
-0.388673573732376	-0.404611676931381\\
-0.393260836601257	-0.404220700263977\\
-0.398546636104584	-0.405306875705719\\
-0.406398355960846	-0.40750452876091\\
-0.416751652956009	-0.410015851259232\\
-0.427927643060684	-0.412820637226105\\
-0.43652132153511	-0.415999531745911\\
-0.44738644361496	-0.418686777353287\\
-0.456128180027008	-0.421278953552246\\
-0.464420855045319	-0.42348775267601\\
-0.469101160764694	-0.425667613744736\\
-0.47014907002449	-0.427966624498367\\
-0.470940142869949	-0.43002325296402\\
-0.471744179725647	-0.431840151548386\\
-0.472433865070343	-0.434601366519928\\
-0.410571664571762	-0.423951774835587\\
-0.381792068481445	-0.41442283987999\\
-0.384890139102936	-0.412477403879166\\
-0.391203999519348	-0.412504851818085\\
-0.399792820215225	-0.413713991641998\\
-0.408912658691406	-0.415642529726028\\
-0.415835022926331	-0.417845040559769\\
-0.421077489852905	-0.420239180326462\\
-0.425261229276657	-0.422814428806305\\
-0.428761571645737	-0.425530523061752\\
-0.431837558746338	-0.428338199853897\\
-0.434581011533737	-0.431175589561462\\
-0.437074244022369	-0.433999687433243\\
-0.439387440681458	-0.436781197786331\\
-0.441562324762344	-0.439494967460632\\
-0.443634152412415	-0.442116975784302\\
-0.445749908685684	-0.44464647769928\\
-0.447833627462387	-0.447076022624969\\
-0.449880242347717	-0.449393540620804\\
-0.451964497566223	-0.451603323221207\\
-0.453894019126892	-0.453659385442734\\
-0.455832928419113	-0.45558574795723\\
-0.457426190376282	-0.457309991121292\\
-0.459349274635315	-0.458976358175278\\
-0.460701823234558	-0.46040290594101\\
-0.462547302246094	-0.461794316768646\\
-0.4648796916008	-0.463155627250671\\
-0.467115014791489	-0.464336216449738\\
-0.469883352518082	-0.465416043996811\\
-0.473403781652451	-0.466416627168655\\
-0.476811319589615	-0.467214405536652\\
-0.478711009025574	-0.467640817165375\\
-0.476990908384323	-0.466965973377228\\
-0.489298641681671	-0.468089520931244\\
-0.491255730390549	-0.467783063650131\\
-0.491562515497208	-0.467129051685333\\
-0.492188394069672	-0.466547250747681\\
-0.492739230394363	-0.466029733419418\\
-0.493262261152267	-0.465556770563126\\
-0.493795096874237	-0.46509313583374\\
-0.493791610002518	-0.464747279882431\\
-0.494324296712875	-0.462394863367081\\
-0.460805118083954	-0.461927473545074\\
-0.43581423163414	-0.45659476518631\\
-0.415409415960312	-0.444628059864044\\
-0.398136258125305	-0.426474809646606\\
-0.383575886487961	-0.404672116041183\\
-0.369697034358978	-0.382672756910324\\
-0.357734858989716	-0.363165020942688\\
-0.345980852842331	-0.347149640321732\\
-0.334528297185898	-0.334270834922791\\
-0.323364019393921	-0.323492050170898\\
-0.312094032764435	-0.314041763544083\\
-0.301120817661285	-0.305356174707413\\
-0.291069090366364	-0.297290593385696\\
-0.28140065073967	-0.289931207895279\\
-0.272189527750015	-0.283254086971283\\
-0.263338506221771	-0.277178555727005\\
-0.25496032834053	-0.271617650985718\\
-0.247020557522774	-0.266447126865387\\
-0.239480212330818	-0.261514365673065\\
-0.232265755534172	-0.25705897808075\\
-0.22591096162796	-0.253308683633804\\
-0.220362618565559	-0.250407010316849\\
-0.216831982135773	-0.248523280024529\\
-0.214520439505577	-0.247572138905525\\
-0.212913393974304	-0.247106090188026\\
-0.211445927619934	-0.246620759367943\\
-0.209896489977837	-0.246068254113197\\
-0.208715885877609	-0.246224120259285\\
-0.209080368280411	-0.247882559895515\\
-0.212017074227333	-0.251608669757843\\
-0.21939554810524	-0.256661683320999\\
-0.227132886648178	-0.262419462203979\\
-0.237891584634781	-0.268364816904068\\
-0.24797797203064	-0.274103045463562\\
-0.257770836353302	-0.279884606599808\\
-0.270536065101624	-0.285401374101639\\
-0.282031506299973	-0.290920943021774\\
-0.293910503387451	-0.296135485172272\\
-0.306297957897186	-0.301486730575562\\
-0.321436583995819	-0.306310415267944\\
-0.333196461200714	-0.311090230941772\\
-0.344610035419464	-0.315437376499176\\
-0.352792501449585	-0.319489121437073\\
-0.355810582637787	-0.323629140853882\\
-0.35766738653183	-0.327541410923004\\
-0.359514474868774	-0.331119537353516\\
-0.361379772424698	-0.334940105676651\\
-0.346905201673508	-0.338315039873123\\
-0.264653146266937	-0.319384902715683\\
-0.241974115371704	-0.303319722414017\\
-0.253296673297882	-0.301001280546188\\
-0.268755733966827	-0.303534746170044\\
-0.284746766090393	-0.308465510606766\\
-0.300572723150253	-0.315118014812469\\
-0.314014196395874	-0.322067618370056\\
-0.323885858058929	-0.328912049531937\\
-0.331752300262451	-0.335633426904678\\
-0.338281571865082	-0.342150092124939\\
-0.34427198767662	-0.348421484231949\\
-0.350671499967575	-0.354500472545624\\
-0.356153666973114	-0.360086530447006\\
-0.363799750804901	-0.365584939718246\\
-0.370256543159485	-0.370098352432251\\
-0.384072422981262	-0.374704480171204\\
-0.383884757757187	-0.376549810171127\\
-0.389481633901596	-0.378771305084229\\
-0.388094544410706	-0.379853188991547\\
-0.392812013626099	-0.381605237722397\\
-0.394482910633087	-0.383040815591812\\
-0.396195828914642	-0.384497046470642\\
-0.39792263507843	-0.386026740074158\\
-0.399655967950821	-0.387630641460419\\
-0.401393860578537	-0.389295607805252\\
-0.403131574392319	-0.391009032726288\\
-0.404863089323044	-0.39154064655304\\
-0.391404867172241	-0.393334984779358\\
-0.382439792156219	-0.391394108533859\\
-0.359872072935104	-0.38708907365799\\
-0.342916697263718	-0.376585006713867\\
-0.329194247722626	-0.360147088766098\\
-0.317974507808685	-0.340413600206375\\
-0.307929813861847	-0.320750087499619\\
-0.298236280679703	-0.303491085767746\\
-0.288171350955963	-0.289260864257812\\
-0.278035193681717	-0.27753958106041\\
-0.268472045660019	-0.267504960298538\\
-0.258644491434097	-0.258486837148666\\
-0.24858121573925	-0.250058025121689\\
-0.238329038023949	-0.241962000727654\\
-0.228017911314964	-0.234034851193428\\
-0.217788413167	-0.226170912384987\\
-0.207484841346741	-0.21830053627491\\
-0.19712208211422	-0.210371091961861\\
-0.186717957258224	-0.202350541949272\\
-0.176295444369316	-0.194225236773491\\
-0.165865451097488	-0.185983762145042\\
-0.155435234308243	-0.177623942494392\\
-0.145022302865982	-0.169152185320854\\
-0.134632036089897	-0.160576686263084\\
-0.124271012842655	-0.151903167366982\\
-0.114037811756134	-0.143140956759453\\
-0.103931039571762	-0.134297862648964\\
-0.0938473045825958	-0.125382110476494\\
-0.0837925896048546	-0.116403922438622\\
-0.073771134018898	-0.107371374964714\\
-0.0637862905859947	-0.0982926338911057\\
-0.0538401119410992	-0.0891721695661545\\
-0.0439361855387688	-0.0800172537565231\\
-0.0340790711343288	-0.0708359926939011\\
-0.0242727044969797	-0.0616360753774643\\
-0.0145208202302456	-0.0524244755506516\\
-0.0048323655501008	-0.0432106107473373\\
0.0047854483127594	-0.0340065807104111\\
0.0143226254731417	-0.0248221606016159\\
0.0237699467688799	-0.0156704634428024\\
0.0331210680305958	-0.00655733095481992\\
0.0423657260835171	0.00250960839912295\\
0.0514979138970375	0.0115178972482681\\
0.0605159215629101	0.0204687267541885\\
0.0694151669740677	0.0293581038713455\\
0.0781950056552887	0.0381806641817093\\
0.0868439525365829	0.0469277054071426\\
0.0953629612922668	0.0555947571992874\\
0.103741258382797	0.0641736537218094\\
0.111974231898785	0.0726547986268997\\
0.119913958013058	0.0810363441705704\\
0.127329215407372	0.0893101841211319\\
0.134688943624496	0.0974728018045425\\
0.141972631216049	0.105524435639381\\
0.149163484573364	0.113460794091225\\
0.156247094273567	0.121280983090401\\
0.163179993629456	0.128975585103035\\
0.169852495193481	0.136539116501808\\
0.17637237906456	0.143952623009682\\
0.18271592259407	0.151190057396889\\
0.188860878348351	0.158230558037758\\
0.194784671068192	0.165050759911537\\
0.200468525290489	0.171632423996925\\
0.205892369151115	0.17795641720295\\
0.21103623509407	0.18400265276432\\
0.215876340866089	0.189748302102089\\
0.220381230115891	0.195157244801521\\
0.224521517753601	0.200191333889961\\
0.228269666433334	0.204804375767708\\
0.231636226177216	0.209020271897316\\
0.234577730298042	0.212791100144386\\
0.237082734704018	0.216075137257576\\
0.239190340042114	0.218937590718269\\
0.240576505661011	0.221303835511208\\
0.241258084774017	0.223165169358253\\
0.241372883319855	0.224435642361641\\
0.240883320569992	0.225030973553658\\
0.239762902259827	0.224884107708931\\
0.237982854247093	0.223930552601814\\
0.235565334558487	0.222155466675758\\
0.23246294260025	0.219489112496376\\
0.227592304348946	0.215874508023262\\
0.221386551856995	0.211254552006721\\
0.214374482631683	0.205581143498421\\
0.206545397639275	0.198807492852211\\
0.197931185364723	0.190954938530922\\
0.188495695590973	0.182155266404152\\
0.176650241017342	0.172570541501045\\
0.164755508303642	0.162536397576332\\
0.152190327644348	0.152336254715919\\
0.138813629746437	0.142169669270515\\
0.126107260584831	0.132179394364357\\
0.114128701388836	0.122433438897133\\
0.101618774235249	0.113002792000771\\
0.0897595584392548	0.103748574852943\\
0.0777170434594154	0.0946775823831558\\
0.0667311325669289	0.0856161862611771\\
0.0552040599286556	0.0762594491243362\\
0.0419257543981075	0.0668636113405228\\
0.0282527282834053	0.0570758730173111\\
0.0114968083798885	0.0470715910196304\\
-0.00591219682246447	0.0370977073907852\\
-0.0216219238936901	0.0273968726396561\\
-0.0337703190743923	0.0181022435426712\\
-0.0412776134908199	0.00901009142398834\\
-0.0476876087486744	0.000211193808354437\\
-0.0540709681808949	-0.00824920833110809\\
-0.0603261590003967	-0.0164148062467575\\
-0.0665117055177689	-0.0243347138166428\\
-0.0726751089096069	-0.0320480316877365\\
-0.0788091644644737	-0.0395855754613876\\
-0.0849046409130096	-0.0469714850187302\\
-0.0909599289298058	-0.0542253106832504\\
-0.0969558209180832	-0.0613632053136826\\
-0.102912701666355	-0.0683936923742294\\
-0.108803309500217	-0.0753255933523178\\
-0.114608272910118	-0.0805425494909286\\
-0.0887088850140572	-0.0862652510404587\\
-0.0702091231942177	-0.0877322405576706\\
-0.0567380376160145	-0.0828676074743271\\
-0.0461582988500595	-0.0719505399465561\\
-0.0382447130978107	-0.0572380870580673\\
-0.0311647430062294	-0.0418158024549484\\
-0.0245319306850433	-0.0280386656522751\\
-0.0174512267112732	-0.016790434718132\\
-0.00996732711791992	-0.00784693658351898\\
-0.00362033513374627	-0.00057648157235235\\
0.00306919543072581	0.00563038839027286\\
0.0100657101720572	0.0112160593271255\\
0.0173162519931793	0.0164691358804703\\
0.0247851945459843	0.0215843468904495\\
0.0321926921606064	0.0266828089952469\\
0.0396490804851055	0.0318376570940018\\
0.0471995361149311	0.0370993167161942\\
0.0548177696764469	0.0424919873476028\\
0.0624761432409286	0.0480208545923233\\
0.0701507180929184	0.0536853820085526\\
0.0778232514858246	0.0594754368066788\\
0.0854690298438072	0.0653746873140335\\
0.093073695898056	0.0713665038347244\\
0.100620083510876	0.0774321109056473\\
0.108089707791805	0.0835493355989456\\
0.115471884608269	0.0897008925676346\\
0.12276066839695	0.0958753973245621\\
0.129949644207954	0.102060452103615\\
0.137033507227898	0.108244433999062\\
0.144021362066269	0.114427343010902\\
0.150702521204948	0.120607033371925\\
0.156954571604729	0.126799836754799\\
0.163223341107368	0.132990494370461\\
0.169508039951324	0.139184013009071\\
0.175797417759895	0.145386889576912\\
0.182074546813965	0.151585891842842\\
0.188323959708214	0.157765582203865\\
0.194549933075905	0.163928642868996\\
0.200745359063148	0.170078530907631\\
0.206902340054512	0.176206305623055\\
0.213017851114273	0.182309046387672\\
0.219093933701515	0.188391700387001\\
0.22513285279274	0.19445313513279\\
0.231139034032822	0.200506046414375\\
0.237111151218414	0.206548109650612\\
0.243043154478073	0.212572053074837\\
0.248933538794518	0.218572929501534\\
0.254783123731613	0.22455133497715\\
0.260587364435196	0.230503752827644\\
0.266350507736206	0.236431732773781\\
0.272079527378082	0.242346838116646\\
0.277775824069977	0.248250678181648\\
0.283444464206696	0.25414776802063\\
0.289087563753128	0.260040760040283\\
0.294707745313644	0.26592880487442\\
0.300301730632782	0.271808505058289\\
0.305786311626434	0.277670621871948\\
0.311050981283188	0.283504366874695\\
0.316378355026245	0.289298534393311\\
0.321738302707672	0.295042514801025\\
0.327106446027756	0.300727307796478\\
0.33246123790741	0.306343257427216\\
0.337788045406342	0.311888039112091\\
0.343068569898605	0.317350387573242\\
0.348289251327515	0.322724044322968\\
0.353435516357422	0.328000009059906\\
0.358495682477951	0.333171904087067\\
0.36345648765564	0.338231921195984\\
0.368308156728745	0.343173921108246\\
0.373043030500412	0.347996294498444\\
0.377660244703293	0.352705359458923\\
0.382156133651733	0.357301235198975\\
0.386526942253113	0.361779987812042\\
0.390769779682159	0.366140902042389\\
0.394875884056091	0.370371758937836\\
0.398874878883362	0.374464690685272\\
0.402821063995361	0.378417432308197\\
0.406639486551285	0.382224500179291\\
0.410475492477417	0.385877788066864\\
0.414237827062607	0.389366090297699\\
0.417884349822998	0.392672121524811\\
0.421389669179916	0.395776093006134\\
0.42473378777504	0.398665845394135\\
0.427903383970261	0.401335656642914\\
0.430885136127472	0.403777658939362\\
0.433670997619629	0.405989348888397\\
0.43625146150589	0.407954514026642\\
0.438608229160309	0.409639179706573\\
0.44071364402771	0.411003053188324\\
0.442539185285568	0.412010848522186\\
0.444062650203705	0.412641942501068\\
0.445268362760544	0.412879168987274\\
0.446140915155411	0.412701070308685\\
0.446663975715637	0.412080585956573\\
0.446539103984833	0.410981953144073\\
0.445919960737228	0.409359753131866\\
0.444860607385635	0.407168924808502\\
0.443349152803421	0.404375851154327\\
0.441372841596603	0.400956928730011\\
0.438913434743881	0.396899163722992\\
0.435934960842133	0.392193257808685\\
0.4324771463871	0.386828243732452\\
0.428532540798187	0.380798518657684\\
0.424107939004898	0.374111711978912\\
0.419216006994247	0.366791784763336\\
0.412259131669998	0.358875870704651\\
0.404726684093475	0.350407660007477\\
0.396858781576157	0.341429531574249\\
0.388687670230865	0.33198744058609\\
0.3802430331707	0.322129607200623\\
0.369248121976852	0.311906456947327\\
0.3581223487854	0.301370680332184\\
0.346898525953293	0.29056304693222\\
0.335563629865646	0.279512107372284\\
0.324098646640778	0.268243312835693\\
0.310607880353928	0.256779551506042\\
0.29568874835968	0.245156243443489\\
0.280804365873337	0.233425512909889\\
0.266024798154831	0.221649065613747\\
0.251428604125977	0.209897056221962\\
0.23713530600071	0.19823594391346\\
0.223005011677742	0.186728551983833\\
0.206396386027336	0.175427749752998\\
0.191011726856232	0.164377525448799\\
0.176925897598267	0.153612866997719\\
0.164223939180374	0.143155351281166\\
0.152893349528313	0.133021906018257\\
0.142894372344017	0.123222306370735\\
0.13409049808979	0.113766744732857\\
0.126335635781288	0.104664340615273\\
0.119467183947563	0.0959228426218033\\
0.113325528800488	0.087546780705452\\
0.107725784182549	0.0795373469591141\\
0.10250311344862	0.0718768388032913\\
0.0972344502806664	0.0645377188920975\\
0.0914313942193985	0.0575344115495682\\
0.0860873907804489	0.0508348494768143\\
0.0823063030838966	0.0443798452615738\\
0.0795638188719749	0.0383209139108658\\
0.0794815942645073	0.0325814038515091\\
0.0789463445544243	0.0273462682962418\\
0.0770205780863762	0.0225916653871536\\
0.0734760761260986	0.018190935254097\\
0.0692216083407402	0.0140350013971329\\
0.0647627040743828	0.00980980694293976\\
0.058775145560503	0.00549311889335513\\
0.0524509362876415	0.0010180618846789\\
0.0470417216420174	-0.00391893135383725\\
0.0398926958441734	-0.00874726474285126\\
0.0359045341610909	-0.0137086361646652\\
0.0331236384809017	-0.0185018628835678\\
0.031151819974184	-0.0231514424085617\\
0.0275121573358774	-0.0276814550161362\\
0.0215418841689825	-0.0323899835348129\\
0.0128464568406343	-0.0375854223966599\\
0.00166193442419171	-0.0435845106840134\\
-0.0161004271358252	-0.0497017949819565\\
-0.026347354054451	-0.056686207652092\\
-0.0373252891004086	-0.063813254237175\\
-0.0464996919035912	-0.0710500925779343\\
-0.0553523078560829	-0.0784174650907516\\
-0.0680846348404884	-0.0854997485876083\\
-0.0799336433410645	-0.0925292819738388\\
-0.0901762321591377	-0.0996736139059067\\
-0.102777861058712	-0.106520637869835\\
-0.112924315035343	-0.113421127200127\\
-0.123635239899158	-0.120150431990623\\
-0.133838325738907	-0.12672321498394\\
-0.141568869352341	-0.133322522044182\\
-0.147053271532059	-0.139974936842918\\
-0.152487546205521	-0.146476700901985\\
-0.157872349023819	-0.152797713875771\\
-0.163216814398766	-0.158940955996513\\
-0.168522611260414	-0.164528742432594\\
-0.0784622207283974	-0.152663066983223\\
-0.0591492652893066	-0.143829122185707\\
-0.0694959461688995	-0.142925277352333\\
-0.0846061632037163	-0.146218493580818\\
-0.105075396597385	-0.152669832110405\\
-0.125491857528687	-0.16132552921772\\
-0.142601817846298	-0.170841202139854\\
-0.157614469528198	-0.180624440312386\\
-0.171395316720009	-0.190526470541954\\
-0.185097187757492	-0.20029316842556\\
-0.195921063423157	-0.209378644824028\\
-0.209322810173035	-0.218205645680428\\
-0.223178431391716	-0.225968077778816\\
-0.225913316011429	-0.23128254711628\\
-0.232182309031487	-0.236164882779121\\
-0.236561089754105	-0.240321859717369\\
-0.240543022751808	-0.244062021374702\\
-0.245494946837425	-0.247728988528252\\
-0.249847456812859	-0.251238584518433\\
-0.254152774810791	-0.254705458879471\\
-0.258410662412643	-0.258173435926437\\
-0.262621611356735	-0.261659651994705\\
-0.266784816980362	-0.265166401863098\\
-0.270899176597595	-0.26868924498558\\
-0.274963051080704	-0.272220462560654\\
-0.278976619243622	-0.275751352310181\\
-0.282940357923508	-0.27849480509758\\
-0.257621109485626	-0.283962160348892\\
-0.254207819700241	-0.284724056720734\\
-0.227583184838295	-0.283997803926468\\
-0.205801755189896	-0.277267009019852\\
-0.190429508686066	-0.263884335756302\\
-0.17599730193615	-0.245523884892464\\
-0.165932461619377	-0.225257113575935\\
-0.155729383230209	-0.206049218773842\\
-0.147368147969246	-0.189594730734825\\
-0.139649659395218	-0.176181748509407\\
-0.131704032421112	-0.165284916758537\\
-0.123603194952011	-0.156176671385765\\
-0.115399591624737	-0.148249968886375\\
-0.10714515298605	-0.141077116131783\\
-0.0988726913928986	-0.134369120001793\\
-0.0908467173576355	-0.12792931497097\\
-0.0835486054420471	-0.121618792414665\\
-0.0761918798089027	-0.115339919924736\\
-0.0687889382243156	-0.109028801321983\\
-0.0613539330661297	-0.102643832564354\\
-0.0538969151675701	-0.0961639136075974\\
-0.0464367680251598	-0.089577779173851\\
-0.03897974640131	-0.0828728526830673\\
-0.0315309092402458	-0.076039120554924\\
-0.024092111736536	-0.0690730661153793\\
-0.0166633371263742	-0.0619675368070602\\
-0.00923644006252289	-0.0547208040952682\\
-0.00181095337029546	-0.0473416298627853\\
0.00561371352523565	-0.0398437827825546\\
0.0130361001938581	-0.0322524160146713\\
0.0204431135207415	-0.0246062725782394\\
0.0278194565325975	-0.0169296711683273\\
0.0351556539535522	-0.00923280417919159\\
0.0424439683556557	-0.00152371858712286\\
0.0496781542897224	0.00619162572547793\\
0.0568536706268787	0.0139040499925613\\
0.0639647841453552	0.021599069237709\\
0.0710005015134811	0.0292603522539139\\
0.0779509395360947	0.0368737131357193\\
0.0848061218857765	0.0444274097681046\\
0.0915573760867119	0.0519149452447891\\
0.0981993898749352	0.0593343526124954\\
0.104758240282536	0.0666870027780533\\
0.111229188740253	0.0739769488573074\\
0.117609389126301	0.0812103897333145\\
0.123900689184666	0.0883951336145401\\
0.130108803510666	0.0955417305231094\\
0.136243909597397	0.102663055062294\\
0.142318576574326	0.10976804792881\\
0.148345276713371	0.11686410009861\\
0.154340088367462	0.123958840966225\\
0.160316705703735	0.131054118275642\\
0.166286662220955	0.138147726655006\\
0.17225955426693	0.145235791802406\\
0.178243398666382	0.152314200997353\\
0.184245467185974	0.159373477101326\\
0.190264374017715	0.166398897767067\\
0.196299374103546	0.17337204515934\\
0.202337399125099	0.180263534188271\\
0.208361193537712	0.187047317624092\\
0.214351534843445	0.193702057003975\\
0.220287904143333	0.200211003422737\\
0.226146712899208	0.206559434533119\\
0.231906905770302	0.212737992405891\\
0.237553328275681	0.218746438622475\\
0.243072420358658	0.224576905369759\\
0.248441770672798	0.230216816067696\\
0.253643810749054	0.235665693879128\\
0.258672535419464	0.240931406617165\\
0.263519257307053	0.246018543839455\\
0.26818060874939	0.25094085931778\\
0.272659331560135	0.255713224411011\\
0.276960879564285	0.260352492332458\\
0.281093746423721	0.264873087406158\\
0.285068362951279	0.269281923770905\\
0.288890331983566	0.273579180240631\\
0.292563050985336	0.277764081954956\\
0.29609090089798	0.281836569309235\\
0.29947817325592	0.285797238349915\\
0.302796989679337	0.289646029472351\\
0.306022733449936	0.293375432491302\\
0.309067726135254	0.296969711780548\\
0.311957478523254	0.30041491985321\\
0.314693093299866	0.303698778152466\\
0.317266523838043	0.306799590587616\\
0.319664150476456	0.309691607952118\\
0.321873098611832	0.312357068061829\\
0.323886454105377	0.314774513244629\\
0.325684994459152	0.316898882389069\\
0.327231705188751	0.318652272224426\\
0.328472495079041	0.319934844970703\\
0.329340279102325	0.320639491081238\\
0.329765826463699	0.320949852466583\\
0.329979032278061	0.320993483066559\\
0.329897224903107	0.320821166038513\\
0.329619854688644	0.320671141147614\\
0.32933908700943	0.320383489131927\\
0.328760087490082	0.31968891620636\\
0.327867716550827	0.318288862705231\\
0.326434969902039	0.315817415714264\\
0.324265480041504	0.311932921409607\\
0.321159988641739	0.307112395763397\\
0.31747767329216	0.30179899930954\\
0.312411189079285	0.296275019645691\\
0.307216942310333	0.290170967578888\\
0.301040381193161	0.282886624336243\\
0.293585151433945	0.273847162723541\\
0.283860832452774	0.26248300075531\\
0.268242299556732	0.250633895397186\\
0.255924820899963	0.238580003380775\\
0.243009939789772	0.225916936993599\\
0.22615122795105	0.212472096085548\\
0.204856052994728	0.197954729199409\\
0.180916905403137	0.185349777340889\\
0.173224851489067	0.173622623085976\\
0.165236845612526	0.162801638245583\\
0.155646771192551	0.152368739247322\\
0.14257176220417	0.141813591122627\\
0.122851006686687	0.131210699677467\\
0.103291980922222	0.117464497685432\\
0.0435079857707024	0.106918886303902\\
0.035345084965229	0.0948086529970169\\
0.0275203716009855	0.0826732665300369\\
0.019869726151228	0.0710861831903458\\
0.0123197445645928	0.0601003915071487\\
0.00484049832448363	0.0496894270181656\\
-0.00257896957919002	0.0398132354021072\\
-0.0099270436912775	0.0304245501756668\\
-0.0172369480133057	0.0214685946702957\\
-0.0244845375418663	0.0128930956125259\\
-0.031667735427618	0.00447572721168399\\
-0.02603998221457	-0.00270728813484311\\
-0.0239768512547016	-0.00969664752483368\\
-0.0177095457911491	-0.0158101171255112\\
-0.0264963824301958	-0.0233026593923569\\
-0.033552348613739	-0.0309725254774094\\
-0.0461867190897465	-0.039423331618309\\
-0.0618414804339409	-0.0484540909528732\\
-0.0854333639144897	-0.0578225702047348\\
-0.0837808698415756	-0.06474469602108\\
-0.0952296257019043	-0.0720640271902084\\
-0.099820002913475	-0.0786059945821762\\
-0.092647559940815	-0.0838871449232101\\
-0.113807164132595	-0.0913493484258652\\
-0.115960411727428	-0.097478374838829\\
-0.125895947217941	-0.103986606001854\\
-0.133100181818008	-0.110251948237419\\
-0.140487313270569	-0.116422757506371\\
-0.146918430924416	-0.122425600886345\\
-0.152755722403526	-0.128290876746178\\
-0.158465355634689	-0.134075984358788\\
-0.164183989167213	-0.139810964465141\\
-0.169739827513695	-0.145501658320427\\
-0.17530320584774	-0.151138886809349\\
-0.179636538028717	-0.156826928257942\\
-0.183434307575226	-0.162507817149162\\
-0.187577500939369	-0.168079301714897\\
-0.191699221730232	-0.17341385781765\\
-0.175703302025795	-0.180110707879066\\
-0.169575318694115	-0.184590175747871\\
-0.134509280323982	-0.188255921006203\\
-0.113373517990112	-0.18616284430027\\
-0.0948821306228638	-0.176787331700325\\
-0.0833275243639946	-0.16077883541584\\
-0.0714455246925354	-0.140674248337746\\
-0.0621240325272083	-0.119768783450127\\
-0.0535902865231037	-0.100706025958061\\
-0.0446946695446968	-0.0847537368535995\\
-0.0361050590872765	-0.0719703882932663\\
-0.0287208668887615	-0.0618053525686264\\
-0.0212568510323763	-0.0535853356122971\\
-0.0137845128774643	-0.0467414706945419\\
-0.00636298069730401	-0.0408502668142319\\
0.000965826387982816	-0.0356346815824509\\
0.00815050583332777	-0.0309143513441086\\
0.0151496073231101	-0.0265795439481735\\
0.0219179913401604	-0.022572323679924\\
0.028405237942934	-0.0188676565885544\\
0.0345597602427006	-0.0154480189085007\\
0.0403445474803448	-0.0122814029455185\\
0.0457457564771175	-0.00933890044689178\\
0.0507489144802094	-0.00660394178703427\\
0.0553428865969181	-0.0040714000351727\\
0.0595216825604439	-0.00176732277031988\\
0.0632607042789459	0.000266745337285101\\
0.0665353536605835	0.00199265731498599\\
0.0693262815475464	0.00338984979316592\\
0.0716278031468391	0.00446404470130801\\
0.073454812169075	0.00524128926917911\\
0.0748354345560074	0.00575710786506534\\
0.0758059322834015	0.00604797853156924\\
0.0764063224196434	0.0061403657309711\\
0.0764194279909134	0.00605304492637515\\
0.0755345150828362	0.00579728139564395\\
0.074339471757412	0.00538195623084903\\
0.0728802978992462	0.00481535447761416\\
0.0711974054574966	0.00409294618293643\\
0.0693075731396675	0.00320674432441592\\
0.0672295987606049	0.00213350309059024\\
0.064958319067955	0.00084556604269892\\
0.0624887570738792	-0.00069247221108526\\
0.0593840479850769	-0.00251768575981259\\
0.0551284998655319	-0.00466124759986997\\
0.0505999028682709	-0.00714115845039487\\
0.0458004251122475	-0.00996296107769012\\
0.0407349169254303	-0.013120636343956\\
0.035414382815361	-0.0165963023900986\\
0.0298671312630177	-0.0203574150800705\\
0.0241505987942219	-0.0243626087903976\\
0.0183210521936417	-0.0285550802946091\\
0.0117622008547187	-0.0328804701566696\\
0.0041410094127059	-0.0372779816389084\\
-0.0031484067440033	-0.0416879504919052\\
-0.0100358938798308	-0.0460510104894638\\
-0.0164534486830235	-0.0503111332654953\\
-0.0223546475172043	-0.0544176548719406\\
-0.0277198925614357	-0.0583360642194748\\
-0.0325996205210686	-0.0620411485433578\\
-0.0370395183563232	-0.065525159239769\\
-0.04111572727561	-0.0687931030988693\\
-0.044904388487339	-0.0718644708395004\\
-0.0484955832362175	-0.074766144156456\\
-0.0519510060548782	-0.0775381177663803\\
-0.0553653091192245	-0.0802132338285446\\
-0.0587380267679691	-0.0828277915716171\\
-0.0620915964245796	-0.08539979159832\\
-0.0653760135173798	-0.0879446715116501\\
-0.068591482937336	-0.0904561728239059\\
-0.0716621056199074	-0.0929236859083176\\
-0.0745516866445541	-0.0953171700239182\\
-0.0771616771817207	-0.0976119488477707\\
-0.0795043706893921	-0.099773570895195\\
-0.0815596505999565	-0.101762995123863\\
-0.0832547917962074	-0.103547677397728\\
-0.0845725238323212	-0.105096325278282\\
-0.0855267941951752	-0.106386587023735\\
-0.0861573815345764	-0.107415899634361\\
-0.0865644216537476	-0.108188137412071\\
-0.0867660939693451	-0.10872720181942\\
-0.0868180990219116	-0.109058663249016\\
-0.0867328718304634	-0.109211787581444\\
-0.0865243375301361	-0.109210714697838\\
-0.0861803963780403	-0.109077677130699\\
-0.0857091546058655	-0.10883067548275\\
-0.0851260349154472	-0.108486339449883\\
-0.084449902176857	-0.108059212565422\\
-0.0836901441216469	-0.107563123106956\\
-0.0831117406487465	-0.107008561491966\\
-0.0829489454627037	-0.106406018137932\\
-0.0826785787940025	-0.105762764811516\\
-0.0823115482926369	-0.10509018599987\\
-0.0818740576505661	-0.10439632833004\\
-0.0813752114772797	-0.103692039847374\\
-0.0808323621749878	-0.102986320853233\\
-0.0802591443061829	-0.102287992835045\\
-0.0796675011515617	-0.101603254675865\\
-0.0790625363588333	-0.100936397910118\\
-0.0784513428807259	-0.10028962790966\\
-0.0778395161032677	-0.0996552556753159\\
-0.0772057548165321	-0.0990218967199326\\
-0.0765372067689896	-0.0983679741621017\\
-0.0758045762777328	-0.0976688712835312\\
-0.074987418949604	-0.0968999117612839\\
-0.0740732699632645	-0.0960354655981064\\
-0.0730419754981995	-0.0950634926557541\\
-0.0719123035669327	-0.0939844101667404\\
-0.0707167536020279	-0.0928022116422653\\
-0.0694577991962433	-0.0915259569883347\\
-0.0681399703025818	-0.0901630371809006\\
-0.0667674988508224	-0.0887124389410019\\
-0.0653228312730789	-0.0871671289205551\\
-0.0637880563735962	-0.0855206102132797\\
-0.062164943665266	-0.0837658494710922\\
-0.0604515299201012	-0.0818944424390793\\
-0.0586361400783062	-0.0798877328634262\\
-0.0566791482269764	-0.0777334421873093\\
-0.0545829795300961	-0.0754090398550034\\
-0.0523096472024918	-0.0728906244039536\\
-0.0498264171183109	-0.0701659768819809\\
-0.0471416637301445	-0.067235454916954\\
-0.0446555465459824	-0.0641186088323593\\
-0.0422512516379356	-0.0608470290899277\\
-0.0397249087691307	-0.0574658364057541\\
-0.0371098145842552	-0.0540168136358261\\
-0.0344262234866619	-0.0505436509847641\\
-0.0317027121782303	-0.0470900982618332\\
-0.0289717018604279	-0.0437018126249313\\
-0.0262709464877844	-0.0404234379529953\\
-0.0236363392323256	-0.03731469810009\\
-0.0211312305182219	-0.0343808978796005\\
-0.0187227707356215	-0.0316657274961472\\
-0.0164918638765812	-0.0290735214948654\\
-0.0142708541825414	-0.0266244262456894\\
-0.012195510789752	-0.0244147628545761\\
-0.0104202274233103	-0.0225503891706467\\
-0.00900382548570633	-0.0211787670850754\\
-0.00807556603103876	-0.0202932804822922\\
-0.00750925811007619	-0.0200257152318954\\
-0.00755692459642887	-0.0204645246267319\\
-0.00828350242227316	-0.0217606276273727\\
-0.00986409466713667	-0.0228107422590256\\
-0.0103599112480879	-0.0235709995031357\\
-0.0107824495062232	-0.0241414755582809\\
-0.0120733994990587	-0.0247890800237656\\
-0.0141272461041808	-0.0260066837072372\\
-0.0175403188914061	-0.0281770080327988\\
-0.0224365498870611	-0.0312720388174057\\
-0.0279804561287165	-0.034928485751152\\
-0.033201340585947	-0.0394086688756943\\
-0.0399195104837418	-0.044684574007988\\
-0.0478246621787548	-0.0505658835172653\\
-0.0586507767438889	-0.0569481700658798\\
-0.0698592886328697	-0.0639486759901047\\
-0.0826260820031166	-0.0702953785657883\\
-0.0884705632925034	-0.076952263712883\\
-0.0972388461232185	-0.0835348814725876\\
-0.107621945440769	-0.0901307314634323\\
-0.118357516825199	-0.0971424430608749\\
-0.133732661604881	-0.104557797312737\\
-0.152297556400299	-0.11232702434063\\
-0.171324416995049	-0.120305821299553\\
-0.18916654586792	-0.128316566348076\\
-0.204227447509766	-0.136185184121132\\
-0.214104324579239	-0.14397020637989\\
-0.218930542469025	-0.15175686776638\\
-0.223351657390594	-0.159178718924522\\
-0.227684438228607	-0.166174456477165\\
-0.231989860534668	-0.172757193446159\\
-0.236274540424347	-0.178953155875206\\
-0.240530788898468	-0.184793964028358\\
-0.244785264134407	-0.190311715006828\\
-0.249018877744675	-0.195543989539146\\
-0.253217220306396	-0.200526461005211\\
-0.257372468709946	-0.205291822552681\\
-0.261496871709824	-0.209872201085091\\
-0.265572041273117	-0.216312751173973\\
-0.167943328619003	-0.20478917658329\\
-0.173506811261177	-0.205472156405449\\
-0.201277539134026	-0.212882414460182\\
-0.230468302965164	-0.222937658429146\\
-0.258814990520477	-0.233393862843513\\
-0.275264233350754	-0.241997197270393\\
-0.288425326347351	-0.249055042862892\\
-0.289472877979279	-0.253648847341537\\
-0.295484095811844	-0.257967978715897\\
-0.299129277467728	-0.261431455612183\\
-0.302649408578873	-0.264434486627579\\
-0.306108742952347	-0.267173111438751\\
-0.309535324573517	-0.269784599542618\\
-0.312929600477219	-0.272356897592545\\
-0.316292613744736	-0.274943619966507\\
-0.319620162248611	-0.27757266163826\\
-0.322912603616714	-0.2802554666996\\
-0.326164752244949	-0.28299218416214\\
-0.329376548528671	-0.285776555538177\\
-0.332549452781677	-0.28859931230545\\
-0.335681766271591	-0.291449815034866\\
-0.338772922754288	-0.294316709041595\\
-0.341836124658585	-0.296829432249069\\
-0.333120763301849	-0.299377083778381\\
-0.304171144962311	-0.301776319742203\\
-0.283164650201797	-0.299970865249634\\
-0.267861872911453	-0.29344367980957\\
-0.256070554256439	-0.283398270606995\\
-0.249983623623848	-0.271570444107056\\
-0.244194075465202	-0.260368198156357\\
-0.240545764565468	-0.250854879617691\\
-0.237646743655205	-0.243977680802345\\
-0.236719161272049	-0.239458933472633\\
-0.236358880996704	-0.23741190135479\\
-0.238377913832664	-0.237201854586601\\
-0.241225019097328	-0.238862797617912\\
-0.246392160654068	-0.241943016648293\\
-0.252739578485489	-0.246151968836784\\
-0.261536717414856	-0.251497238874435\\
-0.273655235767365	-0.25751319527626\\
-0.286415994167328	-0.264152556657791\\
-0.300741881132126	-0.270606517791748\\
-0.314139932394028	-0.277037680149078\\
-0.325088262557983	-0.283394515514374\\
-0.33688873052597	-0.289263814687729\\
-0.347535490989685	-0.294782608747482\\
-0.357122153043747	-0.299872666597366\\
-0.363377332687378	-0.304779887199402\\
-0.366863906383514	-0.30954897403717\\
-0.369332551956177	-0.314051002264023\\
-0.371676236391068	-0.31822195649147\\
-0.374013811349869	-0.322088688611984\\
-0.376357346773148	-0.325689047574997\\
-0.378693699836731	-0.329057157039642\\
-0.381022572517395	-0.332221388816833\\
-0.383341491222382	-0.335207790136337\\
-0.385647714138031	-0.338040888309479\\
-0.387922704219818	-0.340854078531265\\
-0.39034166932106	-0.347093194723129\\
-0.30607882142067	-0.333117336034775\\
-0.321367979049683	-0.336611330509186\\
-0.341418832540512	-0.343504399061203\\
-0.362532109022141	-0.351245045661926\\
-0.381144553422928	-0.358368277549744\\
-0.402022540569305	-0.364751994609833\\
-0.403949379920959	-0.36775153875351\\
-0.405813187360764	-0.370058238506317\\
-0.407628029584885	-0.372032046318054\\
-0.409436136484146	-0.373762965202332\\
-0.411246865987778	-0.375331968069077\\
-0.413054436445236	-0.376815170049667\\
-0.414853662252426	-0.378263890743256\\
-0.416637122631073	-0.378749489784241\\
-0.401918828487396	-0.38021644949913\\
-0.387734442949295	-0.378506571054459\\
-0.362803429365158	-0.373765677213669\\
-0.343624442815781	-0.362286180257797\\
-0.327980071306229	-0.344223260879517\\
-0.314990669488907	-0.322145789861679\\
-0.302681982517242	-0.299641519784927\\
-0.291700571775436	-0.279464900493622\\
-0.280476629734039	-0.262616634368896\\
-0.269037872552872	-0.24874646961689\\
-0.257610589265823	-0.23701386153698\\
-0.247493088245392	-0.226658865809441\\
-0.237254947423935	-0.217155173420906\\
-0.227017745375633	-0.208173379302025\\
-0.21669115126133	-0.199513182044029\\
-0.206312373280525	-0.191058501601219\\
-0.195930525660515	-0.182743653655052\\
-0.185598433017731	-0.174537375569344\\
-0.175445079803467	-0.166424587368965\\
-0.165546223521233	-0.158413097262383\\
-0.155847296118736	-0.150563850998878\\
-0.146430298686028	-0.142888531088829\\
-0.137062475085258	-0.135201260447502\\
-0.127971082925797	-0.127649649977684\\
-0.119142085313797	-0.120292946696281\\
-0.110599994659424	-0.11319987475872\\
-0.102519363164902	-0.106476351618767\\
-0.0945639833807945	-0.0998328179121017\\
-0.0870709121227264	-0.0934337824583054\\
-0.0799826234579086	-0.0872591584920883\\
-0.0735829025506973	-0.0816601365804672\\
-0.0677392408251762	-0.076642319560051\\
-0.0624156482517719	-0.0721946805715561\\
-0.0577902384102345	-0.0682661384344101\\
-0.0532628409564495	-0.0645568817853928\\
-0.0494766309857368	-0.0616018027067184\\
-0.0465339422225952	-0.0598937124013901\\
-0.0449060499668121	-0.0593378394842148\\
-0.0443394705653191	-0.0590181797742844\\
-0.0443875715136528	-0.0588297694921494\\
-0.0449661575257778	-0.0595345348119736\\
-0.0471612066030502	-0.06179378926754\\
-0.0503995753824711	-0.0654079169034958\\
-0.0542162358760834	-0.0693490356206894\\
-0.0577836818993092	-0.0735331028699875\\
-0.0640562623739243	-0.0760368555784225\\
-0.0641794353723526	-0.08076111972332\\
-0.076691634953022	-0.0891595333814621\\
-0.0964468494057655	-0.0988771170377731\\
-0.113268531858921	-0.107915863394737\\
-0.125690683722496	-0.116358026862144\\
-0.137477725744247	-0.124577328562737\\
-0.15160721540451	-0.132684007287025\\
-0.170930087566376	-0.140172705054283\\
-0.186258509755135	-0.147551253437996\\
-0.20177461206913	-0.154308810830116\\
-0.21325509250164	-0.160620644688606\\
-0.220440492033958	-0.166651055216789\\
-0.224325150251389	-0.172508552670479\\
-0.227657064795494	-0.178034499287605\\
-0.230974748730659	-0.183205381035805\\
-0.234293207526207	-0.18806166946888\\
-0.237616971135139	-0.19264529645443\\
-0.24080865085125	-0.200429454445839\\
-0.101941250264645	-0.152333661913872\\
-0.0669841915369034	-0.100348100066185\\
-0.0718350932002068	-0.0926878303289413\\
-0.0911478027701378	-0.103603407740593\\
-0.115839183330536	-0.119616016745567\\
-0.142653807997704	-0.137373402714729\\
-0.171660572290421	-0.156059011816978\\
-0.195985451340675	-0.173247054219246\\
-0.212851315736771	-0.188234642148018\\
-0.225896060466766	-0.201020941138268\\
-0.234889909625053	-0.21166105568409\\
-0.242061212658882	-0.220469817519188\\
-0.247779220342636	-0.22769670188427\\
-0.254660785198212	-0.233914002776146\\
-0.260556995868683	-0.238817527890205\\
-0.271995186805725	-0.243427291512489\\
-0.27598562836647	-0.246563598513603\\
-0.278924584388733	-0.249132677912712\\
-0.281876116991043	-0.25157505273819\\
-0.28480538725853	-0.254019856452942\\
-0.28776353597641	-0.256523132324219\\
-0.290702283382416	-0.259097427129745\\
-0.29362940788269	-0.261740326881409\\
-0.296547561883926	-0.264439761638641\\
-0.299445420503616	-0.267178952693939\\
-0.302321553230286	-0.269942432641983\\
-0.305173933506012	-0.272718101739883\\
-0.308001667261124	-0.275495797395706\\
-0.310793429613113	-0.276808112859726\\
-0.286964267492294	-0.279455423355103\\
-0.267832368612289	-0.279167324304581\\
-0.253723204135895	-0.274535775184631\\
-0.242916002869606	-0.265633523464203\\
-0.233263447880745	-0.253577262163162\\
-0.225172460079193	-0.240091368556023\\
-0.217608988285065	-0.226786717772484\\
-0.210217088460922	-0.214648261666298\\
-0.203579783439636	-0.203966334462166\\
-0.19670182466507	-0.194586142897606\\
-0.189576983451843	-0.186196610331535\\
-0.182224661111832	-0.178496673703194\\
-0.17465840280056	-0.171254202723503\\
-0.166893780231476	-0.164299383759499\\
-0.159806922078133	-0.157506600022316\\
-0.152571022510529	-0.150771215558052\\
-0.145107358694077	-0.14400352537632\\
-0.137391895055771	-0.137128725647926\\
-0.129399731755257	-0.130093261599541\\
-0.121126592159271	-0.122865960001945\\
-0.112568683922291	-0.11543171107769\\
-0.103732235729694	-0.107788845896721\\
-0.094647079706192	-0.0999542325735092\\
-0.0855057537555695	-0.09194116294384\\
-0.0762291848659515	-0.0837690681219101\\
-0.0668012201786041	-0.075461134314537\\
-0.0572563000023365	-0.0670408457517624\\
-0.0480829849839211	-0.0585360378026962\\
-0.0388964973390102	-0.0499753206968307\\
-0.0296783875674009	-0.041400358080864\\
-0.0204711928963661	-0.0328482836484909\\
-0.0113148959353566	-0.0243497937917709\\
-0.00223439792171121	-0.0159199088811874\\
0.00674126856029034	-0.00757537828758359\\
0.0156138865277171	0.000695362337864935\\
0.0243783872574568	0.0089009553194046\\
0.0330401882529259	0.0170523077249527\\
0.0415922254323959	0.0251493602991104\\
0.0500364452600479	0.0331911593675613\\
0.0583637244999409	0.0411694794893265\\
0.0665669664740562	0.0490732342004776\\
0.074639692902565	0.0568983107805252\\
0.0825794488191605	0.0646409541368484\\
0.0903802886605263	0.0722972899675369\\
0.098043255507946	0.0798685699701309\\
0.105567671358585	0.0873550325632095\\
0.112956114113331	0.0947605520486832\\
0.120211593806744	0.102090790867805\\
0.127342700958252	0.109355941414833\\
0.134359404444695	0.11656941473484\\
0.14127741754055	0.123749569058418\\
0.148112192749977	0.130914345383644\\
0.154882118105888	0.138080909848213\\
0.161603331565857	0.145262613892555\\
0.168076694011688	0.152465835213661\\
0.174525752663612	0.15969230234623\\
0.181031003594398	0.166941240429878\\
0.187584102153778	0.174207881093025\\
0.194177612662315	0.181485369801521\\
0.20080329477787	0.188765242695808\\
0.207451343536377	0.196034029126167\\
0.214109063148499	0.203275933861732\\
0.220760479569435	0.210472479462624\\
0.227389022707939	0.217606082558632\\
0.233974829316139	0.224657192826271\\
0.240500941872597	0.231612399220467\\
0.2469472438097	0.238455727696419\\
0.253299921751022	0.245181456208229\\
0.259546756744385	0.251786708831787\\
0.265677094459534	0.258267879486084\\
0.271681666374207	0.264622628688812\\
0.277554601430893	0.270850598812103\\
0.283287972211838	0.276950180530548\\
0.28887939453125	0.282923340797424\\
0.294323652982712	0.288770377635956\\
0.299619764089584	0.294493854045868\\
0.304779529571533	0.300099194049835\\
0.309812307357788	0.30559229850769\\
0.314707159996033	0.310978591442108\\
0.319468885660172	0.316263258457184\\
0.324102342128754	0.321453452110291\\
0.328615009784698	0.326555967330933\\
0.333010405302048	0.33157479763031\\
0.337295949459076	0.336514532566071\\
0.341473907232285	0.341375946998596\\
0.345550954341888	0.346163928508759\\
0.349529027938843	0.350875854492188\\
0.353407919406891	0.355507373809814\\
0.35722479224205	0.360060632228851\\
0.36096379160881	0.364529609680176\\
0.364617824554443	0.368909537792206\\
0.368178933858871	0.373190701007843\\
0.371637552976608	0.377363502979279\\
0.374985754489899	0.381422936916351\\
0.378214120864868	0.385359823703766\\
0.381314635276794	0.389167964458466\\
0.384278327226639	0.392839968204498\\
0.38709819316864	0.396372616291046\\
0.389767676591873	0.399767935276031\\
0.392289102077484	0.403035581111908\\
0.394661754369736	0.40617972612381\\
0.396891176700592	0.409211456775665\\
0.398984551429749	0.41214245557785\\
0.40095254778862	0.414988696575165\\
0.402807980775833	0.417767107486725\\
0.404562652111053	0.420485198497772\\
0.406224995851517	0.423144042491913\\
0.407805979251862	0.425753772258759\\
0.409322381019592	0.428332030773163\\
0.410788267850876	0.430891335010529\\
0.412221282720566	0.433443605899811\\
0.413652986288071	0.435996830463409\\
0.415101140737534	0.438545286655426\\
0.416564583778381	0.441078007221222\\
0.418041408061981	0.443581521511078\\
0.419523000717163	0.446037113666534\\
0.420998394489288	0.448430120944977\\
0.422458201646805	0.450749576091766\\
0.423892855644226	0.452987849712372\\
0.42529758810997	0.455143988132477\\
0.426668256521225	0.457218587398529\\
0.428003698587418	0.459216058254242\\
0.429305642843246	0.461145460605621\\
0.430580765008926	0.463018476963043\\
0.431832313537598	0.464842140674591\\
0.433070778846741	0.466630160808563\\
0.434307098388672	0.468398749828339\\
0.435545384883881	0.470148026943207\\
0.436783999204636	0.471871793270111\\
0.438016891479492	0.473554909229279\\
0.439228355884552	0.475173890590668\\
0.44040060043335	0.476710855960846\\
0.441520214080811	0.478155791759491\\
0.442585289478302	0.47951740026474\\
0.44358965754509	0.480793058872223\\
0.444533616304398	0.481993496417999\\
0.445425748825073	0.483136117458344\\
0.446279048919678	0.484241545200348\\
0.447103947401047	0.48532646894455\\
0.447918623685837	0.486415207386017\\
0.448738723993301	0.487525999546051\\
0.449581950902939	0.488675892353058\\
0.450462520122528	0.489879906177521\\
0.451393157243729	0.491144835948944\\
0.452377885580063	0.492464959621429\\
0.453416436910629	0.493829190731049\\
0.454500526189804	0.495218455791473\\
0.455617278814316	0.496609747409821\\
0.456749796867371	0.497978627681732\\
0.457880258560181	0.499301970005035\\
0.458992719650269	0.500563085079193\\
0.460071295499802	0.501747310161591\\
0.461102277040482	0.502842605113983\\
0.462072789669037	0.503838241100311\\
0.462969422340393	0.504721581935883\\
0.46378031373024	0.505482971668243\\
0.464498490095139	0.506117165088654\\
0.465132266283035	0.506624162197113\\
0.465677231550217	0.507006943225861\\
0.466130971908569	0.507271111011505\\
0.466491639614105	0.507418096065521\\
0.466754347085953	0.507441818714142\\
0.466911643743515	0.507330596446991\\
0.466952532529831	0.507065832614899\\
0.466863960027695	0.506625711917877\\
0.46662175655365	0.505971133708954\\
0.466197162866592	0.505058705806732\\
0.465558022260666	0.503840506076813\\
0.464672535657883	0.502266943454742\\
0.463500142097473	0.500275671482086\\
0.462000340223312	0.497824728488922\\
0.460205078125	0.495025455951691\\
0.457895815372467	0.492047250270844\\
0.45502308011055	0.488729298114777\\
0.451878666877747	0.485043823719025\\
0.448332697153091	0.480863630771637\\
0.444340378046036	0.476061522960663\\
0.439775437116623	0.470487415790558\\
0.434624344110489	0.464045941829681\\
0.428800016641617	0.456616699695587\\
0.422258168458939	0.448102056980133\\
0.414965927600861	0.438429296016693\\
0.406867027282715	0.4277463555336\\
0.395984083414078	0.416225254535675\\
0.384232640266418	0.403877675533295\\
0.372107326984406	0.39105349779129\\
0.359331458806992	0.377882063388824\\
0.344093590974808	0.364396274089813\\
0.329071760177612	0.350530087947845\\
0.313278585672379	0.336164057254791\\
0.295098394155502	0.321501433849335\\
0.275382429361343	0.306786358356476\\
0.256442576646805	0.292078495025635\\
0.237342536449432	0.277483880519867\\
0.217771828174591	0.263334691524506\\
0.1989516466856	0.249712839722633\\
0.182265728712082	0.236579015851021\\
0.16616815328598	0.22399814426899\\
0.151394471526146	0.212123289704323\\
0.140943765640259	0.200845137238503\\
0.134471252560616	0.190156534314156\\
0.131629914045334	0.180138066411018\\
0.131978303194046	0.170475080609322\\
0.125987768173218	0.161163404583931\\
0.108826957643032	0.152396515011787\\
0.088047668337822	0.143890872597694\\
0.0700129196047783	0.135296836495399\\
0.0562933422625065	0.126461997628212\\
0.0455738976597786	0.117481127381325\\
0.0373938679695129	0.108384504914284\\
0.029361778870225	0.0993951112031937\\
0.0214168820530176	0.0905864983797073\\
0.013539083302021	0.0819742828607559\\
0.00575665012001991	0.0735522657632828\\
-0.00199652626179159	0.0653165131807327\\
-0.00961809046566486	0.0572443753480911\\
-0.0172400027513504	0.0493323355913162\\
-0.024749057367444	0.0415579229593277\\
-0.0321970358490944	0.0339107662439346\\
-0.0395385511219501	0.0263748317956924\\
-0.0467977114021778	0.0189412385225296\\
-0.0539744384586811	0.0116784125566483\\
-0.0390938371419907	0.00276125920936465\\
-0.0143361743539572	-0.00575082050636411\\
0.00486534042283893	-0.0108290761709213\\
0.0217786245048046	-0.0105052441358566\\
0.0329832620918751	-0.0042501543648541\\
0.042644452303648	0.00695325387641788\\
0.0511797294020653	0.0209595710039139\\
0.057118859142065	0.0353841334581375\\
0.0633962824940681	0.0484959036111832\\
0.0697012320160866	0.0595467835664749\\
0.0740312412381172	0.0685531049966812\\
0.0786708071827888	0.0758904963731766\\
0.0835547894239426	0.0820046216249466\\
0.0886314734816551	0.0872735530138016\\
0.0938536003232002	0.0919797569513321\\
0.0991832166910172	0.0963272005319595\\
0.104595504701138	0.100460842251778\\
0.110069319605827	0.104483142495155\\
0.11559009552002	0.108467355370522\\
0.121148660778999	0.112465634942055\\
0.126739040017128	0.116513505578041\\
0.132354587316513	0.120635226368904\\
0.137993231415749	0.124847903847694\\
0.143511384725571	0.129161849617958\\
0.148953840136528	0.133583381772041\\
0.154413461685181	0.138115182518959\\
0.159895986318588	0.142763093113899\\
0.165411680936813	0.147533908486366\\
0.170968264341354	0.152430191636086\\
0.176572695374489	0.15744848549366\\
0.182227924466133	0.162572100758553\\
0.187927901744843	0.16777677834034\\
0.19366592168808	0.173048511147499\\
0.199440434575081	0.17837817966938\\
0.205242738127708	0.183751955628395\\
0.211064040660858	0.189157381653786\\
0.216897621750832	0.194580927491188\\
0.22273188829422	0.200002208352089\\
0.228550106287003	0.20540364086628\\
0.234337791800499	0.21078135073185\\
0.240089014172554	0.216136589646339\\
0.245792776346207	0.221469536423683\\
0.251449853181839	0.226783826947212\\
0.257056266069412	0.232076957821846\\
0.262606084346771	0.237346068024635\\
0.268098115921021	0.242591753602028\\
0.273528844118118	0.247815981507301\\
0.278901010751724	0.253030598163605\\
0.284221827983856	0.25824385881424\\
0.289494603872299	0.263455450534821\\
0.294722348451614	0.268660843372345\\
0.299901843070984	0.273848414421082\\
0.305029332637787	0.279008984565735\\
0.310100078582764	0.284134685993195\\
0.315107733011246	0.289223670959473\\
0.320055484771729	0.29428631067276\\
0.324988305568695	0.299332141876221\\
0.329962879419327	0.304364383220673\\
0.334904342889786	0.309379518032074\\
0.339813709259033	0.314374327659607\\
0.344690322875977	0.319344878196716\\
0.349532127380371	0.324286639690399\\
0.354337394237518	0.329191863536835\\
0.359098970890045	0.334051012992859\\
0.363813191652298	0.338861584663391\\
0.36847785115242	0.343620717525482\\
0.373087078332901	0.348321080207825\\
0.377634465694427	0.35295307636261\\
0.382108747959137	0.357500731945038\\
0.386495649814606	0.361947357654572\\
0.390778064727783	0.366282641887665\\
0.394946247339249	0.370503842830658\\
0.398990511894226	0.374610483646393\\
0.402907162904739	0.378605663776398\\
0.406694322824478	0.382488548755646\\
0.410346746444702	0.386256158351898\\
0.413859754800797	0.389907896518707\\
0.417232304811478	0.393449246883392\\
0.420469850301743	0.39688378572464\\
0.423571676015854	0.400209844112396\\
0.426536709070206	0.403423368930817\\
0.429364532232285	0.406518638134003\\
0.432051181793213	0.409482061862946\\
0.434583187103271	0.412296116352081\\
0.436951577663422	0.414946258068085\\
0.439147442579269	0.41741806268692\\
0.441156327724457	0.419695198535919\\
0.442965775728226	0.421758830547333\\
0.444655954837799	0.42358535528183\\
0.446108549833298	0.425148785114288\\
0.447281897068024	0.426428020000458\\
0.44816580414772	0.427408635616302\\
0.448750346899033	0.428079307079315\\
0.449027717113495	0.428430736064911\\
0.448991298675537	0.428453624248505\\
0.448634922504425	0.42813903093338\\
0.447954893112183	0.427480280399323\\
0.446948349475861	0.426472842693329\\
0.445615172386169	0.425116002559662\\
0.44395849108696	0.423412024974823\\
0.441984504461288	0.421365320682526\\
0.439701497554779	0.418983042240143\\
0.437119334936142	0.416274964809418\\
0.434250295162201	0.413252890110016\\
0.431108057498932	0.409932315349579\\
0.427710056304932	0.406330049037933\\
0.424073278903961	0.402465403079987\\
0.420216649770737	0.398358762264252\\
0.416160434484482	0.3940309882164\\
0.411924093961716	0.389502584934235\\
0.407235532999039	0.38479346036911\\
0.4020616710186	0.37992650270462\\
0.396741688251495	0.374923884868622\\
0.391304969787598	0.36980789899826\\
0.385780245065689	0.36459881067276\\
0.380188852548599	0.359319031238556\\
0.374555945396423	0.353988885879517\\
0.368899971246719	0.348629295825958\\
0.363242834806442	0.343258798122406\\
0.357600718736649	0.337896645069122\\
0.351992964744568	0.332561612129211\\
0.346435964107513	0.327268123626709\\
0.34094026684761	0.322025179862976\\
0.335512220859528	0.316836893558502\\
0.330154240131378	0.31170254945755\\
0.324865579605103	0.306615650653839\\
0.319637835025787	0.301571607589722\\
0.3141770362854	0.29656457901001\\
0.308781504631042	0.291591584682465\\
0.303469300270081	0.286652743816376\\
0.298240453004837	0.281750798225403\\
0.293096631765366	0.276889622211456\\
0.288039416074753	0.272072851657867\\
0.283065855503082	0.267304837703705\\
0.278181582689285	0.262592494487762\\
0.273393124341965	0.257943272590637\\
0.268707096576691	0.253366887569427\\
0.26413556933403	0.248873606324196\\
0.259686678647995	0.244471803307533\\
0.255365461111069	0.240165308117867\\
0.251165628433228	0.23595304787159\\
0.247078627347946	0.231830909848213\\
0.243098437786102	0.227792397141457\\
0.23921512067318	0.223831430077553\\
0.235424041748047	0.21994049847126\\
0.231714263558388	0.216114893555641\\
0.228088021278381	0.212350204586983\\
0.224538490176201	0.208644405007362\\
0.221065387129784	0.204994574189186\\
0.217661425471306	0.201402261853218\\
0.214336186647415	0.197867289185524\\
0.211081892251968	0.194390431046486\\
0.207898199558258	0.190970197319984\\
0.204778254032135	0.18760783970356\\
0.201728492975235	0.184304609894753\\
0.198747605085373	0.181063488125801\\
0.195839315652847	0.177890315651894\\
0.193014144897461	0.174789384007454\\
0.190269529819489	0.171763494610786\\
0.187606438994408	0.16881300508976\\
0.18501803278923	0.165936425328255\\
0.182501420378685	0.163131073117256\\
0.179979935288429	0.160395935177803\\
0.177460506558418	0.157730713486671\\
0.175010114908218	0.155139461159706\\
0.172634571790695	0.152626648545265\\
0.170336425304413	0.150193586945534\\
0.168112710118294	0.147839203476906\\
0.165960535407066	0.145560577511787\\
0.163876637816429	0.143352821469307\\
0.161855787038803	0.141212120652199\\
0.159895583987236	0.139137163758278\\
0.157998442649841	0.137130215764046\\
0.1561678647995	0.135194078087807\\
0.154405876994133	0.133329883217812\\
0.152711093425751	0.131536856293678\\
0.151080876588821	0.129808560013771\\
0.149506226181984	0.128137603402138\\
0.147981405258179	0.126515462994576\\
0.146499142050743	0.124937787652016\\
0.145059376955032	0.123400524258614\\
0.143658131361008	0.121902242302895\\
0.142296105623245	0.120440319180489\\
0.140967711806297	0.119010761380196\\
0.139667838811874	0.117607727646828\\
0.13838966190815	0.116227045655251\\
0.137131124734879	0.114866033196449\\
0.135889634490013	0.113522484898567\\
0.134662330150604	0.112196937203407\\
0.133450537919998	0.110891655087471\\
0.132256612181664	0.109608247876167\\
0.131079241633415	0.108347848057747\\
0.129919067025185	0.107111051678658\\
0.128775432705879	0.105896905064583\\
0.127646341919899	0.104702726006508\\
0.12652912735939	0.103526189923286\\
0.125422760844231	0.102363601326942\\
0.12432286888361	0.101211085915565\\
0.12322686612606	0.100066617131233\\
0.12213521450758	0.0989260226488113\\
0.121042020618916	0.0977862030267715\\
0.119945786893368	0.0966430455446243\\
0.118842072784901	0.0954915434122086\\
0.117726244032383	0.0943279415369034\\
0.116595141589642	0.0931472331285477\\
0.115444131195545	0.0919461399316788\\
0.114270113408566	0.0907220393419266\\
0.11307143419981	0.0894747525453568\\
0.111848637461662	0.0882071405649185\\
0.110604681074619	0.0869231969118118\\
0.109342448413372	0.0856264382600784\\
0.108062952756882	0.084317222237587\\
0.106763534247875	0.0829957276582718\\
0.105444841086864	0.0816614180803299\\
0.104106307029724	0.0803145319223404\\
0.102749057114124	0.0789537578821182\\
0.101371303200722	0.077578142285347\\
0.0999721214175224	0.0761851817369461\\
0.0985496565699577	0.0747733265161514\\
0.0971029251813889	0.0733399540185928\\
0.0956292226910591	0.0718844681978226\\
0.0941299498081207	0.0704103261232376\\
0.0926114395260811	0.0689211636781693\\
0.0910754576325417	0.0674212723970413\\
0.0895250663161278	0.065911665558815\\
0.0879585742950439	0.0643924027681351\\
0.0863765478134155	0.0628650933504105\\
0.0847822800278664	0.0613308697938919\\
0.0831765532493591	0.0597941428422928\\
0.0815659239888191	0.0582583099603653\\
0.0799528583884239	0.0567245632410049\\
0.0783367156982422	0.0551911741495132\\
0.0767150968313217	0.0536567121744156\\
0.0750886127352715	0.052120104432106\\
0.0734574869275093	0.0505789071321487\\
0.0718192011117935	0.0490314513444901\\
0.0701737180352211	0.0474774390459061\\
0.0684190392494202	0.0459167510271072\\
0.0666218250989914	0.04435034096241\\
0.0648233070969582	0.0427801162004471\\
0.0630268752574921	0.041207566857338\\
0.0612314939498901	0.039634183049202\\
0.0594386123120785	0.0380605608224869\\
0.0576466731727123	0.0364866405725479\\
0.0558553636074066	0.0349115282297134\\
0.054061833769083	0.0333347469568253\\
0.0522675774991512	0.0317577868700027\\
0.0504776537418365	0.0301798731088638\\
0.0486860424280167	0.0286036282777786\\
0.0469018518924713	0.0270321518182755\\
0.0451298207044601	0.025470033288002\\
0.0433759726583958	0.0239199548959732\\
0.0416385531425476	0.0223825126886368\\
0.0399142056703568	0.0208548456430435\\
0.0381954498589039	0.0193327218294144\\
0.0364770144224167	0.0178150087594986\\
0.034766212105751	0.0163010507822037\\
0.0330628603696823	0.014792874455452\\
0.0313731878995895	0.0132931619882584\\
0.0297003239393234	0.0118033438920975\\
0.0280419364571571	0.0103240162134171\\
0.026396531611681	0.0088515430688858\\
0.0247528497129679	0.00738133443519473\\
0.0231063887476921	0.00590993417426944\\
0.0214583203196526	0.0044359709136188\\
0.0198106709867716	0.00296004069969058\\
0.0181654021143913	0.00148512388113886\\
0.0165300872176886	1.53329383465461e-05\\
0.0149106308817863	-0.00144545768853277\\
0.0133077576756477	-0.00289611564949155\\
0.0117154968902469	-0.00433503137901425\\
0.0101371249184012	-0.00576357590034604\\
0.00856730248779058	-0.00718216644600034\\
0.00700905220583081	-0.00859211385250092\\
0.00545957684516907	-0.0099940150976181\\
0.00391812808811665	-0.0113879293203354\\
0.00238805310800672	-0.0127733200788498\\
0.00087039329810068	-0.0141523331403732\\
-0.000643574050627649	-0.0155266374349594\\
-0.00215513585135341	-0.0168972462415695\\
-0.00366125628352165	-0.0182653516530991\\
-0.00516419066116214	-0.0196299999952316\\
-0.00666017504408956	-0.0209889262914658\\
-0.0081446310505271	-0.0223377197980881\\
-0.00960910506546497	-0.0236729234457016\\
-0.0110537335276604	-0.0249919146299362\\
-0.012478313408792	-0.0262944549322128\\
-0.0138880992308259	-0.0275815576314926\\
-0.015284713357687	-0.028855487704277\\
-0.0166710577905178	-0.0301173180341721\\
-0.0180435460060835	-0.0313682407140732\\
-0.0194060057401657	-0.0326089113950729\\
-0.0207583755254745	-0.033842071890831\\
-0.0221069995313883	-0.0350721925497055\\
-0.0234597753733397	-0.0363007038831711\\
-0.0248110331594944	-0.0375297516584396\\
-0.0261654406785965	-0.0387580245733261\\
-0.0275149624794722	-0.0399842709302902\\
-0.028858557343483	-0.0412054508924484\\
-0.0301934573799372	-0.0424187630414963\\
-0.0315170735120773	-0.0436201542615891\\
-0.032823521643877	-0.0448074787855148\\
-0.0341141596436501	-0.0459754317998886\\
-0.0353779196739197	-0.0471203774213791\\
-0.0366136655211449	-0.0482393950223923\\
-0.0378219448029995	-0.0493334978818893\\
-0.0390097685158253	-0.0504035204648972\\
-0.0401774868369102	-0.0514498800039291\\
-0.0413199365139008	-0.0524725764989853\\
-0.0424364730715752	-0.0534688681364059\\
-0.0435190871357918	-0.0544349998235703\\
-0.0445621944963932	-0.0553690046072006\\
-0.045568760484457	-0.0562721937894821\\
-0.0465479046106339	-0.0571479648351669\\
-0.0475059896707535	-0.0579988211393356\\
-0.0484402850270271	-0.0588267892599106\\
-0.0493498779833317	-0.0596284717321396\\
-0.0502221025526524	-0.0603973716497421\\
-0.0510450452566147	-0.0611281841993332\\
-0.0518183708190918	-0.0618160218000412\\
-0.0525431036949158	-0.0624655336141586\\
-0.0532420240342617	-0.0630833357572556\\
-0.0539251118898392	-0.0636769384145737\\
-0.0545957051217556	-0.0642500966787338\\
-0.0552467219531536	-0.064802810549736\\
-0.0558734983205795	-0.0653302520513535\\
-0.0564651414752007	-0.0658258646726608\\
-0.057013213634491	-0.0662829726934433\\
-0.0575164742767811	-0.0666974633932114\\
-0.0579769015312195	-0.0670645087957382\\
-0.0583888553082943	-0.0673787444829941\\
-0.0587438754737377	-0.0676346868276596\\
-0.0590373426675797	-0.0678199380636215\\
-0.0592425093054771	-0.0679258555173874\\
-0.0593585819005966	-0.0679443925619125\\
-0.0593833588063717	-0.0678724497556686\\
-0.0593201331794262	-0.0677109211683273\\
-0.0591752827167511	-0.0674679130315781\\
-0.058967113494873	-0.0671489685773849\\
-0.0586907640099525	-0.0667607039213181\\
-0.0583500899374485	-0.0663100332021713\\
-0.0579522363841534	-0.0658035725355148\\
-0.0575050488114357	-0.0652450770139694\\
-0.0570044554769993	-0.0646368116140366\\
-0.0564497709274292	-0.0639757961034775\\
-0.0558312498033047	-0.0632540434598923\\
-0.0551330409944057	-0.0624621361494064\\
-0.054348036646843	-0.061591848731041\\
-0.0534721612930298	-0.0606373995542526\\
-0.0525051169097424	-0.0595997422933578\\
-0.0514585748314857	-0.0584834665060043\\
-0.0503396727144718	-0.0572942942380905\\
-0.0491508394479752	-0.0560360997915268\\
-0.0480173453688622	-0.0547132343053818\\
-0.0469931066036224	-0.0533286184072495\\
-0.0459031984210014	-0.0518878549337387\\
-0.0447542071342468	-0.0503965467214584\\
-0.0435508638620377	-0.0488626211881638\\
-0.0423014834523201	-0.0472905486822128\\
-0.0410075001418591	-0.045681819319725\\
-0.0396692045032978	-0.0440332740545273\\
-0.0382825061678886	-0.0423393696546555\\
-0.0368442535400391	-0.0405936688184738\\
-0.0353505797684193	-0.0387918204069138\\
-0.0338012352585793	-0.036930188536644\\
-0.032193697988987	-0.0350059121847153\\
-0.0305259712040424	-0.0330208986997604\\
-0.0288028493523598	-0.0309790223836899\\
-0.0270275771617889	-0.0288838595151901\\
-0.0252008400857449	-0.0267385691404343\\
-0.0233230590820312	-0.0245428532361984\\
-0.021392373368144	-0.0222956389188766\\
-0.0194075703620911	-0.0199954360723495\\
-0.0173677783459425	-0.0176439136266708\\
-0.0152764031663537	-0.0152448862791061\\
-0.013137306086719	-0.0128036588430405\\
-0.0109549323096871	-0.0103274434804916\\
-0.00873591564595699	-0.00782202184200287\\
-0.00648415042087436	-0.00528977857902646\\
-0.00419891532510519	-0.00273101078346372\\
-0.00188131001777947	-0.000144467107020319\\
0.00046864990144968	0.00246955407783389\\
0.00284729897975922	0.00510992063209414\\
0.00525279948487878	0.00777621520683169\\
0.00768474629148841	0.0104681402444839\\
0.0101420115679502	0.0131886154413223\\
0.0126276230439544	0.0159438997507095\\
0.0151479728519917	0.018739715218544\\
0.017706036567688	0.0215782076120377\\
0.0203016027808189	0.0244591385126114\\
0.0229336228221655	0.0273806005716324\\
0.0256017260253429	0.0303404480218887\\
0.028305446729064	0.0333355814218521\\
0.0309380777180195	0.0363599807024002\\
0.033529132604599	0.0394088178873062\\
0.0361369401216507	0.042478933930397\\
0.0387619100511074	0.0455692559480667\\
0.0414045117795467	0.0486767441034317\\
0.044062577188015	0.0517994314432144\\
0.0467358976602554	0.0549356490373611\\
0.0494233891367912	0.058082178235054\\
0.0521224476397038	0.0612350851297379\\
0.0548301450908184	0.0643874555826187\\
0.0575413815677166	0.067532554268837\\
0.0602519549429417	0.0706678181886673\\
0.0629602298140526	0.0737907439470291\\
0.0656621903181076	0.076900914311409\\
0.0683572441339493	0.0799982100725174\\
0.0710435807704926	0.0830811411142349\\
0.0737189874053001	0.0861492902040482\\
0.0763823837041855	0.089202955365181\\
0.0790330022573471	0.0922448188066483\\
0.0816726684570312	0.0952760726213455\\
0.0843009278178215	0.0982956439256668\\
0.0869167670607567	0.101304188370705\\
0.089521735906601	0.104303076863289\\
0.0921167731285095	0.107291415333748\\
0.0947010666131973	0.110265091061592\\
0.0972725301980972	0.113219812512398\\
0.0998296961188316	0.116146817803383\\
0.102366678416729	0.119035139679909\\
0.104876860976219	0.121874466538429\\
0.107353575527668	0.124655619263649\\
0.109789915382862	0.127374902367592\\
0.11218273639679	0.130033031105995\\
0.114530645310879	0.132630601525307\\
0.11683078110218	0.135167673230171\\
0.119081310927868	0.137645021080971\\
0.121281459927559	0.14006020128727\\
0.123427361249924	0.142412975430489\\
0.12551848590374	0.144708529114723\\
0.127557530999184	0.146953359246254\\
0.129547581076622	0.149152353405952\\
0.131491124629974	0.151304498314857\\
0.133387461304665	0.153405919671059\\
0.135234713554382	0.155451431870461\\
0.137030646204948	0.157435610890388\\
0.138772636651993	0.159354105591774\\
0.140458449721336	0.161203399300575\\
0.142086297273636	0.162980154156685\\
0.143653556704521	0.164681568741798\\
0.145158305764198	0.166307285428047\\
0.146600037813187	0.167857781052589\\
0.14797805249691	0.169337823987007\\
0.149296060204506	0.170749619603157\\
0.15055376291275	0.172094777226448\\
0.151752635836601	0.17337341606617\\
0.15289306640625	0.174582853913307\\
0.153973236680031	0.175722435116768\\
0.154994294047356	0.176793411374092\\
0.155956849455833	0.177798226475716\\
0.156863272190094	0.178737476468086\\
0.157713815569878	0.179610207676888\\
0.15850892663002	0.180413618683815\\
0.159247040748596	0.181145623326302\\
0.159927472472191	0.181805267930031\\
0.160549849271774	0.182392373681068\\
0.161114662885666	0.182910457253456\\
0.161624640226364	0.183362498879433\\
0.162081405520439	0.183752670884132\\
0.162487551569939	0.184083178639412\\
0.162844657897949	0.184355512261391\\
0.163154110312462	0.18457068502903\\
0.163417279720306	0.184729412198067\\
0.163635045289993	0.184831276535988\\
0.163807600736618	0.184878423810005\\
0.163937658071518	0.184873536229134\\
0.164027154445648	0.184819653630257\\
0.164078280329704	0.18472070991993\\
0.164094269275665	0.184578850865364\\
0.164076507091522	0.184394910931587\\
0.163962513208389	0.184166982769966\\
0.163772493600845	0.183893397450447\\
0.163542345166206	0.183574095368385\\
0.163273617625237	0.183211639523506\\
0.162971168756485	0.182812169194221\\
0.162641555070877	0.182382956147194\\
0.16229073703289	0.181927815079689\\
0.161919042468071	0.181449487805367\\
0.161529839038849	0.180949226021767\\
0.161124303936958	0.180428937077522\\
0.160704270005226	0.179891422390938\\
0.160273775458336	0.179340973496437\\
0.159837245941162	0.178781285881996\\
0.159397214651108	0.178216114640236\\
0.158957302570343	0.177645221352577\\
0.158515021204948	0.177065387368202\\
0.158067539334297	0.176474526524544\\
0.157615140080452	0.17586924135685\\
0.157153695821762	0.175249829888344\\
0.156686410307884	0.174618855118752\\
0.156215459108353	0.17398239672184\\
0.15574699640274	0.173350229859352\\
0.155290469527245	0.172726765275002\\
0.154843553900719	0.172117784619331\\
0.154414489865303	0.171523287892342\\
0.153998523950577	0.170940056443214\\
0.153593257069588	0.170364394783974\\
0.153197214007378	0.1697948127985\\
0.152811482548714	0.169228866696358\\
0.152432888746262	0.168668165802956\\
0.15206590294838	0.168113484978676\\
0.151709362864494	0.167564526200294\\
0.151362881064415	0.167021051049232\\
0.15102607011795	0.166480496525764\\
0.150694757699966	0.165941849350929\\
0.150369718670845	0.165406540036201\\
0.150053039193153	0.164877727627754\\
0.149747684597969	0.164360240101814\\
0.149458289146423	0.163856402039528\\
0.149183943867683	0.163367167115211\\
0.148926109075546	0.162888959050179\\
0.148678630590439	0.162421777844429\\
0.148446455597878	0.161964312195778\\
0.148226529359818	0.161514058709145\\
0.148016184568405	0.161069765686989\\
0.147816851735115	0.160630241036415\\
0.14762669801712	0.160190418362617\\
0.147438317537308	0.159745529294014\\
0.147248938679695	0.1592967659235\\
0.147063612937927	0.158848062157631\\
0.14688503742218	0.158402338624001\\
0.146713018417358	0.157962635159492\\
0.146550714969635	0.157525733113289\\
0.146390065550804	0.157084658741951\\
0.146225422620773	0.156627908349037\\
0.146043658256531	0.156149640679359\\
0.145845785737038	0.155644729733467\\
0.145625293254852	0.155112341046333\\
0.145383134484291	0.154554799199104\\
0.145120784640312	0.153972759842873\\
0.144834786653519	0.153362944722176\\
0.144517794251442	0.152720227837563\\
0.144165843725204	0.152036860585213\\
0.14376962184906	0.15130503475666\\
0.143321514129639	0.150531128048897\\
0.142836645245552	0.14972223341465\\
0.142315179109573	0.148886993527412\\
0.141763538122177	0.148034527897835\\
0.14118880033493	0.147174492478371\\
0.140600025653839	0.146301880478859\\
0.139981240034103	0.145412340760231\\
0.139335557818413	0.144496098160744\\
0.13865339756012	0.143548980355263\\
0.13793820142746	0.142575398087502\\
0.137199223041534	0.141581490635872\\
0.136438563466072	0.140575185418129\\
0.135666698217392	0.139549449086189\\
0.134867444634438	0.138494983315468\\
0.134037226438522	0.137392893433571\\
0.133154153823853	0.136223807930946\\
0.132204487919807	0.13498367369175\\
0.131198346614838	0.133680298924446\\
0.130144894123077	0.132329300045967\\
0.129056662321091	0.130943730473518\\
0.127938359975815	0.129523172974586\\
0.126781389117241	0.128054931759834\\
0.125570103526115	0.126520648598671\\
0.124287769198418	0.124903157353401\\
0.122922547161579	0.123205497860909\\
0.121493563055992	0.121445193886757\\
0.120021015405655	0.119638934731483\\
0.118511214852333	0.117798164486885\\
0.116967581212521	0.115926161408424\\
0.115388259291649	0.114012137055397\\
0.113755695521832	0.112043276429176\\
0.112061113119125	0.110014513134956\\
0.110309079289436	0.107932582497597\\
0.108514584600925	0.105807915329933\\
0.106685139238834	0.103657260537148\\
0.10483755171299	0.101482108235359\\
0.102960050106049	0.099272146821022\\
0.10103814303875	0.0970122963190079\\
0.0990603789687157	0.0946895033121109\\
0.0970219224691391	0.0923018604516983\\
0.0949291810393333	0.0898377448320389\\
0.0927611812949181	0.0873006731271744\\
0.0905333086848259	0.0846933871507645\\
0.0882464498281479	0.0820295959711075\\
0.0858200415968895	0.0793152004480362\\
0.0831010192632675	0.0765590220689774\\
0.0803510546684265	0.0737689286470413\\
0.0775784850120544	0.0709449201822281\\
0.0747672244906425	0.0680965334177017\\
0.0719476267695427	0.0652307420969009\\
0.069122813642025	0.0623471885919571\\
0.0662764310836792	0.0594437271356583\\
0.0634061545133591	0.0565176755189896\\
0.0605142340064049	0.0535571724176407\\
0.0575716532766819	0.0505526810884476\\
0.0545739606022835	0.0474981814622879\\
0.051527876406908	0.044392004609108\\
0.0484388805925846	0.0412362366914749\\
0.0453143902122974	0.038035050034523\\
0.042158130556345	0.0347927361726761\\
0.0389757268130779	0.0315060168504715\\
0.0357463955879211	0.0281732827425003\\
0.0324714332818985	0.0247908383607864\\
0.0291478727012873	0.0213579684495926\\
0.0257818587124348	0.017876997590065\\
0.0223816111683846	0.0143494158983231\\
0.0189454648643732	0.0107723027467728\\
0.0154581526294351	0.00713981641456485\\
0.0119071779772639	0.00344736827537417\\
0.0082933334633708	-0.000308320275507867\\
0.00461800675839186	-0.00412742840126157\\
0.000886036432348192	-0.00800596177577972\\
-0.00289092236198485	-0.0119383782148361\\
-0.00670403894037008	-0.0159197300672531\\
-0.0105527779087424	-0.0199445933103561\\
-0.0144335366785526	-0.0240093320608139\\
-0.0183475613594055	-0.0281142443418503\\
-0.0223054438829422	-0.0322521179914474\\
-0.0262798015028238	-0.0364257544279099\\
-0.0308544058352709	-0.0406311005353928\\
-0.0355193093419075	-0.0448648184537888\\
-0.0401714406907558	-0.0491261929273605\\
-0.0448273308575153	-0.0534121245145798\\
-0.0494868718087673	-0.0577189177274704\\
-0.0541405752301216	-0.062042698264122\\
-0.0587799847126007	-0.0663762539625168\\
-0.0633838176727295	-0.0707125514745712\\
-0.0679434165358543	-0.0750423520803452\\
-0.0724426954984665	-0.079354926943779\\
-0.0768584832549095	-0.0836469978094101\\
-0.0812322944402695	-0.0879058092832565\\
-0.0855150893330574	-0.0921318978071213\\
-0.0897427946329117	-0.096315011382103\\
-0.0938721373677254	-0.100454673171043\\
-0.0979267954826355	-0.104549035429955\\
-0.101927123963833	-0.108599290251732\\
-0.105887286365032	-0.112606689333916\\
-0.10979513078928	-0.116579040884972\\
-0.113688267767429	-0.120516046881676\\
-0.117536641657352	-0.124421343207359\\
-0.121335580945015	-0.128295883536339\\
-0.125088974833488	-0.13214023411274\\
-0.128806814551353	-0.135954067111015\\
-0.132484152913094	-0.139738783240318\\
-0.136128708720207	-0.143497243523598\\
-0.139759048819542	-0.147231236100197\\
-0.143377229571342	-0.150942489504814\\
-0.146975591778755	-0.154633209109306\\
-0.150551989674568	-0.158304080367088\\
-0.154099151492119	-0.161955818533897\\
-0.157624319195747	-0.165586665272713\\
-0.161119908094406	-0.169196501374245\\
-0.164588168263435	-0.172784641385078\\
-0.168029204010963	-0.176350429654121\\
-0.171446517109871	-0.179893866181374\\
-0.174843341112137	-0.183412626385689\\
-0.178197160363197	-0.186907157301903\\
-0.181516990065575	-0.190373614430428\\
-0.184786170721054	-0.193810537457466\\
-0.188008725643158	-0.197217121720314\\
-0.191205069422722	-0.200593575835228\\
-0.194392785429955	-0.203943267464638\\
-0.197589978575706	-0.207269355654716\\
-0.200793221592903	-0.210575357079506\\
-0.203983634710312	-0.213863477110863\\
-0.207151398062706	-0.217131957411766\\
-0.210276201367378	-0.220374181866646\\
-0.213313430547714	-0.223583623766899\\
-0.216247022151947	-0.226747170090675\\
-0.219048023223877	-0.229857102036476\\
-0.221752494573593	-0.232896491885185\\
-0.224315047264099	-0.235855773091316\\
-0.226719304919243	-0.238723292946815\\
-0.228956878185272	-0.24147917330265\\
-0.230954170227051	-0.244109138846397\\
-0.232701048254967	-0.246596679091454\\
-0.234232231974602	-0.248922899365425\\
-0.235550746321678	-0.251075834035873\\
-0.236657321453094	-0.253041654825211\\
-0.237511798739433	-0.254812628030777\\
-0.238128542900085	-0.256371259689331\\
-0.238466903567314	-0.25770029425621\\
-0.238481685519218	-0.25878044962883\\
-0.238152250647545	-0.259583503007889\\
-0.237428113818169	-0.260094285011292\\
-0.236394703388214	-0.260281622409821\\
-0.234998658299446	-0.26013258099556\\
-0.233247309923172	-0.259625196456909\\
-0.231095045804977	-0.258744329214096\\
-0.228547945618629	-0.257468432188034\\
-0.225585117936134	-0.255779206752777\\
-0.222189515829086	-0.253660202026367\\
-0.218345031142235	-0.251099288463593\\
-0.214052230119705	-0.248081102967262\\
-0.210228517651558	-0.244592681527138\\
-0.206844598054886	-0.240625008940697\\
-0.202988222241402	-0.236177787184715\\
-0.198678687214851	-0.231256082653999\\
-0.193918913602829	-0.225873395800591\\
-0.188712418079376	-0.220061615109444\\
-0.183103784918785	-0.213865295052528\\
-0.177131772041321	-0.207345232367516\\
-0.170839726924896	-0.200553521513939\\
-0.165230348706245	-0.193542823195457\\
-0.159842282533646	-0.186352416872978\\
-0.154160216450691	-0.179015800356865\\
-0.148198544979095	-0.171553954482079\\
-0.141962125897408	-0.163989499211311\\
-0.135472401976585	-0.156331524252892\\
-0.128731563687325	-0.148582950234413\\
-0.121739827096462	-0.140741214156151\\
-0.115074038505554	-0.132786706089973\\
-0.108498983085155	-0.124696478247643\\
-0.101721279323101	-0.116451904177666\\
-0.094719834625721	-0.108054742217064\\
-0.087488517165184	-0.0995256155729294\\
-0.0800295099616051	-0.0909021943807602\\
-0.0723576694726944	-0.0822197049856186\\
-0.0644867941737175	-0.0735001415014267\\
-0.0564273111522198	-0.0647479146718979\\
-0.0481836721301079	-0.0559579581022263\\
-0.039760060608387	-0.0471294373273849\\
-0.0311665087938309	-0.0382680743932724\\
-0.0224154349416494	-0.0293893665075302\\
-0.0135280266404152	-0.020513042807579\\
-0.0045282463543117	-0.0116528123617172\\
0.00456152111291885	-0.00281648384407163\\
0.0137193975970149	0.00599147332832217\\
0.0229230467230082	0.0147644430398941\\
0.0322227850556374	0.0234865099191666\\
0.041560273617506	0.0321332961320877\\
0.0507907308638096	0.0406762510538101\\
0.0598867200314999	0.0490845590829849\\
0.0688123852014542	0.0573341399431229\\
0.0775352865457535	0.0654188543558121\\
0.0860355347394943	0.0733372122049332\\
0.0942852795124054	0.0810978561639786\\
0.102277830243111	0.0887113362550735\\
0.110001735389233	0.0961860567331314\\
0.117453046143055	0.10352535545826\\
0.124624811112881	0.110733345150948\\
0.131517708301544	0.117824211716652\\
0.138145983219147	0.124817684292793\\
0.144525915384293	0.131735041737556\\
0.150679260492325	0.138595178723335\\
0.156629174947739	0.145407930016518\\
0.162393063306808	0.152178421616554\\
0.167991697788239	0.158904150128365\\
0.173437401652336	0.165570572018623\\
0.178771272301674	0.172154143452644\\
0.183977127075195	0.178625002503395\\
0.189010351896286	0.184954658150673\\
0.193869650363922	0.191119983792305\\
0.198551192879677	0.19710011780262\\
0.203048139810562	0.202874377369881\\
0.207351729273796	0.208417609333992\\
0.211446419358253	0.21370293200016\\
0.215316355228424	0.218692615628242\\
0.218931376934052	0.223340824246407\\
0.222259029746056	0.227607563138008\\
0.225270628929138	0.231434181332588\\
0.227916106581688	0.234816983342171\\
0.230207145214081	0.237713828682899\\
0.232080340385437	0.239986136555672\\
0.233437970280647	0.241394951939583\\
0.234118580818176	0.241832450032234\\
0.234106302261353	0.241916432976723\\
0.233910858631134	0.241815939545631\\
0.233324185013771	0.241821721196175\\
0.232724443078041	0.241964235901833\\
0.231976449489594	0.242291763424873\\
0.231246322393417	0.24235375225544\\
0.230134755373001	0.242094114422798\\
0.228880658745766	0.241098776459694\\
0.227048307657242	0.23871548473835\\
0.224329963326454	0.234383001923561\\
0.218836531043053	0.229628279805183\\
0.214227750897408	0.225394323468208\\
0.209977492690086	0.221215978264809\\
0.205049932003021	0.216429725289345\\
0.19926218688488	0.210214748978615\\
0.191949024796486	0.202011242508888\\
0.180519506335258	0.192018702626228\\
0.167104005813599	0.181468084454536\\
0.155299335718155	0.170997098088264\\
0.144297659397125	0.159888699650764\\
0.129481837153435	0.147496476769447\\
0.107489429414272	0.133406892418861\\
0.0817768201231956	0.118668392300606\\
0.0579066872596741	0.103741899132729\\
0.0325529277324677	0.0888534337282181\\
0.00869700219482183	0.0749687701463699\\
-0.00466379290446639	0.0614358931779861\\
-0.0180195048451424	0.0484361201524734\\
-0.0330861024558544	0.036094918847084\\
-0.0483220480382442	0.0244007855653763\\
-0.0608782097697258	0.0132416039705276\\
-0.0686516538262367	0.00207282556220889\\
-0.070541687309742	-0.0081130713224411\\
-0.0777901262044907	-0.0209023207426071\\
0.0179863143712282	-0.0151161998510361\\
0.0174096450209618	-0.0147574990987778\\
0.00975907035171986	-0.0170843452215195\\
-0.00100880849640816	-0.0211781710386276\\
-0.0132707357406616	-0.0270267575979233\\
-0.0266250893473625	-0.0341980904340744\\
-0.038140781223774	-0.041773721575737\\
-0.0475848130881786	-0.0493519157171249\\
-0.0557586923241615	-0.0568888634443283\\
-0.0633946806192398	-0.0644386857748032\\
-0.0708582997322083	-0.0720701068639755\\
-0.0784332677721977	-0.0798691958189011\\
-0.0861719027161598	-0.0878690928220749\\
-0.0939406678080559	-0.0960588306188583\\
-0.101783864200115	-0.104446575045586\\
-0.109791055321693	-0.113040491938591\\
-0.11798832565546	-0.12183766067028\\
-0.126138657331467	-0.130779251456261\\
-0.134245097637177	-0.139829739928246\\
-0.142271891236305	-0.148961886763573\\
-0.150301054120064	-0.158166989684105\\
-0.158263429999352	-0.167415931820869\\
-0.166239738464355	-0.17669902741909\\
-0.174006849527359	-0.185978516936302\\
-0.181774482131004	-0.195243522524834\\
-0.189585939049721	-0.204476490616798\\
-0.197372332215309	-0.213636234402657\\
-0.205234244465828	-0.222706034779549\\
-0.213103502988815	-0.231632843613625\\
-0.221168473362923	-0.2403734177351\\
-0.229543164372444	-0.248860463500023\\
-0.237657815217972	-0.257007300853729\\
-0.245680451393127	-0.264782071113586\\
-0.254731267690659	-0.272348523139954\\
-0.262524992227554	-0.279188901185989\\
-0.272719711065292	-0.285794854164124\\
-0.282219707965851	-0.291743040084839\\
-0.288746327161789	-0.296721637248993\\
-0.29531255364418	-0.301831424236298\\
-0.294481694698334	-0.305651009082794\\
-0.302078008651733	-0.310356378555298\\
-0.309330135583878	-0.315068393945694\\
-0.313877373933792	-0.319304704666138\\
-0.318245381116867	-0.323423862457275\\
-0.322569191455841	-0.327508836984634\\
-0.326853692531586	-0.331553310155869\\
-0.331089943647385	-0.335542559623718\\
-0.335276544094086	-0.339042097330093\\
-0.33369654417038	-0.341537058353424\\
-0.315739244222641	-0.343510299921036\\
-0.300959706306458	-0.341778069734573\\
-0.289353966712952	-0.33486133813858\\
-0.279722034931183	-0.323185831308365\\
-0.271650642156601	-0.308579236268997\\
-0.2641921043396	-0.293388843536377\\
-0.256950438022614	-0.279386788606644\\
-0.248916909098625	-0.267285048961639\\
-0.240652084350586	-0.256981253623962\\
-0.232561990618706	-0.248034998774529\\
-0.224082723259926	-0.23998712003231\\
-0.215302050113678	-0.232488676905632\\
-0.206305980682373	-0.225308492779732\\
-0.197468876838684	-0.21830128133297\\
-0.188602045178413	-0.211392179131508\\
-0.179792940616608	-0.204559400677681\\
-0.171105712652206	-0.197796061635017\\
-0.16258941590786	-0.191008344292641\\
-0.155000656843185	-0.184960022568703\\
-0.147670730948448	-0.179251745343208\\
-0.140384450554848	-0.173496171832085\\
-0.132896900177002	-0.167284563183784\\
-0.125723615288734	-0.161028102040291\\
-0.119070157408714	-0.155165240168571\\
-0.112830065190792	-0.14964585006237\\
-0.107235997915268	-0.144630596041679\\
-0.102413326501846	-0.14030496776104\\
-0.0984707772731781	-0.136853739619255\\
-0.0952798873186111	-0.134222462773323\\
-0.0927503332495689	-0.132200583815575\\
-0.0912602171301842	-0.130951151251793\\
-0.0901830345392227	-0.130133911967278\\
-0.0902136042714119	-0.130294606089592\\
-0.0903734341263771	-0.130819782614708\\
-0.0915381833910942	-0.132162883877754\\
-0.0926121920347214	-0.133736625313759\\
-0.0956913009285927	-0.136277690529823\\
-0.100363619625568	-0.140148624777794\\
-0.106104835867882	-0.145266428589821\\
-0.112590961158276	-0.151364132761955\\
-0.11979990452528	-0.158005908131599\\
-0.128061130642891	-0.164764061570168\\
-0.136517658829689	-0.171698793768883\\
-0.146203175187111	-0.178837791085243\\
-0.156866535544395	-0.186325088143349\\
-0.168642535805702	-0.194037213921547\\
-0.182457491755486	-0.201899543404579\\
-0.197120830416679	-0.209846630692482\\
-0.213826850056648	-0.217455968260765\\
-0.232179209589958	-0.224181905388832\\
-0.243184164166451	-0.230612829327583\\
-0.253470361232758	-0.236488088965416\\
-0.262280762195587	-0.241929396986961\\
-0.269909888505936	-0.246957018971443\\
-0.274490833282471	-0.251927524805069\\
-0.278419554233551	-0.256737679243088\\
-0.282341063022614	-0.262667268514633\\
-0.253112554550171	-0.263381898403168\\
-0.237684175372124	-0.262348026037216\\
-0.206000983715057	-0.25178399682045\\
-0.219583630561829	-0.255315452814102\\
-0.235559016466141	-0.263547092676163\\
-0.252313375473022	-0.273487687110901\\
-0.268005818128586	-0.283810377120972\\
-0.27998474240303	-0.293661147356033\\
-0.290096789598465	-0.302815556526184\\
-0.299642086029053	-0.311403185129166\\
-0.306185096502304	-0.318918824195862\\
-0.315203577280045	-0.326221615076065\\
-0.320366322994232	-0.332041442394257\\
-0.331370562314987	-0.338100880384445\\
-0.334886103868484	-0.342375904321671\\
-0.338191390037537	-0.346115291118622\\
-0.341492831707001	-0.349640816450119\\
-0.344796925783157	-0.353033661842346\\
-0.348097026348114	-0.356171429157257\\
-0.349285989999771	-0.35956272482872\\
-0.352546542882919	-0.361160546541214\\
-0.337105065584183	-0.363546133041382\\
-0.323956400156021	-0.363323777914047\\
-0.313252031803131	-0.359324932098389\\
-0.304637402296066	-0.351284503936768\\
-0.296200335025787	-0.339768409729004\\
-0.288607716560364	-0.32607164978981\\
-0.281098902225494	-0.311726093292236\\
-0.273828357458115	-0.297919660806656\\
-0.26564958691597	-0.28524574637413\\
-0.256803423166275	-0.273818910121918\\
-0.248252376914024	-0.263489156961441\\
-0.239198490977287	-0.253990411758423\\
-0.229703262448311	-0.245049998164177\\
-0.219828456640244	-0.236443415284157\\
-0.209974884986877	-0.228007957339287\\
-0.199895426630974	-0.219636395573616\\
-0.189636498689651	-0.211252734065056\\
-0.179237902164459	-0.202809557318687\\
-0.168739840388298	-0.19427777826786\\
-0.158178508281708	-0.185646966099739\\
-0.147587791085243	-0.176919743418694\\
-0.13708133995533	-0.168109133839607\\
-0.126720234751701	-0.159235313534737\\
-0.116409353911877	-0.150320634245872\\
-0.106165416538715	-0.141388937830925\\
-0.095997728407383	-0.132455810904503\\
-0.0859216153621674	-0.123535439372063\\
-0.0759528502821922	-0.114648148417473\\
-0.066094271838665	-0.10580287873745\\
-0.056354433298111	-0.0970035046339035\\
-0.0467458739876747	-0.0882673114538193\\
-0.0372867807745934	-0.0796194523572922\\
-0.0279817711561918	-0.0710644572973251\\
-0.0188387595117092	-0.0626135319471359\\
-0.00987196620553732	-0.0542803853750229\\
-0.0010798373259604	-0.0460656732320786\\
0.007538091391325	-0.0379726141691208\\
0.0159829780459404	-0.0299973338842392\\
0.0242630075663328	-0.0221334546804428\\
0.0323910489678383	-0.0143632143735886\\
0.0403785891830921	-0.00667814956977963\\
0.0482342168688774	0.000932708033360541\\
0.0559736154973507	0.00848336517810822\\
0.0636128410696983	0.0159895569086075\\
0.0711619853973389	0.0234636813402176\\
0.0786467269062996	0.0309177190065384\\
0.0861102640628815	0.0383260399103165\\
0.09335608035326	0.0458972007036209\\
0.100918300449848	0.0539223104715347\\
0.109413295984268	0.0628985911607742\\
0.11911752820015	0.0733360201120377\\
0.129909843206406	0.0854129940271378\\
0.140843495726585	0.0978898555040359\\
0.150891870260239	0.1085474640131\\
0.160480871796608	0.118133142590523\\
0.169640049338341	0.127178683876991\\
0.178407624363899	0.135807529091835\\
0.186851859092712	0.144070520997047\\
0.195106133818626	0.152211621403694\\
0.203183546662331	0.160263910889626\\
0.211097031831741	0.16821463406086\\
0.21885634958744	0.17606420814991\\
0.226470798254013	0.183821335434914\\
0.233946979045868	0.19149412214756\\
0.241289973258972	0.199085369706154\\
0.248504713177681	0.206599846482277\\
0.255595237016678	0.214039281010628\\
0.262563824653625	0.221404984593391\\
0.269413888454437	0.228693202137947\\
0.276145130395889	0.23589976131916\\
0.282755553722382	0.243018224835396\\
0.289242923259735	0.250051856040955\\
0.295617312192917	0.257013857364655\\
0.301909744739532	0.263978183269501\\
0.308142334222794	0.270924746990204\\
};
% \addlegendentry{Model Predictions}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-0.526600003242493	-0.526600003242493\\
0.846700012683868	0.846700012683868\\
};
% \addlegendentry{Ideal Fit}

\end{axis}

\begin{axis}[%
width=0.4\figW,
height=1\figH,
at={(0.6\figW,0\figH)},
% width=0.951\figW,
% height=0.419\figH,
% at={(0\figW,0\figH)},
scale only axis,
xmin=-0.172000005841255,
xmax=0.166899994015694,
xlabel style={font=\color{white!15!black}},
xlabel={True Rotor Temp. Grad. ($\dot{\theta}_{\mathrm{r}}$) / (\si{\degreeCelsius\per\second})},
ymin=-0.172000005841255,
ymax=0.166899994015694,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Predicted Rotor Temp.\\[1ex]Grad. ($\dot{\theta}_{\mathrm{r}}$) / (\si{\degreeCelsius\per\second})},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
ymajorgrids,
% legend style={at={(0.03,0.97)}, anchor=north west, legend columns=1, legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, scaled ticks=false,
xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, scaled ticks=false,
xtick distance=0.05,
ytick distance=0.05,]
\addplot[only marks, mark=x, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
-0.000290641444735229	-0.371399402618408\\
-7.88050674600527e-05	-0.253487110137939\\
0.000318547041388229	-0.164824441075325\\
0.000763666699640453	-0.104239568114281\\
0.00125669920817018	-0.0638804286718369\\
0.00180270022246987	-0.0367027968168259\\
0.00239470275118947	-0.0185649245977402\\
0.00302900979295373	-0.00678192125633359\\
0.00370496534742415	0.000461294897831976\\
0.00442212540656328	0.00441516889259219\\
0.00517974002286792	0.00333799375221133\\
0.00588528253138065	0.00723750842735171\\
0.00672290520742536	0.00810165703296661\\
0.00666539836674929	0.00536759151145816\\
0.00743836397305131	0.000936641939915717\\
0.00823943875730038	-0.00359205948188901\\
0.00914123933762312	-0.00789563357830048\\
0.0100858053192496	-0.0121113508939743\\
0.0110627412796021	-0.0162467807531357\\
0.0120708579197526	-0.0202466696500778\\
0.0131140556186438	-0.0240397900342941\\
0.0141854668036103	-0.0277719348669052\\
0.0152774238958955	-0.0313484519720078\\
0.0163772776722908	-0.0344801992177963\\
0.0175014417618513	-0.0370026081800461\\
0.0186755545437336	-0.0387923568487167\\
0.0198346748948097	-0.0398603528738022\\
0.0209745075553656	-0.0403696149587631\\
0.0220820549875498	-0.0402679890394211\\
0.0231554172933102	-0.039632186293602\\
0.0241837929934263	-0.0384105890989304\\
0.0251677148044109	-0.036715492606163\\
0.0260915365070105	-0.0345386117696762\\
0.026934651657939	-0.0320433229207993\\
0.0277496483176947	-0.0293019264936447\\
0.0285074133425951	-0.026323601603508\\
0.0291798152029514	-0.0229123681783676\\
0.0339084565639496	-0.0193974226713181\\
0.0346116796135902	-0.0158402770757675\\
0.0352461226284504	-0.0122824758291245\\
0.0358074642717838	-0.00858430564403534\\
0.0363113433122635	-0.00494156824424863\\
0.0367564186453819	-0.00132463907357305\\
0.0371614024043083	0.00204576505348086\\
0.0375046506524086	0.00527317775413394\\
0.0378031693398952	0.00810660421848297\\
0.0380207598209381	0.0106811672449112\\
0.0380286164581776	0.0130186229944229\\
0.0379613637924194	0.0156350284814835\\
0.0378883183002472	0.0179179459810257\\
0.0377112105488777	0.0200033336877823\\
0.0375173576176167	0.0214768797159195\\
0.0371825583279133	0.0227260142564774\\
0.0367353409528732	0.0237144380807877\\
0.0361539125442505	0.0246703773736954\\
0.035618394613266	0.0254395753145218\\
0.0350388810038567	0.0262237936258316\\
0.0346333235502243	0.0272104889154434\\
0.0345712751150131	0.0280707031488419\\
0.0346032604575157	0.029094472527504\\
0.0348042584955692	0.0300906449556351\\
0.0350107960402966	0.0311119109392166\\
0.0352069325745106	0.0321276932954788\\
0.0353941917419434	0.0331117659807205\\
0.0355709418654442	0.0340566784143448\\
0.0357388891279697	0.0349626094102859\\
0.035898108035326	0.0358309298753738\\
0.036051832139492	0.0365745574235916\\
0.0361161828041077	0.0348246842622757\\
0.0410471074283123	0.0339065343141556\\
0.0399603396654129	0.0325246602296829\\
0.0387714728713036	0.0324668437242508\\
0.0377412922680378	0.0328909307718277\\
0.037085734307766	0.0333936363458633\\
0.0366789288818836	0.0338154584169388\\
0.0365846902132034	0.0341402441263199\\
0.0362945273518562	0.0345482379198074\\
0.0361541025340557	0.0350003391504288\\
0.0358398593962193	0.0355571061372757\\
0.0359054543077946	0.0360957533121109\\
0.0359652973711491	0.0366239100694656\\
0.0360240265727043	0.0371477156877518\\
0.0360756702721119	0.0376594811677933\\
0.036120992153883	0.0382783561944962\\
0.0373231247067451	0.0393572598695755\\
0.0379670672118664	0.0405792742967606\\
0.0393768772482872	0.0421542674303055\\
0.0406208373606205	0.0439996868371964\\
0.0417222380638123	0.0461002737283707\\
0.042681097984314	0.0485509783029556\\
0.0435080379247665	0.0514377504587173\\
0.0443568453192711	0.0547761470079422\\
0.0452196784317493	0.0584816485643387\\
0.0460100769996643	0.0624111443758011\\
0.0468151718378067	0.0664165765047073\\
0.0476310253143311	0.0703383237123489\\
0.0484560206532478	0.0740584880113602\\
0.0493018850684166	0.0775105506181717\\
0.0501754656434059	0.0806673318147659\\
0.0510609112679958	0.0835264474153519\\
0.051950741559267	0.0861056596040726\\
0.0528462864458561	0.0884288102388382\\
0.0537480376660824	0.0905209928750992\\
0.0546547025442123	0.0924071222543716\\
0.0555640049278736	0.0941141992807388\\
0.0564741492271423	0.0956646353006363\\
0.057382695376873	0.0970786362886429\\
0.0582888834178448	0.0983747392892838\\
0.0591913014650345	0.0995673686265945\\
0.0600891560316086	0.100666597485542\\
0.0610014647245407	0.101684704422951\\
0.0619291737675667	0.102625802159309\\
0.0628480017185211	0.103499248623848\\
0.0637573301792145	0.104306235909462\\
0.0646570473909378	0.105050638318062\\
0.0655455067753792	0.10573698580265\\
0.0664211884140968	0.106369510293007\\
0.0672861635684967	0.10694582760334\\
0.0681380033493042	0.10746867954731\\
0.0689771845936775	0.107941225171089\\
0.0698034167289734	0.108362451195717\\
0.0706160366535187	0.108733847737312\\
0.0714340582489967	0.109060004353523\\
0.0722747072577477	0.109341099858284\\
0.073087252676487	0.109575822949409\\
0.0738698318600655	0.109767571091652\\
0.0746299251914024	0.109913542866707\\
0.0753859877586365	0.110016360878944\\
0.0761219188570976	0.110073998570442\\
0.0768366381525993	0.110089018940926\\
0.0775317922234535	0.11005999147892\\
0.0782062038779259	0.109990850090981\\
0.0788614526391029	0.109879866242409\\
0.0794963240623474	0.109730258584023\\
0.0801105871796608	0.109544232487679\\
0.0807052478194237	0.109321549534798\\
0.0812941491603851	0.109063759446144\\
0.0819009840488434	0.1087676435709\\
0.0824812799692154	0.108437433838844\\
0.083039328455925	0.10807378590107\\
0.0835755914449692	0.107679381966591\\
0.084090456366539	0.107257679104805\\
0.0845815315842628	0.106811657547951\\
0.0851012021303177	0.106343761086464\\
0.0856092125177383	0.105854287743568\\
0.0861009657382965	0.105342462658882\\
0.0865774750709534	0.104806378483772\\
0.0870386809110641	0.104246988892555\\
0.0874886438250542	0.10366190969944\\
0.0879268124699593	0.103054657578468\\
0.0883543863892555	0.102427437901497\\
0.0887696966528893	0.101782217621803\\
0.0891697704792023	0.101122692227364\\
0.0895519182085991	0.100450709462166\\
0.0899174436926842	0.0997636467218399\\
0.0903011858463287	0.0990617424249649\\
0.0906586647033691	0.0983422547578812\\
0.0909929275512695	0.0976035743951797\\
0.0912953391671181	0.09685118496418\\
0.0915617197751999	0.0960840731859207\\
0.0917843952775002	0.0952958017587662\\
0.0920171067118645	0.094464436173439\\
0.0922658517956734	0.0935949832201004\\
0.0924803018569946	0.0926869660615921\\
0.0927045419812202	0.091721847653389\\
0.0928811132907867	0.0907254964113235\\
0.0930704697966576	0.0896793156862259\\
0.0932016000151634	0.0886140614748001\\
0.0933272391557693	0.0875155478715897\\
0.0933859869837761	0.0863930135965347\\
0.0934284403920174	0.085217073559761\\
0.093422569334507	0.0840223580598831\\
0.0933361649513245	0.0827664285898209\\
0.0932376310229301	0.0814479738473892\\
0.0928964242339134	0.0800150781869888\\
0.0925559177994728	0.0784882456064224\\
0.0921289324760437	0.0768708735704422\\
0.0917207449674606	0.0751466304063797\\
0.091164194047451	0.0734346061944962\\
0.0901009365916252	0.0716639310121536\\
0.0891597419977188	0.0699294954538345\\
0.0880824774503708	0.0683192759752274\\
0.0868052095174789	0.0668761283159256\\
0.0846551284193993	0.0655863434076309\\
0.0822912082076073	0.064410462975502\\
0.0797863155603409	0.0632944256067276\\
0.0772712826728821	0.062045231461525\\
0.0752357766032219	0.0607301145792007\\
0.0735654234886169	0.0593246966600418\\
0.0724181085824966	0.057932510972023\\
0.0716436058282852	0.0566944628953934\\
0.0709788650274277	0.0555342584848404\\
0.0706455186009407	0.0545456558465958\\
0.0704587399959564	0.0537838488817215\\
0.0702604576945305	0.053245022892952\\
0.0700572952628136	0.0529271513223648\\
0.069842554628849	0.0528080612421036\\
0.0696207657456398	0.0528617054224014\\
0.0693914070725441	0.0530586391687393\\
0.0691545084118843	0.0533715039491653\\
0.0689102113246918	0.0537743121385574\\
0.0686589553952217	0.0542453676462173\\
0.0684015676379204	0.054777517914772\\
0.0681657865643501	0.0595665127038956\\
0.0768153592944145	0.0599751621484756\\
0.0772243514657021	0.0593965202569962\\
0.0736513435840607	0.05842424929142\\
0.0706816241145134	0.0575149804353714\\
0.0690957903862	0.0560373216867447\\
0.0667864829301834	0.0554220825433731\\
0.0655540302395821	0.0552598983049393\\
0.0652178376913071	0.0553976446390152\\
0.0649355128407478	0.0558210164308548\\
0.0646568536758423	0.0563869029283524\\
0.0643581002950668	0.0570259839296341\\
0.0640593767166138	0.0576875358819962\\
0.0637577995657921	0.0583416968584061\\
0.0634520351886749	0.0589654594659805\\
0.0631421133875847	0.0594032555818558\\
0.0631769448518753	0.0586207062005997\\
0.0661038681864738	0.057631328701973\\
0.0692428797483444	0.0562469512224197\\
0.0722494125366211	0.0547281056642532\\
0.0751218944787979	0.0533111840486526\\
0.0774278044700623	0.0522000938653946\\
0.0791305378079414	0.0515839606523514\\
0.0807221755385399	0.0516020804643631\\
0.081783264875412	0.0523029714822769\\
0.0824796706438065	0.0536341816186905\\
0.0831168219447136	0.0554593354463577\\
0.0836969763040543	0.0576016455888748\\
0.0841193497180939	0.0598804503679276\\
0.0844680517911911	0.0621414333581924\\
0.0847973972558975	0.0642679482698441\\
0.0851089358329773	0.0661828070878983\\
0.0854034870862961	0.067842498421669\\
0.0856826081871986	0.0692305117845535\\
0.0859474092721939	0.0703510791063309\\
0.0861973017454147	0.0712195783853531\\
0.0864313915371895	0.0718583613634109\\
0.0866463631391525	0.0722898989915848\\
0.0868392139673233	0.0725343376398087\\
0.0870086029171944	0.0726084858179092\\
0.0871550813317299	0.072528675198555\\
0.0872771516442299	0.0723107010126114\\
0.0873744189739227	0.0719674378633499\\
0.0874458849430084	0.0715132504701614\\
0.0874893218278885	0.0709592252969742\\
0.0875030532479286	0.070313885807991\\
0.0874852389097214	0.0695842057466507\\
0.0874340832233429	0.0687753111124039\\
0.0873493775725365	0.0678899437189102\\
0.0872320011258125	0.0669346004724503\\
0.0870807766914368	0.0659153014421463\\
0.086894154548645	0.0648336559534073\\
0.0866747200489044	0.0636934190988541\\
0.0864224806427956	0.0625007897615433\\
0.0861379951238632	0.061268225312233\\
0.0858180746436119	0.059990718960762\\
0.0855279043316841	0.0587160736322403\\
0.0852005183696747	0.0574322491884232\\
0.0848504602909088	0.0561701208353043\\
0.0844512581825256	0.0548144727945328\\
0.0840937793254852	0.0535230189561844\\
0.0836187824606895	0.0522319227457047\\
0.0828577056527138	0.050763800740242\\
0.0822998285293579	0.0494256764650345\\
0.0815955176949501	0.0479905158281326\\
0.0810771137475967	0.046662762761116\\
0.080511100590229	0.0454068332910538\\
0.0799810886383057	0.0443990975618362\\
0.0790908858180046	0.0435201674699783\\
0.077778086066246	0.0427568703889847\\
0.0765233784914017	0.0422580987215042\\
0.0749628245830536	0.0419506579637527\\
0.0732830390334129	0.0417286306619644\\
0.0716991946101189	0.0418381839990616\\
0.0695327371358871	0.0420273095369339\\
0.0671505481004715	0.0422822386026382\\
0.064868688583374	0.0424136072397232\\
0.0630787834525108	0.0419183522462845\\
0.0630002468824387	0.0414340645074844\\
0.0627717599272728	0.0409456044435501\\
0.0623961798846722	0.0406797081232071\\
0.061634074896574	0.0404350310564041\\
0.0611829683184624	0.040535643696785\\
0.0602151639759541	0.0406230837106705\\
0.0596220977604389	0.0408803969621658\\
0.0589372366666794	0.0412913113832474\\
0.0580386742949486	0.0418111234903336\\
0.0570768676698208	0.0423358231782913\\
0.0563193708658218	0.0427456647157669\\
0.0559960789978504	0.0431405454874039\\
0.0556950271129608	0.0435025244951248\\
0.0553919114172459	0.0438658148050308\\
0.055073194205761	0.044232502579689\\
0.0547653585672379	0.0446097999811172\\
0.0544557683169842	0.0449938923120499\\
0.0541409030556679	0.045381560921669\\
0.0538248233497143	0.0456686764955521\\
0.0534739159047604	0.0601402670145035\\
0.0784210413694382	0.0563172250986099\\
0.0767582505941391	0.0579778105020523\\
0.074487142264843	0.0572909861803055\\
0.0712927952408791	0.0555002838373184\\
0.0678902491927147	0.0532765537500381\\
0.0643388479948044	0.0511818081140518\\
0.0613274797797203	0.0494502931833267\\
0.059037834405899	0.0479506999254227\\
0.057380635291338	0.0466811209917068\\
0.0561693236231804	0.045586958527565\\
0.0552092306315899	0.0445943027734756\\
0.0543755777180195	0.0436492115259171\\
0.0536060519516468	0.0427276641130447\\
0.0528774559497833	0.0418110638856888\\
0.0521557703614235	0.0409012585878372\\
0.0514274127781391	0.0399970561265945\\
0.0506732501089573	0.039105549454689\\
0.0498878918588161	0.0382420569658279\\
0.0490707382559776	0.0374086052179337\\
0.0482503809034824	0.0366100817918777\\
0.047429583966732	0.0358566790819168\\
0.046613086014986	0.0351541191339493\\
0.0458087958395481	0.0345038920640945\\
0.0450139008462429	0.0339113026857376\\
0.0442273616790771	0.0333786755800247\\
0.0434428229928017	0.0329148918390274\\
0.0426641516387463	0.032527819275856\\
0.0419138073921204	0.0322239547967911\\
0.0411972589790821	0.0320041328668594\\
0.0404992923140526	0.0318809300661087\\
0.0398409962654114	0.0318455845117569\\
0.039221178740263	0.0319028049707413\\
0.038647647947073	0.0320462733507156\\
0.0381241962313652	0.0322687774896622\\
0.0376557633280754	0.0325470715761185\\
0.037215132266283	0.0328275114297867\\
0.0366578809916973	0.0332901030778885\\
0.0362978130578995	0.0336260944604874\\
0.0356738120317459	0.0340625792741776\\
0.0346804596483707	0.0348208099603653\\
0.0343469232320786	0.0355485826730728\\
0.0344423800706863	0.036052480340004\\
0.0339959934353828	0.0368422418832779\\
0.0340154618024826	0.0373564511537552\\
0.0336534678936005	0.0380002409219742\\
0.0334711521863937	0.0385260730981827\\
0.0332889966666698	0.0390009433031082\\
0.0331040918827057	0.0394127517938614\\
0.0329175032675266	0.0397592931985855\\
0.0327289998531342	0.0396279841661453\\
0.0338593386113644	0.0402835160493851\\
0.033674880862236	0.0394192487001419\\
0.0364667773246765	0.0395252853631973\\
0.0387630201876163	0.0394200831651688\\
0.0405254140496254	0.0395885854959488\\
0.0420079976320267	0.0404113084077835\\
0.043229915201664	0.0422257930040359\\
0.0441765859723091	0.0451793223619461\\
0.0450531505048275	0.0491541773080826\\
0.0459137223660946	0.0538409501314163\\
0.0467576496303082	0.0588717013597488\\
0.0474810972809792	0.0639251619577408\\
0.0481845326721668	0.0687700659036636\\
0.0488844141364098	0.0732658058404922\\
0.0495804436504841	0.077343538403511\\
0.050273671746254	0.0809835940599442\\
0.0509648323059082	0.0841972380876541\\
0.0516512654721737	0.0870129019021988\\
0.0523160919547081	0.0894679576158524\\
0.0529849231243134	0.0916007906198502\\
0.053654883056879	0.0934500247240067\\
0.0543237999081612	0.0950505882501602\\
0.054990004748106	0.0964334160089493\\
0.0556517094373703	0.0976267009973526\\
0.0563070550560951	0.0986536294221878\\
0.0569539032876492	0.0995353609323502\\
0.0575898699462414	0.100289419293404\\
0.0582134015858173	0.10093005001545\\
0.0588211752474308	0.101470187306404\\
0.0594107657670975	0.101920798420906\\
0.0599797666072845	0.102289035916328\\
0.0605248436331749	0.102584794163704\\
0.0610429681837559	0.10281129181385\\
0.0615325644612312	0.102970078587532\\
0.0619925670325756	0.103063598275185\\
0.0624200627207756	0.103093579411507\\
0.0628125593066216	0.10306216776371\\
0.0631667748093605	0.102970317006111\\
0.0634921416640282	0.102803304791451\\
0.0638132244348526	0.102562919259071\\
0.0641187950968742	0.102263584733009\\
0.0643985122442245	0.101884141564369\\
0.064669132232666	0.101414814591408\\
0.0648799687623978	0.100909784436226\\
0.065080851316452	0.100304737687111\\
0.0652592480182648	0.0996152311563492\\
0.0654430016875267	0.09884013235569\\
0.0655655041337013	0.0980544239282608\\
0.0656280815601349	0.0972334891557693\\
0.0656148865818977	0.0963563472032547\\
0.0654971599578857	0.095375195145607\\
0.0653113499283791	0.0942368656396866\\
0.0650482848286629	0.0928961783647537\\
0.0647912248969078	0.0912767201662064\\
0.0645588710904121	0.0894139558076859\\
0.0643553212285042	0.0874390751123428\\
0.064086839556694	0.0854927450418472\\
0.0634684562683105	0.0835879594087601\\
0.0625835880637169	0.0816872864961624\\
0.0615259483456612	0.0797497183084488\\
0.0597992949187756	0.0774979740381241\\
0.0583808831870556	0.0752028971910477\\
0.0564986020326614	0.0724207311868668\\
0.0554835721850395	0.0698307305574417\\
0.0540815554559231	0.0673808008432388\\
0.0528179332613945	0.0652208477258682\\
0.0512509346008301	0.0633018761873245\\
0.0496286042034626	0.0615848451852798\\
0.0481144636869431	0.0599714070558548\\
0.0469178445637226	0.0583861619234085\\
0.0462083518505096	0.0568730980157852\\
0.0458915233612061	0.0555278807878494\\
0.0457190312445164	0.0543849617242813\\
0.0455668196082115	0.0534507781267166\\
0.0454123020172119	0.0527249127626419\\
0.0452525988221169	0.0521944314241409\\
0.0450907275080681	0.0518415123224258\\
0.0449261404573917	0.0516426116228104\\
0.0447582341730595	0.0581616312265396\\
0.056626845151186	0.0553015023469925\\
0.0552932508289814	0.0551061779260635\\
0.0534254498779774	0.0537528544664383\\
0.0515083223581314	0.0519259721040726\\
0.0495949946343899	0.050185814499855\\
0.0481126271188259	0.0485497862100601\\
0.0470522716641426	0.047026589512825\\
0.0462328158318996	0.0456236749887466\\
0.0455189943313599	0.0443189293146133\\
0.0448267348110676	0.0430920273065567\\
0.0441152080893517	0.0419256836175919\\
0.0433570966124535	0.0408228784799576\\
0.0425575636327267	0.0397806912660599\\
0.0417174696922302	0.038811519742012\\
0.0408513434231281	0.0379221588373184\\
0.0399534553289413	0.0371541529893875\\
0.0391172803938389	0.0364593416452408\\
0.0382880493998528	0.0359233170747757\\
0.037544671446085	0.0355018526315689\\
0.0368741825222969	0.0351671129465103\\
0.0361699499189854	0.0350603610277176\\
0.0356610864400864	0.0349153429269791\\
0.0349603183567524	0.035049095749855\\
0.0343802645802498	0.0352001935243607\\
0.0334701798856258	0.0356875211000443\\
0.0328086689114571	0.0363578349351883\\
0.0326306484639645	0.037400558590889\\
0.0337945856153965	0.0373056679964066\\
0.032424308359623	0.0384877473115921\\
0.0325914286077023	0.038907065987587\\
0.0319873690605164	0.0397129207849503\\
0.0318582952022552	0.0403157621622086\\
0.0317166894674301	0.0408797413110733\\
0.0315652787685394	0.0413765460252762\\
0.0314100794494152	0.0417958050966263\\
0.0312619432806969	0.0414949804544449\\
0.033232819288969	0.0416876822710037\\
0.0354678891599178	0.0418272763490677\\
0.0374348163604736	0.0420112758874893\\
0.0389353893697262	0.0425499826669693\\
0.0402767658233643	0.0437793880701065\\
0.0414338372647762	0.0459818989038467\\
0.0423591285943985	0.0492524057626724\\
0.0432197600603104	0.053449884057045\\
0.0440669097006321	0.0582697540521622\\
0.0448992885649204	0.0633666068315506\\
0.0456277206540108	0.0684437900781631\\
0.0463295876979828	0.0732899457216263\\
0.0470248609781265	0.0777761489152908\\
0.0477072894573212	0.0818395763635635\\
0.0483714081346989	0.0854577571153641\\
0.049010906368494	0.0886365920305252\\
0.0496432036161423	0.0913787037134171\\
0.0502710193395615	0.0937233120203018\\
0.0508576296269894	0.095754936337471\\
0.0514293201267719	0.0974584370851517\\
0.0519517362117767	0.0989051014184952\\
0.0524171255528927	0.100110307335854\\
0.0528437905013561	0.101052060723305\\
0.0532004721462727	0.101780489087105\\
0.0535119399428368	0.102258816361427\\
0.0537853799760342	0.102502480149269\\
0.0540552735328674	0.102499023079872\\
0.0542389340698719	0.102370634675026\\
0.0543966628611088	0.102028861641884\\
0.0544881410896778	0.101532891392708\\
0.0544867441058159	0.100885644555092\\
0.0543684586882591	0.100018218159676\\
0.0541637055575848	0.0988463908433914\\
0.0538296774029732	0.0974845439195633\\
0.0534126535058022	0.0958588868379593\\
0.0529062338173389	0.0938703566789627\\
0.0525056682527065	0.0915168076753616\\
0.0519118718802929	0.0890784412622452\\
0.0511462539434433	0.0865644961595535\\
0.0503338612616062	0.0840163379907608\\
0.0491263456642628	0.0814195424318314\\
0.0478983856737614	0.078747883439064\\
0.046406090259552	0.0760356336832047\\
0.044900193810463	0.0732644349336624\\
0.0436418801546097	0.0706064254045486\\
0.0422215834259987	0.0678703337907791\\
0.0414112098515034	0.0654770284891129\\
0.0404585562646389	0.0632764250040054\\
0.039545439183712	0.0612667351961136\\
0.0387284718453884	0.0593646913766861\\
0.0382063761353493	0.0575954467058182\\
0.0379847511649132	0.0560484677553177\\
0.0378250479698181	0.0546949058771133\\
0.0376614518463612	0.053519144654274\\
0.0374947562813759	0.0525118857622147\\
0.037325344979763	0.0516587048768997\\
0.0371535010635853	0.0556942969560623\\
0.0462905764579773	0.0521285682916641\\
0.0468583628535271	0.0498802810907364\\
0.0442178212106228	0.0484632402658463\\
0.0415022037923336	0.0464647561311722\\
0.0388484746217728	0.0445562750101089\\
0.0367992222309113	0.042942002415657\\
0.0355957485735416	0.0413316041231155\\
0.0346007905900478	0.0400870591402054\\
0.0339824259281158	0.038878932595253\\
0.0331738702952862	0.038040891289711\\
0.0322696529328823	0.037618950009346\\
0.0319267325103283	0.0373860746622086\\
0.0317919850349426	0.0373649150133133\\
0.0316549092531204	0.0375406295061111\\
0.0315154530107975	0.0378522425889969\\
0.0313751175999641	0.0382552295923233\\
0.0312342569231987	0.0387108474969864\\
0.0310951769351959	0.0391826778650284\\
0.0309526771306992	0.0396468788385391\\
0.0308111812919378	0.0400836020708084\\
0.0306709669530392	0.0404806882143021\\
0.0305316057056189	0.0408325344324112\\
0.0303938388824463	0.0411373525857925\\
0.0302581004798412	0.0413957983255386\\
0.0301245171576738	0.0416113287210464\\
0.0299938376992941	0.0417882949113846\\
0.0298665147274733	0.0408857017755508\\
0.0328780896961689	0.0409419685602188\\
0.0354697816073895	0.0406519919633865\\
0.0376688912510872	0.0405691415071487\\
0.0394442565739155	0.0410826355218887\\
0.04086534678936	0.0426728874444962\\
0.0420173145830631	0.0455947071313858\\
0.0430497154593468	0.0497477203607559\\
0.0440502613782883	0.054750993847847\\
0.0450180657207966	0.0601397305727005\\
0.0459014028310776	0.0655180960893631\\
0.0467167794704437	0.0706128031015396\\
0.0475121103227139	0.0752634555101395\\
0.0482874810695648	0.0793954879045486\\
0.0490435212850571	0.0829920917749405\\
0.0497710630297661	0.0860706120729446\\
0.0504783131182194	0.0886657387018204\\
0.0511658191680908	0.0908190160989761\\
0.0518344566226006	0.0925724059343338\\
0.0524854920804501	0.0939662605524063\\
0.0531201213598251	0.0950389057397842\\
0.0537403933703899	0.0958252102136612\\
0.0543503984808922	0.0963587313890457\\
0.054956741631031	0.0966730266809464\\
0.0555626899003983	0.0968020707368851\\
0.0561714246869087	0.0967775732278824\\
0.0567836500704288	0.0966308265924454\\
0.05740100517869	0.0963884741067886\\
0.0580228418111801	0.0960744768381119\\
0.0586485117673874	0.0957089215517044\\
0.0592744797468185	0.0953094512224197\\
0.0598981119692326	0.0948930531740189\\
0.0605220571160316	0.0944717675447464\\
0.0611474923789501	0.0940542966127396\\
0.0617740787565708	0.0936492830514908\\
0.062397375702858	0.0932642370462418\\
0.0630145594477654	0.0929000526666641\\
0.0636236220598221	0.0925552397966385\\
0.0642219111323357	0.092226043343544\\
0.0648082345724106	0.0919066816568375\\
0.0653831362724304	0.0915920287370682\\
0.0659471154212952	0.0912772566080093\\
0.0664999261498451	0.0909584313631058\\
0.0670450627803802	0.0906325727701187\\
0.0675860866904259	0.0902990847826004\\
0.0681273564696312	0.0899599939584732\\
0.0686740577220917	0.0896204859018326\\
0.0692302733659744	0.0892878919839859\\
0.069815531373024	0.0889692455530167\\
0.0704268142580986	0.088673010468483\\
0.07105553150177	0.0884076505899429\\
0.0717008635401726	0.0881774574518204\\
0.0723626241087914	0.087985172867775\\
0.0730356201529503	0.0878321081399918\\
0.0737138614058495	0.0877151042222977\\
0.0743905380368233	0.0876276046037674\\
0.075056865811348	0.0875582247972488\\
0.0757064297795296	0.0874927788972855\\
0.0763321667909622	0.0874152928590775\\
0.0769341811537743	0.0873087197542191\\
0.0775135383009911	0.0871615558862686\\
0.0780677944421768	0.0869668275117874\\
0.0785967037081718	0.0867225080728531\\
0.0790938138961792	0.0864265114068985\\
0.0795596316456795	0.0860720425844193\\
0.0799939408898354	0.0856549292802811\\
0.0803967639803886	0.0851739794015884\\
0.0807699114084244	0.084633007645607\\
0.0811580568552017	0.0840364843606949\\
0.0815810114145279	0.0833897739648819\\
0.082037091255188	0.0826937109231949\\
0.082455687224865	0.0819470435380936\\
0.082833968102932	0.0811479836702347\\
0.0831719189882278	0.0802932530641556\\
0.0834704488515854	0.0793823748826981\\
0.0837288200855255	0.0784168988466263\\
0.0839472040534019	0.077400341629982\\
0.0841258391737938	0.0763349682092667\\
0.0842659175395966	0.0752228051424026\\
0.0843675881624222	0.0740655213594437\\
0.0844350159168243	0.0728671699762344\\
0.0844716504216194	0.0716344267129898\\
0.0844825804233551	0.0703761726617813\\
0.0844713971018791	0.0691031366586685\\
0.0844418853521347	0.0678275972604752\\
0.084406666457653	0.0665629655122757\\
0.084400899708271	0.0653229504823685\\
0.0843898877501488	0.0641198307275772\\
0.0843729078769684	0.0629616528749466\\
0.0843506827950478	0.0618553906679153\\
0.0843243077397346	0.0608073621988297\\
0.0842955112457275	0.05982406437397\\
0.0842660143971443	0.0589137822389603\\
0.0842353031039238	0.0580866485834122\\
0.0842007696628571	0.0573477298021317\\
0.0841613039374352	0.0566965490579605\\
0.084030844271183	0.0561297684907913\\
0.0838889107108116	0.0556430369615555\\
0.0837560743093491	0.0552333742380142\\
0.0836347416043282	0.0549007207155228\\
0.0835253000259399	0.0546450763940811\\
0.0834265202283859	0.0544667989015579\\
0.0833361446857452	0.0543650537729263\\
0.0832521095871925	0.0543360859155655\\
0.0831750184297562	0.054373636841774\\
0.0831066220998764	0.0544736534357071\\
0.0830466970801353	0.0546324998140335\\
0.0829951539635658	0.0548527389764786\\
0.0829454809427261	0.0551341325044632\\
0.0828922539949417	0.0554717928171158\\
0.0828317031264305	0.0558556467294693\\
0.082763560116291	0.0562770515680313\\
0.0826863422989845	0.056727722287178\\
0.082600511610508	0.0571985393762589\\
0.0825066864490509	0.0576821118593216\\
0.0824039056897163	0.0581706315279007\\
0.0822916701436043	0.0586562901735306\\
0.0821726098656654	0.0591315180063248\\
0.0820495411753654	0.0595908910036087\\
0.0819233134388924	0.0600302368402481\\
0.0817980319261551	0.0604502707719803\\
0.0816729590296745	0.0608537942171097\\
0.081545278429985	0.0612436085939407\\
0.0814127624034882	0.0616195946931839\\
0.0812747702002525	0.0619801431894302\\
0.081131175160408	0.0623220354318619\\
0.0809842869639397	0.0626413971185684\\
0.0808370336890221	0.0629369765520096\\
0.0806909278035164	0.0632069259881973\\
0.0805478990077972	0.0634518414735794\\
0.0804075971245766	0.0636705309152603\\
0.0802709832787514	0.063862219452858\\
0.0801398307085037	0.0640245229005814\\
0.0800173506140709	0.064152792096138\\
0.0799077078700066	0.0642458945512772\\
0.0798132717609406	0.0643052607774734\\
0.0797139033675194	0.0643375664949417\\
0.0795762613415718	0.0643477588891983\\
0.0794614031910896	0.0643384009599686\\
0.0793672278523445	0.0643053203821182\\
0.0793019682168961	0.0642460733652115\\
0.0792699977755547	0.0641552358865738\\
0.0792869180440903	0.0640309602022171\\
0.07935930788517	0.0638766437768936\\
0.079482726752758	0.0636907368898392\\
0.0795531049370766	0.0634732395410538\\
0.0796181485056877	0.0632256418466568\\
0.0797096341848373	0.0629542618989944\\
0.0798287242650986	0.0626683980226517\\
0.0799766778945923	0.0623808652162552\\
0.0801506564021111	0.0621049553155899\\
0.0803478881716728	0.0618510395288467\\
0.0805683806538582	0.0616293698549271\\
0.0808141902089119	0.0614494830369949\\
0.0810864120721817	0.0613207966089249\\
0.0813875123858452	0.0612549930810928\\
0.0817176997661591	0.0612625628709793\\
0.0820070505142212	0.0613513737916946\\
0.0821797847747803	0.0615259557962418\\
0.0823732018470764	0.0617916136980057\\
0.0825878530740738	0.0621538311243057\\
0.0828251168131828	0.0626175552606583\\
0.0830850899219513	0.0631880313158035\\
0.083365261554718	0.0638675838708878\\
0.083689957857132	0.0646523982286453\\
0.0840708166360855	0.0655340105295181\\
0.0844571888446808	0.0665008574724197\\
0.0848447605967522	0.0675372034311295\\
0.0852315723896027	0.0686270147562027\\
0.0856149420142174	0.0697540789842606\\
0.0859902054071426	0.0709003955125809\\
0.0863542333245277	0.0720470696687698\\
0.0867053344845772	0.0731746107339859\\
0.0870432555675507	0.0742668658494949\\
0.0873685479164124	0.0753107219934464\\
0.0876839533448219	0.0762989073991776\\
0.0879901349544525	0.077230766415596\\
0.0882857218384743	0.078105702996254\\
0.0885720103979111	0.0789253264665604\\
0.0888481661677361	0.0796932131052017\\
0.0891127362847328	0.0804119855165482\\
0.0893670096993446	0.0810858756303787\\
0.0896110087633133	0.0817229300737381\\
0.0898409485816956	0.0823294669389725\\
0.0900546014308929	0.0829087048768997\\
0.0902731642127037	0.0834637433290482\\
0.0904854163527489	0.0839930921792984\\
0.0906719714403152	0.0844941288232803\\
0.0908395349979401	0.0849672704935074\\
0.090993620455265	0.0854140073060989\\
0.0911457613110542	0.0858380347490311\\
0.091306559741497	0.0862510353326797\\
0.0914794951677322	0.0866651684045792\\
0.0916717499494553	0.0870909243822098\\
0.091890461742878	0.0875407010316849\\
0.0921387746930122	0.0880258232355118\\
0.0924198850989342	0.0885556489229202\\
0.0927404835820198	0.089138463139534\\
0.0931011959910393	0.0897827297449112\\
0.0934988781809807	0.0904938131570816\\
0.0939306989312172	0.091273620724678\\
0.0943883433938026	0.0921188145875931\\
0.094866581261158	0.0930212885141373\\
0.0953555405139923	0.093967393040657\\
0.0958529412746429	0.0949410945177078\\
0.0963510796427727	0.0959275513887405\\
0.0968474820256233	0.0969096571207047\\
0.0973417013883591	0.0978719145059586\\
0.097830168902874	0.0988010913133621\\
0.0983121693134308	0.0996861606836319\\
0.0987855270504951	0.100520387291908\\
0.0992452278733253	0.101298227906227\\
0.0996887981891632	0.10201258957386\\
0.100115247070789	0.102656796574593\\
0.10052090883255	0.103226974606514\\
0.100905358791351	0.103721037507057\\
0.101266138255596	0.10413946211338\\
0.101596400141716	0.104481294751167\\
0.101891800761223	0.104743793606758\\
0.102147489786148	0.104926899075508\\
0.102356016635895	0.105028465390205\\
0.102516576647758	0.105044975876808\\
0.10262393951416	0.104973271489143\\
0.102702952921391	0.104810312390327\\
0.102880775928497	0.104551687836647\\
0.103016018867493	0.104193940758705\\
0.103108644485474	0.103734210133553\\
0.103160940110683	0.103170588612556\\
0.103176675736904	0.102502599358559\\
0.103163599967957	0.101733639836311\\
0.103127777576447	0.100873127579689\\
0.103073619306087	0.0999322086572647\\
0.10300762206316	0.0989238172769547\\
0.102936789393425	0.0978662520647049\\
0.102862872183323	0.0967764407396317\\
0.102792806923389	0.0956720858812332\\
0.102730482816696	0.0945742279291153\\
0.102676056325436	0.0935039669275284\\
0.102629959583282	0.0924801975488663\\
0.102613590657711	0.091520681977272\\
0.102626167237759	0.0906419306993484\\
0.102633714675903	0.0898478180170059\\
0.102636106312275	0.0891431123018265\\
0.102626450359821	0.0885226875543594\\
0.102606683969498	0.0879793912172318\\
0.102577663958073	0.0875064879655838\\
0.102542005479336	0.0870965868234634\\
0.102501504123211	0.0867436081171036\\
0.102459438145161	0.086443617939949\\
0.102419182658195	0.0861932784318924\\
0.102385349571705	0.0859899073839188\\
0.102364741265774	0.0858355313539505\\
0.102361433207989	0.0857368260622025\\
0.102378442883492	0.0857048183679581\\
0.102415286004543	0.0857490450143814\\
0.102471619844437	0.085877314209938\\
0.102544136345387	0.0860933214426041\\
0.102630808949471	0.0863959938287735\\
0.102729812264442	0.0867822915315628\\
0.102839604020119	0.0872457772493362\\
0.102958306670189	0.0877795964479446\\
0.103083349764347	0.0883730798959732\\
0.103213660418987	0.0890161544084549\\
0.103346362709999	0.0896992236375809\\
0.10347842425108	0.0904108434915543\\
0.10360761731863	0.0911371260881424\\
0.103732846677303	0.0918671041727066\\
0.103851139545441	0.0925899296998978\\
0.103960730135441	0.0932929068803787\\
0.104062147438526	0.0939657241106033\\
0.104153759777546	0.0945981293916702\\
0.104236207902431	0.0951836258172989\\
0.104309417307377	0.0957206040620804\\
0.104371696710587	0.096207931637764\\
0.104421630501747	0.0966432243585587\\
0.104459673166275	0.0970227867364883\\
0.104486972093582	0.0973454862833023\\
0.104504406452179	0.097609356045723\\
0.104516714811325	0.0978165417909622\\
0.104526028037071	0.0979725271463394\\
0.104533143341541	0.0980848222970963\\
0.104539483785629	0.0981587916612625\\
0.104547582566738	0.098201647400856\\
0.104558862745762	0.0982222110033035\\
0.104574993252754	0.0982291251420975\\
0.104597151279449	0.0982310920953751\\
0.104625932872295	0.0982365757226944\\
0.104660704731941	0.0982530266046524\\
0.104700572788715	0.0982865244150162\\
0.104744635522366	0.0983417183160782\\
0.104790955781937	0.098420575261116\\
0.104837536811829	0.0985230952501297\\
0.104882873594761	0.0986467748880386\\
0.10492566972971	0.0987880378961563\\
0.104964822530746	0.0989438444375992\\
0.104998186230659	0.0991081744432449\\
0.10502602905035	0.0992749482393265\\
0.105053350329399	0.0994408875703812\\
0.105072550475597	0.0995990186929703\\
0.105083219707012	0.0997467190027237\\
0.105083845555782	0.0998804718255997\\
0.105074547231197	0.0999971181154251\\
0.105055719614029	0.100094810128212\\
0.105027869343758	0.100172355771065\\
0.104991734027863	0.100229099392891\\
0.104946345090866	0.100261762738228\\
0.104895859956741	0.100268259644508\\
0.104841612279415	0.10024930536747\\
0.104787454009056	0.100206032395363\\
0.104737229645252	0.100148215889931\\
0.104690887033939	0.100081041455269\\
0.104645647108555	0.1000105291605\\
0.104598999023438	0.0999381691217422\\
0.104551911354065	0.0998696833848953\\
0.104499444365501	0.0997994095087051\\
0.104447022080421	0.0997243076562881\\
0.104393564164639	0.0996462255716324\\
0.104337461292744	0.0995640307664871\\
0.104279927909374	0.0994761735200882\\
0.10422283411026	0.099378302693367\\
0.104165054857731	0.099269762635231\\
0.1041060090065	0.0991484671831131\\
0.104049690067768	0.0990108996629715\\
0.104000300168991	0.0988602787256241\\
0.103956528007984	0.0987000614404678\\
0.103917419910431	0.0985314399003983\\
0.103885158896446	0.098357155919075\\
0.10385949164629	0.0981829911470413\\
0.103837728500366	0.0980117470026016\\
0.10381817817688	0.097846582531929\\
0.10379771143198	0.0976871997117996\\
0.103775471448898	0.0975312143564224\\
0.103750415146351	0.0973758846521378\\
0.103721141815186	0.0972187072038651\\
0.103686586022377	0.0970580726861954\\
0.103645972907543	0.0968907624483109\\
0.103598818182945	0.0967142730951309\\
0.103544145822525	0.0965251475572586\\
0.1034826785326	0.0963222533464432\\
0.103414662182331	0.096105232834816\\
0.103340990841389	0.095874086022377\\
0.103261530399323	0.0956335812807083\\
0.103175111114979	0.0953850895166397\\
0.103081971406937	0.0951303988695145\\
0.102982170879841	0.0948703438043594\\
0.102876864373684	0.0946066528558731\\
0.102766655385494	0.0943420082330704\\
0.102653130888939	0.0940809994935989\\
0.102535769343376	0.0938296467065811\\
0.102413162589073	0.0935933142900467\\
0.102283611893654	0.0933718830347061\\
0.102147676050663	0.0931656509637833\\
0.10200484842062	0.092972531914711\\
0.101856768131256	0.0927903801202774\\
0.101705454289913	0.0926188379526138\\
0.101551659405231	0.0924576669931412\\
0.101396732032299	0.0923079401254654\\
0.101241499185562	0.0921716839075089\\
0.101086258888245	0.0920493751764297\\
0.100930951535702	0.0919417887926102\\
0.10077528655529	0.0918479710817337\\
0.100619934499264	0.0917695313692093\\
0.100463859736919	0.0917063504457474\\
0.100306563079357	0.0916593223810196\\
0.100145727396011	0.0916264206171036\\
0.0999802574515343	0.0916040688753128\\
0.0998088791966438	0.09158755838871\\
0.0996314510703087	0.0915709882974625\\
0.0994484573602676	0.0915520936250687\\
0.0992428213357925	0.0915269404649734\\
0.0989794656634331	0.0914914757013321\\
0.0987026914954185	0.0914425402879715\\
0.0984121337532997	0.0913782864809036\\
0.0981074720621109	0.0912967473268509\\
0.0977893993258476	0.0911975055932999\\
0.0974577888846397	0.0910803824663162\\
0.0971124470233917	0.0909451991319656\\
0.0967539250850677	0.0907918959856033\\
0.0963832959532738	0.090620294213295\\
0.0960020050406456	0.0904320627450943\\
0.0956103131175041	0.0902298837900162\\
0.095209613442421	0.0900200754404068\\
0.0947970375418663	0.0898074060678482\\
0.0943701341748238	0.0896002799272537\\
0.093923307955265	0.0894042998552322\\
0.0934540703892708	0.089226022362709\\
0.0926613137125969	0.0890694409608841\\
0.0916969478130341	0.088938906788826\\
0.0906644910573959	0.0888230353593826\\
0.0895866602659225	0.0885466486215591\\
0.0888106226921082	0.08827044069767\\
0.0879572033882141	0.0879756361246109\\
0.0870806351304054	0.0876640230417252\\
0.0862381830811501	0.0873558670282364\\
0.0853985771536827	0.0870666652917862\\
0.0845373645424843	0.0868213325738907\\
0.0836192294955254	0.0866329222917557\\
0.0826335921883583	0.086492195725441\\
0.0814788267016411	0.0864179879426956\\
0.0802002996206284	0.0863071233034134\\
0.0790684446692467	0.0862491875886917\\
0.0778201296925545	0.0862299352884293\\
0.0764662250876427	0.0860417634248734\\
0.0755861774086952	0.0858190804719925\\
0.0747533217072487	0.0855950862169266\\
0.0737945511937141	0.0854098945856094\\
0.0727255716919899	0.0851926952600479\\
0.0718152150511742	0.084833100438118\\
0.0713455975055695	0.0844566375017166\\
0.0708593055605888	0.0840923339128494\\
0.0702508762478828	0.0837810784578323\\
0.0695625022053719	0.0835107713937759\\
0.068887323141098	0.0833022743463516\\
0.0681483596563339	0.0830550342798233\\
0.0676175504922867	0.0828418880701065\\
0.0670511350035667	0.0825982242822647\\
0.0665839090943336	0.0823773294687271\\
0.0661007910966873	0.0821550041437149\\
0.0656456053256989	0.0819237977266312\\
0.0652683526277542	0.0816859155893326\\
0.0649367123842239	0.0814569741487503\\
0.0645822659134865	0.0812319070100784\\
0.0642397031188011	0.0810194760560989\\
0.0638981610536575	0.0808146148920059\\
0.0635580718517303	0.080616369843483\\
0.0632181912660599	0.0804223567247391\\
0.0628786608576775	0.0802310854196548\\
0.0625395253300667	0.0800414830446243\\
0.0622008219361305	0.0798524171113968\\
0.0618624500930309	0.0796620398759842\\
0.0615242533385754	0.0797039419412613\\
0.0617063045501709	0.0794900804758072\\
0.0613289587199688	0.0816891938447952\\
0.067345604300499	0.0809558182954788\\
0.0657831579446793	0.0805450230836868\\
0.0637306645512581	0.0791324526071548\\
0.0619682557880878	0.0778448134660721\\
0.0606968514621258	0.0768439918756485\\
0.0597650706768036	0.0761055499315262\\
0.0590661875903606	0.0755078345537186\\
0.0584629848599434	0.0749992281198502\\
0.0579311326146126	0.0745152980089188\\
0.0574037507176399	0.0740513354539871\\
0.0568815432488918	0.0735808163881302\\
0.0563202239573002	0.0730378776788712\\
0.0555362589657307	0.0724885016679764\\
0.0547070503234863	0.0721513777971268\\
0.0544013790786266	0.0718476921319962\\
0.0540826767683029	0.07164366543293\\
0.0537603832781315	0.0714333206415176\\
0.0534348487854004	0.071208730340004\\
0.0531048998236656	0.0709695369005203\\
0.0527705699205399	0.0707128793001175\\
0.0524310730397701	0.0704338103532791\\
0.052085030823946	0.0701283365488052\\
0.0517324358224869	0.0697909742593765\\
0.0513710156083107	0.0694191604852676\\
0.0510017387568951	0.0693097859621048\\
0.0513421781361103	0.0691255480051041\\
0.0515746735036373	0.0683073550462723\\
0.0501368790864944	0.067666307091713\\
0.0493974387645721	0.0668811351060867\\
0.0489828810095787	0.0662570148706436\\
0.048583060503006	0.0656923204660416\\
0.0481827519834042	0.0651102215051651\\
0.0477771162986755	0.0645073801279068\\
0.0473677739500999	0.0638919621706009\\
0.0469599179923534	0.0632692724466324\\
0.0465516373515129	0.0626435428857803\\
0.0461421571671963	0.0620172768831253\\
0.0457326248288155	0.0613913089036942\\
0.0453226715326309	0.0607652813196182\\
0.0449113212525845	0.0601393133401871\\
0.0444990620017052	0.0595140010118484\\
0.044086117297411	0.0588899999856949\\
0.0436728298664093	0.0566118508577347\\
0.0488184355199337	0.0556088835000992\\
0.0483817756175995	0.0524021536111832\\
0.0532169453799725	0.0496295243501663\\
0.0569094344973564	0.0460855513811111\\
0.0600740648806095	0.0428376346826553\\
0.0613744892179966	0.0401821285486221\\
0.0625135600566864	0.0384410172700882\\
0.0635033845901489	0.0378074198961258\\
0.064003050327301	0.0382654815912247\\
0.0643645152449608	0.0396208316087723\\
0.0646770000457764	0.0415895134210587\\
0.0649430006742477	0.0438829809427261\\
0.0651650056242943	0.0462573915719986\\
0.0653459504246712	0.0485321432352066\\
0.0654893592000008	0.0505880862474442\\
0.0656045600771904	0.0523588806390762\\
0.0656971409916878	0.0538178831338882\\
0.06576257199049	0.0549672991037369\\
0.0658026933670044	0.0558253079652786\\
0.0658194720745087	0.0564196854829788\\
0.0658137649297714	0.0567807108163834\\
0.0657874345779419	0.0569378286600113\\
0.0657442361116409	0.0569213181734085\\
0.0656872019171715	0.0567590743303299\\
0.0656245425343513	0.0564805418252945\\
0.0655596405267715	0.0561129003763199\\
0.0654884353280067	0.0556796938180923\\
0.0654109790921211	0.0552025586366653\\
0.0653274208307266	0.0546977669000626\\
0.0652393847703934	0.0541809946298599\\
0.0651473850011826	0.0536615997552872\\
0.0650539323687553	0.0531513839960098\\
0.064958430826664	0.0526567250490189\\
0.0648643746972084	0.0521848350763321\\
0.0647715777158737	0.0517450720071793\\
0.0646795555949211	0.051343098282814\\
0.0645881295204163	0.0509825497865677\\
0.0644965171813965	0.0506661087274551\\
0.0644040629267693	0.0503931194543839\\
0.0643110126256943	0.050164595246315\\
0.0642164349555969	0.0499803572893143\\
0.0640391856431961	0.0498431473970413\\
0.0637804865837097	0.0497501045465469\\
0.0635094717144966	0.0496947318315506\\
0.0632277503609657	0.0496742874383926\\
0.0629341602325439	0.0496826320886612\\
0.0626309216022491	0.0497206002473831\\
0.0623146221041679	0.0497847348451614\\
0.0619869939982891	0.0498755723237991\\
0.0616437159478664	0.0499888807535172\\
0.0612872056663036	0.0501179844141006\\
0.060816802084446	0.0502582341432571\\
0.0599572211503983	0.0504001528024673\\
0.0591089241206646	0.050539568066597\\
0.0582793727517128	0.0506760627031326\\
0.0574710518121719	0.0508099943399429\\
0.0566863492131233	0.0509398132562637\\
0.0559305623173714	0.0510636121034622\\
0.0552109256386757	0.0511784702539444\\
0.0545316450297832	0.0512817054986954\\
0.0539016909897327	0.0513739734888077\\
0.0533235818147659	0.051453486084938\\
0.0528012178838253	0.0515169054269791\\
0.0523436181247234	0.0515684634447098\\
0.0519431196153164	0.0516063719987869\\
0.0515653789043427	0.0516365319490433\\
0.0512483641505241	0.0516622811555862\\
0.0509931817650795	0.0516851097345352\\
0.050800483673811	0.0517092496156693\\
0.050664484500885	0.0517364889383316\\
0.0505816973745823	0.0517694503068924\\
0.0505477748811245	0.0518116503953934\\
0.0505553111433983	0.0518661886453629\\
0.0505934022367001	0.0519365817308426\\
0.0506570115685463	0.0520253926515579\\
0.0507349744439125	0.0521342307329178\\
0.0507900007069111	0.0522597581148148\\
0.0508498512208462	0.0524037629365921\\
0.0509059391915798	0.0525612384080887\\
0.0509617365896702	0.0527333170175552\\
0.0510046780109406	0.0529168397188187\\
0.0510351024568081	0.0531085878610611\\
0.0510493330657482	0.0533051639795303\\
0.0510473512113094	0.0535019189119339\\
0.0510290414094925	0.0536950975656509\\
0.0509964413940907	0.0538814216852188\\
0.0509499683976173	0.0540592223405838\\
0.050887618213892	0.0542280822992325\\
0.0508059449493885	0.0543875843286514\\
0.0507048293948174	0.0545371323823929\\
0.0505849681794643	0.0546779781579971\\
0.0504435747861862	0.0548103004693985\\
0.0502827651798725	0.0549355894327164\\
0.0501032993197441	0.0550550371408463\\
0.0499053709208965	0.0551716834306717\\
0.0496866032481194	0.0552846938371658\\
0.0494525395333767	0.055393174290657\\
0.0492095649242401	0.0554976016283035\\
0.0489586554467678	0.055581346154213\\
0.0487398952245712	0.0556543618440628\\
0.0485263206064701	0.0557177811861038\\
0.0483147762715816	0.055742159485817\\
0.0481829196214676	0.0557717233896255\\
0.0480255894362926	0.0558082610368729\\
0.0478430390357971	0.0558702498674393\\
0.0476332642138004	0.0559608489274979\\
0.0473988987505436	0.0560826808214188\\
0.0471373684704304	0.0562230497598648\\
0.0468722842633724	0.0563952475786209\\
0.0465605743229389	0.0565762668848038\\
0.0462435968220234	0.0567904263734818\\
0.0458148680627346	0.0570309311151505\\
0.0452852733433247	0.0573018938302994\\
0.0446623899042606	0.0575966387987137\\
0.0439490042626858	0.057908371090889\\
0.0431454740464687	0.0582257062196732\\
0.0422669462859631	0.0585234314203262\\
0.0413599647581577	0.0588051825761795\\
0.040386937558651	0.0590494424104691\\
0.0393916666507721	0.059251144528389\\
0.0383930839598179	0.0593906790018082\\
0.0374346077442169	0.0594592839479446\\
0.0365398153662682	0.0594415813684464\\
0.0357547849416733	0.0593296438455582\\
0.0351125486195087	0.0591254383325577\\
0.0346136167645454	0.0588198453187943\\
0.0343030095100403	0.0584515482187271\\
0.0340782292187214	0.0580414086580276\\
0.033897515386343	0.0576248914003372\\
0.033717468380928	0.0572171360254288\\
0.0335305519402027	0.0568260103464127\\
0.0333446301519871	0.056453600525856\\
0.0331615246832371	0.0561032444238663\\
0.0329714380204678	0.0557724982500076\\
0.0327816344797611	0.0554610043764114\\
0.0325901433825493	0.0551636964082718\\
0.0323951281607151	0.0548767000436783\\
0.0321959853172302	0.0545961409807205\\
0.0319922044873238	0.0543202310800552\\
0.0317847616970539	0.0540460497140884\\
0.0315728634595871	0.053771510720253\\
0.0313569121062756	0.0534926801919937\\
0.0311359614133835	0.0532068759202957\\
0.0309107750654221	0.0529132634401321\\
0.030682235956192	0.0526116639375687\\
0.0304490309208632	0.0528552085161209\\
0.0315154679119587	0.0525084882974625\\
0.0311719290912151	0.0522242933511734\\
0.0307086929678917	0.0516145378351212\\
0.0301420595496893	0.0510562211275101\\
0.0297249536961317	0.0505752116441727\\
0.0294531118124723	0.0501983314752579\\
0.0293040089309216	0.0498973280191422\\
0.0292556770145893	0.0496676713228226\\
0.0293515063822269	0.0494945198297501\\
0.0296067129820585	0.0493887215852737\\
0.0300876274704933	0.0493474751710892\\
0.0308470781892538	0.0493321567773819\\
0.0318669341504574	0.0492062717676163\\
0.0329158864915371	0.0487866550683975\\
0.0339592583477497	0.0479367524385452\\
0.0344406329095364	0.0466362982988358\\
0.0345498621463776	0.0449628978967667\\
0.0342778339982033	0.0430534034967422\\
0.0336371958255768	0.0410587936639786\\
0.0327479764819145	0.0390904098749161\\
0.031696330755949	0.0372235327959061\\
0.0305447969585657	0.0354913622140884\\
0.0293355714529753	0.0338996201753616\\
0.0281105823814869	0.0324323922395706\\
0.0269555319100618	0.0310630947351456\\
0.0258141998201609	0.0297714620828629\\
0.0247034560889006	0.0285253077745438\\
0.023623812943697	0.0273090749979019\\
0.0225817281752825	0.0261027961969376\\
0.0215678755193949	0.0248993784189224\\
0.0205816421657801	0.0236948877573013\\
0.0196160823106766	0.0224974900484085\\
0.018679715692997	0.0213155299425125\\
0.0177534110844135	0.0201580077409744\\
0.0168662443757057	0.0190380960702896\\
0.0160191133618355	0.0179628878831863\\
0.0152068380266428	0.0169438868761063\\
0.0144333252683282	0.0159868746995926\\
0.0136953536421061	0.0151002556085587\\
0.0129908649250865	0.0142892748117447\\
0.0123177962377667	0.0135569125413895\\
0.0116723785176873	0.0129066854715347\\
0.011055912822485	0.0123372822999954\\
0.0104662906378508	0.0118502527475357\\
0.00990505423396826	0.0114423781633377\\
0.00936052855104208	0.0111107975244522\\
0.00883267540484667	0.0108533650636673\\
0.00832453276962042	0.0106685906648636\\
0.00784297101199627	0.0105485469102859\\
0.00738210184499621	0.0104975253343582\\
0.00695322453975677	0.0105042606592178\\
0.00655024964362383	0.0105710178613663\\
0.00617516227066517	0.0106927305459976\\
0.0058298665098846	0.0108643919229507\\
0.00551404897123575	0.0110814720392227\\
0.00522761326283216	0.0113375931978226\\
0.00496712373569608	0.0116265565156937\\
0.00472691468894482	0.0119432955980301\\
0.0044999229721725	0.0122891813516617\\
0.00429172487929463	0.0126572996377945\\
0.00410132575780153	0.0130506306886673\\
0.00393727887421846	0.0134614855051041\\
0.00379451992921531	0.0138918906450272\\
0.00366767705418169	0.0143474489450455\\
0.00356839108280838	0.0148179084062576\\
0.00349580054171383	0.0153032094240189\\
0.00345032499171793	0.0157950073480606\\
0.00341820134781301	0.016296461224556\\
0.0033952216617763	0.016811802983284\\
0.00339855090714991	0.0173145085573196\\
0.00338038033805788	0.0178648382425308\\
0.00341564789414406	0.0183634907007217\\
0.00332944002002478	0.0189579874277115\\
0.00323654199019074	0.0195529013872147\\
0.00310392631217837	0.0203079730272293\\
0.00332609377801418	0.0208739191293716\\
0.00314737041480839	0.0221943408250809\\
0.00489246612414718	0.0218861848115921\\
0.00445283344015479	0.022942915558815\\
0.00460887048393488	0.0232216864824295\\
0.00418435130268335	0.0239070206880569\\
0.00396331772208214	0.0246391445398331\\
0.0042503047734499	0.0252313762903214\\
0.00452466681599617	0.0258819013834\\
0.00479419669136405	0.0265159755945206\\
0.00505820941179991	0.0271356254816055\\
0.00531659554690123	0.0277415066957474\\
0.00556949526071548	0.0283224135637283\\
0.00584477372467518	0.0289021283388138\\
0.00608729058876634	0.0285647064447403\\
0.00898794922977686	0.0291384607553482\\
0.0116159096360207	0.0290973335504532\\
0.0140101918950677	0.0290825515985489\\
0.0159170124679804	0.0294016748666763\\
0.0176963284611702	0.0304373055696487\\
0.0192513447254896	0.0325065404176712\\
0.0207061860710382	0.0356961637735367\\
0.0220099091529846	0.039844885468483\\
0.0233146660029888	0.0446451455354691\\
0.0246213246136904	0.0497664362192154\\
0.0259247049689293	0.0549304038286209\\
0.0271912179887295	0.0599352270364761\\
0.0283802319318056	0.0646531134843826\\
0.0295630116015673	0.0690112262964249\\
0.0307364016771317	0.0729754716157913\\
0.031899731606245	0.0765390545129776\\
0.0330509878695011	0.0797128230333328\\
0.0341909267008305	0.0825181752443314\\
0.0353193767368793	0.0849832445383072\\
0.036437351256609	0.0871384292840958\\
0.0375459566712379	0.089015319943428\\
0.0386453717947006	0.0906442552804947\\
0.0397348329424858	0.0920528918504715\\
0.0408137701451778	0.0932655483484268\\
0.0418825931847095	0.0943037420511246\\
0.0429463088512421	0.0951876193284988\\
0.0439987666904926	0.0959338694810867\\
0.0450381189584732	0.0965582281351089\\
0.0460858158767223	0.0970733910799026\\
0.0471191816031933	0.0974902659654617\\
0.0481346063315868	0.0978190451860428\\
0.0491299666464329	0.098066583275795\\
0.050103884190321	0.0982390195131302\\
0.0510684512555599	0.0983424335718155\\
0.0520154573023319	0.0983821898698807\\
0.0529413223266602	0.0983616858720779\\
0.0538493916392326	0.0982849150896072\\
0.054735329002142	0.0981579571962357\\
0.0556014105677605	0.0979823619127274\\
0.056447833776474	0.097761407494545\\
0.0572763085365295	0.0974999219179153\\
0.0580877214670181	0.0972029715776443\\
0.0588856339454651	0.0968758016824722\\
0.0596709474921227	0.0965240746736526\\
0.0604468174278736	0.0961551815271378\\
0.0612514317035675	0.0957773476839066\\
0.0620619207620621	0.0953930169343948\\
0.0628577768802643	0.0950057059526443\\
0.0636393651366234	0.094619408249855\\
0.0644066408276558	0.0942370444536209\\
0.0651598572731018	0.0938622504472733\\
0.0658975914120674	0.0934964567422867\\
0.0666209533810616	0.0931394845247269\\
0.0673308148980141	0.0927918702363968\\
0.0680266246199608	0.0924551635980606\\
0.0687049999833107	0.0921296030282974\\
0.0693675726652145	0.0918143540620804\\
0.0700123235583305	0.091508224606514\\
0.0706390216946602	0.0912079960107803\\
0.0712480545043945	0.0909114629030228\\
0.0718401372432709	0.0906183272600174\\
0.0724150165915489	0.0903283506631851\\
0.0729720667004585	0.0900406986474991\\
0.0735094249248505	0.0897545367479324\\
0.0740253701806068	0.0894672423601151\\
0.0745201781392097	0.0891759544610977\\
0.0749931782484055	0.0888784676790237\\
0.0754439681768417	0.0885709673166275\\
0.0758733600378036	0.0882505923509598\\
0.0762892067432404	0.0879156142473221\\
0.0767744183540344	0.0875675827264786\\
0.0772445946931839	0.0872053653001785\\
0.0777184292674065	0.0868265777826309\\
0.0781945213675499	0.0864284187555313\\
0.0786415562033653	0.0860055834054947\\
0.079056553542614	0.0855519324541092\\
0.0794363021850586	0.0850610285997391\\
0.079776868224144	0.0845264941453934\\
0.0800732225179672	0.0839413553476334\\
0.0803218707442284	0.0832981616258621\\
0.0805181637406349	0.0825932174921036\\
0.0806572139263153	0.0818162113428116\\
0.0807394906878471	0.0809224396944046\\
0.0807973369956017	0.0799234062433243\\
0.0808153077960014	0.0788769274950027\\
0.0807846188545227	0.0777904540300369\\
0.0807259082794189	0.0766776353120804\\
0.080633282661438	0.0755506306886673\\
0.0805086493492126	0.074420765042305\\
0.0802577808499336	0.0733035355806351\\
0.0796544328331947	0.0722029954195023\\
0.0790473148226738	0.0711488872766495\\
0.078424908220768	0.0701671987771988\\
0.0777892395853996	0.0692750364542007\\
0.0762700363993645	0.0684927254915237\\
0.0745897591114044	0.0678329616785049\\
0.0729173868894577	0.06731016933918\\
0.0712527930736542	0.0669279247522354\\
0.0695450007915497	0.0666847974061966\\
0.0675990581512451	0.0665632635354996\\
0.0657197311520576	0.0664497166872025\\
0.0641441568732262	0.0664048343896866\\
0.0626681074500084	0.066370502114296\\
0.0613836422562599	0.0663175731897354\\
0.0603516846895218	0.0662063509225845\\
0.0596242696046829	0.0659873634576797\\
0.0592789500951767	0.0657027512788773\\
0.0591650754213333	0.0654437690973282\\
0.059041827917099	0.0652372390031815\\
0.05891427770257	0.0651195198297501\\
0.0587686598300934	0.0650910288095474\\
0.0586185082793236	0.0651484280824661\\
0.0584642812609673	0.0652852207422256\\
0.0582987740635872	0.0654882341623306\\
0.0581277012825012	0.0657466799020767\\
0.0579498447477818	0.0660487562417984\\
0.0577657967805862	0.0663838535547256\\
0.0575761385262012	0.0667418390512466\\
0.0573816932737827	0.0671131163835526\\
0.0571815483272076	0.0674917250871658\\
0.0569790527224541	0.0678690820932388\\
0.0567715466022491	0.0682396441698074\\
0.0565596595406532	0.0685981661081314\\
0.0563452020287514	0.0689396411180496\\
0.056128267198801	0.0692606717348099\\
0.055908989161253	0.0705405622720718\\
0.0577725656330585	0.0708441883325577\\
0.0575759783387184	0.0709543973207474\\
0.0565652251243591	0.070731595158577\\
0.0556870549917221	0.0704326778650284\\
0.0550346896052361	0.0702653676271439\\
0.0546672083437443	0.0701184421777725\\
0.0542037189006805	0.0701244622468948\\
0.0539690479636192	0.0701294094324112\\
0.0537193901836872	0.0701835304498672\\
0.0534996874630451	0.0702115446329117\\
0.0532190054655075	0.0703717023134232\\
0.0532419607043266	0.0704013258218765\\
0.0529661551117897	0.0705197006464005\\
0.0528534092009068	0.0705799609422684\\
0.0527375563979149	0.0706356912851334\\
0.052612841129303	0.0706502944231033\\
0.0524508394300938	0.070628896355629\\
0.0522762797772884	0.0705620795488358\\
0.052079301327467	0.0704503804445267\\
0.0518502965569496	0.0702914148569107\\
0.0515847951173782	0.0700878649950027\\
0.051289614289999	0.0698380023241043\\
0.0509538240730762	0.069563165307045\\
0.0506138987839222	0.0692641884088516\\
0.0502646863460541	0.0689579993486404\\
0.0499232336878777	0.0686457902193069\\
0.0495881401002407	0.0683362036943436\\
0.0492717213928699	0.0680269747972488\\
0.0489646531641483	0.0677206069231033\\
0.0486670918762684	0.0674181133508682\\
0.0483865439891815	0.0671097189188004\\
0.0481012538075447	0.0668062716722488\\
0.0478331483900547	0.0664999037981033\\
0.0475702546536922	0.0661944895982742\\
0.0473159365355968	0.0658834725618362\\
0.0470601320266724	0.0655634552240372\\
0.0467985756695271	0.0652328878641129\\
0.0465315394103527	0.0648947507143021\\
0.0462641604244709	0.0645507723093033\\
0.0459992587566376	0.0642020851373672\\
0.0457367300987244	0.0638477951288223\\
0.0454736463725567	0.063488557934761\\
0.0452123656868935	0.063122346997261\\
0.0449485369026661	0.0627507120370865\\
0.0446845777332783	0.062372162938118\\
0.0444174073636532	0.0619884878396988\\
0.0441504418849945	0.0615993291139603\\
0.0438822656869888	0.0612059384584427\\
0.0436128079891205	0.0608087331056595\\
0.0433421619236469	0.0604059845209122\\
0.0430661775171757	0.0600002557039261\\
0.0427900925278664	0.0595922619104385\\
0.0425138175487518	0.0591848641633987\\
0.0422399938106537	0.058778241276741\\
0.0419676378369331	0.058374360203743\\
0.0416990891098976	0.0579758435487747\\
0.0414410084486008	0.0575789362192154\\
0.041182991117239	0.0571878701448441\\
0.0409341230988503	0.0567901879549026\\
0.0406689569354057	0.056403174996376\\
0.0404261350631714	0.056018128991127\\
0.0401929281651974	0.0556331425905228\\
0.0399502702057362	0.0552491098642349\\
0.0397085882723331	0.054856076836586\\
0.0394521653652191	0.0544654875993729\\
0.0392078943550587	0.0540690571069717\\
0.0389546193182468	0.0536766797304153\\
0.0387057922780514	0.0532800704240799\\
0.0384513139724731	0.0528763085603714\\
0.0381788350641727	0.0524705201387405\\
0.0379037596285343	0.0520543605089188\\
0.0376045666635036	0.0516515523195267\\
0.0373318418860435	0.0512509495019913\\
0.0370556078851223	0.0508654862642288\\
0.0367878600955009	0.0504912883043289\\
0.0365335866808891	0.0501276403665543\\
0.0362855307757854	0.0497729927301407\\
0.0360398665070534	0.0494276434183121\\
0.0358007922768593	0.0490914136171341\\
0.0355692841112614	0.048764243721962\\
0.0353424437344074	0.0484461933374405\\
0.035121850669384	0.0481338053941727\\
0.0349021852016449	0.047842875123024\\
0.0347262583673	0.0475289970636368\\
0.034479632973671	0.0472480207681656\\
0.034304354339838	0.0469116717576981\\
0.0340071134269238	0.0465830713510513\\
0.0337113887071609	0.0462037473917007\\
0.0333366207778454	0.0457461029291153\\
0.0327466316521168	0.0454099923372269\\
0.0324360430240631	0.0451072007417679\\
0.0322316810488701	0.0448678880929947\\
0.0320214107632637	0.0446426421403885\\
0.0318093560636044	0.0444049388170242\\
0.0315946377813816	0.0441562086343765\\
0.0313773937523365	0.0438977032899857\\
0.0311564579606056	0.0436296612024307\\
0.0309329107403755	0.0433522015810013\\
0.0307073276489973	0.0430644899606705\\
0.0304781068116426	0.0427678972482681\\
0.0302478596568108	0.042463019490242\\
0.030016029253602	0.042150691151619\\
0.0297831408679485	0.0418324619531631\\
0.0295497011393309	0.0415107756853104\\
0.0293164514005184	0.0411887317895889\\
0.0290842652320862	0.040870264172554\\
0.0288551170378923	0.0405560284852982\\
0.0286256279796362	0.0402494817972183\\
0.028399258852005	0.0399501472711563\\
0.0281746294349432	0.0396581441164017\\
0.0279516950249672	0.0393713265657425\\
0.0277290418744087	0.0390871912240982\\
0.0275062080472708	0.0387119203805923\\
0.0275979563593864	0.037669375538826\\
0.0298908352851868	0.0360967069864273\\
0.033141452819109	0.0340991765260696\\
0.0361410528421402	0.0319125205278397\\
0.0385985784232616	0.0297109633684158\\
0.0407975651323795	0.0275550037622452\\
0.0428559854626656	0.0255797058343887\\
0.044780146330595	0.0239474922418594\\
0.0456678979098797	0.0227936655282974\\
0.0464297272264957	0.02218396961689\\
0.0471574813127518	0.0221070200204849\\
0.0478590689599514	0.0224957019090652\\
0.0485396347939968	0.0232504159212112\\
0.0489090122282505	0.0242641717195511\\
0.0492439866065979	0.0254384428262711\\
0.0495711229741573	0.0266916304826736\\
0.0498908497393131	0.0279613882303238\\
0.0502055399119854	0.0292049199342728\\
0.050517600029707	0.0303965359926224\\
0.0508483126759529	0.0315222889184952\\
0.0511962734162807	0.0325786024332047\\
0.0515382625162601	0.0335658937692642\\
0.0518754459917545	0.0344895273447037\\
0.0522079765796661	0.0353555232286453\\
0.0525374300777912	0.0361726433038712\\
0.0528631918132305	0.0369454771280289\\
0.0531886853277683	0.0376832634210587\\
0.0535130947828293	0.0383949428796768\\
0.0538374856114388	0.0390889793634415\\
0.0541617013514042	0.0397743135690689\\
0.0544852241873741	0.0404576808214188\\
0.0548062548041344	0.0411439090967178\\
0.0551236532628536	0.0418315678834915\\
0.0554389320313931	0.0425235778093338\\
0.055750135332346	0.0432181507349014\\
0.0560587234795094	0.043913796544075\\
0.0563645176589489	0.0446162968873978\\
0.0566634051501751	0.0453316122293472\\
0.0569504983723164	0.0460574179887772\\
0.0572236478328705	0.046791210770607\\
0.0574779957532883	0.0475315004587173\\
0.0577081516385078	0.0482646971940994\\
0.0579152256250381	0.0489078313112259\\
0.0581537745893002	0.0495471507310867\\
0.0583462305366993	0.0501775294542313\\
0.0585217326879501	0.0507671386003494\\
0.0586891546845436	0.0512570291757584\\
0.0588911697268486	0.0516629964113235\\
0.0591185316443443	0.0521205216646194\\
0.0592928752303123	0.0526306182146072\\
0.0594381205737591	0.0531969219446182\\
0.0595227889716625	0.0537724047899246\\
0.0595637001097202	0.0541781336069107\\
0.0596604719758034	0.0543952137231827\\
0.0597989447414875	0.0546518117189407\\
0.0598468855023384	0.0549077540636063\\
0.0598769970238209	0.0550896674394608\\
0.0599040314555168	0.0553808957338333\\
0.0597868598997593	0.0558069497346878\\
0.0595167055726051	0.0560024529695511\\
0.0592826120555401	0.0555721670389175\\
0.0592318400740623	0.0552385002374649\\
0.0588568039238453	0.0548048168420792\\
0.058517724275589	0.0545839220285416\\
0.0579048320651054	0.0544109493494034\\
0.0569571256637573	0.0540027767419815\\
0.0556444972753525	0.0538888722658157\\
0.0537341311573982	0.0534629374742508\\
0.0519414246082306	0.0526161938905716\\
0.0501674897968769	0.0520782023668289\\
0.0478004440665245	0.0512726455926895\\
0.0461208298802376	0.0508433133363724\\
0.0439900830388069	0.0503640919923782\\
0.0422577597200871	0.049983337521553\\
0.0406742207705975	0.0495925098657608\\
0.0393717922270298	0.0491414815187454\\
0.0384209342300892	0.0487457662820816\\
0.0375658050179482	0.048327162861824\\
0.0369319655001163	0.0477463752031326\\
0.0367953106760979	0.0472334176301956\\
0.0366681776940823	0.0467807799577713\\
0.0365332886576653	0.0464463979005814\\
0.0363921299576759	0.0621740370988846\\
0.0587215907871723	0.0581866055727005\\
0.0567041225731373	0.0589164048433304\\
0.0534691624343395	0.0562812238931656\\
0.04950912296772	0.0525565892457962\\
0.0450444407761097	0.0489378720521927\\
0.0411897860467434	0.0460407882928848\\
0.038067564368248	0.0437181144952774\\
0.035889521241188	0.041884258389473\\
0.0343332812190056	0.040420725941658\\
0.0331940203905106	0.0391908437013626\\
0.0322722867131233	0.0381159335374832\\
0.0314867272973061	0.0371835380792618\\
0.0308005586266518	0.0364149957895279\\
0.0301880463957787	0.0358486920595169\\
0.0296331848949194	0.0355040580034256\\
0.0291115455329418	0.0354051142930984\\
0.0286434516310692	0.035537913441658\\
0.0282159689813852	0.0358857661485672\\
0.0278250277042389	0.0364179760217667\\
0.0274356864392757	0.0371028333902359\\
0.0270667038857937	0.0378946214914322\\
0.0267494190484285	0.0387493520975113\\
0.0264515615999699	0.0396408587694168\\
0.026190273463726	0.0405362993478775\\
0.0259673427790403	0.0413974076509476\\
0.0257328916341066	0.042240098118782\\
0.025581318885088	0.0430095940828323\\
0.0254422537982464	0.0437024980783463\\
0.0252867303788662	0.0443115383386612\\
0.0251197349280119	0.044829323887825\\
0.0249410886317492	0.0452516227960587\\
0.0247312746942043	0.045589879155159\\
0.0245009455829859	0.0458434373140335\\
0.0242358352988958	0.0460384637117386\\
0.0239715501666069	0.0462027937173843\\
0.0237816534936428	0.0463396459817886\\
0.0236674603074789	0.0463978201150894\\
0.0234375707805157	0.0464750677347183\\
0.0233075022697449	0.0465132743120193\\
0.0232753101736307	0.046486034989357\\
0.0232029408216476	0.0464363247156143\\
0.0231694281101227	0.0463348180055618\\
0.023192010819912	0.0461529642343521\\
0.0231868010014296	0.0459500104188919\\
0.0233116038143635	0.0456675440073013\\
0.0233913697302341	0.0452855974435806\\
0.0235214363783598	0.0447188168764114\\
0.02358802780509	0.0439233332872391\\
0.0234850738197565	0.0428974777460098\\
0.0231599994003773	0.0416836887598038\\
0.02265933342278	0.0403142720460892\\
0.0220212042331696	0.0388452559709549\\
0.0213036276400089	0.0373115688562393\\
0.0205501075834036	0.0357415229082108\\
0.0197839457541704	0.0341615229845047\\
0.0190255846828222	0.0325907617807388\\
0.0182911176234484	0.0310430079698563\\
0.0175900086760521	0.0295250564813614\\
0.0169182866811752	0.028049424290657\\
0.0162770822644234	0.0266201049089432\\
0.0156634412705898	0.025238886475563\\
0.0150688476860523	0.023910716176033\\
0.0144901499152184	0.0226340442895889\\
0.0139102628454566	0.0214107781648636\\
0.0133405001834035	0.0202346593141556\\
0.0127748539671302	0.019105389714241\\
0.0122128864750266	0.0180168300867081\\
0.0116509525105357	0.016967311501503\\
0.0110891852527857	0.0159511715173721\\
0.0105255320668221	0.0149668008089066\\
0.0099585447460413	0.0140156894922256\\
0.00939297303557396	0.0130943208932877\\
0.0088282898068428	0.012205496430397\\
0.00826415419578552	0.0113541036844254\\
0.00770343374460936	0.0105458050966263\\
0.00715201674029231	0.00978608429431915\\
0.00661452347412705	0.00908268988132477\\
0.0060956422239542	0.00844253599643707\\
0.00559854926541448	0.00787760317325592\\
0.00513013685122132	0.00739563954994082\\
0.004687893204391	0.00700707687065005\\
0.00426427181810141	0.00674064410850406\\
0.0037398615386337	0.00663186563178897\\
0.00319067807868123	0.00681503070518374\\
0.00319359777495265	0.00682653440162539\\
0.0031721550039947	0.00698126805946231\\
0.0031533355358988	0.00720836175605655\\
0.00313508836552501	0.00749655021354556\\
0.00311737251468003	0.00782670080661774\\
0.00309954560361803	0.00818009674549103\\
0.0030829303432256	0.0085383802652359\\
0.00306603359058499	0.00888736546039581\\
0.00304886954836547	0.00921638309955597\\
0.00303212669678032	0.00951822102069855\\
0.00301455100998282	0.00978983938694\\
0.00299971783533692	0.0100266486406326\\
0.00298068742267787	0.0102335959672928\\
0.00296283350326121	0.0104091912508011\\
0.00294575467705727	0.0105554610490799\\
0.00292822904884815	0.0106747299432755\\
0.00291065266355872	0.0107696205377579\\
-0.0688914135098457	0.0106749087572098\\
-0.0670669376850128	0.0114820748567581\\
-0.0659938007593155	0.0112526565790176\\
-0.0639006942510605	0.0119406133890152\\
-0.0620342120528221	0.0124343782663345\\
-0.060226809233427	0.0129885822534561\\
-0.0585594922304153	0.0137468725442886\\
-0.0569658726453781	0.0148467570543289\\
-0.0553858913481236	0.0163685828447342\\
0.0176192056387663	0.0183017998933792\\
0.018121775239706	0.0206111222505569\\
0.0186118688434362	0.023211196064949\\
0.0190981980413198	0.026007667183876\\
0.019569443538785	0.0289156585931778\\
0.0200729873031378	0.031867578625679\\
0.0206079352647066	0.034816101193428\\
0.0211746972054243	0.0377315431833267\\
0.021773349493742	0.0405976325273514\\
0.0224043987691402	0.0434076339006424\\
0.0230666697025299	0.0461607128381729\\
0.0237478893250227	0.0488588958978653\\
0.0244324784725904	0.0515049248933792\\
0.0251559652388096	0.0541020780801773\\
0.0259112566709518	0.0566523224115372\\
0.0266986135393381	0.0591563731431961\\
0.0275165922939777	0.061615064740181\\
0.0283651407808065	0.0640278607606888\\
0.0292450301349163	0.0663930326700211\\
0.0301550291478634	0.0687118321657181\\
0.031093917787075	0.0709811002016068\\
0.0320563539862633	0.0732028037309647\\
0.0330455601215363	0.0753737241029739\\
0.0340596660971642	0.0774930268526077\\
0.0350965186953545	0.0795613676309586\\
0.0361538454890251	0.0815763026475906\\
0.037231583148241	0.0835375934839249\\
0.0383258499205112	0.0854461342096329\\
0.039435476064682	0.0873009711503983\\
0.0405571907758713	0.0891016870737076\\
0.0416887924075127	0.0908482819795609\\
0.0428274162113667	0.0925410538911819\\
0.0439898073673248	0.0941795855760574\\
0.0451616458594799	0.095763698220253\\
0.046336941421032	0.0972921997308731\\
0.0475138127803802	0.0987653881311417\\
0.0486915707588196	0.10018302500248\\
0.049867644906044	0.1015455275774\\
0.051040131598711	0.10285384953022\\
0.0522076264023781	0.104108229279518\\
0.05336968973279	0.105307772755623\\
0.0545254908502102	0.106454566121101\\
0.055675707757473	0.107548072934151\\
0.0568187013268471	0.108591213822365\\
0.0579549744725227	0.10958506166935\\
0.0590832643210888	0.110530987381935\\
0.060214813798666	0.111428931355476\\
0.0613557882606983	0.112281754612923\\
0.0624842345714569	0.113089397549629\\
0.0635983124375343	0.11385352909565\\
0.064696803689003	0.114574924111366\\
0.065780371427536	0.115251377224922\\
0.0668491795659065	0.115883722901344\\
0.0679047182202339	0.116471663117409\\
0.0689469054341316	0.117014184594154\\
0.0699767097830772	0.117512300610542\\
0.0709924027323723	0.11796934902668\\
0.0719950869679451	0.118384018540382\\
0.0729861706495285	0.118753805756569\\
0.0739639177918434	0.119082167744637\\
0.0749254301190376	0.119372740387917\\
0.0759115964174271	0.119623318314552\\
0.0768906399607658	0.119835153222084\\
0.0778454318642616	0.120006456971169\\
0.0787748247385025	0.120135203003883\\
0.0796791091561317	0.120221927762032\\
0.080558218061924	0.120267048478127\\
0.0814130678772926	0.120269849896431\\
0.0822410956025124	0.120233312249184\\
0.0830427631735802	0.120158329606056\\
0.0838192477822304	0.120043233036995\\
0.0845701172947884	0.119889691472054\\
0.085322193801403	0.119697585701942\\
0.0860913693904877	0.119466200470924\\
0.0868469029664993	0.119201436638832\\
0.0875886008143425	0.118906751275063\\
0.0883185118436813	0.118585422635078\\
0.0890372768044472	0.118240609765053\\
0.0898110643029213	0.117876723408699\\
0.0905736982822418	0.117495968937874\\
0.0913162007927895	0.117101982235909\\
0.0920393094420433	0.11669547855854\\
0.0927414745092392	0.116276457905769\\
0.093424029648304	0.115843132138252\\
0.0940891206264496	0.115395203232765\\
0.0947377607226372	0.11493493616581\\
0.0953708067536354	0.114462748169899\\
0.0959906354546547	0.113978698849678\\
0.0965980514883995	0.113486483693123\\
0.0971919521689415	0.112989082932472\\
0.0977727472782135	0.112487927079201\\
0.0983391329646111	0.111983731389046\\
0.0988893881440163	0.111476019024849\\
0.0994221940636635	0.110964551568031\\
0.0999371781945229	0.110448136925697\\
0.100432075560093	0.109925881028175\\
0.100904576480389	0.109394565224648\\
0.10135456174612	0.10885126888752\\
0.101776801049709	0.108295038342476\\
0.102169938385487	0.107723012566566\\
0.102542892098427	0.107131853699684\\
0.102936886250973	0.106518223881721\\
0.103357166051865	0.105877950787544\\
0.103784061968327	0.105207994580269\\
0.104170486330986	0.104503408074379\\
0.104515053331852	0.103757157921791\\
0.104817621409893	0.102965608239174\\
0.10507607460022	0.102126374840736\\
0.105292573571205	0.101237908005714\\
0.105467580258846	0.10030098259449\\
0.105600208044052	0.0993160754442215\\
0.105690211057663	0.0982836037874222\\
0.105740264058113	0.0972046405076981\\
0.105754114687443	0.0960817486047745\\
0.105736091732979	0.0949207097291946\\
0.105689220130444	0.0937290340662003\\
0.105616755783558	0.0925185829401016\\
0.105520002543926	0.0912994295358658\\
0.105402261018753	0.0900831967592239\\
0.105306357145309	0.0888789445161819\\
0.105201199650764	0.0876974612474442\\
0.105083093047142	0.0865484029054642\\
0.104952663183212	0.0854397565126419\\
0.104809328913689	0.0843779593706131\\
0.104653015732765	0.083365872502327\\
0.104485169053078	0.0824079662561417\\
0.104306325316429	0.0815045982599258\\
0.104041829705238	0.0806602388620377\\
0.103671945631504	0.0798797160387039\\
0.103302977979183	0.079166904091835\\
0.102934151887894	0.078521803021431\\
0.10256739705801	0.0779415518045425\\
0.102202944457531	0.0774228125810623\\
0.101841665804386	0.0769626647233963\\
0.101487636566162	0.0765649825334549\\
0.101138524711132	0.0762307196855545\\
0.100792981684208	0.0759573727846146\\
0.100448094308376	0.0757414251565933\\
0.100101351737976	0.0755736976861954\\
0.0997567549347878	0.0754501968622208\\
0.09941615909338	0.0753601342439651\\
0.0990833640098572	0.0752999931573868\\
0.0985971391201019	0.0752676278352737\\
0.0981418639421463	0.0752626806497574\\
0.097713015973568	0.0752762705087662\\
0.0973228141665459	0.0753069072961807\\
0.0969652533531189	0.0753511935472488\\
0.0966448932886124	0.075414314866066\\
0.0963518619537354	0.075501874089241\\
0.0960720628499985	0.0756158381700516\\
0.0957954451441765	0.0757563263177872\\
0.0955133736133575	0.0759207159280777\\
0.095222607254982	0.0761038810014725\\
0.0949246287345886	0.0762989073991776\\
0.0946221128106117	0.0765006095170975\\
0.0943095609545708	0.076703742146492\\
0.093985989689827	0.0769054442644119\\
0.0936467722058296	0.0770999938249588\\
0.0932943075895309	0.0772816687822342\\
0.0929290950298309	0.0774452239274979\\
0.0925541147589684	0.0775861293077469\\
0.0921745002269745	0.0777018219232559\\
0.0917913243174553	0.0777908712625504\\
0.0914052054286003	0.0778528600931168\\
0.0910171195864677	0.0778898149728775\\
0.0906249508261681	0.0779033452272415\\
0.0902271494269371	0.0778949409723282\\
0.0898230522871017	0.0778650790452957\\
0.0894139558076859	0.077814593911171\\
0.0890001431107521	0.0777451545000076\\
0.0885822996497154	0.0776589065790176\\
0.0881574749946594	0.0775617510080338\\
0.0877165272831917	0.0774618536233902\\
0.0872449800372124	0.0773706585168839\\
0.0867240205407143	0.0772998481988907\\
0.0861341655254364	0.0772385150194168\\
0.0855019763112068	0.077216699719429\\
0.0847614631056786	0.0771962553262711\\
0.0839914232492447	0.0771515518426895\\
0.0832379087805748	0.0769832283258438\\
0.0826777443289757	0.0767437368631363\\
0.0821573808789253	0.0764828473329544\\
0.0815624296665192	0.0762004405260086\\
0.0809542611241341	0.075809434056282\\
0.0805529057979584	0.0754580050706863\\
0.0800096988677979	0.0751097947359085\\
0.0794186294078827	0.0748529583215714\\
0.0786236226558685	0.0745931416749954\\
0.0778671205043793	0.0744384676218033\\
0.0768912509083748	0.0741960555315018\\
0.076154924929142	0.0740441232919693\\
0.0751876011490822	0.0739249736070633\\
0.0740866884589195	0.0737964659929276\\
0.0730455815792084	0.0737627893686295\\
0.0717457160353661	0.0737952142953873\\
0.0702431052923203	0.0738892108201981\\
0.0686118751764297	0.0737179666757584\\
0.0676936507225037	0.073480024933815\\
0.0668162778019905	0.0731722861528397\\
0.0658233687281609	0.0727158933877945\\
0.0651626139879227	0.0721544772386551\\
0.0647539868950844	0.0715981274843216\\
0.0641782283782959	0.0710531622171402\\
0.0635080486536026	0.0705483704805374\\
0.0628215074539185	0.0700441747903824\\
0.0622210577130318	0.0694999843835831\\
0.0617885254323483	0.0689485222101212\\
0.0613853149116039	0.0684163719415665\\
0.0609244555234909	0.0678892284631729\\
0.0605116672813892	0.0673886090517044\\
0.0600995384156704	0.0669011622667313\\
0.0596886165440083	0.0664312988519669\\
0.059273324906826	0.0659774094820023\\
0.0588576719164848	0.0655374079942703\\
0.0584432817995548	0.0651095062494278\\
0.0580294020473957	0.0646920949220657\\
0.0576136074960232	0.0642830282449722\\
0.0571982264518738	0.0638812333345413\\
0.0567831099033356	0.0634860545396805\\
0.0563692934811115	0.0630948692560196\\
0.0559545233845711	0.0627293139696121\\
0.0555932372808456	0.0654063373804092\\
0.0634109750390053	0.0653863102197647\\
0.0653050541877747	0.0640858560800552\\
0.0612623617053032	0.061798945069313\\
0.0577161125838757	0.0592082887887955\\
0.0554111637175083	0.0572685748338699\\
0.0538639426231384	0.0559781938791275\\
0.0527472533285618	0.0551042109727859\\
0.0518915504217148	0.0544323474168777\\
0.0511287674307823	0.0538439303636551\\
0.0504814460873604	0.0532942563295364\\
0.0499337911605835	0.0527539998292923\\
0.0494345054030418	0.0522245317697525\\
0.0489581674337387	0.0516964942216873\\
0.0484506674110889	0.0511863380670547\\
0.0479389242827892	0.0506963282823563\\
0.0474121682345867	0.0502159744501114\\
0.046820804476738	0.0497730523347855\\
0.0462344884872437	0.0493447929620743\\
0.0456186383962631	0.0489506870508194\\
0.044978704303503	0.0487060695886612\\
0.0446687899529934	0.0483694821596146\\
0.0440809726715088	0.0481570512056351\\
0.043666884303093	0.0479111224412918\\
0.0432760454714298	0.0476913005113602\\
0.042880617082119	0.0474706441164017\\
0.0424881726503372	0.047239676117897\\
0.0420945361256599	0.0469990521669388\\
0.0417033694684505	0.0467456728219986\\
0.04130969196558	0.0464816838502884\\
0.0409158952534199	0.0462082177400589\\
0.0405261628329754	0.0459259897470474\\
0.040137305855751	0.0456365495920181\\
0.0397509038448334	0.0453404933214188\\
0.0393687933683395	0.0450367480516434\\
0.038986686617136	0.0447282344102859\\
0.0386095196008682	0.0444129258394241\\
0.0382317490875721	0.0440926104784012\\
0.0378552414476871	0.0437678247690201\\
0.0374832600355148	0.043436124920845\\
0.0371084995567799	0.0430997759103775\\
0.0367375090718269	0.042754128575325\\
0.0363609232008457	0.0425418168306351\\
0.0363843068480492	0.0435090810060501\\
0.0392334535717964	0.0433828979730606\\
0.0400991663336754	0.0431506186723709\\
0.0403952300548553	0.0421511679887772\\
0.0405500531196594	0.0406645685434341\\
0.0404239930212498	0.0388804227113724\\
0.0399951450526714	0.0368672758340836\\
0.0392778776586056	0.0347144156694412\\
0.0383408293128014	0.0325054079294205\\
0.0372178182005882	0.0303163677453995\\
0.0359704680740833	0.0281957536935806\\
0.0346474498510361	0.0261681228876114\\
0.0332901850342751	0.0242362767457962\\
0.0319400727748871	0.0223800092935562\\
0.0305967014282942	0.0205925852060318\\
0.0292754005640745	0.0188432484865189\\
0.027962576597929	0.0171299129724503\\
0.0266892779618502	0.0154408365488052\\
0.0254528410732746	0.0137824565172195\\
0.0242624878883362	0.0121544152498245\\
0.0231023393571377	0.0105810910463333\\
0.0219858549535275	0.00908102095127106\\
0.0209513120353222	0.00764448894187808\\
0.0199474077671766	0.00633825315162539\\
0.0190272908657789	0.00510801328346133\\
0.0180764887481928	0.00405670655891299\\
0.0171703305095434	0.00314344419166446\\
0.0162922162562609	0.00236989511176944\\
0.0152993379160762	0.00182475114706904\\
0.0140978032723069	0.00166995788458735\\
0.0131087219342589	0.00187464023474604\\
0.0129646258428693	0.00242663873359561\\
0.013752669095993	0.00245173228904605\\
0.0124970525503159	0.00360508216544986\\
0.0123648652806878	0.00427092565223575\\
0.0121803767979145	0.00522066606208682\\
0.0120276072993875	0.00617845309898257\\
0.0118097076192498	0.00715745938941836\\
0.0116119552403688	0.00808008015155792\\
0.0114092174917459	0.00894607603549957\\
0.0111993718892336	0.00973702967166901\\
0.0109836310148239	0.0104422122240067\\
0.0107613354921341	0.010519340634346\\
0.0122563475742936	0.0116192847490311\\
0.0120427301153541	0.0108292251825333\\
0.0145249851047993	0.0111415535211563\\
0.0165755394846201	0.0108941346406937\\
0.0181414745748043	0.0110277682542801\\
0.0194870568811893	0.0120600610971451\\
0.0205692015588284	0.0144190937280655\\
0.0214726272970438	0.0182414799928665\\
0.0222770869731903	0.0233168751001358\\
0.0230866596102715	0.0292256623506546\\
0.0239009968936443	0.0355245023965836\\
0.0246523525565863	0.0418533235788345\\
0.0253658406436443	0.0479641109704971\\
0.026092579588294	0.0537077933549881\\
0.0268322862684727	0.0590080171823502\\
0.0275849103927612	0.063837006688118\\
0.0283491779118776	0.0681993514299393\\
0.0291162319481373	0.0721174627542496\\
0.0298874136060476	0.0756242424249649\\
0.0306656043976545	0.0787559300661087\\
0.0314498245716095	0.0815511494874954\\
0.0322397872805595	0.084047332406044\\
0.033034585416317	0.0862811356782913\\
0.0338346995413303	0.088284507393837\\
0.034637875854969	0.0900886803865433\\
0.0354435294866562	0.0917191654443741\\
0.0362506657838821	0.0931971222162247\\
0.037058524787426	0.0945450812578201\\
0.0378663614392281	0.09577776491642\\
0.0386750400066376	0.0969125181436539\\
0.0394835062325001	0.0979601889848709\\
0.0402964055538177	0.0989354401826859\\
0.041114903986454	0.0998435169458389\\
0.0419289730489254	0.100691452622414\\
0.0427388697862625	0.101488009095192\\
0.0435449741780758	0.102233484387398\\
0.0443453416228294	0.102934375405312\\
0.0451360307633877	0.103595450520515\\
0.0459152907133102	0.104214623570442\\
0.0466824732720852	0.104794219136238\\
0.0474337115883827	0.105336084961891\\
0.0481696724891663	0.10584183037281\\
0.0488898456096649	0.106312409043312\\
0.0495954304933548	0.106746450066566\\
0.0502791367471218	0.10715277493\\
0.0509444996714592	0.107518807053566\\
0.0515974387526512	0.107827082276344\\
0.0522067584097385	0.108116343617439\\
0.0527956411242485	0.108336105942726\\
0.0533178523182869	0.108534172177315\\
0.0539287216961384	0.1085155159235\\
0.0545460097491741	0.108443632721901\\
0.0551253668963909	0.108405604958534\\
0.0556694194674492	0.108379140496254\\
0.0561289265751839	0.108391955494881\\
0.0564993768930435	0.108383730053902\\
0.0567519962787628	0.108294680714607\\
0.0569259971380234	0.107931867241859\\
0.0571619160473347	0.107091024518013\\
0.0575251989066601	0.105982080101967\\
0.057745236903429	0.104922071099281\\
0.0579725466668606	0.103830590844154\\
0.0580258406698704	0.102833047509193\\
0.0580240078270435	0.101787939667702\\
0.0578890033066273	0.100510254502296\\
0.0578857846558094	0.0990883260965347\\
0.0576589964330196	0.0977429300546646\\
0.0572475977241993	0.0963682681322098\\
0.0562241300940514	0.0937439948320389\\
0.0565387830138206	0.0920190364122391\\
0.0547922477126122	0.08967424929142\\
0.0543761402368546	0.0870077759027481\\
0.0536741502583027	0.0847167521715164\\
0.0526587665081024	0.0825781971216202\\
0.0513536110520363	0.0807750374078751\\
0.0495723858475685	0.0791831165552139\\
0.0475264377892017	0.0776467472314835\\
0.0451835878193378	0.07546366751194\\
0.0442463010549545	0.0735508948564529\\
0.0432122796773911	0.0715273767709732\\
0.0426086485385895	0.069628432393074\\
0.0421891026198864	0.0677327662706375\\
0.0421288870275021	0.0715472251176834\\
0.0510256253182888	0.0684330016374588\\
0.0504471100866795	0.0734220892190933\\
0.0579481348395348	0.0678935199975967\\
0.05615608766675	0.0663623958826065\\
0.0533760264515877	0.0633268505334854\\
0.0503123216331005	0.0597038418054581\\
0.0469451099634171	0.0561025887727737\\
0.0439264960587025	0.0529641658067703\\
0.0415748059749603	0.0500471144914627\\
0.0396739691495895	0.0473479777574539\\
0.0381510630249977	0.0448225885629654\\
0.0368585176765919	0.0424106866121292\\
0.0357002839446068	0.0400875955820084\\
0.0346257127821445	0.0378624349832535\\
0.0336199998855591	0.0357521921396255\\
0.0326666720211506	0.0337832719087601\\
0.031759936362505	0.031978502869606\\
0.0309002604335546	0.0303509384393692\\
0.030084490776062	0.0289106518030167\\
0.0293141528964043	0.0276574045419693\\
0.0285928025841713	0.026588574051857\\
0.0279242694377899	0.0256978422403336\\
0.0273088440299034	0.0249685198068619\\
0.026739189401269	0.0243905931711197\\
0.0262130778282881	0.0239502340555191\\
0.025730486959219	0.0236330777406693\\
0.0252930764108896	0.0234207659959793\\
0.0248907376080751	0.02330382168293\\
0.0245221015065908	0.023267462849617\\
0.0241871252655983	0.0232980400323868\\
0.023875679820776	0.0233852416276932\\
0.0235890932381153	0.0235234051942825\\
0.0233357511460781	0.023683562874794\\
0.0230735633522272	0.0239255577325821\\
0.0229107141494751	0.0241027623414993\\
0.022648885846138	0.0244071632623672\\
0.0224763583391905	0.024724617600441\\
0.0224074069410563	0.0250159054994583\\
0.0223440937697887	0.0252023488283157\\
0.0219961181282997	0.0256895571947098\\
0.0218780785799026	0.0258939415216446\\
0.0211487114429474	0.0266757756471634\\
0.0213399287313223	0.0271818190813065\\
0.0215256046503782	0.0278085023164749\\
0.0217058248817921	0.028464749455452\\
0.0218804869800806	0.029135063290596\\
0.0220501758158207	0.0298071056604385\\
0.0222139172255993	0.0304684787988663\\
0.0223693232983351	0.0311064273118973\\
0.0225205607712269	0.0317099243402481\\
0.0226658321917057	0.0322718173265457\\
0.0228054020553827	0.0327881127595901\\
0.0229396801441908	0.0332577973604202\\
0.0230695437639952	0.0328091531991959\\
0.0257042162120342	0.033299520611763\\
0.0279324743896723	0.0329172164201736\\
0.030545836314559	0.0328254848718643\\
0.0327106229960918	0.0330512076616287\\
0.0344755686819553	0.0343616157770157\\
0.0360101424157619	0.0372654944658279\\
0.0374604724347591	0.0418153554201126\\
0.0389142259955406	0.0476110130548477\\
0.0403210632503033	0.0540695935487747\\
0.0416385382413864	0.060670867562294\\
0.0429590158164501	0.0670522004365921\\
0.044279258698225	0.0729993730783463\\
0.0455976314842701	0.0784078389406204\\
0.0469119884073734	0.0832454711198807\\
0.0482141599059105	0.0875222831964493\\
0.0494999140501022	0.0912718325853348\\
0.0507728382945061	0.0945393592119217\\
0.05203527957201	0.0973723083734512\\
0.0532834194600582	0.0998180657625198\\
0.054512906819582	0.101917937397957\\
0.0557201281189919	0.103711977601051\\
0.056902714073658	0.105234041810036\\
0.0580603554844856	0.106513991951942\\
0.0591896399855614	0.107580915093422\\
0.0602881424129009	0.108456566929817\\
0.0613506808876991	0.109158411622047\\
0.0623767040669918	0.109700873494148\\
0.0633613094687462	0.110099390149117\\
0.0643037334084511	0.110361829400063\\
0.0652317926287651	0.110498681664467\\
0.0661083236336708	0.110513404011726\\
0.0669227689504623	0.110408917069435\\
0.0676748901605606	0.110194280743599\\
0.0684132054448128	0.109869793057442\\
0.0690894052386284	0.109414830803871\\
0.0697344690561295	0.108803704380989\\
0.0703362002968788	0.108070209622383\\
0.0708864331245422	0.107240274548531\\
0.0713725164532661	0.106325581669807\\
0.0717951133847237	0.105322852730751\\
0.0721480250358582	0.104230120778084\\
0.0724275186657906	0.103039935231209\\
0.0726298987865448	0.10170091688633\\
0.0728111192584038	0.1002307087183\\
0.0729289650917053	0.0986806899309158\\
0.0729748979210854	0.0970393568277359\\
0.0729478299617767	0.0952400118112564\\
0.0728902667760849	0.0932502895593643\\
0.0728118121623993	0.0910949856042862\\
0.0727236717939377	0.0888576060533524\\
0.0725727379322052	0.0865790396928787\\
0.0721296370029449	0.0844001322984695\\
0.0715655758976936	0.0823355466127396\\
0.0709108859300613	0.0803508907556534\\
0.0698198080062866	0.0784396678209305\\
0.0684649869799614	0.0766332298517227\\
0.0670159533619881	0.0747053176164627\\
0.0655588135123253	0.0729897171258926\\
0.0637062191963196	0.0714234262704849\\
0.0618215277791023	0.0696338564157486\\
0.0605980344116688	0.0681183487176895\\
0.0591522678732872	0.0667197853326797\\
0.0577503181993961	0.0654431730508804\\
0.0564872659742832	0.0643265396356583\\
0.0552656799554825	0.063301756978035\\
0.0541715249419212	0.0623132735490799\\
0.0532977171242237	0.0613079220056534\\
0.0527062937617302	0.0602565556764603\\
0.0524111539125443	0.0592373758554459\\
0.0522247366607189	0.0582994371652603\\
0.052034467458725	0.0574658662080765\\
0.0518382601439953	0.0567507892847061\\
0.0516361631453037	0.0561499744653702\\
0.051429245620966	0.0556560307741165\\
0.0512179993093014	0.0552603155374527\\
0.0510033890604973	0.0549536496400833\\
0.050785556435585	0.055783823132515\\
0.0528168417513371	0.0557803064584732\\
0.0530028007924557	0.0555949360132217\\
0.0523792393505573	0.0542646795511246\\
0.0497248806059361	0.0539286285638809\\
0.0492585487663746	0.0534659773111343\\
0.0490501709282398	0.0534020215272903\\
0.048835102468729	0.0534405261278152\\
0.0486173294484615	0.0534990578889847\\
0.0483925566077232	0.0535733848810196\\
0.0481638349592686	0.0536608248949051\\
0.0479295291006565	0.0537561923265457\\
0.0476896278560162	0.0538494139909744\\
0.0474438555538654	0.0539307147264481\\
0.0471865236759186	0.0522930175065994\\
0.0511145181953907	0.0505799800157547\\
0.0546964034438133	0.0481748729944229\\
0.0578252337872982	0.0458703190088272\\
0.0604968778789043	0.0437947660684586\\
0.0622408874332905	0.0420705229043961\\
0.0639653578400612	0.0410964041948318\\
0.0655179247260094	0.0411239415407181\\
0.0663339719176292	0.0422284156084061\\
0.067022830247879	0.0443049818277359\\
0.0675872787833214	0.047081783413887\\
0.0680245459079742	0.0502774864435196\\
0.0683093369007111	0.0536072999238968\\
0.0684423521161079	0.0568534284830093\\
0.0684141591191292	0.0597576051950455\\
0.0683063715696335	0.062319353222847\\
0.0680293291807175	0.0642175227403641\\
0.0678216218948364	0.0655117779970169\\
0.0676244497299194	0.0662515312433243\\
0.0674383640289307	0.066739097237587\\
0.0670960396528244	0.067072406411171\\
0.0661723911762238	0.0673884898424149\\
0.0648735985159874	0.0677377730607986\\
0.0632619634270668	0.0671802312135696\\
0.0625492557883263	0.0666409283876419\\
0.0610566101968288	0.0657949000597\\
0.0595825985074043	0.0648458749055862\\
0.0581662803888321	0.0640480071306229\\
0.056336797773838	0.0634386092424393\\
0.0541347786784172	0.0628740340471268\\
0.0518501289188862	0.0623945742845535\\
0.0495096333324909	0.0618606954813004\\
0.0473355017602444	0.0612040907144547\\
0.0454800762236118	0.0602315217256546\\
0.0443367622792721	0.0588562041521072\\
0.0440739057958126	0.0574076920747757\\
0.0438150689005852	0.0559182912111282\\
0.0435408689081669	0.0545124560594559\\
0.0432694219052792	0.0532080084085464\\
0.0429960191249847	0.0520055443048477\\
0.0427217409014702	0.0509057193994522\\
0.0424469485878944	0.0499054342508316\\
0.0421758070588112	0.0490094572305679\\
0.0418870933353901	0.0601805597543716\\
0.0650836303830147	0.0573341399431229\\
0.0641023740172386	0.0587511211633682\\
0.0634312033653259	0.0541730672121048\\
0.0596282258629799	0.0506380945444107\\
0.0550199933350086	0.046926274895668\\
0.0506350882351398	0.0442912131547928\\
0.0463901199400425	0.042941227555275\\
0.0433896109461784	0.042262390255928\\
0.0414087735116482	0.0419952422380447\\
0.0400645658373833	0.0418266803026199\\
0.0390885099768639	0.041529193520546\\
0.0382785126566887	0.0410144478082657\\
0.0375666469335556	0.040286973118782\\
0.0369192883372307	0.0393985658884048\\
0.0363131389021873	0.0384194403886795\\
0.0357330627739429	0.0374163538217545\\
0.0351723097264767	0.0364459306001663\\
0.0346385985612869	0.0355527549982071\\
0.0341443195939064	0.0347557812929153\\
0.0336816199123859	0.0340669900178909\\
0.033247634768486	0.0334769636392593\\
0.032823633402586	0.0329787880182266\\
0.0324027389287949	0.0325608998537064\\
0.0319843515753746	0.0322087556123734\\
0.0315607599914074	0.0319169908761978\\
0.0311363935470581	0.0316705852746964\\
0.030701506882906	0.031484380364418\\
0.0303057078272104	0.0313074737787247\\
0.0298637934029102	0.0312064439058304\\
0.0294965859502554	0.0310667902231216\\
0.0290289856493473	0.0309918075799942\\
0.0285902377218008	0.0308665782213211\\
0.0280311051756144	0.0309170633554459\\
0.0277508534491062	0.0307980328798294\\
0.0271497443318367	0.0307290107011795\\
0.0260633062571287	0.0308919101953506\\
0.0256683714687824	0.0309445410966873\\
0.0250571835786104	0.0317022353410721\\
0.0262510031461716	0.0313917547464371\\
0.0247162077575922	0.0320324450731277\\
0.0246076881885529	0.0321561843156815\\
0.0244591385126114	0.0324980765581131\\
0.024309080094099	0.0328204184770584\\
0.0241522472351789	0.0331108719110489\\
0.0239877663552761	0.0333650857210159\\
0.0238165259361267	0.0335803776979446\\
0.0236379597336054	0.0337504297494888\\
0.0234648436307907	0.0328700095415115\\
0.0260726679116488	0.0320444256067276\\
0.0288909431546926	0.0306090265512466\\
0.0312390848994255	0.0290745049715042\\
0.0335195474326611	0.0276070386171341\\
0.0353290289640427	0.026489332318306\\
0.0370390638709068	0.0260917097330093\\
0.0384019054472446	0.0267272144556046\\
0.0395584963262081	0.0285088568925858\\
0.040676049888134	0.0313211232423782\\
0.0414429791271687	0.0348983556032181\\
0.0421746522188187	0.0389282256364822\\
0.042889941483736	0.0431300550699234\\
0.0435874238610268	0.0472851544618607\\
0.0442670732736588	0.0512408763170242\\
0.0449305921792984	0.0549050122499466\\
0.045579619705677	0.0582306534051895\\
0.0462159924209118	0.0612024813890457\\
0.0468416959047318	0.0638280063867569\\
0.0474588684737682	0.0661264210939407\\
0.0480676479637623	0.0681239515542984\\
0.0486636646091938	0.0698484927415848\\
0.0492439866065979	0.0713237076997757\\
0.0498068556189537	0.0725708156824112\\
0.0503505580127239	0.0736203342676163\\
0.0508616529405117	0.0744410306215286\\
0.0513881742954254	0.0750835686922073\\
0.0518783256411552	0.0755332261323929\\
0.0524056404829025	0.0758630782365799\\
0.0528887882828712	0.0761220008134842\\
0.0533176809549332	0.0763119608163834\\
0.0536609962582588	0.0763127952814102\\
0.0540244057774544	0.0761411339044571\\
0.0543372072279453	0.0758366137742996\\
0.0546158365905285	0.0753215104341507\\
0.0549382418394089	0.0746665745973587\\
0.0552565604448318	0.0740693956613541\\
0.0554749853909016	0.0734850317239761\\
0.0556333027780056	0.072745218873024\\
0.0558001883327961	0.0719913393259048\\
0.0558414980769157	0.0712242275476456\\
0.0557945147156715	0.0704093724489212\\
0.055636428296566	0.0689830332994461\\
0.0557401403784752	0.0674638301134109\\
0.0557200200855732	0.0660992413759232\\
0.0555786453187466	0.0649769455194473\\
0.0551385320723057	0.0638550072908401\\
0.0544330328702927	0.0627620369195938\\
0.0535796843469143	0.0617748647928238\\
0.0520685277879238	0.0609961897134781\\
0.0497401505708694	0.0599069744348526\\
0.0473874919116497	0.0583866983652115\\
0.0451874621212482	0.0569920688867569\\
0.0428166165947914	0.0554323941469193\\
0.0408639051020145	0.0540690571069717\\
0.0388403832912445	0.0524922758340836\\
0.0375078096985817	0.0511294156312943\\
0.0361605957150459	0.0496661812067032\\
0.0352561511099339	0.0482257157564163\\
0.0346554927527905	0.0468198210000992\\
0.0342407487332821	0.0454673916101456\\
0.0339816026389599	0.0441981703042984\\
0.033843357115984	0.04307921230793\\
0.0336974821984768	0.0421099811792374\\
0.0335451476275921	0.0413001924753189\\
0.0333864763379097	0.0507046729326248\\
0.0506111197173595	0.0546186119318008\\
0.0565173588693142	0.0510890036821365\\
0.054051298648119	0.0498062521219254\\
0.0509113520383835	0.0463683754205704\\
0.0468227975070477	0.0427618771791458\\
0.0426442436873913	0.039675310254097\\
0.0386814512312412	0.037405863404274\\
0.0355883277952671	0.0356984883546829\\
0.0333144627511501	0.0343187600374222\\
0.0317171663045883	0.0330839306116104\\
0.0305181331932545	0.0318281203508377\\
0.0295471660792828	0.0304682403802872\\
0.0286930222064257	0.0290047079324722\\
0.0279227364808321	0.0274855643510818\\
0.0272211879491806	0.0259773284196854\\
0.0265786536037922	0.0245359688997269\\
0.0259799640625715	0.0232088714838028\\
0.0254258178174496	0.0220171362161636\\
0.0249182004481554	0.0209576040506363\\
0.0244385842233896	0.0200235992670059\\
0.0239922758191824	0.0191719681024551\\
0.0235445145517588	0.0183736234903336\\
0.0230766795575619	0.0175901800394058\\
0.0225764065980911	0.016781821846962\\
0.0220158658921719	0.0159300118684769\\
0.0213816743344069	0.0150095373392105\\
0.0206711664795876	0.014010563492775\\
0.0198784023523331	0.0129388123750687\\
0.0190300047397614	0.0117829591035843\\
0.0181210767477751	0.0105638653039932\\
0.0171802770346403	0.00927551090717316\\
0.0162035301327705	0.00794251263141632\\
0.0152233084663749	0.00655491603538394\\
0.0142250061035156	0.0051407958380878\\
0.0132238743826747	0.00370188010856509\\
0.0122027955949306	0.00226618302986026\\
0.011185166426003	0.000847711809910834\\
0.0101873315870762	-0.000538692227564752\\
0.00920611992478371	-0.00186441873665899\\
0.00825318694114685	-0.00310932146385312\\
0.0073420568369329	-0.00425313459709287\\
0.00649087643250823	-0.00528107630088925\\
0.00571551686152816	-0.00617854343727231\\
0.00500871380791068	-0.00692902551963925\\
0.00437662284821272	-0.00752936350181699\\
0.00381146045401692	-0.00796680152416229\\
0.0033147088252008	-0.00824235379695892\\
0.00288058142177761	-0.00835327804088593\\
0.00251135532744229	-0.00831328332424164\\
0.00219721719622612	-0.00813083350658417\\
0.00193222728557885	-0.00782023370265961\\
0.00171645288355649	-0.00739823328331113\\
0.00154667603783309	-0.00688402401283383\\
0.00141837156843394	-0.00629763351753354\\
0.00132665643468499	-0.00565992342308164\\
0.00126358226407319	-0.00498734461143613\\
0.0012272228486836	-0.00430171238258481\\
0.00121051049791276	-0.00361923919990659\\
0.0012110888492316	-0.00296132313087583\\
0.00121724524069577	-0.00233511673286557\\
-0.0769790187478065	-0.0017399046337232\\
-0.0759439244866371	-0.00119076704140753\\
-0.0749127566814423	-0.000699088326655328\\
-0.0739219263195992	-0.000256225815974176\\
-0.072956271469593	0.00011809134593932\\
-0.0720312744379044	0.000449612387456\\
-0.0711263567209244	0.000720992335118353\\
-0.070245735347271	0.000944986590184271\\
-0.0693839117884636	0.0011207606876269\\
-0.0685408115386963	0.00126041437033564\\
-0.0677073150873184	0.00135429168585688\\
-0.0669044256210327	0.00145073200110346\\
-0.0660886764526367	0.00149340892676264\\
-0.065320149064064	0.00158752466086298\\
-0.0645121932029724	0.00161935354117304\\
-0.0637758746743202	0.00176741147879511\\
-0.0629933401942253	0.00185652042273432\\
-0.0626436024904251	0.00252897990867496\\
-0.0614697635173798	0.00272138370200992\\
-0.0604723319411278	0.00319005502387881\\
-0.0593368224799633	0.00361414207145572\\
-0.0582115426659584	0.00411798013374209\\
-0.0570938438177109	0.00468142284080386\\
-0.055983629077673	0.00529380096122622\\
-0.0548814013600349	0.00594027293846011\\
-0.0537867993116379	0.006606116425246\\
-0.0526986084878445	0.00681503070518374\\
0.0272118803113699	0.0082332044839859\\
0.0287338420748711	0.00910504162311554\\
0.0303342938423157	0.010046198964119\\
0.0317464955151081	0.0111279636621475\\
0.0329663902521133	0.0129253417253494\\
0.0340888351202011	0.0158810764551163\\
0.0352034345269203	0.0201020985841751\\
0.0363319702446461	0.0253212004899979\\
0.0374226160347462	0.0310912877321243\\
0.0384597629308701	0.0369907170534134\\
0.0394892543554306	0.0427212864160538\\
0.0405006147921085	0.0481028109788895\\
0.0414880141615868	0.053047850728035\\
0.0424425005912781	0.0575250536203384\\
0.0433592982590199	0.0615349560976028\\
0.0442395396530628	0.0650963336229324\\
0.0450816079974174	0.0682404786348343\\
0.045888639986515	0.0710010677576065\\
0.0466638542711735	0.0734176784753799\\
0.0474090501666069	0.0755255371332169\\
0.0481464415788651	0.0773610025644302\\
0.0488671809434891	0.0789580494165421\\
0.0495711006224155	0.0803513675928116\\
0.0502627566456795	0.0815758854150772\\
0.0509444810450077	0.0826596766710281\\
0.0516174361109734	0.0836337357759476\\
0.0522873625159264	0.0845199376344681\\
0.0529558137059212	0.0853440314531326\\
0.0536275543272495	0.0861261636018753\\
0.0543047003448009	0.0868868380784988\\
0.0549915954470634	0.0876419693231583\\
0.0556914918124676	0.0884046107530594\\
0.0564067587256432	0.0891871601343155\\
0.0571385100483894	0.0899976640939713\\
0.0578857734799385	0.0908413082361221\\
0.0586486458778381	0.0917184501886368\\
0.0594218149781227	0.0926265865564346\\
0.0602007023990154	0.0935588032007217\\
0.060988150537014	0.0945059210062027\\
0.0617841109633446	0.0954567342996597\\
0.0625895708799362	0.0964002162218094\\
0.0634031370282173	0.0973274856805801\\
0.0642231106758118	0.0982305556535721\\
0.0650482028722763	0.0991020947694778\\
0.0658768266439438	0.0999362021684647\\
0.066706471145153	0.100728645920753\\
0.0675354301929474	0.10147513449192\\
0.0683617517352104	0.102172508835793\\
0.0691835582256317	0.10281790792942\\
0.0699997693300247	0.103408828377724\\
0.0708090960979462	0.103944376111031\\
0.071609191596508	0.104424074292183\\
0.0724301412701607	0.104845777153969\\
0.0732431188225746	0.105209842324257\\
0.0740421935915947	0.105515614151955\\
0.0748264417052269	0.105763509869576\\
0.0755928456783295	0.105955734848976\\
0.0763400793075562	0.106091931462288\\
0.077064037322998	0.106172576546669\\
0.0777637138962746	0.106195405125618\\
0.0784392356872559	0.106159880757332\\
0.0791324004530907	0.106067672371864\\
0.0798077508807182	0.105919554829597\\
0.0804650858044624	0.105715349316597\\
0.0811049863696098	0.105457201600075\\
0.0817246735095978	0.105147019028664\\
0.0823258310556412	0.104784324765205\\
0.0829290300607681	0.104370966553688\\
0.0835736468434334	0.103908374905586\\
0.0841908678412437	0.103400066494942\\
0.0847819074988365	0.102847948670387\\
0.0853467211127281	0.102253332734108\\
0.0858851745724678	0.101619675755501\\
0.0863944441080093	0.100947394967079\\
0.0868753790855408	0.100236013531685\\
0.0873251035809517	0.0994876772165298\\
0.0877427160739899	0.0987018495798111\\
0.0881268382072449	0.0978770405054092\\
0.0884767323732376	0.0970149785280228\\
0.088787853717804	0.0961192399263382\\
0.0890519842505455	0.0951991230249405\\
0.0892503634095192	0.0942695289850235\\
0.0893527269363403	0.0933066755533218\\
0.0895478054881096	0.0922355204820633\\
0.0897382348775864	0.091001883149147\\
0.0899360850453377	0.0896527916193008\\
0.090108260512352	0.088261142373085\\
0.090253934264183	0.0868575721979141\\
0.0903496742248535	0.085436537861824\\
0.0903748869895935	0.0840473920106888\\
0.0902768149971962	0.0826487690210342\\
0.0900860577821732	0.0810519605875015\\
0.0899099558591843	0.0794618278741837\\
0.089552715420723	0.0780118256807327\\
0.0889830812811852	0.0764710456132889\\
0.0884154886007309	0.0748749524354935\\
0.0877009183168411	0.0732782036066055\\
0.0862966403365135	0.0713195353746414\\
0.0852649360895157	0.0691788345575333\\
0.0843999534845352	0.0666573196649551\\
0.0840208381414413	0.0644097477197647\\
0.0831329151988029	0.0623747259378433\\
0.082147628068924	0.0609541088342667\\
0.0805699005723	0.0598936229944229\\
0.0789672136306763	0.0589478760957718\\
0.0777403935790062	0.0585047751665115\\
0.0760062336921692	0.0583887845277786\\
0.0739324539899826	0.0587507635354996\\
0.0712133049964905	0.0588482171297073\\
0.069503091275692	0.0592814832925797\\
0.0672521516680717	0.0593248754739761\\
0.0659473389387131	0.0591145306825638\\
0.0652996376156807	0.0587679296731949\\
0.0647876337170601	0.0584417730569839\\
0.0641149133443832	0.0581010729074478\\
0.0635654777288437	0.0577652007341385\\
0.0631828308105469	0.0574627071619034\\
0.0628452152013779	0.0572074204683304\\
0.0625145360827446	0.0570116192102432\\
0.0621971003711224	0.0568849593400955\\
0.061872586607933	0.0567617565393448\\
0.0615053065121174	0.0753457099199295\\
0.0893552228808403	0.0719256550073624\\
0.0879753157496452	0.0739017874002457\\
0.0856873020529747	0.0722727924585342\\
0.0829184874892235	0.0698902159929276\\
0.0796776562929153	0.0672103315591812\\
0.0756552144885063	0.064447358250618\\
0.0717072486877441	0.0619864016771317\\
0.0678144618868828	0.0599663406610489\\
0.0649327337741852	0.058218851685524\\
0.0627191066741943	0.0566849261522293\\
0.0609260424971581	0.0552289038896561\\
0.0593799650669098	0.0537411719560623\\
0.057958722114563	0.0521647483110428\\
0.0566098801791668	0.0504881888628006\\
0.0553106851875782	0.0487274676561356\\
0.0540451593697071	0.0469125062227249\\
0.0528001263737679	0.045082226395607\\
0.0515937507152557	0.043254628777504\\
0.050406277179718	0.0414621382951736\\
0.0492296107113361	0.0397117882966995\\
0.0480541698634624	0.0380236655473709\\
0.0469105467200279	0.0363971143960953\\
0.0457944571971893	0.0348368436098099\\
0.0446999706327915	0.0333452373743057\\
0.0436275005340576	0.0319196134805679\\
0.0425717756152153	0.0305643826723099\\
0.0415394380688667	0.0292782932519913\\
0.0405316911637783	0.028062716126442\\
0.0395450964570045	0.0269233137369156\\
0.0385856442153454	0.0258594900369644\\
0.0376462526619434	0.0248796492815018\\
0.0367333479225636	0.0239856988191605\\
0.0358625762164593	0.0231837779283524\\
0.0350337587296963	0.0224813967943192\\
0.0342511646449566	0.0218778401613235\\
0.0335076786577702	0.0213850885629654\\
0.0328153185546398	0.0209968835115433\\
0.0321646668016911	0.0207199603319168\\
0.0315529257059097	0.0205823928117752\\
0.0310495849698782	0.0205041319131851\\
0.030530396848917	0.0205938965082169\\
0.0301329605281353	0.0207110196352005\\
0.0297103207558393	0.0208934098482132\\
0.0291893258690834	0.0213135033845901\\
0.0289521124213934	0.0215843468904495\\
0.0283765438944101	0.0220014601945877\\
0.0275129433721304	0.0229111462831497\\
0.0278580617159605	0.0233272463083267\\
0.0274316687136889	0.0242412835359573\\
0.0274078920483589	0.0249856263399124\\
0.0273567773401737	0.0257809907197952\\
0.0273057240992785	0.0265598446130753\\
0.0272521264851093	0.027307465672493\\
0.0271950215101242	0.0280115157365799\\
0.0271349363029003	0.0286643654108047\\
0.0270734466612339	0.0292584449052811\\
0.0270086452364922	0.029791846871376\\
0.026942003518343	0.0301181823015213\\
0.0272761546075344	0.0298634320497513\\
0.029375683516264	0.0298705846071243\\
0.0315802283585072	0.0295884758234024\\
0.0335749872028828	0.0293046981096268\\
0.0351801514625549	0.0293697863817215\\
0.0366805382072926	0.0301674753427505\\
0.0378914624452591	0.0320336371660233\\
0.0390682183206081	0.035098984837532\\
0.0400434210896492	0.0392365008592606\\
0.0410220734775066	0.0441436320543289\\
0.0419990606606007	0.0494679361581802\\
0.0429709851741791	0.0548983365297318\\
0.0439320504665375	0.0602022558450699\\
0.0447992086410522	0.0652238875627518\\
0.0456447564065456	0.0698713809251785\\
0.0464756861329079	0.0740990191698074\\
0.0472839288413525	0.0778931528329849\\
0.0480719730257988	0.0812603980302811\\
0.0488392263650894	0.0842223912477493\\
0.0495812371373177	0.0868079215288162\\
0.0502946935594082	0.0890402346849442\\
0.0509845465421677	0.0909444242715836\\
0.0516412034630775	0.0925455838441849\\
0.0522848628461361	0.0938515812158585\\
0.0529106818139553	0.0949059277772903\\
0.0535179302096367	0.0957502871751785\\
0.0540845431387424	0.0964267402887344\\
0.0546028316020966	0.0969312936067581\\
0.0550784431397915	0.0972594171762466\\
0.0554918274283409	0.0974207669496536\\
0.0558393448591232	0.0974082499742508\\
0.056103128939867	0.0971907526254654\\
0.0563109293580055	0.0967120677232742\\
0.0564448684453964	0.0960278660058975\\
0.0564325973391533	0.0951550751924515\\
0.0563587620854378	0.0941044837236404\\
0.0561573170125484	0.0929010659456253\\
0.0558374561369419	0.0915147811174393\\
0.0553928427398205	0.0898471027612686\\
0.0548518523573875	0.0880002528429031\\
0.0538410879671574	0.0859727412462234\\
0.0527074299752712	0.0838080197572708\\
0.051036573946476	0.0813548117876053\\
0.0493571534752846	0.0787074714899063\\
0.0474584996700287	0.0759401470422745\\
0.0454776212573051	0.073192372918129\\
0.0434554144740105	0.0702924877405167\\
0.0414504297077656	0.0674828439950943\\
0.0395293422043324	0.0644560605287552\\
0.0382337272167206	0.0615826398134232\\
0.0370551459491253	0.0586847811937332\\
0.0361604914069176	0.0557916313409805\\
0.0356218479573727	0.0530681759119034\\
0.0351164229214191	0.0504865795373917\\
0.0345947928726673	0.0480737835168839\\
0.0340577103197575	0.0458313971757889\\
0.0335070081055164	0.0437508374452591\\
0.0329453535377979	0.0418231040239334\\
0.032374519854784	0.0400514751672745\\
0.0318252295255661	0.0404117852449417\\
0.0349216274917126	0.0387452989816666\\
0.0359750911593437	0.0350240021944046\\
0.0324037112295628	0.0315858870744705\\
0.0275098197162151	0.0300468951463699\\
0.0268182195723057	0.0276430994272232\\
0.0262808371335268	0.0262172371149063\\
0.025707796216011	0.0249235779047012\\
0.0251431297510862	0.0237395912408829\\
0.0245887357741594	0.0227079540491104\\
0.0240463986992836	0.0218423157930374\\
0.0235164146870375	0.0207793265581131\\
0.0237895715981722	0.019322469830513\\
0.0257164444774389	0.0181448608636856\\
0.0275081302970648	0.0168852359056473\\
0.0290134269744158	0.0159651786088943\\
0.0301437359303236	0.0158674865961075\\
0.0310546103864908	0.0170711427927017\\
0.0318689532577991	0.0198763161897659\\
0.0324502661824226	0.0242428928613663\\
0.0330528914928436	0.029826894402504\\
0.0336735174059868	0.0361479669809341\\
0.0342921316623688	0.0427504926919937\\
0.0348278172314167	0.0492854863405228\\
0.0353912375867367	0.0555225163698196\\
0.0359812900424004	0.0613292008638382\\
0.0365973897278309	0.0666434913873672\\
0.0372383780777454	0.0714500099420547\\
0.0378909781575203	0.0757619887590408\\
0.0385679081082344	0.0796101242303848\\
0.0392658598721027	0.0830346494913101\\
0.0399832278490067	0.0860778838396072\\
0.0407171882688999	0.0887826830148697\\
0.0414655581116676	0.0911892205476761\\
0.0422251224517822	0.0933367162942886\\
0.0429950281977654	0.0952585488557816\\
0.0437735840678215	0.0969877392053604\\
0.0445600748062134	0.0985489040613174\\
0.0453525222837925	0.0999699383974075\\
0.0461481288075447	0.101271882653236\\
0.0469453409314156	0.102468863129616\\
0.0477421060204506	0.10357691347599\\
0.0485371947288513	0.104609146714211\\
0.0493294149637222	0.105577006936073\\
0.0501184202730656	0.106491103768349\\
0.0509037934243679	0.107356324791908\\
0.0516834780573845	0.108181610703468\\
0.052459180355072	0.108973160386086\\
0.0532483197748661	0.109733834862709\\
0.0540278106927872	0.110465720295906\\
0.0547986514866352	0.111170008778572\\
0.0555584356188774	0.111854985356331\\
0.0563103966414928	0.112515166401863\\
0.0570532158017159	0.113158538937569\\
0.0577867291867733	0.113784328103065\\
0.0585123114287853	0.114393427968025\\
0.0592409074306488	0.114986792206764\\
0.0599675290286541	0.115568116307259\\
0.0606930963695049	0.116138651967049\\
0.0614166967570782	0.116699889302254\\
0.0621374770998955	0.117256477475166\\
0.0628551095724106	0.117808178067207\\
0.0635705292224884	0.118354693055153\\
0.0642843991518021	0.118896201252937\\
0.0649964809417725	0.119434788823128\\
0.0657091736793518	0.119969621300697\\
0.0664234310388565	0.12049962580204\\
0.0671392381191254	0.121026113629341\\
0.0678569972515106	0.1215490847826\\
0.0685769319534302	0.122068718075752\\
0.0692995339632034	0.12258543074131\\
0.070024162530899	0.123100236058235\\
0.0707510411739349	0.123612597584724\\
0.0714772418141365	0.124124124646187\\
0.072202168405056	0.124632194638252\\
0.0729256942868233	0.12513567507267\\
0.0736474990844727	0.125632718205452\\
0.0743979066610336	0.126122191548347\\
0.075150839984417	0.126602426171303\\
0.0759004652500153	0.127072051167488\\
0.0766462385654449	0.127529814839363\\
0.0773876383900642	0.127974942326546\\
0.0781249850988388	0.128406062722206\\
0.078857347369194	0.1288231164217\\
0.0795849040150642	0.129224553704262\\
0.0803069770336151	0.129610374569893\\
0.0810244008898735	0.129978731274605\\
0.0817374140024185	0.130329504609108\\
0.0824461132287979	0.130662456154823\\
0.0831507667899132	0.130977585911751\\
0.0838519036769867	0.131274536252022\\
0.0845493897795677	0.131553843617439\\
0.0852440074086189	0.131814554333687\\
0.0859366729855537	0.132056728005409\\
0.0866271033883095	0.132281318306923\\
0.0873153731226921	0.13248898088932\\
0.0880002900958061	0.132680907845497\\
0.0886811688542366	0.132857099175453\\
0.0893558263778687	0.133017912507057\\
0.0900247320532799	0.133162036538124\\
0.0906861647963524	0.133288696408272\\
0.0913410559296608	0.13339652121067\\
0.0920046269893646	0.13348300755024\\
0.0927087292075157	0.133548215031624\\
0.0934641361236572	0.133592441678047\\
0.094215989112854	0.133615210652351\\
0.0949637964367867	0.133618369698524\\
0.0957060158252716	0.133603170514107\\
0.0964427813887596	0.133568480610847\\
0.0971719324588776	0.133516624569893\\
0.0978897958993912	0.133448615670204\\
0.0985945239663124	0.133363857865334\\
0.0992841422557831	0.133260801434517\\
0.0999525114893913	0.133139446377754\\
0.100599527359009	0.132995322346687\\
0.101224273443222	0.132825627923012\\
0.101825751364231	0.132629111409187\\
0.102405145764351	0.132402315735817\\
0.102961800992489	0.132147207856178\\
0.103497043251991	0.131863608956337\\
0.104011490941048	0.131552115082741\\
0.104505024850368	0.131214752793312\\
0.104981936514378	0.130852773785591\\
0.105440199375153	0.130470767617226\\
0.105884782969952	0.130069568753242\\
0.106319792568684	0.129652813076973\\
0.106743961572647	0.129228845238686\\
0.107158780097961	0.128802970051765\\
0.107564017176628	0.128383353352547\\
0.107955098152161	0.12797524034977\\
0.108330711722374	0.127581611275673\\
0.108686253428459	0.12720288336277\\
0.109025798738003	0.126835003495216\\
0.109358586370945	0.126476898789406\\
0.109713211655617	0.126128032803535\\
0.110060021281242	0.125787451863289\\
0.110403552651405	0.125459268689156\\
0.110749237239361	0.125149980187416\\
0.111094504594803	0.124869182705879\\
0.111434511840343	0.124622479081154\\
0.11176797747612	0.1244086176157\\
0.112096004188061	0.124227538704872\\
0.11241590231657	0.124080076813698\\
0.112727761268616	0.123967722058296\\
0.113029137253761	0.12388987839222\\
0.113316498696804	0.123843863606453\\
0.113585203886032	0.123822405934334\\
0.113838382065296	0.123818531632423\\
0.114078812301159	0.123825505375862\\
0.114315800368786	0.123840227723122\\
0.114551112055779	0.123863235116005\\
0.114788196980953	0.123894110321999\\
0.115031227469444	0.123934283852577\\
0.115284368395805	0.123986974358559\\
0.115550003945827	0.124055996537209\\
0.115830011665821	0.124142423272133\\
0.116129025816917	0.124248638749123\\
0.116445764899254	0.124381557106972\\
0.116774052381516	0.124544933438301\\
0.117111854255199	0.124740615487099\\
0.117447823286057	0.124965086579323\\
0.117776349186897	0.125210955739021\\
0.118088722229004	0.125469282269478\\
0.118381500244141	0.125729873776436\\
0.118648760020733	0.125983968377113\\
0.118880845606327	0.126222386956215\\
0.119069077074528	0.126430407166481\\
0.11921202391386	0.126592949032784\\
0.119339749217033	0.126699402928352\\
0.119492366909981	0.126739099621773\\
0.119608730077744	0.126702561974525\\
0.119686812162399	0.126582637429237\\
0.119724877178669	0.126373365521431\\
0.119721181690693	0.126069262623787\\
0.119676187634468	0.125665917992592\\
0.119589723646641	0.125160053372383\\
0.119463570415974	0.124549940228462\\
0.119298458099365	0.123835697770119\\
0.119096696376801	0.123019888997078\\
0.118860185146332	0.122105792164803\\
0.118591852486134	0.121098712086678\\
0.118294648826122	0.120006158947945\\
0.117972180247307	0.118836119771004\\
0.117628842592239	0.11759902536869\\
0.117269173264503	0.116307988762856\\
0.116962723433971	0.114984884858131\\
0.116642758250237	0.113650694489479\\
0.116308331489563	0.112332478165627\\
0.115951478481293	0.111066237092018\\
0.115558989346027	0.109892264008522\\
0.115112811326981	0.108768656849861\\
0.114570282399654	0.107741251587868\\
0.113686710596085	0.106467738747597\\
0.113074794411659	0.105225816369057\\
0.112364411354065	0.103786841034889\\
0.111902751028538	0.102449610829353\\
0.11135458946228	0.101302042603493\\
0.11073761433363	0.100186839699745\\
0.110231883823872	0.0992583781480789\\
0.109657548367977	0.0985635668039322\\
0.108989059925079	0.097898855805397\\
0.108420066535473	0.0974173694849014\\
0.107469543814659	0.0971998125314713\\
0.106137320399284	0.0973091870546341\\
0.104393057525158	0.0977787524461746\\
0.102152332663536	0.0983778387308121\\
0.0997961461544037	0.0987985879182816\\
0.0977625548839569	0.0987731963396072\\
0.0962887331843376	0.0980914980173111\\
0.0958509147167206	0.0970057398080826\\
0.0958562642335892	0.0959377437829971\\
0.095512367784977	0.0950798541307449\\
0.0947315618395805	0.0941924601793289\\
0.0942988619208336	0.0936266332864761\\
0.0934413447976112	0.0932946354150772\\
0.0923413634300232	0.0932079702615738\\
0.0910416319966316	0.0934133678674698\\
0.0893719792366028	0.0939140468835831\\
0.0872655138373375	0.0943964272737503\\
0.0853636935353279	0.0947443395853043\\
0.0837702751159668	0.0947394520044327\\
0.0827631875872612	0.0945507436990738\\
0.08184964209795	0.0941980630159378\\
0.0809759274125099	0.0937523990869522\\
0.0801241919398308	0.093150332570076\\
0.0795217677950859	0.0924942046403885\\
0.0789479985833168	0.091793492436409\\
0.0783784985542297	0.0910953432321548\\
0.0777866169810295	0.0904066115617752\\
0.0772022977471352	0.0893364697694778\\
0.0762943476438522	0.103221490979195\\
0.0998828336596489	0.0983007699251175\\
0.0968608111143112	0.0988536030054092\\
0.0925828665494919	0.0950030833482742\\
0.0878079161047935	0.0902798920869827\\
0.0827287584543228	0.0860631018877029\\
0.0783970952033997	0.0827827006578445\\
0.0749977082014084	0.0801413804292679\\
0.0725593864917755	0.0779729634523392\\
0.0706636980175972	0.0760615617036819\\
0.0690566226840019	0.074211910367012\\
0.0675996690988541	0.0723167806863785\\
0.0662120506167412	0.0703497678041458\\
0.0648734048008919	0.0683158189058304\\
0.0635670572519302	0.0662464052438736\\
0.0622915886342525	0.0641700178384781\\
0.0610358789563179	0.0621149688959122\\
0.0597981736063957	0.0600972920656204\\
0.0585719831287861	0.0581309348344803\\
0.057348471134901	0.0562268644571304\\
0.0561175495386124	0.0543930679559708\\
0.0549146234989166	0.0526320487260818\\
0.0537444092333317	0.0509443432092667\\
0.0526083149015903	0.0493303090333939\\
0.0515070855617523	0.047783151268959\\
0.0504349656403065	0.0463007241487503\\
0.0493911914527416	0.0448776036500931\\
0.0483736768364906	0.0435070544481277\\
0.0473742783069611	0.0421908646821976\\
0.0464000552892685	0.0409199744462967\\
0.0454419553279877	0.0396988540887833\\
0.0445067025721073	0.0385224968194962\\
0.0435924008488655	0.0373948365449905\\
0.0427047647535801	0.0363122373819351\\
0.0418405681848526	0.0352748185396194\\
0.0409919619560242	0.0342782288789749\\
0.0401571281254292	0.0333249717950821\\
0.0393374748528004	0.0324136167764664\\
0.0385310128331184	0.0315446406602859\\
0.0377295576035976	0.0307279378175735\\
0.0369345545768738	0.029968336224556\\
0.0361392796039581	0.0293378382921219\\
0.0354793183505535	0.0287873297929764\\
0.0349306203424931	0.0283951908349991\\
0.0346183590590954	0.0278295427560806\\
0.0339372046291828	0.0274242907762527\\
0.0330027155578136	0.0272250920534134\\
0.0325116626918316	0.0268986970186234\\
0.0317692086100578	0.0269503742456436\\
0.0315225422382355	0.0269229561090469\\
0.0312313977628946	0.0270334035158157\\
0.0309865903109312	0.0271606594324112\\
0.0307335332036018	0.0273165255784988\\
0.0304774027317762	0.0274787098169327\\
0.0302175022661686	0.0276351124048233\\
0.0299528855830431	0.0277725011110306\\
0.0296827666461468	0.0278781205415726\\
0.0294044986367226	0.0279430896043777\\
0.0291180294007063	0.0279619246721268\\
0.0288232881575823	0.0278015285730362\\
0.028889263048768	0.026995912194252\\
0.0309534855186939	0.0266007333993912\\
0.0328136645257473	0.0257390886545181\\
0.0344693958759308	0.0249558240175247\\
0.0357173457741737	0.0245968848466873\\
0.0368794053792953	0.0250945836305618\\
0.0377621911466122	0.0268096476793289\\
0.0386128313839436	0.0298673063516617\\
0.0392733700573444	0.0341079980134964\\
0.0399400107562542	0.0391944199800491\\
0.0406123995780945	0.04475237429142\\
0.0412894412875175	0.0504595786333084\\
0.0419389344751835	0.0560779720544815\\
0.0425229705870152	0.0614512115716934\\
0.0431139469146729	0.0664869695901871\\
0.0437102057039738	0.0711379796266556\\
0.0443117134273052	0.0753899961709976\\
0.0449179373681545	0.0792493969202042\\
0.0455279462039471	0.0827343612909317\\
0.0461415164172649	0.0858705192804337\\
0.0467527136206627	0.0886874347925186\\
0.0473623983561993	0.0912150889635086\\
0.0479740090668201	0.0934832245111465\\
0.0485868528485298	0.0955202132463455\\
0.0492003820836544	0.0973526388406754\\
0.0498147532343864	0.0990054160356522\\
0.050430104136467	0.100501194596291\\
0.0510455891489983	0.101860418915749\\
0.0516610145568848	0.103100791573524\\
0.0522756539285183	0.104238644242287\\
0.05289027094841	0.10528589785099\\
0.0535107143223286	0.106256082653999\\
0.0541315115988255	0.107159629464149\\
0.054749608039856	0.108005717396736\\
0.0553647354245186	0.108800664544106\\
0.0559745579957962	0.109552696347237\\
0.0565807297825813	0.110265627503395\\
0.0571827404201031	0.110944047570229\\
0.0577810183167458	0.111594036221504\\
0.0583748854696751	0.112219765782356\\
0.0589654035866261	0.112825348973274\\
0.0595504492521286	0.113413944840431\\
0.0601292699575424	0.113988891243935\\
0.0607009418308735	0.114551618695259\\
0.0612653195858002	0.115103080868721\\
0.0618223510682583	0.115645006299019\\
0.0623714700341225	0.116178646683693\\
0.0629106611013412	0.116707518696785\\
0.0634420067071915	0.117229536175728\\
0.0639663860201836	0.117744460701942\\
0.0644816383719444	0.11825604736805\\
0.0649881437420845	0.11876405775547\\
0.0654881969094276	0.119267240166664\\
0.0659808143973351	0.119768097996712\\
0.0664684101939201	0.120264127850533\\
0.0669504702091217	0.120760872960091\\
0.067428894340992	0.121256425976753\\
0.0679001435637474	0.121756032109261\\
0.0683655813336372	0.122258439660072\\
0.068824402987957	0.122762694954872\\
0.0692771673202515	0.123268738389015\\
0.0697252750396729	0.123773530125618\\
0.0701695904135704	0.124279513955116\\
0.0706149190664291	0.124783828854561\\
0.0710611119866371	0.125289514660835\\
0.0715071111917496	0.125799134373665\\
0.071952685713768	0.126314416527748\\
0.0723953247070312	0.126837149262428\\
0.0728369131684303	0.127364352345467\\
0.0732753127813339	0.127896502614021\\
0.0737103447318077	0.128434374928474\\
0.0741412416100502	0.128974571824074\\
0.0745687186717987	0.129515305161476\\
0.0749922394752502	0.130055263638496\\
0.0754134431481361	0.130593374371529\\
0.0758321359753609	0.13113035261631\\
0.0762509480118752	0.131663098931313\\
0.0766688361763954	0.132192149758339\\
0.0770862698554993	0.132717803120613\\
0.0775022581219673	0.133241072297096\\
0.0779189020395279	0.133762553334236\\
0.0783352106809616	0.134284630417824\\
0.0787557512521744	0.13480581343174\\
0.0791706368327141	0.135324493050575\\
0.079578772187233	0.135839834809303\\
0.0799794942140579	0.136349871754646\\
0.0803728252649307	0.136853531002998\\
0.0807573348283768	0.137349739670753\\
0.0811366736888885	0.137834206223488\\
0.0815096125006676	0.138309970498085\\
0.0818761959671974	0.138776019215584\\
0.0822371691465378	0.139231279492378\\
0.0825916603207588	0.139678075909615\\
0.0829388126730919	0.140115156769753\\
0.0832797288894653	0.1405418664217\\
0.0836181789636612	0.140956357121468\\
0.0839592441916466	0.141356840729713\\
0.0843068286776543	0.141746535897255\\
0.08466487377882	0.142127171158791\\
0.0850374922156334	0.142502501606941\\
0.0854272767901421	0.14287705719471\\
0.0858343318104744	0.14325650036335\\
0.0862579047679901	0.143645837903023\\
0.0866977125406265	0.144047036767006\\
0.0871521309018135	0.144461765885353\\
0.0876195952296257	0.144890025258064\\
0.088098518550396	0.145330742001534\\
0.0885872542858124	0.145783379673958\\
0.0890830457210541	0.146246448159218\\
0.0895828157663345	0.146717980504036\\
0.0900830775499344	0.147195890545845\\
0.0905801057815552	0.1476761251688\\
0.0910709276795387	0.148155406117439\\
0.0915516838431358	0.148630574345589\\
0.0920204967260361	0.14909715950489\\
0.092476062476635	0.149550810456276\\
0.092917300760746	0.149988546967506\\
0.0933433249592781	0.150407508015633\\
0.0937534421682358	0.150806561112404\\
0.0941480100154877	0.151183381676674\\
0.0945253446698189	0.151539638638496\\
0.09488844871521	0.151872053742409\\
0.0952359810471535	0.152182832360268\\
0.0955716595053673	0.152470722794533\\
0.0958966165781021	0.152737274765968\\
0.0962143689393997	0.152984634041786\\
0.0965263545513153	0.153214946389198\\
0.0968352928757668	0.153432384133339\\
0.0971415638923645	0.153640940785408\\
0.0974451526999474	0.153845086693764\\
0.0977480188012123	0.154047027230263\\
0.0980501174926758	0.154249981045723\\
0.0983522608876228	0.154455736279488\\
0.0986557975411415	0.154665604233742\\
0.0989628210663795	0.154880598187447\\
0.0992719009518623	0.155104175209999\\
0.0995827913284302	0.155337288975716\\
0.0998923778533936	0.155582919716835\\
0.100198343396187	0.155840292572975\\
0.100497968494892	0.156107977032661\\
0.100791975855827	0.156382694840431\\
0.101080037653446	0.156661406159401\\
0.101362958550453	0.156942442059517\\
0.101640738546848	0.157223060727119\\
0.10191698372364	0.157500937581062\\
0.102194890379906	0.157774940133095\\
0.102471239864826	0.158044472336769\\
0.102748036384583	0.158308282494545\\
0.103026479482651	0.15856696665287\\
0.103308118879795	0.158819928765297\\
0.103593453764915	0.159068658947945\\
0.103883527219296	0.159313932061195\\
0.104178607463837	0.159557297825813\\
0.104478359222412	0.159800365567207\\
0.104782797396183	0.160043075680733\\
0.10509143024683	0.160285964608192\\
0.105404660105705	0.160527840256691\\
0.10572300106287	0.160768106579781\\
0.106047570705414	0.161005154252052\\
0.106379106640816	0.161239579319954\\
0.106717795133591	0.161471620202065\\
0.107062920928001	0.161702290177345\\
0.107414193451405	0.161930993199348\\
0.107771210372448	0.16215606033802\\
0.108134590089321	0.162376895546913\\
0.10850465297699	0.162592247128487\\
0.108882509171963	0.162801757454872\\
0.109269291162491	0.163004472851753\\
0.109664924442768	0.163200870156288\\
0.110068462789059	0.163392260670662\\
0.110479205846786	0.163578644394875\\
0.110894843935966	0.163761332631111\\
0.111314162611961	0.163938537240028\\
0.111734420061111	0.164110019803047\\
0.112181566655636	0.164273455739021\\
0.11263419687748	0.164425507187843\\
0.113086834549904	0.164564803242683\\
0.113539732992649	0.164688184857368\\
0.113992467522621	0.164795413613319\\
0.114444896578789	0.164886370301247\\
0.114895209670067	0.164960816502571\\
0.115341402590275	0.16501821577549\\
0.115784369409084	0.165055170655251\\
0.116224437952042	0.165070489048958\\
0.116661079227924	0.165064230561256\\
0.117094717919827	0.165035858750343\\
0.117526009678841	0.16498626768589\\
0.117953255772591	0.164917603135109\\
0.118372462689877	0.164833083748817\\
0.118779718875885	0.164734438061714\\
0.119173184037209	0.164619222283363\\
0.119550369679928	0.164484515786171\\
0.119912534952164	0.164326742291451\\
0.12026135623455	0.164145246148109\\
0.120598711073399	0.163941636681557\\
0.120924189686775	0.163717344403267\\
0.121237613260746	0.16347499191761\\
0.121537663042545	0.16321636736393\\
0.121825352311134	0.162942424416542\\
0.122100561857224	0.162655010819435\\
0.122366778552532	0.162355914711952\\
0.122625291347504	0.162048771977425\\
0.12287613004446	0.16173829138279\\
0.123119026422501	0.161428406834602\\
0.123352184891701	0.161122754216194\\
0.123575627803802	0.160821929574013\\
0.123791143298149	0.160526588559151\\
0.123999245464802	0.160237923264503\\
0.124201290309429	0.159957364201546\\
0.124398708343506	0.159687295556068\\
0.124591797590256	0.159429743885994\\
0.12477869540453	0.159186974167824\\
0.124958835542202	0.158958986401558\\
0.12513267993927	0.158745363354683\\
0.125299572944641	0.158546581864357\\
0.125459134578705	0.158361211419106\\
0.125612795352936	0.158188059926033\\
0.12575963139534	0.158026710152626\\
0.125900700688362	0.157874956727028\\
0.126037836074829	0.157731547951698\\
0.126171618700027	0.157595291733742\\
0.126305744051933	0.157464221119881\\
0.126443475484848	0.157339289784431\\
0.126587629318237	0.157222405076027\\
0.126740157604218	0.157116129994392\\
0.126902014017105	0.157023504376411\\
0.127073287963867	0.156946614384651\\
0.127253577113152	0.156888142228127\\
0.1274434030056	0.156850352883339\\
0.127640426158905	0.156835630536079\\
0.127841591835022	0.156844809651375\\
0.128042876720428	0.156877353787422\\
0.128239974379539	0.156930699944496\\
0.128430023789406	0.157000437378883\\
0.128610327839851	0.157081678509712\\
0.128778725862503	0.157168880105019\\
0.128934532403946	0.157256975769997\\
0.129076525568962	0.157342150807381\\
0.129202976822853	0.157421305775642\\
0.129312664270401	0.157491102814674\\
0.129405409097672	0.157547548413277\\
0.129481568932533	0.157586947083473\\
0.129543989896774	0.157606437802315\\
0.129596248269081	0.157603934407234\\
0.129643067717552	0.157579138875008\\
0.129688993096352	0.157534196972847\\
0.129738196730614	0.157473459839821\\
0.129794329404831	0.157400980591774\\
0.129862189292908	0.157322004437447\\
0.12994347512722	0.157242074608803\\
0.130041867494583	0.157166615128517\\
0.130159720778465	0.157101288437843\\
0.130300760269165	0.15705318748951\\
0.130469366908073	0.157028451561928\\
0.13065604865551	0.157032385468483\\
0.130856305360794	0.157067075371742\\
0.131064638495445	0.157131150364876\\
0.131276741623878	0.15722031891346\\
0.131490051746368	0.157327905297279\\
0.131703704595566	0.157446876168251\\
0.131917387247086	0.157569780945778\\
0.132133677601814	0.157689645886421\\
0.132353201508522	0.157799795269966\\
0.132584124803543	0.157896175980568\\
0.132823303341866	0.157978668808937\\
0.133076459169388	0.158045247197151\\
0.133343294262886	0.158099308609962\\
0.133620843291283	0.158144250512123\\
0.133905053138733	0.158179894089699\\
0.134194046258926	0.158204510807991\\
0.134487763047218	0.158216550946236\\
0.134781181812286	0.158215954899788\\
0.135075598955154	0.158200278878212\\
0.135364159941673	0.158170059323311\\
0.135641664266586	0.158124640583992\\
0.135900676250458	0.158058360219002\\
0.136143088340759	0.157966092228889\\
0.136363372206688	0.157842591404915\\
0.136563420295715	0.157682672142982\\
0.13674233853817	0.157483890652657\\
0.136900186538696	0.157247260212898\\
0.137030094861984	0.156973496079445\\
0.13712677359581	0.15666152536869\\
0.137188971042633	0.156309440732002\\
0.137213125824928	0.155916944146156\\
0.137196883559227	0.155482426285744\\
0.137137606739998	0.155002608895302\\
0.137137100100517	0.154474034905434\\
0.13712103664875	0.153896525502205\\
0.137069270014763	0.15326876938343\\
0.13698399066925	0.152588441967964\\
0.136867821216583	0.151853874325752\\
0.136725544929504	0.151065424084663\\
0.136561989784241	0.150225833058357\\
0.136383473873138	0.149340584874153\\
0.136194676160812	0.148417845368385\\
0.135999992489815	0.14746655523777\\
0.135804250836372	0.146497443318367\\
0.135611683130264	0.145523205399513\\
0.135425388813019	0.144555702805519\\
0.135248348116875	0.143609538674355\\
0.135079726576805	0.142700865864754\\
0.13491678237915	0.141837909817696\\
0.134759932756424	0.141025498509407\\
0.13460773229599	0.140269413590431\\
0.134457662701607	0.139572635293007\\
0.134311094880104	0.138938441872597\\
0.13416813313961	0.13836432993412\\
0.134025931358337	0.137846603989601\\
0.133882209658623	0.137378945946693\\
0.13374200463295	0.136956587433815\\
0.133609190583229	0.136578813195229\\
0.133485615253448	0.136245623230934\\
0.133374586701393	0.135961607098579\\
0.133272349834442	0.135731354355812\\
0.133180513978004	0.135555222630501\\
0.133098661899567	0.135434344410896\\
0.133026644587517	0.135370269417763\\
0.132963359355927	0.135365262627602\\
0.132907286286354	0.135420516133308\\
0.132856905460358	0.135534301400185\\
0.132808953523636	0.135701075196266\\
0.132762640714645	0.135912910103798\\
0.132719591259956	0.136164501309395\\
0.13268107175827	0.136452034115791\\
0.132647350430489	0.136773064732552\\
0.132617264986038	0.13712503015995\\
0.132589742541313	0.137504830956459\\
0.132562398910522	0.137906804680824\\
0.132536619901657	0.138327315449715\\
0.132509797811508	0.138760223984718\\
0.132484897971153	0.139198556542397\\
0.132463186979294	0.139637961983681\\
0.132446214556694	0.140073910355568\\
0.132436960935593	0.140506759285927\\
0.132435202598572	0.140937998890877\\
0.132441207766533	0.141369417309761\\
0.132451832294464	0.141801252961159\\
0.132464006543159	0.142229750752449\\
0.132477223873138	0.142650440335274\\
0.132492497563362	0.143059626221657\\
0.132509499788284	0.143455818295479\\
0.132527068257332	0.143833830952644\\
0.132582411170006	0.144192948937416\\
0.132643684744835	0.144533351063728\\
0.132700100541115	0.144853487610817\\
0.13274934887886	0.145150795578957\\
0.132793247699738	0.145422652363777\\
0.132831662893295	0.145668759942055\\
0.132863104343414	0.145890071988106\\
0.132888346910477	0.146087244153023\\
0.132907435297966	0.146261408925056\\
0.132916033267975	0.146413460373878\\
0.132911458611488	0.146541848778725\\
0.13289675116539	0.146642401814461\\
0.132877305150032	0.146713510155678\\
0.132855281233788	0.146756306290627\\
0.132833629846573	0.14677120745182\\
0.132819607853889	0.14676208794117\\
0.132814079523087	0.146736398339272\\
0.1328164935112	0.146701946854591\\
0.1328254789114	0.146663799881935\\
0.132841929793358	0.146624580025673\\
0.132865130901337	0.146588042378426\\
0.132891982793808	0.146558120846748\\
0.132922008633614	0.146537259221077\\
0.132954329252243	0.14652581512928\\
0.132987782359123	0.146522298455238\\
0.13302107155323	0.146525040268898\\
0.133056148886681	0.146533325314522\\
0.133094549179077	0.146545961499214\\
0.133139461278915	0.146563187241554\\
0.133189469575882	0.146586373448372\\
0.133244350552559	0.146617010235786\\
0.133303537964821	0.146656349301338\\
0.133366763591766	0.146703913807869\\
0.133433848619461	0.14675934612751\\
0.13350410759449	0.146822407841682\\
0.13357874751091	0.14689339697361\\
0.133657053112984	0.146973922848701\\
0.133735820651054	0.147064819931984\\
0.133812427520752	0.147165969014168\\
0.133883759379387	0.147275343537331\\
0.133949592709541	0.147390499711037\\
0.134005889296532	0.147508695721626\\
0.134054571390152	0.147625401616096\\
0.134096622467041	0.147738888859749\\
0.134131923317909	0.147848442196846\\
0.134158238768578	0.147954359650612\\
0.13417461514473	0.148054853081703\\
0.134181618690491	0.148145154118538\\
0.134184047579765	0.148221388459206\\
0.134186670184135	0.148280516266823\\
0.134199842810631	0.148326352238655\\
0.134222254157066	0.148366823792458\\
0.13425475358963	0.148406878113747\\
0.134296357631683	0.148452654480934\\
0.13434199988842	0.148504808545113\\
0.134396776556969	0.148564293980598\\
0.134457767009735	0.14863033592701\\
0.134530395269394	0.14870186150074\\
0.134612932801247	0.148782387375832\\
0.134704679250717	0.148876383900642\\
0.134797677397728	0.148988857865334\\
0.134881615638733	0.149118021130562\\
0.134950220584869	0.149255111813545\\
0.135006681084633	0.14939047396183\\
0.135052636265755	0.149516358971596\\
0.135094106197357	0.14962936937809\\
0.135130777955055	0.149731174111366\\
0.135159090161324	0.149824038147926\\
0.13517627120018	0.149907425045967\\
0.135182201862335	0.149980619549751\\
0.135173156857491	0.150037661194801\\
0.135156184434891	0.150070741772652\\
0.135141834616661	0.150080278515816\\
0.13513346016407	0.150071695446968\\
0.135136097669601	0.150053516030312\\
0.135150462388992	0.150035157799721\\
0.135170951485634	0.150023356080055\\
0.135192781686783	0.15002067387104\\
0.135217875242233	0.150026217103004\\
0.135249555110931	0.15004064142704\\
0.1352878510952	0.15006722509861\\
0.135332509875298	0.150108590722084\\
0.135381802916527	0.150167182087898\\
0.135431617498398	0.15024508535862\\
0.135478422045708	0.15034307539463\\
0.135518044233322	0.150458291172981\\
0.135548457503319	0.150585904717445\\
0.135569795966148	0.150720790028572\\
0.135584995150566	0.150860264897346\\
0.135593757033348	0.151002660393715\\
0.135597988963127	0.15114738047123\\
0.135596692562103	0.151293233036995\\
0.135590508580208	0.151440516114235\\
0.135577976703644	0.151589468121529\\
0.135561630129814	0.151737704873085\\
0.135545819997787	0.15188492834568\\
0.135529458522797	0.152032688260078\\
0.135516986250877	0.152180686593056\\
0.135513350367546	0.152332380414009\\
0.135518789291382	0.152492120862007\\
0.135532081127167	0.152659133076668\\
0.135560691356659	0.152833893895149\\
0.135606363415718	0.153020575642586\\
0.135672062635422	0.15322245657444\\
0.135757923126221	0.153442993760109\\
0.135862916707993	0.153684929013252\\
0.135985538363457	0.153950348496437\\
0.136124476790428	0.154239073395729\\
0.136278405785561	0.154549971222878\\
0.136444181203842	0.154882565140724\\
0.136617705225945	0.155236676335335\\
0.136795088648796	0.155607655644417\\
0.136972233653069	0.155988410115242\\
0.137146547436714	0.156373098492622\\
0.137315079569817	0.156755283474922\\
0.137478530406952	0.157130315899849\\
0.137634471058846	0.157493367791176\\
0.137782886624336	0.157836630940437\\
0.137928292155266	0.158156231045723\\
0.138068899512291	0.158450677990913\\
0.138209417462349	0.158719435334206\\
0.138347968459129	0.158966079354286\\
0.138481602072716	0.159192100167274\\
0.138606503605843	0.159398689866066\\
0.138720989227295	0.159586206078529\\
0.138821616768837	0.159753397107124\\
0.138908714056015	0.159898474812508\\
0.138980850577354	0.160021260380745\\
0.139036566019058	0.160120382905006\\
0.13907653093338	0.16019244492054\\
0.139105096459389	0.160233870148659\\
0.139125511050224	0.160245671868324\\
0.139139458537102	0.160230711102486\\
0.13914929330349	0.160192206501961\\
0.139157310128212	0.160134211182594\\
0.139159560203552	0.160058990120888\\
0.139159649610519	0.159967675805092\\
0.139157980680466	0.159864142537117\\
0.139155775308609	0.159752205014229\\
0.139151096343994	0.159635856747627\\
0.139142200350761	0.159518495202065\\
0.139126673340797	0.159404769539833\\
0.139097303152084	0.15929551422596\\
0.139054089784622	0.159188762307167\\
0.138992413878441	0.159078553318977\\
0.138920471072197	0.158959940075874\\
0.138838931918144	0.158828094601631\\
0.138761624693871	0.158684745430946\\
0.138684570789337	0.158534482121468\\
0.138614669442177	0.158381596207619\\
0.138548254966736	0.158232107758522\\
0.138485625386238	0.15809078514576\\
0.138437673449516	0.157958641648293\\
0.13839952647686	0.157837525010109\\
0.138360276818275	0.157729282975197\\
0.138320103287697	0.157636061310768\\
0.138277545571327	0.157559528946877\\
0.138231053948402	0.157499089837074\\
0.138179436326027	0.157450571656227\\
0.138122573494911	0.157409444451332\\
0.138061359524727	0.157370701432228\\
0.138000279664993	0.157330945134163\\
0.137943491339684	0.157288268208504\\
0.13789427280426	0.157243326306343\\
0.13785445690155	0.15719909965992\\
0.137825667858124	0.157159820199013\\
0.137808188796043	0.157132163643837\\
0.137798145413399	0.157120898365974\\
0.137792140245438	0.157126978039742\\
0.137785375118256	0.157149270176888\\
0.137774080038071	0.157182529568672\\
0.137756377458572	0.157221332192421\\
0.137730091810226	0.15726001560688\\
0.137694910168648	0.157292976975441\\
0.137648120522499	0.157314017415047\\
0.137593373656273	0.157321348786354\\
0.137524798512459	0.157308056950569\\
0.137449100613594	0.157269969582558\\
0.137365520000458	0.157206609845161\\
0.137279242277145	0.157116189599037\\
0.137193620204926	0.157003536820412\\
0.137108519673347	0.156873539090157\\
0.137024655938148	0.156731799244881\\
0.136943221092224	0.156581655144691\\
0.136867806315422	0.156429007649422\\
0.136794984340668	0.156278267502785\\
0.13672636449337	0.156133726239204\\
0.136662557721138	0.15599949657917\\
0.136604726314545	0.155879095196724\\
0.136549785733223	0.155774608254433\\
0.136499315500259	0.155687645077705\\
0.136451348662376	0.155619695782661\\
0.136405855417252	0.155570045113564\\
0.136361926794052	0.155536845326424\\
0.136319816112518	0.155519083142281\\
0.136280417442322	0.155515924096107\\
0.13624407351017	0.15552730858326\\
0.136211529374123	0.155553236603737\\
0.136181846261024	0.155594006180763\\
0.136153325438499	0.155650332570076\\
0.136123597621918	0.155720785260201\\
0.136092603206635	0.155804291367531\\
0.136057481169701	0.155898466706276\\
0.136017605662346	0.156000867486\\
0.135970711708069	0.156106784939766\\
0.135917216539383	0.156210497021675\\
0.135857984423637	0.156308606266975\\
0.13579398393631	0.156400516629219\\
0.135724231600761	0.156485512852669\\
0.135649040341377	0.156564369797707\\
0.135565757751465	0.156638398766518\\
0.135471701622009	0.156705871224403\\
0.135364785790443	0.156764283776283\\
0.135243907570839	0.156809166073799\\
0.135110124945641	0.156838670372963\\
0.134963274002075	0.156851246953011\\
0.134804680943489	0.156845822930336\\
0.134633779525757	0.156821265816689\\
0.134450867772102	0.156777754426003\\
0.134256035089493	0.156714215874672\\
0.1340511739254	0.156630530953407\\
0.133837342262268	0.156527653336525\\
0.133615925908089	0.156407251954079\\
0.133387520909309	0.156272783875465\\
0.133151903748512	0.156126990914345\\
0.132908329367638	0.155968323349953\\
0.132658332586288	0.155795529484749\\
0.13240347802639	0.155609622597694\\
0.132144644856453	0.155411258339882\\
0.131884440779686	0.155205681920052\\
0.131620481610298	0.154997125267982\\
0.131352126598358	0.154783979058266\\
0.131080538034439	0.154566779732704\\
0.130804777145386	0.154345884919167\\
0.130526259541512	0.154120221734047\\
0.130247190594673	0.153886511921883\\
0.129972860217094	0.153646185994148\\
0.12970444560051	0.153401926159859\\
0.129446774721146	0.153157964348793\\
0.129203319549561	0.152924314141273\\
0.128971010446548	0.152707770466805\\
0.128751054406166	0.152513101696968\\
0.128544121980667	0.152345016598701\\
0.128351181745529	0.152208164334297\\
0.12817257642746	0.152108564972878\\
0.128007382154465	0.152049854397774\\
0.127853706479073	0.152034774422646\\
0.127709984779358	0.152066126465797\\
0.127573877573013	0.152143612504005\\
0.12744352221489	0.152264729142189\\
0.127316653728485	0.152424529194832\\
0.127190873026848	0.152616038918495\\
0.12706570327282	0.152830854058266\\
0.126944005489349	0.153062596917152\\
0.126827076077461	0.153308346867561\\
0.126715332269669	0.15356470644474\\
0.126609802246094	0.153829291462898\\
0.126511067152023	0.154101148247719\\
0.126418575644493	0.154378071427345\\
0.126332715153694	0.154657319188118\\
0.126255139708519	0.154938653111458\\
0.126185417175293	0.155221298336983\\
0.12612384557724	0.155505016446114\\
0.126070663332939	0.155788913369179\\
0.126025900244713	0.156071379780769\\
0.126030430197716	0.156349197030067\\
0.126051127910614	0.156621053814888\\
0.126085326075554	0.156887903809547\\
0.126133814454079	0.157151535153389\\
0.126197323203087	0.157413557171822\\
0.126274794340134	0.157675579190254\\
0.126364275813103	0.157939687371254\\
0.126462012529373	0.158207312226295\\
0.126562401652336	0.158477440476418\\
0.126662775874138	0.158746615052223\\
0.126759111881256	0.159010484814644\\
0.126849740743637	0.159264162182808\\
0.126933842897415	0.159503594040871\\
0.12701028585434	0.159725144505501\\
0.12707906961441	0.159926071763039\\
0.127139165997505	0.160103633999825\\
0.127192333340645	0.160255268216133\\
0.127240717411041	0.160380735993385\\
0.127283960580826	0.160481348633766\\
0.127324178814888	0.160558715462685\\
0.127361789345741	0.160615459084511\\
0.127397269010544	0.160654202103615\\
0.12742991745472	0.160677745938301\\
0.127460092306137	0.16068871319294\\
0.127487301826477	0.160688892006874\\
0.127512142062187	0.160680368542671\\
0.127534672617912	0.160664096474648\\
0.127556383609772	0.160640969872475\\
0.127578809857368	0.16061182320118\\
0.127604484558105	0.160577967762947\\
0.127636089920998	0.160541668534279\\
0.127675905823708	0.160505428910255\\
0.127724468708038	0.16047365963459\\
0.127782300114632	0.160450413823128\\
0.127847477793694	0.160439625382423\\
0.127915859222412	0.160444870591164\\
0.127983778715134	0.160464778542519\\
0.128050461411476	0.160498276352882\\
0.128111809492111	0.16054530441761\\
0.128165379166603	0.160603120923042\\
0.128208294510841	0.160669401288033\\
0.128239080309868	0.160742357373238\\
0.128251880407333	0.160819426178932\\
0.128244027495384	0.160895124077797\\
0.128215953707695	0.160965517163277\\
0.128167480230331	0.161025360226631\\
0.128102824091911	0.161069706082344\\
0.128026768565178	0.161098077893257\\
0.127940744161606	0.161112025380135\\
0.12784805893898	0.161113575100899\\
0.127753034234047	0.161107435822487\\
0.127655759453773	0.161098077893257\\
0.127559289336205	0.161088421940804\\
0.127466529607773	0.161082819104195\\
0.12737937271595	0.161084547638893\\
0.127301454544067	0.161099210381508\\
0.127231702208519	0.161132350564003\\
0.127171203494072	0.161184325814247\\
0.127123072743416	0.16125400364399\\
0.127091601490974	0.161341801285744\\
0.12708193063736	0.161448374390602\\
0.127100631594658	0.161576226353645\\
0.127150431275368	0.161729648709297\\
0.127232283353806	0.161915436387062\\
0.127341791987419	0.162137046456337\\
0.127478525042534	0.16239358484745\\
0.127637043595314	0.162684813141823\\
0.127809941768646	0.163004711270332\\
0.127997308969498	0.163347259163857\\
0.128193482756615	0.163706973195076\\
0.128397062420845	0.164078608155251\\
0.128598496317863	0.164457634091377\\
0.128793448209763	0.164837792515755\\
0.128971189260483	0.165210738778114\\
0.129129394888878	0.16556490957737\\
0.129264771938324	0.165889754891396\\
0.129376977682114	0.166175678372383\\
0.129469156265259	0.166415229439735\\
0.129545405507088	0.166605189442635\\
0.129607349634171	0.166742935776711\\
0.129655554890633	0.166827395558357\\
0.129694148898125	0.166856780648232\\
0.129729494452477	0.166829898953438\\
0.129769921302795	0.166748896241188\\
0.129820719361305	0.166619017720222\\
0.129889264702797	0.166445925831795\\
0.129981696605682	0.166238024830818\\
0.130100160837173	0.16600526869297\\
0.130245596170425	0.165757015347481\\
0.13041864335537	0.165500417351723\\
0.130621761083603	0.165242806077003\\
0.130849659442902	0.164990559220314\\
0.131103247404099	0.164749279618263\\
0.131373450160027	0.164526119828224\\
0.13165394961834	0.164323821663857\\
0.131931990385056	0.164141550660133\\
0.132198989391327	0.163975015282631\\
0.132443755865097	0.163816764950752\\
0.132660463452339	0.163657084107399\\
0.132845938205719	0.163485422730446\\
0.133000358939171	0.163292363286018\\
0.133123487234116	0.163072720170021\\
0.13321690261364	0.162823632359505\\
0.13328056037426	0.162542119622231\\
0.13331738114357	0.162226095795631\\
0.133331060409546	0.161874487996101\\
0.13332724571228	0.161489382386208\\
0.133313238620758	0.161076739430428\\
0.133293330669403	0.160646095871925\\
0.133312404155731	0.160213425755501\\
0.133316785097122	0.159797921776772\\
0.133298754692078	0.15940959751606\\
0.13325434923172	0.15905936062336\\
0.133171051740646	0.15872348845005\\
0.133069768548012	0.158389821648598\\
0.132939249277115	0.158083334565163\\
0.132757499814034	0.157820478081703\\
0.132509931921959	0.157626703381538\\
0.132158562541008	0.157320573925972\\
0.131850957870483	0.156644657254219\\
0.131716161966324	0.155973508954048\\
0.131431415677071	0.155247166752815\\
0.131267413496971	0.154609575867653\\
0.130974128842354	0.154251888394356\\
0.130538389086723	0.15401203930378\\
0.130044922232628	0.153858378529549\\
0.129423499107361	0.153740897774696\\
0.128703624010086	0.153648212552071\\
0.127837911248207	0.153209760785103\\
0.127076223492622	0.152301505208015\\
0.126403778791428	0.151039376854897\\
0.12580344080925	0.149641826748848\\
0.125198557972908	0.148663535714149\\
0.124300546944141	0.148298755288124\\
0.123063690960407	0.148222282528877\\
0.121632941067219	0.147365882992744\\
0.120402164757252	0.145868137478828\\
0.119158230721951	0.144225671887398\\
0.117858834564686	0.143095627427101\\
0.115949958562851	0.142662659287453\\
0.113378025591373	0.142148688435555\\
0.110124535858631	0.141033008694649\\
0.107709854841232	0.140076234936714\\
0.104817591607571	0.139085665345192\\
0.101930074393749	0.138288095593452\\
0.0987383425235748	0.13710780441761\\
0.0962708443403244	0.135857835412025\\
0.0938967317342758	0.134528413414955\\
0.0915389657020569	0.132894173264503\\
0.0896894484758377	0.130847588181496\\
0.0885172262787819	0.128580763936043\\
0.0875773057341576	0.126230373978615\\
0.0866482853889465	0.132791116833687\\
0.100572362542152	0.130136802792549\\
0.0985402539372444	0.138126447796822\\
0.106709070503712	0.130684748291969\\
0.101925447583199	0.128406718373299\\
0.0962999984622002	0.121917977929115\\
0.0899518206715584	0.114626422524452\\
0.0827919244766235	0.107965663075447\\
0.0762310102581978	0.102353230118752\\
0.0707811117172241	0.097502127289772\\
0.0664126873016357	0.0931348353624344\\
0.0625905320048332	0.0889390856027603\\
0.0591501109302044	0.0846312195062637\\
0.055976964533329	0.0800671726465225\\
0.0529927425086498	0.0752011686563492\\
0.0501441359519958	0.0700663477182388\\
0.0474032796919346	0.0647279769182205\\
0.0447597689926624	0.0592688471078873\\
0.0422182641923428	0.0537583380937576\\
0.0397777184844017	0.0482695251703262\\
0.037450484931469	0.0428513437509537\\
0.035231988877058	0.0375481396913528\\
0.0331180095672607	0.0323935300111771\\
0.0311129689216614	0.0274109989404678\\
0.0292118508368731	0.0226212292909622\\
0.0274089798331261	0.0180370360612869\\
0.0257027670741081	0.0136642605066299\\
0.0240843687206507	0.0095076709985733\\
0.0225491467863321	0.0055653597228229\\
0.0210854019969702	0.00183625484351069\\
0.0196955651044846	-0.00168244575615972\\
0.0183795094490051	-0.00498633133247495\\
0.0171433258801699	-0.00807337462902069\\
0.0159715209156275	-0.0109013170003891\\
0.0148865776136518	-0.0134900063276291\\
0.0135152582079172	-0.0154825299978256\\
0.0133228749036789	-0.017474040389061\\
0.0130673022940755	-0.0189757794141769\\
0.0128079587593675	-0.0201897472143173\\
0.0125445025041699	-0.0211571902036667\\
0.012276547960937	-0.0219259709119797\\
0.0120050720870495	-0.0225519984960556\\
0.0117291957139969	-0.0230889171361923\\
0.0114495437592268	-0.0235825628042221\\
0.0111661860719323	-0.0240601152181625\\
0.0109713450074196	-0.0244999378919601\\
0.0117597253993154	-0.0258882492780685\\
0.0098935104906559	-0.0260475724935532\\
0.00923686008900404	-0.026977464556694\\
0.00896246545016766	-0.0279847234487534\\
0.00866350252181292	-0.0289726704359055\\
0.00835833232849836	-0.0299857705831528\\
0.00804884918034077	-0.0310100764036179\\
0.00773061439394951	-0.0320983380079269\\
0.00845499895513058	-0.0326365083456039\\
0.00817757844924927	-0.0341138690710068\\
0.00967874471098185	-0.0345830768346786\\
-0.160836189985275	-0.0355224460363388\\
-0.157431334257126	-0.0361379235982895\\
-0.154174268245697	-0.0358844846487045\\
-0.151027262210846	-0.0343370288610458\\
-0.148008331656456	-0.0313534587621689\\
0.0263282898813486	-0.0271215289831161\\
0.0268429107964039	-0.0219064801931381\\
0.0273046996444464	-0.0160422176122665\\
0.0278162211179733	-0.0098174661397934\\
0.0283773560076952	-0.00345031963661313\\
0.0289838388562202	0.00290991319343448\\
0.0296238493174314	0.00916524231433868\\
0.0302686635404825	0.0152577906847\\
0.0309548359364271	0.0211529284715652\\
0.0316825062036514	0.026835635304451\\
0.0324515029788017	0.0322960764169693\\
0.0332581736147404	0.0375337153673172\\
0.0341030843555927	0.0425508767366409\\
0.0349829867482185	0.0473509579896927\\
0.0358936749398708	0.0519387871026993\\
0.0368282459676266	0.056318536400795\\
0.0377906896173954	0.0604948550462723\\
0.038775984197855	0.0644719153642654\\
0.0397798679769039	0.0682542473077774\\
0.0407998189330101	0.0718471556901932\\
0.0418335273861885	0.0752552300691605\\
0.0428788848221302	0.0784850865602493\\
0.0439325235784054	0.0815435200929642\\
0.0449921600520611	0.0844361335039139\\
0.046052984893322	0.087170735001564\\
0.0471174120903015	0.0897528678178787\\
0.0481849163770676	0.092190220952034\\
0.0492446757853031	0.0944898873567581\\
0.0502935983240604	0.0966579467058182\\
0.0513300895690918	0.0987011343240738\\
0.052350927144289	0.10062475502491\\
0.0533557869493961	0.102436140179634\\
0.0543429777026176	0.104141131043434\\
0.0553121380507946	0.105744615197182\\
0.05626330524683	0.107253685593605\\
0.0571966022253036	0.10867477953434\\
0.0581117942929268	0.110014095902443\\
0.0590094216167927	0.11127807199955\\
0.0598881989717484	0.11247231066227\\
0.0607481673359871	0.113601699471474\\
0.0615887008607388	0.114672377705574\\
0.0624100677669048	0.115688934922218\\
0.0632127970457077	0.116655066609383\\
0.063996359705925	0.117575719952583\\
0.0647603198885918	0.118455424904823\\
0.0655058324337006	0.119295790791512\\
0.0662334784865379	0.120100930333138\\
0.0669439733028412	0.120874181389809\\
0.0676401853561401	0.121617332100868\\
0.0683245956897736	0.122334316372871\\
0.0689971074461937	0.123031511902809\\
0.0696610808372498	0.123709097504616\\
0.0703189447522163	0.124370411038399\\
0.0709698721766472	0.125018373131752\\
0.0716135203838348	0.125657275319099\\
0.0722533836960793	0.126287117600441\\
0.0728863999247551	0.126914635300636\\
0.0735267624258995	0.127538874745369\\
0.0741525664925575	0.128163114190102\\
0.0747636035084724	0.128789320588112\\
0.0753554031252861	0.12941201031208\\
0.0759287178516388	0.13003434240818\\
0.0764796435832977	0.130652025341988\\
0.0770066305994987	0.131264820694923\\
0.0775095000863075	0.131868675351143\\
0.0779868513345718	0.132464006543159\\
0.0784367620944977	0.133049443364143\\
0.0788556411862373	0.133625522255898\\
0.0792482048273087	0.134181693196297\\
0.0796137973666191	0.134720280766487\\
0.079962395131588	0.135235324501991\\
0.0802986621856689	0.135730102658272\\
0.0806304067373276	0.136207297444344\\
0.0809571892023087	0.136672273278236\\
0.081281304359436	0.137127414345741\\
0.0816036909818649	0.137578502297401\\
0.0819253697991371	0.138026550412178\\
0.0822468027472496	0.138474360108376\\
0.082572229206562	0.138922169804573\\
0.0829030275344849	0.139370933175087\\
0.0832424908876419	0.139824345707893\\
0.0835912302136421	0.140282824635506\\
0.0839567705988884	0.140743926167488\\
0.0843381285667419	0.141213849186897\\
0.0847354382276535	0.141691759228706\\
0.0851411744952202	0.142189458012581\\
0.0855527520179749	0.142701521515846\\
0.0859623178839684	0.143228724598885\\
0.0863683223724365	0.14376462996006\\
0.0867671594023705	0.144306138157845\\
0.087166927754879	0.144846692681313\\
0.0875644609332085	0.145385339856148\\
0.0879620537161827	0.145921662449837\\
0.0883568748831749	0.146455302834511\\
0.088749073445797	0.146987751126289\\
0.089133083820343	0.147519364953041\\
0.0895064920186996	0.148051992058754\\
0.0898669362068176	0.148581817746162\\
0.0902115851640701	0.149105980992317\\
0.0905412957072258	0.149619415402412\\
0.0908581241965294	0.150120452046394\\
0.0911648496985435	0.150606527924538\\
0.0914610028266907	0.151079371571541\\
0.091745525598526	0.151543155312538\\
0.0920147895812988	0.152000978589058\\
0.0922670215368271	0.152453854680061\\
0.0924994722008705	0.152900174260139\\
0.092710942029953	0.153337195515633\\
0.0928968712687492	0.153766229748726\\
0.093050129711628	0.15419514477253\\
0.0931650325655937	0.154625669121742\\
0.0932521000504494	0.155021205544472\\
0.0933036357164383	0.155385032296181\\
0.0933044105768204	0.155735448002815\\
0.0933064743876457	0.15595568716526\\
0.0933384597301483	0.156006827950478\\
0.0933067128062248	0.156100407242775\\
0.0932509154081345	0.156146064400673\\
0.0931364372372627	0.156224623322487\\
0.0929809063673019	0.156266644597054\\
0.0927452370524406	0.156307891011238\\
0.0924207344651222	0.156318858265877\\
0.0919962823390961	0.156248942017555\\
0.0915148928761482	0.155935540795326\\
0.0910289436578751	0.155316188931465\\
0.0904180556535721	0.154519751667976\\
0.0899037644267082	0.153214111924171\\
0.0892322361469269	0.151883974671364\\
0.0884392112493515	0.150534406304359\\
0.0874953716993332	0.149002149701118\\
0.0865648537874222	0.147169187664986\\
0.085478775203228	0.14520300924778\\
0.0843131765723228	0.142826035618782\\
0.0829613357782364	0.14020062983036\\
0.0813858658075333	0.137534096837044\\
0.079488143324852	0.134577229619026\\
0.0773932337760925	0.131119981408119\\
0.0754681751132011	0.127352967858315\\
0.073309063911438	0.123482778668404\\
0.0711778998374939	0.119474306702614\\
0.0692299380898476	0.115558877587318\\
0.0670316070318222	0.111758127808571\\
0.0647916942834854	0.107978776097298\\
0.0627050474286079	0.10407067835331\\
0.0610520541667938	0.10007680952549\\
0.0598353520035744	0.0961265116930008\\
0.0588379986584187	0.0923193842172623\\
0.0578607432544231	0.0886645466089249\\
0.0568832866847515	0.0851801782846451\\
0.0558984689414501	0.0818600803613663\\
0.0549045018851757	0.0836727768182755\\
0.0610443390905857	0.0784900337457657\\
0.0594245679676533	0.0740009695291519\\
0.0544331967830658	0.0689532309770584\\
0.0489874966442585	0.0630988031625748\\
0.0443656593561172	0.0578529387712479\\
0.0409352295100689	0.0528642684221268\\
0.0383457578718662	0.0479923039674759\\
0.0362446010112762	0.0431128293275833\\
0.0344485677778721	0.0381988435983658\\
0.0328686833381653	0.0333134680986404\\
0.0314580127596855	0.0285496860742569\\
0.0301751848310232	0.0240084677934647\\
0.0290033929049969	0.0197535902261734\\
0.0279243383556604	0.0158155709505081\\
0.0269150361418724	0.0121966749429703\\
0.0259564742445946	0.00887735188007355\\
0.0250436142086983	0.00581259978935122\\
0.0241538733243942	0.0029711271636188\\
0.0232863016426563	0.000305667170323431\\
0.0224440097808838	-0.00221745716407895\\
0.0216246303170919	-0.00463084923103452\\
-0.143147245049477	-0.00689987884834409\\
-0.141765356063843	-0.00907169282436371\\
-0.140344768762589	-0.011142298579216\\
-0.138960584998131	-0.0130411833524704\\
-0.137402161955833	-0.0148141235113144\\
-0.135610997676849	-0.0165358036756516\\
-0.133855149149895	-0.0181017369031906\\
-0.13212163746357	-0.0195490568876266\\
-0.130408063530922	-0.0208850353956223\\
-0.12871216237545	-0.0221233814954758\\
-0.127035543322563	-0.0232784003019333\\
-0.125372380018234	-0.0243674963712692\\
-0.123727403581142	-0.0254024714231491\\
-0.122094511985779	-0.0263940542936325\\
-0.120477728545666	-0.027350053191185\\
-0.118874303996563	-0.02827487885952\\
-0.117282338440418	-0.0291730016469955\\
-0.115705549716949	-0.0300447195768356\\
-0.114142298698425	-0.0308925360441208\\
-0.112593121826649	-0.0317165106534958\\
-0.111057333648205	-0.0325174182653427\\
-0.109536528587341	-0.0332954972982407\\
-0.108030803501606	-0.0340512245893478\\
-0.106539905071259	-0.0347847193479538\\
-0.105065062642097	-0.0354968160390854\\
-0.103605069220066	-0.0363590568304062\\
-0.100536823272705	-0.0363488644361496\\
-0.0975864976644516	-0.0370772331953049\\
-0.0948197245597839	-0.0379237979650497\\
-0.0922364294528961	-0.0384079664945602\\
-0.0897482261061668	-0.0380211919546127\\
-0.0873254388570786	-0.0364399403333664\\
-0.0849908515810966	-0.0336126536130905\\
-0.0826492980122566	-0.0297094434499741\\
-0.0803462564945221	-0.0250065177679062\\
-0.0780822560191154	-0.0197842568159103\\
-0.0758067220449448	-0.0142752379179001\\
-0.0735209435224533	-0.00864897668361664\\
-0.0712259486317635	-0.00301991449669003\\
0.0911161303520203	0.00249721063300967\\
0.091147169470787	0.00790031254291534\\
0.0911366567015648	0.0131720453500748\\
0.0911482274532318	0.0183070451021194\\
0.0911996141076088	0.023306205868721\\
0.0913028195500374	0.0281742364168167\\
0.0914573073387146	0.0329170376062393\\
0.0916672572493553	0.0375395566225052\\
0.0919320806860924	0.0420441776514053\\
0.0922531634569168	0.0464323312044144\\
0.0926290452480316	0.0507025271654129\\
0.0930499210953712	0.0548506528139114\\
0.093520000576973	0.0588712841272354\\
0.0940375849604607	0.0627606064081192\\
0.0946034342050552	0.0665100365877151\\
0.0952164530754089	0.0701151043176651\\
0.0958752185106277	0.0735736042261124\\
0.0965758487582207	0.0768870264291763\\
0.0973343327641487	0.0800551325082779\\
0.0981335937976837	0.0830790549516678\\
0.0989663973450661	0.0859645158052444\\
0.0998279228806496	0.0887155681848526\\
0.100709430873394	0.0913357883691788\\
0.101603135466576	0.0938267260789871\\
0.102495551109314	0.0961940437555313\\
0.103378318250179	0.0984369665384293\\
0.1042435541749	0.100553527474403\\
0.105086304247379	0.102545335888863\\
0.105901271104813	0.104414537549019\\
0.106687851250172	0.106160119175911\\
0.107440687716007	0.107786729931831\\
0.108158893883228	0.109290197491646\\
0.108841769397259	0.110672429203987\\
0.109490983188152	0.111938133835793\\
0.110120601952076	0.113089099526405\\
0.110727958381176	0.114129558205605\\
0.111303687095642	0.115066006779671\\
0.111847788095474	0.115908220410347\\
0.112364582717419	0.116658166050911\\
0.11285050958395	0.117324784398079\\
0.113309390842915	0.117912128567696\\
0.113741755485535	0.118428662419319\\
0.114152915775776	0.118881300091743\\
0.114543311297894	0.119277849793434\\
0.114915207028389	0.119623616337776\\
0.115270934998989	0.119925811886787\\
0.115614734590054	0.120190754532814\\
0.11595056951046	0.120427146553993\\
0.116280041635036	0.120642796158791\\
0.116605013608932	0.120844021439552\\
0.116925068199635	0.121037319302559\\
0.117238894104958	0.121226623654366\\
0.117544949054718	0.121415868401527\\
0.117842003703117	0.121606186032295\\
0.118139453232288	0.121798291802406\\
0.118432134389877	0.121990218758583\\
0.118706807494164	0.122179165482521\\
0.118961952626705	0.122362747788429\\
0.119195066392422	0.122538641095161\\
0.119404420256615	0.122702971100807\\
0.119586363434792	0.12285228073597\\
0.119739480316639	0.122981324791908\\
0.11986155807972	0.123085930943489\\
0.119954340159893	0.123160675168037\\
0.120040252804756	0.12320376932621\\
0.120110742747784	0.123212352395058\\
0.120157957077026	0.123186901211739\\
0.12018433958292	0.123127833008766\\
0.120192535221577	0.123036995530128\\
0.120184063911438	0.122919395565987\\
0.120161190629005	0.12277926504612\\
0.120126627385616	0.122620776295662\\
0.120082356035709	0.122450485825539\\
0.120030045509338	0.122275665402412\\
0.119971968233585	0.122101619839668\\
0.119910456240177	0.121934071183205\\
0.119847930967808	0.121778562664986\\
0.119786597788334	0.121641352772713\\
0.119729399681091	0.121528342366219\\
0.119678154587746	0.121445789933205\\
0.119633369147778	0.121398404240608\\
0.119594775140285	0.121389642357826\\
0.119560986757278	0.12142051756382\\
0.119532234966755	0.121489897370338\\
0.119507767260075	0.121595993638039\\
0.119488701224327	0.121736481785774\\
0.11947388201952	0.121909990906715\\
0.119463518261909	0.122113898396492\\
0.119456052780151	0.122345343232155\\
0.119450747966766	0.122598543763161\\
0.119447104632854	0.122869148850441\\
0.119454301893711	0.123153045773506\\
0.119475275278091	0.123445764183998\\
0.119499817490578	0.123744025826454\\
0.119528718292713	0.12404753267765\\
0.119563691318035	0.124354496598244\\
0.119603902101517	0.124664142727852\\
0.119649171829224	0.124976113438606\\
0.119698591530323	0.125289991497993\\
0.119751334190369	0.125604942440987\\
0.119807958602905	0.125917926430702\\
0.119869105517864	0.126227632164955\\
0.119935259222984	0.126533702015877\\
0.120006702840328	0.126836374402046\\
0.120084539055824	0.127136662602425\\
0.12016674131155	0.127435520291328\\
0.120251759886742	0.127732947468758\\
0.120336644351482	0.128027692437172\\
0.120420314371586	0.128317728638649\\
0.120501987636089	0.128600135445595\\
0.120582535862923	0.128872409462929\\
0.120662420988083	0.129133060574532\\
0.120742574334145	0.129382088780403\\
0.120824202895164	0.129619851708412\\
0.120907388627529	0.129847899079323\\
0.120990477502346	0.130067363381386\\
0.121072463691235	0.130278661847115\\
0.12115216255188	0.13048143684864\\
0.121229097247124	0.130675211548805\\
0.121302843093872	0.130859091877937\\
0.121373191475868	0.131032958626747\\
0.121439874172211	0.131197944283485\\
0.121500052511692	0.131355360150337\\
0.121551744639874	0.131504908204079\\
0.121590986847878	0.131645396351814\\
0.121615521609783	0.131774857640266\\
0.121622413396835	0.131891623139381\\
0.121612548828125	0.131992116570473\\
0.12158290296793	0.132074967026711\\
0.121530495584011	0.132139638066292\\
0.121455878019333	0.13218267261982\\
0.121362164616585	0.132202580571175\\
0.121250711381435	0.132203474640846\\
0.12111758440733	0.132189407944679\\
0.120963133871555	0.132160320878029\\
0.120791219174862	0.132118239998817\\
0.120599798858166	0.13206584751606\\
0.120393045246601	0.132004752755165\\
0.120176337659359	0.131938114762306\\
0.119957037270069	0.131872788071632\\
0.119735397398472	0.131818071007729\\
0.119514293968678	0.131783321499825\\
0.11929277330637	0.131777659058571\\
0.119069486856461	0.131805971264839\\
0.118845276534557	0.131870344281197\\
0.118622042238712	0.13197161257267\\
0.118400782346725	0.132111147046089\\
0.118184007704258	0.132289901375771\\
0.117972873151302	0.132509484887123\\
0.117766827344894	0.132769361138344\\
0.117565535008907	0.133067682385445\\
0.117368124425411	0.133399918675423\\
0.117178164422512	0.133760169148445\\
0.116997018456459	0.134144321084023\\
0.116828873753548	0.134548977017403\\
0.116674944758415	0.134976103901863\\
0.116532072424889	0.13542939722538\\
0.116391524672508	0.135905280709267\\
0.116253159940243	0.136393859982491\\
0.116111449897289	0.136887744069099\\
0.115963622927666	0.137378588318825\\
0.115812949836254	0.137855485081673\\
0.115663312375546	0.138312235474586\\
0.115512557327747	0.138747289776802\\
0.115362569689751	0.139158800244331\\
0.115217328071594	0.139547482132912\\
0.115076892077923	0.13991279900074\\
0.114941671490669	0.140253260731697\\
0.114817254245281	0.140568092465401\\
0.114711619913578	0.140860393643379\\
0.114632986485958	0.141138032078743\\
0.114584617316723	0.141412273049355\\
0.114569596946239	0.141694739460945\\
0.114585734903812	0.141997113823891\\
0.114630647003651	0.142327859997749\\
0.114698700606823	0.142691269516945\\
0.114785887300968	0.143087461590767\\
0.114886939525604	0.143513038754463\\
0.114996500313282	0.143962696194649\\
0.115111410617828	0.1444281488657\\
0.115228496491909	0.144901767373085\\
0.115343317389488	0.145375922322273\\
0.115452244877815	0.145842805504799\\
0.115552365779877	0.146293833851814\\
0.115642659366131	0.146721199154854\\
0.115718998014927	0.147121861577034\\
0.115778408944607	0.147491350769997\\
0.115817196667194	0.1478261500597\\
0.115830443799496	0.148123636841774\\
0.11581252515316	0.148378565907478\\
0.115762323141098	0.148585751652718\\
0.115678071975708	0.148739472031593\\
0.115561537444592	0.148834124207497\\
0.11541210860014	0.148870900273323\\
0.115229189395905	0.148850753903389\\
0.115011274814606	0.148773983120918\\
0.114756658673286	0.148640289902687\\
0.114463090896606	0.148448064923286\\
0.11413100361824	0.148194268345833\\
0.113761030137539	0.147877767682076\\
0.113355129957199	0.147496715188026\\
0.112917616963387	0.147052481770515\\
0.112514346837997	0.14654828608036\\
0.112080752849579	0.14598836004734\\
0.111615054309368	0.145376458764076\\
0.111115373671055	0.144711807370186\\
0.110582664608955	0.143993929028511\\
0.110015317797661	0.143221810460091\\
0.109415791928768	0.142392292618752\\
0.108787424862385	0.141503646969795\\
0.108134374022484	0.140557661652565\\
0.107458777725697	0.139558151364326\\
0.106764569878578	0.138506785035133\\
0.10605650395155	0.137408033013344\\
0.105339527130127	0.136270418763161\\
0.104616723954678	0.135101571679115\\
0.103895880281925	0.133913353085518\\
0.103181719779968	0.132717743515968\\
0.102479249238968	0.131526902318001\\
0.101794220507145	0.130357995629311\\
0.101132601499557	0.129229441285133\\
0.10049956291914	0.128162458539009\\
0.0998993143439293	0.127178862690926\\
0.0993345901370049	0.126300469040871\\
0.0988071113824844	0.125548973679543\\
0.0983185023069382	0.12494321167469\\
0.0978695079684258	0.124501779675484\\
0.0974600166082382	0.124238982796669\\
0.0970910713076591	0.124167397618294\\
0.0967627391219139	0.124296143651009\\
0.0964699238538742	0.124625638127327\\
0.0962096303701401	0.125150337815285\\
0.0959775969386101	0.125860288739204\\
0.0957667529582977	0.126738980412483\\
0.0955736488103867	0.127760007977486\\
0.0953953191637993	0.128901675343513\\
0.09522345662117	0.130141511559486\\
0.0950510501861572	0.131448999047279\\
0.0948711335659027	0.132791176438332\\
0.094677597284317	0.134140267968178\\
0.0944598466157913	0.135468915104866\\
0.0942163914442062	0.136750236153603\\
0.0939439013600349	0.137964442372322\\
0.093637652695179	0.139093354344368\\
0.0932939797639847	0.140121951699257\\
0.0929136052727699	0.141039982438087\\
0.0924951583147049	0.141838148236275\\
0.0920406877994537	0.142511025071144\\
0.0915529429912567	0.143056824803352\\
0.0910341441631317	0.143475130200386\\
0.0904863774776459	0.143767550587654\\
0.0899156704545021	0.143936708569527\\
0.0893280431628227	0.143989518284798\\
0.0887289866805077	0.143933609127998\\
0.0881255716085434	0.143778935074806\\
0.0875241458415985	0.143538787961006\\
0.0869296714663506	0.143226936459541\\
0.0863445922732353	0.142856851220131\\
0.0857728347182274	0.14244170486927\\
0.0852145701646805	0.141993477940559\\
0.0846713781356812	0.141521647572517\\
0.0841455906629562	0.141033008694649\\
0.0836411342024803	0.140537038445473\\
0.0831580013036728	0.140047505497932\\
0.0826942920684814	0.139575615525246\\
0.0822501480579376	0.139131680130959\\
0.0818174183368683	0.138718798756599\\
0.0813948661088943	0.138338342308998\\
0.0809704065322876	0.137993291020393\\
0.0805405303835869	0.137646391987801\\
0.0801272615790367	0.137287750840187\\
0.0797106698155403	0.13690347969532\\
0.0793175846338272	0.136492863297462\\
0.0789263322949409	0.136067882180214\\
0.0785519108176231	0.135659530758858\\
0.0781533569097519	0.135234370827675\\
0.0777842029929161	0.134804859757423\\
0.0773764848709106	0.134368613362312\\
0.0769747346639633	0.13393135368824\\
0.0765175893902779	0.133471265435219\\
0.0760452821850777	0.132871523499489\\
0.0756008476018906	0.132174208760262\\
0.0751256793737411	0.131456688046455\\
0.0745976567268372	0.130698874592781\\
0.0740229710936546	0.129792705178261\\
0.0733851939439774	0.128465190529823\\
0.0729593113064766	0.127129748463631\\
0.0723488107323647	0.125975862145424\\
0.0715904906392097	0.124890580773354\\
0.0707265585660934	0.123883739113808\\
0.0696856081485748	0.122037187218666\\
0.0693183019757271	0.12083388864994\\
0.0679458007216454	0.119791284203529\\
0.066389225423336	0.118398681282997\\
0.0650279149413109	0.116953328251839\\
0.0633781477808952	0.115477278828621\\
0.0612992979586124	0.113799050450325\\
0.0592449456453323	0.111757233738899\\
0.0573895238339901	0.109500005841255\\
0.0554622448980808	0.106727674603462\\
0.054261464625597	0.104071334004402\\
0.0528596974909306	0.101297870278358\\
0.0515413694083691	0.0986144691705704\\
0.0501680746674538	0.095897451043129\\
0.0489237122237682	0.0930906683206558\\
0.0480035580694675	0.0902356058359146\\
0.0473677329719067	0.0874638706445694\\
0.0467416048049927	0.0847682505846024\\
0.0461238212883472	0.0821907669305801\\
0.0455151684582233	0.0797230750322342\\
0.0449168756604195	0.0826053768396378\\
0.053590465337038	0.0778356939554214\\
0.0521666780114174	0.0748897343873978\\
0.0481729842722416	0.0701468139886856\\
0.0437920317053795	0.0652130991220474\\
0.0401315540075302	0.0612198859453201\\
0.0374404825270176	0.0577416568994522\\
0.0354377254843712	0.0546109825372696\\
0.0340207517147064	0.0514044910669327\\
0.0326322503387928	0.0484270006418228\\
0.0318444222211838	0.0450131446123123\\
0.0304584372788668	0.0422080904245377\\
0.0300437286496162	0.0392001420259476\\
0.0294984076172113	0.036698117852211\\
0.0292127653956413	0.0343703776597977\\
0.0289815999567509	0.0323215276002884\\
0.0286341663450003	0.0306126028299332\\
0.0283481255173683	0.0291417390108109\\
0.0280615948140621	0.0279332548379898\\
0.0277763027697802	0.0269280225038528\\
0.0274909418076277	0.0260796099901199\\
0.0272032916545868	0.0253452211618423\\
0.0269120000302792	0.0246879011392593\\
0.0266163479536772	0.024077370762825\\
0.0263143870979548	0.0233771950006485\\
0.0263359509408474	0.0219295769929886\\
0.0287285260856152	0.0206548720598221\\
0.0311386305838823	0.0187243968248367\\
0.0332952179014683	0.0167341977357864\\
0.0349300168454647	0.0151539593935013\\
0.0363839492201805	0.0147105008363724\\
0.0376282967627048	0.0161076337099075\\
0.0386885330080986	0.0196027308702469\\
0.0396622903645039	0.0248846560716629\\
0.0406338535249233	0.0313480049371719\\
0.0415990985929966	0.0383921414613724\\
0.0425604246556759	0.045558825135231\\
0.0434098243713379	0.0525427609682083\\
0.0442629531025887	0.0591582208871841\\
0.0451221168041229	0.0653055459260941\\
0.0459888018667698	0.0709403306245804\\
0.0468633286654949	0.076055184006691\\
0.0477458909153938	0.0806655436754227\\
0.0486351177096367	0.0847993046045303\\
0.0495292022824287	0.0884894877672195\\
0.0504272431135178	0.0917721539735794\\
0.0513367205858231	0.0946843177080154\\
0.0522510223090649	0.0972606092691422\\
0.0531639792025089	0.0995354205369949\\
0.0540731512010098	0.101539626717567\\
0.0549767650663853	0.103300049901009\\
0.05587163195014	0.104844108223915\\
0.056754145771265	0.106193676590919\\
0.0576200745999813	0.107367649674416\\
0.0584691949188709	0.108380988240242\\
0.0592966563999653	0.109249606728554\\
0.0601071566343307	0.109986260533333\\
0.0609164349734783	0.110601559281349\\
0.0616996847093105	0.111104562878609\\
0.062455989420414	0.111502781510353\\
0.0631868988275528	0.111804381012917\\
0.0638918802142143	0.112019613385201\\
0.0645715817809105	0.112153604626656\\
0.0652278736233711	0.112211063504219\\
0.065861739218235	0.112198546528816\\
0.0664738640189171	0.112119629979134\\
0.0670755729079247	0.11197866499424\\
0.067702442407608	0.111785724759102\\
0.0683270469307899	0.111549630761147\\
0.0689487978816032	0.111281409859657\\
0.0695655196905136	0.110989883542061\\
0.0701749175786972	0.110678270459175\\
0.0707778707146645	0.110347524285316\\
0.0713743194937706	0.109999373555183\\
0.0719636902213097	0.109635666012764\\
0.0725412294268608	0.109259501099586\\
0.0731013119220734	0.108874037861824\\
0.073636494576931	0.108477726578712\\
0.0741548910737038	0.108050242066383\\
0.0746755823493004	0.107590332627296\\
0.0751330554485321	0.10710783302784\\
0.0755160450935364	0.106587246060371\\
0.0758126750588417	0.106010392308235\\
0.0760134160518646	0.105297163128853\\
0.0761722251772881	0.104418233036995\\
0.0762742906808853	0.103452458977699\\
0.0763284489512444	0.102447584271431\\
0.0763217955827713	0.101377263665199\\
0.0762343034148216	0.100240483880043\\
0.076050192117691	0.0989527255296707\\
0.075825110077858	0.0975256711244583\\
0.0755389556288719	0.0960599333047867\\
0.0751586928963661	0.0945893079042435\\
0.0746851041913033	0.0930456072092056\\
0.0739506036043167	0.0915127545595169\\
0.0730325132608414	0.09002585709095\\
0.0720168724656105	0.0886040478944778\\
0.0704303830862045	0.0870626717805862\\
0.0687255337834358	0.0856337696313858\\
0.066893108189106	0.0841603428125381\\
0.0648129507899284	0.0825227648019791\\
0.0629103630781174	0.0809576064348221\\
0.0610098950564861	0.0795363336801529\\
0.0589890033006668	0.0781455785036087\\
0.0570726469159126	0.0767539888620377\\
0.0553200356662273	0.0754224807024002\\
0.0535616986453533	0.0740965157747269\\
0.0518598146736622	0.0726698786020279\\
0.050422128289938	0.0711198598146439\\
0.0492473542690277	0.0694526582956314\\
0.0482668541371822	0.0676311403512955\\
0.0475805811583996	0.0657506138086319\\
0.047045923769474	0.063891664147377\\
0.0465027689933777	0.0620919018983841\\
0.0459552444517612	0.0603768974542618\\
0.0454038828611374	0.0587409883737564\\
0.0448501408100128	0.057181790471077\\
0.0442942567169666	0.055702343583107\\
0.0437415577471256	0.0542994886636734\\
0.043182298541069	0.0529964715242386\\
0.0426629111170769	0.0535284429788589\\
0.045648168772459	0.0527758151292801\\
0.0461221449077129	0.0508796125650406\\
0.0437540784478188	0.0484053641557693\\
0.0415608137845993	0.045823946595192\\
0.0398769862949848	0.0438419133424759\\
0.0384256839752197	0.0423599630594254\\
0.0372846722602844	0.0411409288644791\\
0.0363807044923306	0.0400837808847427\\
0.0357373915612698	0.0391032248735428\\
0.0352866090834141	0.038212850689888\\
0.0350404381752014	0.0370393544435501\\
0.03398397564888	0.0360518246889114\\
0.0333116948604584	0.0350125581026077\\
0.0327228158712387	0.0341559201478958\\
0.0321320258080959	0.0333801656961441\\
0.0315431542694569	0.032656267285347\\
0.0309494789689779	0.0319823175668716\\
0.030360609292984	0.0313540250062943\\
0.0297846924513578	0.0307551175355911\\
0.0291939470916986	0.030187800526619\\
0.0286142844706774	0.0296372324228287\\
0.0280388351529837	0.0291040688753128\\
0.0274690426886082	0.028580442070961\\
0.0269020907580853	0.0280648022890091\\
0.0263436585664749	0.0275511890649796\\
0.0257859509438276	0.0270400792360306\\
0.0252324100583792	0.0265290886163712\\
0.0246841609477997	0.0260578542947769\\
0.0242644604295492	0.0255410820245743\\
0.0237119663506746	0.0251867324113846\\
0.0236086938530207	0.0248958617448807\\
0.0239057317376137	0.0243954211473465\\
0.0236200802028179	0.0237467437982559\\
0.0230487678200006	0.0228627473115921\\
0.0223415289074183	0.0218851715326309\\
0.021554458886385	0.0208755880594254\\
0.0207088347524405	0.0198673158884048\\
0.0197798665612936	0.0188765674829483\\
0.0187870766967535	0.0178922563791275\\
0.0176928285509348	0.0170046240091324\\
0.0167194325476885	0.0163211971521378\\
0.0162936877459288	0.0156783014535904\\
0.0158621519804001	0.0151505619287491\\
0.0154304206371307	0.0146171599626541\\
0.0150038320571184	0.0141148716211319\\
0.0145812509581447	0.0136652141809464\\
0.0141631104052067	0.0132767707109451\\
0.0137497968971729	0.0129469782114029\\
0.013339776545763	0.0126691609621048\\
0.0129349352791905	0.0124349147081375\\
0.0125357201322913	0.0122369676828384\\
0.0121431415900588	0.0120677500963211\\
0.0117573533207178	0.0119210034608841\\
0.0113784875720739	0.0117906481027603\\
0.0110055590048432	0.0116728693246841\\
0.0106390472501516	0.0115645080804825\\
0.0102788424119353	0.0114640742540359\\
0.00992426835000515	0.0113688260316849\\
0.00957487896084785	0.0112763196229935\\
0.00922885723412037	0.0111847668886185\\
0.00888621713966131	0.0110922604799271\\
0.00854581035673618	0.010996475815773\\
0.00820674654096365	0.0103488713502884\\
0.00963731296360493	0.00947631895542145\\
0.0118527803570032	0.00826157629489899\\
0.0137792909517884	0.00698853982612491\\
0.0151844955980778	0.0058385874144733\\
0.0163921471685171	0.00484080566093326\\
0.0174368303269148	0.00415290845558047\\
0.018339617177844	0.00397242559120059\\
0.0189629476517439	0.00443310989066958\\
0.0195244532078505	0.00555558456107974\\
0.0200343914330006	0.00724936975166202\\
0.0205097533762455	0.00936515629291534\\
0.0209616087377071	0.0117297321557999\\
0.0214092135429382	0.0141921192407608\\
0.0218647569417953	0.0166444331407547\\
0.0223427936434746	0.0190141946077347\\
0.022790689021349	0.0212605744600296\\
0.0231578145176172	0.0233607441186905\\
0.0235268622636795	0.0253175646066666\\
0.0238876920193434	0.027109757065773\\
0.0242677815258503	0.0287903100252151\\
0.0246293619275093	0.0303126722574234\\
0.0250254143029451	0.0317356735467911\\
0.0254145711660385	0.0332852154970169\\
0.0255851484835148	0.0345106869935989\\
0.025983702391386	0.0355804115533829\\
0.0264451168477535	0.0365975052118301\\
0.0268164370208979	0.0376249104738235\\
0.0271046403795481	0.0386191159486771\\
0.0273769348859787	0.0394463092088699\\
0.0277312528342009	0.0402863770723343\\
0.0279887206852436	0.0411233454942703\\
0.0281682591885328	0.0419489294290543\\
0.0282908640801907	0.0428381115198135\\
0.0282698422670364	0.043680801987648\\
0.0281766727566719	0.0445814877748489\\
0.0279088579118252	0.0455057770013809\\
0.0274711716920137	0.0464721471071243\\
0.0268408078700304	0.0471995025873184\\
0.0258063357323408	0.0476473718881607\\
0.024708965793252	0.0480726510286331\\
0.02329446002841	0.0481937080621719\\
0.0219814516603947	0.047783151268959\\
0.0209267120808363	0.0471100360155106\\
0.0199015066027641	0.0463650971651077\\
0.0185843165963888	0.0457254201173782\\
0.0168988425284624	0.0451321750879288\\
0.0151077583432198	0.0443901568651199\\
0.0135910054668784	0.0438149124383926\\
0.0116440616548061	0.0432309061288834\\
0.00955682899802923	0.0424000769853592\\
0.00800951290875673	0.0413818508386612\\
0.00668588420376182	0.0401070863008499\\
0.00554738054051995	0.0385226160287857\\
0.0049179014749825	0.0367440730333328\\
0.00456330366432667	0.0348718911409378\\
0.00419349130243063	0.0329839736223221\\
0.00380799174308777	0.0311182290315628\\
0.00340454489924014	0.0292506963014603\\
0.00298366718925536	0.0273706465959549\\
0.00254284078255296	0.0343885570764542\\
0.0209068432450294	0.0291830450296402\\
0.0174046196043491	0.0265877991914749\\
0.0127585800364614	0.0175001174211502\\
0.00837838277220726	0.0109156519174576\\
0.00409549754112959	0.00668252957984805\\
0.000990687753073871	0.0039619947783649\\
-0.00131238286849111	0.00218392862007022\\
-0.00304491491988301	0.000615432509221137\\
-0.00451968191191554	-0.00113229488488287\\
-0.0058280318044126	-0.00324754463508725\\
-0.0069683832116425	-0.00576071487739682\\
-0.00806285627186298	-0.00849758088588715\\
-0.00900003872811794	-0.0113454908132553\\
-0.00977759249508381	-0.0141321867704391\\
-0.010388009250164	-0.0170290917158127\\
-0.0117650832980871	-0.0193629711866379\\
-0.012454479932785	-0.02142433822155\\
-0.0128756016492844	-0.0229488462209702\\
-0.013308891095221	-0.0240651220083237\\
-0.013707522302866	-0.024857684969902\\
-0.0140947289764881	-0.0253461450338364\\
-0.0144733870401978	-0.0255862921476364\\
-0.0148438746109605	-0.0256368368864059\\
-0.0152079192921519	-0.0255540460348129\\
-0.0155646242201328	-0.0253872722387314\\
-0.0159113705158234	-0.0251732915639877\\
-0.0162551328539848	-0.0249419659376144\\
-0.0165877565741539	-0.0251306146383286\\
-0.0156132504343987	-0.0261168330907822\\
-0.0120375044643879	-0.0273706167936325\\
-0.00928724277764559	-0.0293977111577988\\
-0.00698005175217986	-0.0312089771032333\\
-0.00509144132956862	-0.0321703404188156\\
-0.00363448308780789	-0.0313718169927597\\
-0.0023255068808794	-0.0282465666532516\\
-0.00136025995016098	-0.0229133814573288\\
-0.000465060118585825	-0.0160106271505356\\
0.000407299055950716	-0.00828693807125092\\
0.00125294725876302	-0.000345453969202936\\
0.00206069485284388	0.00740767968818545\\
0.00282218866050243	0.0147187858819962\\
0.00349143333733082	0.0213509351015091\\
0.00421040039509535	0.0273032933473587\\
0.00491441134363413	0.0326587706804276\\
0.00559145817533135	0.0374525338411331\\
0.00623458996415138	0.0417172461748123\\
0.00682925200089812	0.0453617721796036\\
0.00748339248821139	0.0484872609376907\\
0.00808283034712076	0.0512023717164993\\
0.00866599287837744	0.0535527020692825\\
0.00918348506093025	0.0555973201990128\\
0.00962260086089373	0.0573440343141556\\
0.00996487215161324	0.0585652142763138\\
0.0103840110823512	0.0591151863336563\\
0.0109420102089643	0.0594253689050674\\
0.0114050013944507	0.0597574263811111\\
0.0117365093901753	0.0600997358560562\\
0.0118955262005329	0.0601429492235184\\
0.0120921703055501	0.0600752383470535\\
0.0121071916073561	0.0599826723337173\\
0.0119490437209606	0.059822753071785\\
0.0115936165675521	0.059513047337532\\
0.0108691425994039	0.0580439120531082\\
0.0104721952229738	0.0563134104013443\\
0.0100084980949759	0.0543670207262039\\
0.00958453398197889	0.0527607351541519\\
0.00841877609491348	0.0514705926179886\\
0.0068646501749754	0.0498770624399185\\
0.00554787507280707	0.0482906252145767\\
0.00418790802359581	0.0470286160707474\\
0.00241032335907221	0.0456993728876114\\
0.000675141112878919	0.0443828254938126\\
-0.00101692473981529	0.0429120808839798\\
-0.00232990947552025	0.0414701849222183\\
-0.00360270706005394	0.0397831350564957\\
-0.00439348444342613	0.037972167134285\\
-0.00475966883823276	0.0360333472490311\\
-0.00480518350377679	0.0341590791940689\\
-0.00485827587544918	0.0323614031076431\\
-0.00491681741550565	0.0335894972085953\\
0.00026351009728387	0.0311362892389297\\
-0.000259779160842299	0.0381926447153091\\
0.0131125161424279	0.0296893864870071\\
0.0106149427592754	0.0276712328195572\\
0.007032401394099	0.0210360437631607\\
0.00317248748615384	0.0160563141107559\\
-0.000481748313177377	0.0129102617502213\\
-0.00367894512601197	0.011145606637001\\
-0.00601136358454823	0.00996215641498566\\
-0.00763725768774748	0.00893808901309967\\
-0.00881889183074236	0.00772370351478457\\
-0.00972855091094971	0.00614257110282779\\
-0.0104745542630553	0.00418944610282779\\
-0.0111093278974295	0.00194646383170038\\
-0.0116601567715406	-0.000467941514216363\\
-0.0121540799736977	-0.00292025553062558\\
-0.01258475612849	-0.00530849443748593\\
-0.0129650644958019	-0.00753872143104672\\
-0.0132934879511595	-0.0095587819814682\\
-0.0135840559378266	-0.0113258808851242\\
-0.0138307828456163	-0.0128395408391953\\
-0.0140566332265735	-0.0140958875417709\\
-0.0142651638016105	-0.0151191204786301\\
-0.0144691355526447	-0.0159269422292709\\
-0.014663353562355	-0.0165529102087021\\
-0.0148585857823491	-0.0170196741819382\\
-0.0150549514219165	-0.0173549503087997\\
-0.015253160148859	-0.0175644010305405\\
-0.0154126202687621	-0.0177118629217148\\
-0.0156172020360827	-0.0177432149648666\\
-0.0157705098390579	-0.0177508443593979\\
-0.0159605015069246	-0.0176628082990646\\
-0.0161084942519665	-0.0175515860319138\\
-0.0162841342389584	-0.0173564404249191\\
-0.0164421536028385	-0.0171287506818771\\
-0.0166212562471628	-0.0167245715856552\\
-0.0164944604039192	-0.0163468569517136\\
-0.0163492802530527	-0.015898272395134\\
-0.0162042770534754	-0.0154893845319748\\
-0.0161576624959707	-0.0150486081838608\\
-0.016080079600215	-0.0150873512029648\\
-0.0173153672367334	-0.0142281502485275\\
-0.0171234682202339	-0.0138515084981918\\
-0.0169852618128061	-0.0130914300680161\\
-0.0168484225869179	-0.0123565644025803\\
-0.0167126953601837	-0.0116154998540878\\
-0.0165778510272503	-0.0108539313077927\\
-0.0164433475583792	-0.0107048004865646\\
-0.0144436918199062	-0.0100795477628708\\
-0.0128889940679073	-0.0102095454931259\\
-0.0107384249567986	-0.0099359005689621\\
-0.00932721141725779	-0.00964562594890594\\
-0.00838288385421038	-0.00899122655391693\\
-0.00776625424623489	-0.00794164836406708\\
-0.00732778618112206	-0.00677095400169492\\
-0.00649551721289754	-0.00518779503181577\\
-0.00574789475649595	-0.00335721718147397\\
-0.00513361999765038	-0.00131206249352545\\
-0.0045206774957478	0.00114591384772211\\
-0.00440789386630058	0.0038558985106647\\
-0.00482267653569579	0.0065300608985126\\
-0.00531292427331209	0.00922800600528717\\
-0.00612151948735118	0.0117518454790115\\
-0.00724248262122273	0.0138102918863297\\
-0.00835768692195415	0.0154521018266678\\
-0.00918002054095268	0.0168547779321671\\
-0.0102840336039662	0.0177599340677261\\
-0.0111550278961658	0.0184529572725296\\
-0.0119908330962062	0.0187015682458878\\
-0.012421770952642	0.0186522752046585\\
-0.0124463196843863	0.0184387117624283\\
-0.0124574275687337	0.0180745869874954\\
-0.0124819185584784	0.0176614671945572\\
-0.0125030828639865	0.0202540308237076\\
-0.00518071418628097	0.0190557986497879\\
-0.00204439577646554	0.0170045644044876\\
-0.00343502918258309	0.0139359384775162\\
-0.0053549176082015	0.0099150687456131\\
-0.00745453732088208	0.00676591647788882\\
-0.0094320485368371	0.00436712754890323\\
-0.0110131064429879	0.00241805566474795\\
-0.0123086255043745	0.000672295340336859\\
-0.0134181622415781	-0.00107447837945074\\
-0.0143986586481333	-0.00293491827324033\\
-0.0152873732149601	-0.00493906484916806\\
-0.01609749160707	-0.007076904643327\\
-0.0168412066996098	-0.00931172072887421\\
-0.0175284389406443	-0.0115994065999985\\
-0.0181658621877432	-0.013894721865654\\
-0.0187551360577345	-0.0161582678556442\\
-0.01930614374578	-0.0183511227369308\\
-0.0198238529264927	-0.0204425901174545\\
-0.020307369530201	-0.0224113911390305\\
-0.0207688100636005	-0.0242277830839157\\
-0.0211873166263103	-0.0258945673704147\\
-0.0215790160000324	-0.0273813456296921\\
-0.0219066962599754	-0.0287319868803024\\
-0.0222495030611753	-0.0298741906881332\\
-0.0225052684545517	-0.0309147089719772\\
-0.0228011440485716	-0.0317743867635727\\
-0.023121478036046	-0.0324667543172836\\
-0.0233978666365147	-0.0330344885587692\\
-0.0237014554440975	-0.0334362834692001\\
-0.024041747674346	-0.0336437076330185\\
-0.0243147127330303	-0.0336274951696396\\
-0.0243645142763853	-0.0334080904722214\\
-0.0240753572434187	-0.0335845798254013\\
-0.0250451639294624	-0.032732293009758\\
-0.024927755817771	-0.0322831124067307\\
-0.024726515635848	-0.031468853354454\\
-0.0245613679289818	-0.030540868639946\\
-0.0243958998471498	-0.0295471996068954\\
-0.0242350343614817	-0.0284858196973801\\
-0.0240809936076403	-0.0273913592100143\\
-0.0238799694925547	-0.0262333601713181\\
-0.0237371046096087	-0.0263350456953049\\
-0.0202328059822321	-0.025741383433342\\
-0.0172122269868851	-0.0263130515813828\\
-0.0146088534966111	-0.0269846171140671\\
-0.0124543495476246	-0.0273447483778\\
-0.0106805162504315	-0.0265526622533798\\
-0.0090477354824543	-0.02389095723629\\
-0.00774568924680352	-0.0192149132490158\\
-0.00649995123967528	-0.0129828304052353\\
-0.00531936436891556	-0.00590668665245175\\
-0.00419709691777825	0.00133962894324213\\
-0.0030805601272732	0.00837685167789459\\
-0.00202098395675421	0.0149488598108292\\
-0.00103989453054965	0.0209844261407852\\
-0.000130019572679885	0.0264620929956436\\
0.000703025900293142	0.0313170701265335\\
0.00148560071829706	0.0355395823717117\\
0.00220117345452309	0.0391473323106766\\
0.00286265625618398	0.0421534925699234\\
0.00347836082801223	0.0445861965417862\\
0.004061218816787	0.0466132909059525\\
0.00451208837330341	0.0482403784990311\\
0.0048869657330215	0.0494859963655472\\
0.00509056728333235	0.0503784567117691\\
0.00517685385420918	0.0508456379175186\\
0.0052013024687767	0.0507922321557999\\
0.00524157378822565	0.0502429753541946\\
0.00531652476638556	0.0494055896997452\\
0.00534875271841884	0.04861880838871\\
0.00517236907035112	0.0479146391153336\\
0.00467921560630202	0.0472762733697891\\
0.00363651756197214	0.0462470203638077\\
0.00262778159230947	0.0448976904153824\\
0.00128244305960834	0.0432707220315933\\
4.97337823617272e-05	0.0413926392793655\\
-0.00109991221688688	0.0395738631486893\\
-0.00257900031283498	0.0376336127519608\\
-0.00390158896334469	0.0358077436685562\\
-0.00528497900813818	0.0338804870843887\\
-0.00663519138470292	0.032215490937233\\
-0.00830308347940445	0.0303558856248856\\
-0.00958031322807074	0.0286299139261246\\
-0.0108297737315297	0.0267280489206314\\
-0.0117082763463259	0.024637296795845\\
-0.0119930701330304	0.0225848108530045\\
-0.0121561298146844	0.0205722004175186\\
-0.0123264342546463	0.0186690241098404\\
-0.0125038325786591	0.017819419503212\\
-0.010811191983521	0.0218382030725479\\
-0.000825140217784792	0.0188488513231277\\
0.00118154706433415	0.0143194943666458\\
-0.00172537937760353	0.00945748388767242\\
-0.00499132927507162	0.00390519155189395\\
-0.00825227610766888	-0.000244483700953424\\
-0.0111348051577806	-0.00308911548927426\\
-0.0134537136182189	-0.00537513243034482\\
-0.0152050079777837	-0.00746028171852231\\
-0.0166308153420687	-0.0096309632062912\\
-0.0178450606763363	-0.0120494812726974\\
-0.0189114417880774	-0.0147619694471359\\
-0.019956024363637	-0.017613098025322\\
-0.0208409260958433	-0.0207058638334274\\
-0.0219006557017565	-0.0236007422208786\\
-0.0227311346679926	-0.0266763418912888\\
-0.0240887720137835	-0.028722271323204\\
-0.024010319262743	-0.0312336534261703\\
-0.0245315935462713	-0.0326558798551559\\
-0.0243940223008394	-0.034300908446312\\
-0.0248513165861368	-0.0351165980100632\\
-0.0249918941408396	-0.035768136382103\\
-0.0251546911895275	-0.0360116213560104\\
-0.0253247208893299	-0.0359980314970016\\
-0.0255020018666983	-0.0357963293790817\\
-0.0256862081587315	-0.035473570227623\\
-0.0258760415017605	-0.035086378455162\\
-0.0260709263384342	-0.0353211015462875\\
-0.0247961021959782	-0.0349119156599045\\
-0.0239546988159418	-0.0359536856412888\\
-0.0215816274285316	-0.0365155786275864\\
-0.0197094026952982	-0.0376002043485641\\
-0.0182259455323219	-0.0381076782941818\\
-0.0171023346483707	-0.0371497720479965\\
-0.0161813385784626	-0.0340669006109238\\
-0.0153514537960291	-0.0288659781217575\\
-0.0145204747095704	-0.0221291035413742\\
-0.0137098897248507	-0.0146064013242722\\
-0.0129713471978903	-0.00691370712593198\\
-0.0122238323092461	0.000547125586308539\\
-0.0114668486639857	0.00754792941734195\\
-0.010703825391829	0.0139796286821365\\
-0.00993774086236954	0.0198050886392593\\
-0.00917248614132404	0.0250343829393387\\
-0.00840047933161259	0.0297024995088577\\
-0.00762218702584505	0.033854678273201\\
-0.0068379295989871	0.0375436693429947\\
-0.00604958459734917	0.0408230572938919\\
-0.0052566877566278	0.0437421947717667\\
-0.00445780297741294	0.0463474541902542\\
-0.00365504203364253	0.0486828237771988\\
-0.00284722493961453	0.050785019993782\\
-0.0020348597317934	0.0526866465806961\\
-0.00121769204270095	0.0544173866510391\\
-0.000395505165215582	0.0560023337602615\\
0.000432532717240974	0.0574632436037064\\
0.00126588775310665	0.0588201433420181\\
0.00210460019297898	0.0600888282060623\\
0.00294889137148857	0.0612839013338089\\
0.00379889458417892	0.0624162703752518\\
0.00465444521978498	0.0634974986314774\\
0.00551506411284208	0.0645365864038467\\
0.00638056360185146	0.0655416399240494\\
0.00725073926150799	0.0665185004472733\\
0.00812371633946896	0.0674733072519302\\
0.00899887457489967	0.068411186337471\\
0.00987433828413486	0.0693351775407791\\
0.0107489945366979	0.0702492743730545\\
0.0116221290081739	0.0711529403924942\\
0.0124917356297374	0.0720486789941788\\
0.013357792980969	0.0729389935731888\\
0.0142205860465765	0.0738205462694168\\
0.0150794731453061	0.0746960192918777\\
0.0159352719783783	0.0755651742219925\\
0.016784742474556	0.0764300376176834\\
0.0176298916339874	0.0772890001535416\\
0.018467728048563	0.0781437903642654\\
0.0192985255271196	0.0789948850870132\\
0.0201284270733595	0.0798402577638626\\
0.0209673196077347	0.0806806832551956\\
0.0217970553785563	0.0815146118402481\\
0.0226182527840137	0.0823403149843216\\
0.0234309174120426	0.08315809071064\\
0.0242341533303261	0.0839666873216629\\
0.0250287819653749	0.0847681313753128\\
0.0258203465491533	0.0855606347322464\\
0.0265990942716599	0.0863477140665054\\
0.0273622311651707	0.087130144238472\\
0.028106527402997	0.0879053622484207\\
0.0288296975195408	0.088671401143074\\
0.029529795050621	0.0894233137369156\\
0.0302046798169613	0.0901571661233902\\
0.0308522935956717	0.0908684283494949\\
0.031469389796257	0.0915526300668716\\
0.0320514068007469	0.0922079235315323\\
0.0325948596000671	0.0928279906511307\\
0.0330967009067535	0.0934066325426102\\
0.0335626788437366	0.0939147621393204\\
0.0339828506112099	0.0943623334169388\\
0.0343587398529053	0.0947356373071671\\
0.0347026623785496	0.0949972420930862\\
0.0350137948989868	0.0951749831438065\\
0.035299401730299	0.0952423363924026\\
0.0355331264436245	0.0952112227678299\\
0.0357115194201469	0.0950666815042496\\
0.0358330346643925	0.0947863608598709\\
0.0358942672610283	0.0943464189767838\\
0.0359005592763424	0.0937116295099258\\
0.0358422584831715	0.09287329018116\\
0.0356519855558872	0.0918050557374954\\
0.0353555344045162	0.0904874354600906\\
0.0349868014454842	0.0889012366533279\\
0.0345414131879807	0.0870334655046463\\
0.0340219736099243	0.0848511010408401\\
0.0334184728562832	0.0823441296815872\\
0.0325108394026756	0.0795111805200577\\
0.0316133834421635	0.0763577967882156\\
0.0306398440152407	0.072974756360054\\
0.0295650158077478	0.0694657117128372\\
0.0285625848919153	0.0659284144639969\\
0.0276353061199188	0.0624619871377945\\
0.0266378689557314	0.0591079741716385\\
0.025704100728035	0.0560251623392105\\
0.0247225146740675	0.053130641579628\\
0.0238519236445427	0.0505545884370804\\
0.0228945165872574	0.0483827143907547\\
0.021711016073823	0.0462628751993179\\
0.0206027422100306	0.0445314794778824\\
0.0191654693335295	0.0429453998804092\\
0.017660716548562	0.0413409620523453\\
0.0163297094404697	0.0395876318216324\\
0.0153568824753165	0.0376259237527847\\
0.0148444334045053	0.0356931239366531\\
0.0144316274672747	0.0338078886270523\\
0.014015301130712	0.0319946557283401\\
0.0135804461315274	0.0302730351686478\\
0.0131368758156896	0.028646245598793\\
0.0126936733722687	0.0271150022745132\\
0.0122514488175511	0.0256785303354263\\
0.0118119595572352	0.0243322402238846\\
0.0113750528544188	0.0230703502893448\\
0.0109427673742175	0.0218860656023026\\
0.0105126444250345	0.0207695513963699\\
0.0100881233811378	0.0197118073701859\\
0.009670146740973	0.016925111413002\\
0.0123551823198795	0.0147898942232132\\
0.0146249011158943	0.0122589617967606\\
0.0164166688919067	0.0100148469209671\\
0.0178262665867805	0.00865019857883453\\
0.0188578236848116	0.00891865789890289\\
0.0197159163653851	0.0113334208726883\\
0.0204627141356468	0.0158225446939468\\
0.0212257914245129	0.0218183547258377\\
0.0220017973333597	0.0286089926958084\\
0.0226645302027464	0.0355995446443558\\
0.0233458671718836	0.0423883944749832\\
0.0240449402481318	0.0487411171197891\\
0.0247574355453253	0.0545421987771988\\
0.0254820995032787	0.0597499161958694\\
0.0262112524360418	0.0643733888864517\\
0.0269461497664452	0.0684480220079422\\
0.0276880711317062	0.0720206648111343\\
0.028435006737709	0.0751463919878006\\
0.0291845351457596	0.0778802782297134\\
0.0299344938248396	0.0802731066942215\\
0.0306850001215935	0.0823726207017899\\
0.031433217227459	0.0842219740152359\\
0.0321792960166931	0.0858577042818069\\
0.0329217799007893	0.0873122364282608\\
0.0336588099598885	0.0886135250329971\\
0.0343898758292198	0.0897841602563858\\
0.035115048289299	0.0908423215150833\\
0.0358341373503208	0.0918049961328506\\
0.03654670342803	0.0926862508058548\\
0.0372552871704102	0.0934953838586807\\
0.0379668474197388	0.0942429453134537\\
0.0386898443102837	0.0949330478906631\\
0.039411872625351	0.0955822020769119\\
0.0401350632309914	0.0961910635232925\\
0.0408584214746952	0.0967659503221512\\
0.041581317782402	0.0973170548677444\\
0.0423005111515522	0.0978498607873917\\
0.0430191829800606	0.0983619838953018\\
0.0437351800501347	0.0988568216562271\\
0.0444484911859035	0.0993392616510391\\
0.0451585687696934	0.0998096019029617\\
0.0458671562373638	0.100267544388771\\
0.0465760454535484	0.100715234875679\\
0.0472849383950233	0.101150408387184\\
0.0479950048029423	0.101577833294868\\
0.0487037934362888	0.102000430226326\\
0.049411915242672	0.102418020367622\\
0.05011997371912	0.102829709649086\\
0.0508262477815151	0.103236928582191\\
0.0515332706272602	0.103637710213661\\
0.0522427707910538	0.104029431939125\\
0.052954625338316	0.104414656758308\\
0.0536702238023281	0.104792609810829\\
0.0543895475566387	0.105164423584938\\
0.055113423615694	0.105530813336372\\
0.0558395087718964	0.105892851948738\\
0.0565791837871075	0.10625185072422\\
0.0573492087423801	0.106607690453529\\
0.0581145957112312	0.106959417462349\\
0.0588738098740578	0.107305005192757\\
0.0596253871917725	0.107642188668251\\
0.0603675283491611	0.107968404889107\\
0.0611005611717701	0.108279421925545\\
0.0618214309215546	0.108574882149696\\
0.0625296607613564	0.108850792050362\\
0.0632233321666718	0.109105661511421\\
0.0639017820358276	0.109335735440254\\
0.0645627900958061	0.109539464116096\\
0.0652064308524132	0.109713211655617\\
0.0658324509859085	0.109853878617287\\
0.0664435997605324	0.109957292675972\\
0.0670394152402878	0.110023751854897\\
0.0676199197769165	0.110052958130836\\
0.068184956908226	0.110043779015541\\
0.068731889128685	0.109998002648354\\
0.0692836940288544	0.109913304448128\\
0.0698692500591278	0.109787121415138\\
0.0704427883028984	0.109618917107582\\
0.0710650756955147	0.109408095479012\\
0.0716811791062355	0.109154000878334\\
0.0722749158740044	0.10885651409626\\
0.0728423148393631	0.108513668179512\\
0.0733824521303177	0.108120575547218\\
0.0738957077264786	0.107672348618507\\
0.0743802934885025	0.107166722416878\\
0.0748371481895447	0.106601372361183\\
0.0752653256058693	0.105978921055794\\
0.075659915804863	0.105302408337593\\
0.076013520359993	0.104570642113686\\
0.0763215646147728	0.103777840733528\\
0.0765827745199203	0.102915957570076\\
0.0767975673079491	0.101980045437813\\
0.0769642814993858	0.100968137383461\\
0.0770807713270187	0.0998795181512833\\
0.0772545263171196	0.0987147241830826\\
0.0774236097931862	0.0974755436182022\\
0.0775517597794533	0.0961591154336929\\
0.0776386633515358	0.0947609692811966\\
0.07768265157938	0.0932778269052505\\
0.0776940956711769	0.0917093902826309\\
0.0776706412434578	0.0900598913431168\\
0.0775941982865334	0.0883389264345169\\
0.0774642899632454	0.0865553766489029\\
0.0772839412093163	0.0847191959619522\\
0.0770550221204758	0.0828423053026199\\
0.0767219960689545	0.0809404402971268\\
0.0763687416911125	0.0790345221757889\\
0.0760071650147438	0.0771497040987015\\
0.075638011097908	0.0753075629472733\\
0.0752611085772514	0.0735308080911636\\
0.0744276791810989	0.0718392878770828\\
0.0736066177487373	0.070249155163765\\
0.0727982148528099	0.0687809735536575\\
0.0719971433281898	0.067449763417244\\
0.071196161210537	0.0662623196840286\\
0.0699891895055771	0.0652216821908951\\
0.0684700235724449	0.0643167644739151\\
0.0669348165392876	0.0635275989770889\\
0.0654017478227615	0.0628314167261124\\
0.0638901218771935	0.0622016340494156\\
0.0624261312186718	0.0616144090890884\\
0.0610252544283867	0.0610437542200089\\
0.059649333357811	0.0604667812585831\\
0.0583868883550167	0.0598632246255875\\
0.0572521425783634	0.0592172890901566\\
0.0562626644968987	0.058521643280983\\
0.0554211027920246	0.05777408182621\\
0.0547254867851734	0.056981161236763\\
0.0541599169373512	0.056151881814003\\
0.0537064857780933	0.0552982240915298\\
0.0533445365726948	0.054432287812233\\
0.0530535988509655	0.0535675436258316\\
0.0528095811605453	0.0527175217866898\\
0.0525916665792465	0.0519110113382339\\
0.0523459762334824	0.0511843115091324\\
0.0520118176937103	0.0504937320947647\\
0.0517187863588333	0.0497727543115616\\
0.0516064167022705	0.0490199476480484\\
0.0516031309962273	0.0481261759996414\\
0.0519148223102093	0.047251895070076\\
0.0521376505494118	0.0464192777872086\\
0.0522433742880821	0.0457038432359695\\
0.0521937049925327	0.0451508909463882\\
0.0519643872976303	0.0447271019220352\\
0.0516663491725922	0.0445454865694046\\
0.0510548315942287	0.0444947630167007\\
0.0503779612481594	0.0444527417421341\\
0.0498692654073238	0.0445847660303116\\
0.0490170791745186	0.0444510728120804\\
0.0487625263631344	0.0441989451646805\\
0.0486909747123718	0.0437767058610916\\
0.0487236529588699	0.0434520989656448\\
0.048404436558485	0.0433370023965836\\
0.0476456582546234	0.0435314923524857\\
0.0464063622057438	0.0440195351839066\\
0.0447576940059662	0.044829860329628\\
0.0425536558032036	0.0451950579881668\\
0.0414409749209881	0.0455117970705032\\
0.040218148380518	0.0455071479082108\\
0.0392136462032795	0.0453809648752213\\
0.0382400490343571	0.0453390032052994\\
0.0367811098694801	0.0451858788728714\\
0.0354412198066711	0.0449246913194656\\
0.0343029946088791	0.0446906834840775\\
0.0328739583492279	0.0442612320184708\\
0.0317553021013737	0.0438406020402908\\
0.0305660665035248	0.0433191210031509\\
0.029440987855196	0.0426575094461441\\
0.0286189038306475	0.0418512970209122\\
0.0280658900737762	0.0409879833459854\\
0.0275095943361521	0.0400917083024979\\
0.0269507728517056	0.039197638630867\\
0.0263862460851669	0.0382914692163467\\
0.0258135739713907	0.0428454428911209\\
0.0379672311246395	0.0428551584482193\\
0.0406475476920605	0.041354313492775\\
0.037853728979826	0.0373527556657791\\
0.0346682742238045	0.0325141698122025\\
0.0311269313097	0.0285710841417313\\
0.0278625972568989	0.0256862193346024\\
0.02525226585567	0.0235687047243118\\
0.0231708083301783	0.0219453722238541\\
0.0213534701615572	0.0204972773790359\\
0.0195891689509153	0.0191618949174881\\
0.018216360360384	0.0175776034593582\\
0.0165360197424889	0.0159616023302078\\
0.0147882141172886	0.0146518498659134\\
0.0145289059728384	0.0130356699228287\\
0.0137668130919337	0.0117039829492569\\
0.0132600190117955	0.010258749127388\\
0.0127976229414344	0.00890369713306427\\
0.0122082429006696	0.00774122728034854\\
0.0116975493729115	0.00675024045631289\\
0.0111910784617066	0.00597675098106265\\
0.0106889214366674	0.00538422120735049\\
0.0101906666532159	0.00494141830131412\\
0.00969594158232212	0.00461389077827334\\
0.00920465029776096	0.00436796201393008\\
0.00871671084314585	0.00417329324409366\\
0.00823147967457771	0.00400395644828677\\
0.00774811580777168	0.00255943788215518\\
0.0107393655925989	0.0021779085509479\\
0.0110582998022437	-0.000217721215449274\\
0.0142991803586483	-0.00211940752342343\\
0.016993910074234	-0.00475613819435239\\
0.0189499948173761	-0.00706569897010922\\
0.02069410122931	-0.00846235454082489\\
0.0217682998627424	-0.00827305018901825\\
0.0227616727352142	-0.00615941034629941\\
0.0234229266643524	-0.00229011522606015\\
0.0239273644983768	0.0028216983191669\\
0.0244029257446527	0.00859649479389191\\
0.0248505529016256	0.0145568400621414\\
0.0252738278359175	0.020373597741127\\
0.0256737098097801	0.0258454829454422\\
0.0260535757988691	0.0308644324541092\\
0.0264146905392408	0.0353870540857315\\
0.026755228638649	0.0394103080034256\\
0.0270891170948744	0.0429559499025345\\
0.0274178795516491	0.0460601001977921\\
0.0277426764369011	0.0487617403268814\\
0.0280650909990072	0.0511035472154617\\
0.0283825956285	0.0531247407197952\\
0.0286982320249081	0.0548601299524307\\
0.0290128756314516	0.0563457757234573\\
0.0293287653476	0.0576146394014359\\
0.0296474248170853	0.0586958080530167\\
0.0299730692058802	0.0596180707216263\\
0.0303048081696033	0.06040920317173\\
0.0306430626660585	0.0610920935869217\\
0.030987486243248	0.0616905838251114\\
0.0313342958688736	0.0622220784425735\\
0.0316801108419895	0.0626936703920364\\
0.0320248492062092	0.0631125718355179\\
0.0323686711490154	0.0634856373071671\\
0.0327116884291172	0.0638197213411331\\
0.0330549292266369	0.0641210228204727\\
0.0333980321884155	0.0643956810235977\\
0.0337381362915039	0.0646478086709976\\
0.0340746194124222	0.0648800283670425\\
0.034406628459692	0.0650937110185623\\
0.034733958542347	0.0652892738580704\\
0.0350575931370258	0.0654665380716324\\
0.0353979729115963	0.0656263381242752\\
0.0357360579073429	0.0657695680856705\\
0.0360740460455418	0.0658978372812271\\
0.0364142879843712	0.0660131126642227\\
0.0367592088878155	0.0661173611879349\\
0.0371119007468224	0.0662136226892471\\
0.0374751761555672	0.0663072019815445\\
0.0378510691225529	0.0664016753435135\\
0.0382431969046593	0.0665011554956436\\
0.0386525206267834	0.0666102916002274\\
0.0390797518193722	0.0667327791452408\\
0.0395253375172615	0.0668705850839615\\
0.0399896204471588	0.0670241862535477\\
0.0404730215668678	0.0671947747468948\\
0.0409719347953796	0.0673813968896866\\
0.0414860658347607	0.067582443356514\\
0.042008712887764	0.0677957683801651\\
0.042535487562418	0.0680139809846878\\
0.0430624336004257	0.0682274848222733\\
0.0435851775109768	0.0684272199869156\\
0.0440983511507511	0.0686050206422806\\
0.0445997752249241	0.0687509328126907\\
0.0450891964137554	0.0688564330339432\\
0.0455648489296436	0.0689177066087723\\
0.0460197180509567	0.0689320117235184\\
0.0464528799057007	0.0688919574022293\\
0.046867523342371	0.068794921040535\\
0.0472614392638206	0.0686400681734085\\
0.0476356819272041	0.0684266239404678\\
0.047992829233408	0.0681571513414383\\
0.0483345873653889	0.0678360015153885\\
0.0486632622778416	0.0674706250429153\\
0.0489813722670078	0.0670695453882217\\
0.0492878817021847	0.0666424781084061\\
0.049582164734602	0.0661964565515518\\
0.0498649850487709	0.0657377988100052\\
0.0501369535923004	0.065272644162178\\
0.0504238121211529	0.0648064762353897\\
0.0507125593721867	0.0643464475870132\\
0.0510505475103855	0.0638989359140396\\
0.0513761378824711	0.0634645372629166\\
0.0516875460743904	0.0630449205636978\\
0.0519826523959637	0.062643900513649\\
0.0522599369287491	0.0622614175081253\\
0.0525189824402332	0.0618927627801895\\
0.052761048078537	0.0615363866090775\\
0.052982434630394	0.0611981898546219\\
0.0531771592795849	0.0608832985162735\\
0.0533371418714523	0.0605926066637039\\
0.0534543916583061	0.0603172928094864\\
0.0535219870507717	0.0599275380373001\\
0.0536204911768436	0.0594665557146072\\
0.0536877401173115	0.0589329153299332\\
0.0537619292736053	0.0582689195871353\\
0.0538836158812046	0.0576628595590591\\
0.0539294146001339	0.0571311265230179\\
0.0539398640394211	0.0567186623811722\\
0.0538567826151848	0.0564409643411636\\
0.0536612793803215	0.0562760382890701\\
0.0533329136669636	0.0558579117059708\\
0.0530809238553047	0.0552256852388382\\
0.0528323873877525	0.0543921738862991\\
0.0526170916855335	0.0536546260118484\\
0.0522756241261959	0.0531241446733475\\
0.0517958104610443	0.0528555065393448\\
0.0510286539793015	0.0529173165559769\\
0.0493289791047573	0.0521972328424454\\
0.0483738631010056	0.051377072930336\\
0.0473229698836803	0.0507799535989761\\
0.0455358773469925	0.050394132733345\\
0.0429040789604187	0.0503910332918167\\
0.039813905954361	0.0487709790468216\\
0.0398665443062782	0.0471779257059097\\
0.0396932847797871	0.0457104593515396\\
0.0391222201287746	0.0448127537965775\\
0.0378479100763798	0.044557586312294\\
0.0359318591654301	0.0445279628038406\\
0.0342391617596149	0.0473767071962357\\
0.0274127442389727	0.0473905950784683\\
0.0272251442074776	0.0475246459245682\\
0.0269871894270182	0.0470076948404312\\
0.026739714667201	0.0464102774858475\\
0.0264866556972265	0.0458356887102127\\
0.0262295547872782	0.0453070551156998\\
0.0259684976190329	0.044838085770607\\
0.0257043614983559	0.044433668255806\\
0.0254331845790148	0.0440985113382339\\
0.0251560378819704	0.0438318401575089\\
0.0248723458498716	0.0442940145730972\\
0.0254253912717104	0.0446838885545731\\
0.0258511640131474	0.0455029159784317\\
0.0272308215498924	0.0451815277338028\\
0.0265086945146322	0.0448808223009109\\
0.0260571148246527	0.0439396649599075\\
0.0248448383063078	0.0429127365350723\\
0.0233459565788507	0.0416239053010941\\
0.0218313205987215	0.041575625538826\\
0.0220639109611511	0.0410027652978897\\
0.0213186591863632	0.0410652905702591\\
0.0210604351013899	0.0413900762796402\\
0.0215476844459772	0.0404592305421829\\
0.0200674030929804	0.0403885990381241\\
0.0199473649263382	0.0395780354738235\\
0.0192341525107622	0.0391770750284195\\
0.0187152568250895	0.0386290103197098\\
0.0181625075638294	0.0381397753953934\\
0.0176592729985714	0.037638857960701\\
0.0171812232583761	0.0371194034814835\\
0.0166982877999544	0.0365625768899918\\
0.0162026453763247	0.0359630137681961\\
0.015711210668087	0.0353286415338516\\
0.0152048151940107	0.0346120744943619\\
0.0148411644622684	0.03383769094944\\
0.0145288156345487	0.033031240105629\\
0.0141568360850215	0.0322011262178421\\
0.0137742105871439	0.0304911285638809\\
0.0159046147018671	0.0290019065141678\\
0.0167229436337948	0.025762215256691\\
0.0214108657091856	0.0223472267389297\\
0.0253770351409912	0.0181825309991837\\
0.0285400617867708	0.0140504390001297\\
0.0301505047827959	0.0102808624505997\\
0.0316167660057545	0.00750930560752749\\
0.0324124805629253	0.00632090819999576\\
0.0329167284071445	0.00692541850730777\\
0.0333842784166336	0.00910522043704987\\
0.0338007546961308	0.012395516037941\\
0.0341495610773563	0.016300693154335\\
0.0344558842480183	0.0204089432954788\\
0.0347221456468105	0.0244281440973282\\
0.0349534712731838	0.0281718522310257\\
0.0351562947034836	0.0315473824739456\\
0.0353303030133247	0.0345127731561661\\
0.0354774557054043	0.0370618849992752\\
0.0355960167944431	0.0392099767923355\\
0.0356825031340122	0.0409796386957169\\
0.0357328578829765	0.0423934012651443\\
0.0357483774423599	0.043470099568367\\
0.0357347056269646	0.0442357212305069\\
0.0356924906373024	0.0447209030389786\\
0.0356231220066547	0.0449565798044205\\
0.0355286151170731	0.0449805408716202\\
0.0354037098586559	0.0448226481676102\\
0.0352451615035534	0.0445048362016678\\
0.0350516028702259	0.044043555855751\\
0.0348254553973675	0.0434498935937881\\
0.0345734767615795	0.0427357107400894\\
0.0343026369810104	0.0419151335954666\\
0.0340194031596184	0.0410060435533524\\
0.0337295532226562	0.0400299578905106\\
0.033441349864006	0.039007380604744\\
0.0331646502017975	0.0379584580659866\\
0.0328902788460255	0.0369010120630264\\
0.0326201319694519	0.0358506590127945\\
0.0323562622070312	0.0348262935876846\\
0.0320971868932247	0.033841148018837\\
0.0318429507315159	0.0329118520021439\\
0.0315902829170227	0.0320486575365067\\
0.0313365608453751	0.0312599688768387\\
0.0309976991266012	0.0305507928133011\\
0.0304760541766882	0.0299210101366043\\
0.029937794432044	0.0293649584054947\\
0.0293832048773766	0.0288727432489395\\
0.0288120247423649	0.0284347087144852\\
0.0282254032790661	0.028041198849678\\
0.0276280008256435	0.0276792794466019\\
0.0270283352583647	0.0273346453905106\\
0.0264323558658361	0.0269925743341446\\
0.0257004555314779	0.0266444236040115\\
0.0247480552643538	0.0262820273637772\\
0.0238611698150635	0.0258984714746475\\
0.0230509769171476	0.0254885703325272\\
0.0223290845751762	0.0250510722398758\\
0.0217021275311708	0.0245891958475113\\
0.0211714394390583	0.0241145044565201\\
0.0207247529178858	0.023637667298317\\
0.020351218059659	0.0231734067201614\\
0.0200348310172558	0.0227344781160355\\
0.0197601802647114	0.0223341137170792\\
0.0195098370313644	0.0219811350107193\\
0.0192725621163845	0.0216856747865677\\
0.019030973315239	0.0214453488588333\\
0.0187864173203707	0.0212559849023819\\
0.018534742295742	0.0211056023836136\\
0.0182865299284458	0.0209857970476151\\
0.0180415287613869	0.0208818465471268\\
0.017814576625824	0.0207824856042862\\
0.0176112335175276	0.0206715017557144\\
0.0174490623176098	0.0205445438623428\\
0.0173233803361654	0.0203966647386551\\
0.017236391082406	0.0202222019433975\\
0.0172004289925098	0.0200216919183731\\
0.0172166861593723	0.0197995454072952\\
0.0172805022448301	0.01956607401371\\
0.0173830259591341	0.0193390995264053\\
0.0175046715885401	0.0191282778978348\\
0.0176421534270048	0.0189458280801773\\
0.017784995958209	0.0187982469797134\\
0.017932116985321	0.0186902433633804\\
0.0180814154446125	0.0186225324869156\\
0.0182363893836737	0.0185961276292801\\
0.0183962620794773	0.0186104327440262\\
0.0185586363077164	0.0186644345521927\\
0.018720705062151	0.0187562257051468\\
0.0188817847520113	0.0188825875520706\\
0.0189871340990067	0.0190386921167374\\
0.0189865175634623	0.0192210823297501\\
0.0189871322363615	0.0194261223077774\\
0.0189887471497059	0.0196521431207657\\
0.0189884137362242	0.0198950916528702\\
0.0189862586557865	0.0201515704393387\\
0.0189803764224052	0.0204181224107742\\
0.0189699791371822	0.0206915289163589\\
0.018954299390316	0.0209670215845108\\
0.0189334806054831	0.0212399512529373\\
0.0189070589840412	0.021505668759346\\
0.0188748054206371	0.0217558294534683\\
0.0188410002738237	0.0219847708940506\\
0.0188080705702305	0.0221846252679825\\
0.0187806095927954	0.0223511010408401\\
0.0187614802271128	0.0224842578172684\\
0.0187523663043976	0.0225826650857925\\
0.0187553055584431	0.0226530581712723\\
0.0187659319490194	0.0227037221193314\\
0.0187777876853943	0.0227397829294205\\
0.0187911111861467	0.0227635055780411\\
0.0188046302646399	0.0227770954370499\\
0.0188180971890688	0.0227787047624588\\
0.018834775313735	0.0227669030427933\\
0.0188577845692635	0.0227440744638443\\
0.0188866220414639	0.0227110534906387\\
0.0189209785312414	0.0226676613092422\\
0.0189625155180693	0.0226104408502579\\
0.0190179962664843	0.0225435048341751\\
0.0190857779234648	0.0224659591913223\\
0.0191723126918077	0.0223803073167801\\
0.0192822776734829	0.022294893860817\\
0.0194125361740589	0.022221103310585\\
0.0194869730621576	0.022172287106514\\
0.019527668133378	0.0221582800149918\\
0.0195738542824984	0.0221883207559586\\
0.0196210108697414	0.022264376282692\\
0.0196682550013065	0.0223879367113113\\
0.019713070243597	0.0225594192743301\\
0.0197530686855316	0.0227769762277603\\
0.0197849459946156	0.0230365544557571\\
0.0198065172880888	0.0233389288187027\\
0.0198109783232212	0.0236551910638809\\
0.0198085345327854	0.0239913016557693\\
0.0197869315743446	0.0242827087640762\\
0.0197784621268511	0.0245635062456131\\
0.0197549071162939	0.0248676091432571\\
0.0196960791945457	0.0251999646425247\\
0.019602607935667	0.0255773216485977\\
0.0194612480700016	0.0259359627962112\\
0.0193028524518013	0.0263241678476334\\
0.0190838314592838	0.0267268568277359\\
0.0188053231686354	0.0271663218736649\\
0.0184469595551491	0.0270676761865616\\
0.0183345247060061	0.0267927199602127\\
0.0182145312428474	0.0264817625284195\\
0.0179298352450132	0.026232972741127\\
0.0175273045897484	0.0261758118867874\\
0.0169200021773577	0.0263226181268692\\
0.0161132346838713	0.0265140682458878\\
0.0152724124491215	0.0265558511018753\\
0.0145555939525366	0.026713564991951\\
0.0136111499741673	0.0269327312707901\\
0.0125241670757532	0.0270832926034927\\
0.0109699312597513	0.027141347527504\\
0.00939124915748835	0.027254655957222\\
0.00756896752864122	0.0266317874193192\\
0.0070294626057148	0.0261751562356949\\
0.00592464441433549	0.0257347375154495\\
0.00455251894891262	0.0253850370645523\\
0.00315492018125951	0.0252676755189896\\
0.00142239825800061	0.0253240019083023\\
-0.000527817581314594	0.0254871994256973\\
-0.00252621062099934	0.0256096869707108\\
-0.00437338137999177	0.0255373865365982\\
-0.00588018586859107	0.025077298283577\\
-0.00676521752029657	0.0242020040750504\\
-0.00705644581466913	0.0231610089540482\\
-0.00731479236856103	0.0220324546098709\\
-0.00757026672363281	0.0209216624498367\\
-0.00782785564661026	0.0198382884263992\\
-0.0080876462161541	0.018786683678627\\
-0.00834859441965818	0.0177744776010513\\
-0.00861392915248871	0.0168082267045975\\
-0.00888180639594793	0.0158936530351639\\
-0.00915104150772095	0.0150346308946609\\
-0.00942144356667995	0.0142316371202469\\
-0.00969453249126673	0.0134852081537247\\
-0.00996866635978222	0.019385889172554\\
0.00302313966676593	0.0177022963762283\\
0.00167522940319031	0.0160113126039505\\
-0.00262953783385456	0.0113465934991837\\
-0.00668016448616982	0.00746114505454898\\
-0.00986752286553383	0.0053250933997333\\
-0.0115592908114195	0.00409604562446475\\
-0.0128731792792678	0.00391085399314761\\
-0.0127781732007861	0.00334335817024112\\
-0.0133218131959438	0.0028783823363483\\
-0.0135820796713233	0.00205327523872256\\
-0.0138409836217761	0.00120957160834223\\
-0.0141007089987397	0.000381424673832953\\
-0.0143633838742971	-0.000356063595972955\\
-0.0146288303658366	-0.000969753018580377\\
-0.0148974070325494	-0.00145207380410284\\
-0.0151680447161198	-0.00181715225335211\\
-0.015441064722836	-0.00208847271278501\\
-0.0157156456261873	-0.00229524122551084\\
-0.0159922353923321	-0.00246380316093564\\
-0.0162707567214966	-0.0026174639351666\\
-0.0165511779487133	-0.00277452217414975\\
-0.0168332699686289	-0.0029463623650372\\
-0.0171165335923433	-0.00370894419029355\\
-0.0159778986126184	-0.0054936264641583\\
-0.0124370558187366	-0.00746105657890439\\
-0.00978190638124943	-0.00976602733135223\\
-0.00782762374728918	-0.0117481797933578\\
-0.00639043701812625	-0.0132046788930893\\
-0.00565708708018064	-0.0139925330877304\\
-0.00500589469447732	-0.0136576145887375\\
-0.00470704212784767	-0.0123390406370163\\
-0.0045280116610229	-0.0100328177213669\\
-0.00464307609945536	-0.00722883688285947\\
-0.0048262276686728	-0.0040256236679852\\
-0.00534289376810193	-0.000885472050867975\\
-0.00594423525035381	0.00218976987525821\\
-0.00684905517846346	0.0049162651412189\\
-0.00787499267607927	0.00721473945304751\\
-0.00912540219724178	0.00918103754520416\\
-0.0107521498575807	0.0106640607118607\\
-0.0124259982258081	0.0117941647768021\\
-0.0142647391185164	0.012214258313179\\
-0.0158246289938688	0.0121712237596512\\
-0.01709352619946	0.0118183046579361\\
-0.0184634644538164	0.0111155062913895\\
-0.0196920894086361	0.0101986080408096\\
-0.0207932759076357	0.00895525515079498\\
-0.0215038042515516	0.00749565614387393\\
-0.0218962039798498	0.00591517938300967\\
-0.0221756268292665	0.00429637683555484\\
-0.0224435329437256	0.00269330991432071\\
-0.0227112900465727	0.00112964177969843\\
-0.0229794047772884	-0.0003896210109815\\
-0.0232460983097553	-0.00185774301644415\\
-0.0235115773975849	-0.00326757179573178\\
-0.0237757880240679	-0.00461255060508847\\
-0.0240388661623001	-0.00588725553825498\\
-0.0242990888655186	-0.00726883159950376\\
-0.0246567316353321	-0.00319467531517148\\
-0.0148225929588079	-0.00858490169048309\\
-0.017510836943984	-0.00962547957897186\\
-0.0206039510667324	-0.0137510150671005\\
-0.0235289353877306	-0.0165664404630661\\
-0.0257307961583138	-0.0186904519796371\\
-0.0277983210980892	-0.0195252746343613\\
-0.0279236398637295	-0.0207905620336533\\
-0.0281173456460238	-0.0218081325292587\\
-0.02830745652318	-0.0230316370725632\\
-0.0284950733184814	-0.0242621153593063\\
-0.0286796633154154	-0.0253624767065048\\
-0.0288608111441135	-0.0262560099363327\\
-0.0290376041084528	-0.0269205421209335\\
-0.0292094741016626	-0.0281267613172531\\
-0.0277583114802837	-0.02882020175457\\
-0.0263824891299009	-0.030658945441246\\
-0.0236036386340857	-0.0321863740682602\\
-0.0213243868201971	-0.0340664833784103\\
-0.0195459071546793	-0.0353383272886276\\
-0.0181635338813066	-0.0351699441671371\\
-0.0169360190629959	-0.0328337401151657\\
-0.0159567184746265	-0.0282190889120102\\
-0.0149862309917808	-0.0218388289213181\\
-0.014024012722075	-0.0144535750150681\\
-0.0130858654156327	-0.00673274742439389\\
-0.0122699588537216	0.000862553366459906\\
-0.0114513719454408	0.00805939733982086\\
-0.0106307500973344	0.0147175341844559\\
-0.00980619434267282	0.0207842737436295\\
-0.00897837243974209	0.0262568145990372\\
-0.00815168395638466	0.0311599522829056\\
-0.00732984440401196	0.0355315953493118\\
-0.0065146922133863	0.0394125133752823\\
-0.00570757547393441	0.0428484827280045\\
-0.00492245377972722	0.0458908826112747\\
-0.00417150696739554	0.0485593229532242\\
-0.00340320076793432	0.0508399158716202\\
-0.00267437682487071	0.0528543144464493\\
-0.00197322340682149	0.054600790143013\\
-0.00130246474873275	0.056113138794899\\
-0.000699526688549668	0.0574067980051041\\
-6.90207016305067e-05	0.0584054738283157\\
0.000503839983139187	0.0592392235994339\\
0.00108913669828326	0.059879794716835\\
0.00159008137416095	0.0604279190301895\\
0.00204770220443606	0.0607862025499344\\
0.00246930471621454	0.0609592944383621\\
0.00282234861515462	0.0608978420495987\\
0.00322253187187016	0.0605848580598831\\
0.00352482544258237	0.0602332502603531\\
0.00373366987332702	0.0598194748163223\\
0.00379923079162836	0.059093251824379\\
0.0038876140024513	0.0578794628381729\\
0.00397094991058111	0.0564493089914322\\
0.003997094463557	0.0550867468118668\\
0.00382009544409811	0.0537084490060806\\
0.00355197582393885	0.0520756393671036\\
0.00326048000715673	0.0499082952737808\\
0.003062779083848	0.0476832538843155\\
0.00250597880221903	0.0445119887590408\\
0.00284797279164195	0.0432146340608597\\
0.00135905749630183	0.0423528701066971\\
-0.000949852867051959	0.0406454354524612\\
-0.00269361748360097	0.0381875783205032\\
-0.00377684854902327	0.0357954055070877\\
-0.00481563387438655	0.0337351709604263\\
-0.00617895275354385	0.0319863706827164\\
-0.00804795976728201	0.0301088839769363\\
-0.00942791346460581	0.0285055190324783\\
-0.0108499024063349	0.0267635136842728\\
-0.0118122436106205	0.0249595791101456\\
-0.0122894821688533	0.0231064707040787\\
-0.0123985130339861	0.0213588029146194\\
-0.0124590042978525	0.0197321325540543\\
-0.0125284465029836	0.0182528048753738\\
-0.0126062976196408	0.0169118195772171\\
-0.0126919308677316	0.0157011896371841\\
-0.0127688748762012	0.027814045548439\\
0.00517916306853294	0.0253175646066666\\
0.00916276499629021	0.0189102441072464\\
0.00566780613735318	0.0179317146539688\\
0.00167929625604302	0.0136318355798721\\
-0.00238031358458102	0.00910742580890656\\
-0.0064800288528204	0.00515033258125186\\
-0.0104367034509778	0.00223864568397403\\
-0.0134480930864811	-0.000287220231257379\\
-0.0153629519045353	-0.00252585159614682\\
-0.0165567081421614	-0.00480113970115781\\
-0.0172829851508141	-0.00736956344917417\\
-0.0178137607872486	-0.0101539343595505\\
-0.0181815158575773	-0.0131538361310959\\
-0.0186622887849808	-0.0159597843885422\\
-0.0189715903252363	-0.0187952369451523\\
-0.0197037253528833	-0.0207417458295822\\
-0.0197402443736792	-0.0224214643239975\\
-0.0197279248386621	-0.023457333445549\\
-0.019724877551198	-0.0239885896444321\\
-0.0197262745350599	-0.0240862816572189\\
-0.0197366680949926	-0.0238203853368759\\
-0.0197528507560492	-0.0232822149991989\\
-0.0197757538408041	-0.0225612372159958\\
-0.0198054425418377	-0.0217364877462387\\
-0.0198407303541899	-0.0208734124898911\\
-0.0198820102959871	-0.0200207084417343\\
-0.019929314032197	-0.0192142575979233\\
-0.0199840366840363	-0.0184770077466965\\
-0.0200451537966728	-0.0190388411283493\\
-0.0175291486084461	-0.0190450996160507\\
-0.0153216412290931	-0.0197277516126633\\
-0.0134662613272667	-0.0204880088567734\\
-0.0120482109487057	-0.0210515707731247\\
-0.0108208814635873	-0.0209809392690659\\
-0.00984405539929867	-0.0198359936475754\\
-0.00898434780538082	-0.0174029916524887\\
-0.00819602701812983	-0.0137630552053452\\
-0.00754984421655536	-0.00921116769313812\\
-0.00690511474385858	-0.00410632835701108\\
-0.00625923648476601	0.00123269821051508\\
-0.00561204412952065	0.00656743301078677\\
-0.00496276747435331	0.0117378979921341\\
-0.00431179255247116	0.0166500359773636\\
-0.00372734968550503	0.0212544947862625\\
-0.00313622900284827	0.025533452630043\\
-0.0025293764192611	0.029490128159523\\
-0.00190214742906392	0.0331423431634903\\
-0.00124958006199449	0.0365153700113297\\
-0.000570815172977746	0.0396379381418228\\
0.000135567679535598	0.0425367504358292\\
0.000868723203893751	0.0452361851930618\\
0.00162505556363612	0.0477585345506668\\
0.00240004132501781	0.0501182824373245\\
0.00319227087311447	0.0523294359445572\\
0.00399892870336771	0.0544025450944901\\
0.00481498241424561	0.0563463717699051\\
0.0056433416903019	0.0581684857606888\\
0.00647660484537482	0.0598749667406082\\
0.00730710849165916	0.0614734441041946\\
0.00812897738069296	0.0629664808511734\\
0.00893661007285118	0.0643562823534012\\
0.00972754694521427	0.065642312169075\\
0.0104988776147366	0.0668296366930008\\
0.0112542090937495	0.0679156333208084\\
0.0119951292872429	0.0689073950052261\\
0.0127251371741295	0.0698099881410599\\
0.013443305157125	0.0706339031457901\\
0.014152018353343	0.0713859349489212\\
0.014849160797894	0.0720750242471695\\
0.0155341532081366	0.0727074891328812\\
0.0162060055881739	0.0732877403497696\\
0.0168657451868057	0.0738201290369034\\
0.0175123438239098	0.0743090063333511\\
0.0181475318968296	0.0747568756341934\\
0.0187716260552406	0.0751676112413406\\
0.019385801628232	0.075543001294136\\
0.0199909638613462	0.0758864432573318\\
0.0205897353589535	0.0761999040842056\\
0.0211842115968466	0.0764861851930618\\
0.0217781066894531	0.0767481476068497\\
0.02237394079566	0.0769907385110855\\
0.0229751653969288	0.0772189646959305\\
0.0235837530344725	0.0774390250444412\\
0.0242197420448065	0.0776579529047012\\
0.0248692911118269	0.0778812319040298\\
0.0255272332578897	0.0781136304140091\\
0.0261930990964174	0.0783587843179703\\
0.0268660988658667	0.0786188989877701\\
0.0275448188185692	0.0788954645395279\\
0.028227562084794	0.0791888386011124\\
0.0289113409817219	0.0794981271028519\\
0.0295927152037621	0.0798213630914688\\
0.0302688628435135	0.0801550298929214\\
0.0309359021484852	0.0804951339960098\\
0.0315920300781727	0.0808354765176773\\
0.0322335511445999	0.0811718851327896\\
0.032860241830349	0.0814964920282364\\
0.0334712229669094	0.0818047076463699\\
0.0340659879148006	0.0820930153131485\\
0.0346438810229301	0.0823583751916885\\
0.0352055132389069	0.0825982838869095\\
0.035749327391386	0.0828119665384293\\
0.0362769328057766	0.0829976946115494\\
0.0367869734764099	0.0831565409898758\\
0.0372809544205666	0.0832885056734085\\
0.0377783067524433	0.0833940654993057\\
0.0382840521633625	0.0834753662347794\\
0.0387779287993908	0.08353491127491\\
0.0392609052360058	0.0835756808519363\\
0.0397336781024933	0.0836005359888077\\
0.0401981137692928	0.0836134105920792\\
0.0406533218920231	0.0836185961961746\\
0.0411014966666698	0.0836199074983597\\
0.0415411405265331	0.0836218744516373\\
0.0419743359088898	0.0836267024278641\\
0.0423996821045876	0.0836398154497147\\
0.0428163781762123	0.0836638957262039\\
0.0432451777160168	0.0836997181177139\\
0.0436628721654415	0.0837510377168655\\
0.0440694391727448	0.0838189274072647\\
0.0444637052714825	0.0839052945375443\\
0.0448441319167614	0.0840095430612564\\
0.0452101528644562	0.0841304808855057\\
0.0455602519214153	0.0842678099870682\\
0.0458942502737045	0.0844200402498245\\
0.0462108440697193	0.0845855623483658\\
0.0465099960565567	0.0847616344690323\\
0.0467908531427383	0.0849454551935196\\
0.0470568463206291	0.0851349979639053\\
0.0473069734871387	0.0853312760591507\\
0.047544352710247	0.0855334550142288\\
0.047770444303751	0.0857424885034561\\
0.0479875467717648	0.0859594494104385\\
0.0481977164745331	0.0861877948045731\\
0.0484022498130798	0.0864341408014297\\
0.0486015267670155	0.0867030173540115\\
0.0487976931035519	0.0869946628808975\\
0.0489942729473114	0.0873102694749832\\
0.0491917841136456	0.0876539498567581\\
0.049399871379137	0.0880289226770401\\
0.0496217906475067	0.0884390622377396\\
0.0498491451144218	0.088889554142952\\
0.0500802956521511	0.0893824249505997\\
0.0503151416778564	0.0899170786142349\\
0.0505510754883289	0.0904916077852249\\
0.0507862195372581	0.0911005884408951\\
0.0510202795267105	0.0917374640703201\\
0.0512527078390121	0.0923951417207718\\
0.051485039293766	0.0930654555559158\\
0.0517176203429699	0.0937423855066299\\
0.0519517622888088	0.0944194346666336\\
0.0521890223026276	0.0950911790132523\\
0.0524321906268597	0.0957536846399307\\
0.052681278437376	0.096405878663063\\
0.0529399700462818	0.0970439463853836\\
0.0532096885144711	0.0976677089929581\\
0.05348951369524	0.0982809215784073\\
0.0537776499986649	0.0988860279321671\\
0.0540723539888859	0.0994847565889359\\
0.0543685480952263	0.10007680952549\\
0.0546621307730675	0.100658312439919\\
0.0549520663917065	0.101222410798073\\
0.0552405826747417	0.101761594414711\\
0.0555260442197323	0.102274909615517\\
0.0558094084262848	0.10275711119175\\
0.0560938864946365	0.103205159306526\\
0.0563820414245129	0.103618815541267\\
0.0566738918423653	0.104000881314278\\
0.0569731183350086	0.104352608323097\\
0.057280607521534	0.104679897427559\\
0.0575986951589584	0.104987874627113\\
0.0579273737967014	0.105282798409462\\
0.0582676529884338	0.105572655797005\\
0.058617427945137	0.105864897370338\\
0.058975126594305	0.106164887547493\\
0.0593369677662849	0.106476441025734\\
0.0596996322274208	0.106800511479378\\
0.060059692710638	0.107135787606239\\
0.0604146234691143	0.107478514313698\\
0.0607630461454391	0.107822552323341\\
0.0611032135784626	0.10816265642643\\
0.0614344738423824	0.108493402600288\\
0.0617559999227524	0.108810022473335\\
0.0620664469897747	0.109108403325081\\
0.0623652264475822	0.109383419156075\\
0.0626635104417801	0.109630540013313\\
0.0629518255591393	0.10984505712986\\
0.0632294118404388	0.1100242882967\\
0.0634981989860535	0.110166445374489\\
0.0637586563825607	0.110272720456123\\
0.0640097334980965	0.110345497727394\\
0.0642502903938293	0.110387161374092\\
0.0644784793257713	0.110399261116982\\
0.0646925270557404	0.110382989048958\\
0.0648863837122917	0.110340610146523\\
0.0650555491447449	0.110270395874977\\
0.0651957914233208	0.110167637467384\\
0.0653042644262314	0.110026434063911\\
0.0653738975524902	0.109840527176857\\
0.0654004886746407	0.109581604599953\\
0.0654104053974152	0.109184816479683\\
0.0654722601175308	0.108666256070137\\
0.0655003860592842	0.108097091317177\\
0.0655147433280945	0.107458010315895\\
0.0654861181974411	0.106775000691414\\
0.0654145777225494	0.106047943234444\\
0.0652806460857391	0.105263486504555\\
0.0650932192802429	0.104395344853401\\
0.0648395046591759	0.103428736329079\\
0.0645184591412544	0.102336719632149\\
0.0641288682818413	0.101095274090767\\
0.0636670961976051	0.0995834618806839\\
0.0629558861255646	0.0978652387857437\\
0.06215650588274	0.0959609299898148\\
0.0613526627421379	0.0937706381082535\\
0.0604791194200516	0.091488853096962\\
0.0592052564024925	0.0891429334878922\\
0.0579811707139015	0.0868791490793228\\
0.0566352792084217	0.0847578197717667\\
0.0549992769956589	0.0826513320207596\\
0.0532228127121925	0.080574169754982\\
0.051546223461628	0.0786447674036026\\
0.0498286746442318	0.0768498331308365\\
0.0481261201202869	0.075006440281868\\
0.0467288196086884	0.0731873661279678\\
0.0455550327897072	0.0714973956346512\\
0.0444230474531651	0.0698883086442947\\
0.0434257313609123	0.0681541711091995\\
0.0429201908409595	0.0663076192140579\\
0.0428593978285789	0.0643440634012222\\
0.0432010851800442	0.0622959285974503\\
0.0438911356031895	0.060817077755928\\
0.0437984280288219	0.0602758079767227\\
0.0423736721277237	0.0602892190217972\\
0.0405339598655701	0.0604213029146194\\
0.0390247143805027	0.0603950172662735\\
0.0380148626863956	0.0601623207330704\\
0.0373395904898643	0.0597128421068192\\
0.0369440577924252	0.0592088252305984\\
0.0365447923541069	0.0586630254983902\\
0.0361384600400925	0.0581106692552567\\
0.035723090171814	0.0575519353151321\\
0.0353017896413803	0.0569892078638077\\
0.0348659381270409	0.0564166456460953\\
0.0344279482960701	0.0558428317308426\\
0.0339715555310249	0.0552611500024796\\
0.0335107333958149	0.0546763092279434\\
0.0330390371382236	0.0540830045938492\\
0.0325615964829922	0.0534813553094864\\
0.0320754610002041	0.0528680831193924\\
0.0315803252160549	0.0510632544755936\\
0.0336775258183479	0.0487089902162552\\
0.0368772000074387	0.045898512005806\\
0.0399332270026207	0.0428824573755264\\
0.0427084416151047	0.0398329049348831\\
0.0446758270263672	0.0369710475206375\\
0.0463096722960472	0.0347105413675308\\
0.047596026211977	0.0335484892129898\\
0.0482922904193401	0.0338004976511002\\
0.0489248968660831	0.0354573875665665\\
0.0494750700891018	0.0382371693849564\\
0.0497528165578842	0.0417404323816299\\
0.050005778670311	0.0455906540155411\\
0.0502333231270313	0.0494923740625381\\
0.0504386685788631	0.0532454401254654\\
0.0506237410008907	0.0567286163568497\\
0.0507907420396805	0.0598771125078201\\
0.0509430319070816	0.0626680999994278\\
0.0510828830301762	0.065104141831398\\
0.0512129925191402	0.0672032386064529\\
0.0513362623751163	0.0689911395311356\\
0.051454946398735	0.0704980045557022\\
0.0515699870884418	0.071754053235054\\
0.0516835488379002	0.0727899223566055\\
0.051831029355526	0.0736342817544937\\
0.0520007014274597	0.0743132382631302\\
0.0521710477769375	0.0748511701822281\\
0.0523432902991772	0.0752680450677872\\
0.0525218211114407	0.0755832344293594\\
0.0527080930769444	0.07581527531147\\
0.0529036298394203	0.0759821683168411\\
0.0531082414090633	0.0761022716760635\\
0.0533188171684742	0.0761885195970535\\
0.0535348504781723	0.0762452036142349\\
0.0537583604454994	0.07627834379673\\
0.0539860352873802	0.0762947350740433\\
0.0542171448469162	0.0762971192598343\\
0.0544523149728775	0.076289489865303\\
0.0546890944242477	0.0762742906808853\\
0.0549237765371799	0.0762503892183304\\
0.0551554635167122	0.0762127190828323\\
0.0553866513073444	0.0761612206697464\\
0.0556147024035454	0.0760955363512039\\
0.0558449104428291	0.0760152488946915\\
0.056075681000948	0.0759235173463821\\
0.056305930018425	0.0758201628923416\\
0.056537427008152	0.0757063776254654\\
0.0567691959440708	0.0755821615457535\\
0.0570039637386799	0.0754465013742447\\
0.057244461029768	0.0753036886453629\\
0.0574900917708874	0.0751575976610184\\
0.0577411875128746	0.0750129371881485\\
0.0579949878156185	0.0748731642961502\\
0.0582507625222206	0.0747386366128922\\
0.0585072375833988	0.0746105462312698\\
0.0587629117071629	0.074486032128334\\
0.0590217523276806	0.0743623524904251\\
0.0592946968972683	0.0742393881082535\\
0.0595924519002438	0.0741210132837296\\
0.0598944835364819	0.0740095525979996\\
0.0602020844817162	0.0739059001207352\\
0.0605146028101444	0.0738111287355423\\
0.0608309470117092	0.0737254768610001\\
0.0611508041620255	0.0736506134271622\\
0.0614713355898857	0.073585644364357\\
0.0617930553853512	0.0735274106264114\\
0.0621159784495831	0.0734755545854568\\
0.0624381303787231	0.0734294205904007\\
0.0627583488821983	0.0733891278505325\\
0.0630735605955124	0.0733547359704971\\
0.0633808895945549	0.0733236223459244\\
0.0636769309639931	0.073291078209877\\
0.0639622807502747	0.0732526332139969\\
0.0642359778285027	0.0732050091028214\\
0.0644995421171188	0.0731458216905594\\
0.064753957092762	0.0730751305818558\\
0.0649980008602142	0.0729925185441971\\
0.0652310326695442	0.0728969722986221\\
0.0654540732502937	0.0727875977754593\\
0.0656700953841209	0.0726656466722488\\
0.0658779293298721	0.0725342780351639\\
0.066077284514904	0.0723952203989029\\
0.0662683174014091	0.0722502022981644\\
0.0664497092366219	0.0721031576395035\\
0.0666169673204422	0.0719554573297501\\
0.0667695626616478	0.0718049556016922\\
0.0669064670801163	0.071650817990303\\
0.0670244321227074	0.0714918524026871\\
0.067122258245945	0.071326807141304\\
0.0672681331634521	0.0711541920900345\\
0.0674088150262833	0.0709709078073502\\
0.0675278082489967	0.0707713514566422\\
0.067625068128109	0.0705495029687881\\
0.0676999166607857	0.070300355553627\\
0.0677524507045746	0.0700199156999588\\
0.0677826181054115	0.0697056204080582\\
0.0677902549505234	0.0693549662828445\\
0.0677756071090698	0.0689662247896194\\
0.0677385851740837	0.0685380846261978\\
0.0676796436309814	0.068069651722908\\
0.0675997734069824	0.0675617009401321\\
0.0675003975629807	0.0670156031847\\
0.0673826113343239	0.066433385014534\\
0.0672473609447479	0.0658184438943863\\
0.0670960173010826	0.0651753097772598\\
0.0669299140572548	0.0645080953836441\\
0.0667512640357018	0.0638227611780167\\
0.0665611922740936	0.063125804066658\\
0.0663615688681602	0.0624234229326248\\
0.0661542192101479	0.0617234259843826\\
0.0659405514597893	0.0610326677560806\\
0.0657350867986679	0.0603579431772232\\
0.0655403062701225	0.0597049742937088\\
0.0653422102332115	0.0590796023607254\\
0.0651410445570946	0.0584867745637894\\
0.0649381130933762	0.0579313188791275\\
0.0647334679961205	0.0574158579111099\\
0.0645284950733185	0.0569436103105545\\
0.0643235668540001	0.0565165430307388\\
0.0641201585531235	0.0561360865831375\\
0.0639184415340424	0.0558024793863297\\
0.0637197121977806	0.0555154234170914\\
0.0635244622826576	0.0552762299776077\\
0.0633328855037689	0.0550857335329056\\
0.063144363462925	0.054944708943367\\
0.0629581287503242	0.0548527389764786\\
0.0627731755375862	0.0548099428415298\\
0.0625873357057571	0.0548123270273209\\
0.0623447299003601	0.0548564940690994\\
0.0621016621589661	0.054937019944191\\
0.0618615187704563	0.0550478249788284\\
0.0616242811083794	0.0551834255456924\\
0.0613904520869255	0.0553384572267532\\
0.0611601136624813	0.0555094033479691\\
0.0609325766563416	0.0556912571191788\\
0.0607087984681129	0.0558803230524063\\
0.0604896694421768	0.0560729652643204\\
0.0602759346365929	0.0562656670808792\\
0.0600693747401237	0.0564569383859634\\
0.0598710887134075	0.0566457659006119\\
0.059681236743927	0.0568334609270096\\
0.0594981089234352	0.0570220500230789\\
0.0593200400471687	0.0572127252817154\\
0.0591458790004253	0.0574056655168533\\
0.0589737631380558	0.0576002150774002\\
0.0588030517101288	0.0577964931726456\\
0.0586321912705898	0.0579918771982193\\
0.0584620609879494	0.0581848174333572\\
0.0582915060222149	0.0583725124597549\\
0.0581207349896431	0.0585539489984512\\
0.0579487942159176	0.0587256699800491\\
0.057777751237154	0.0588867217302322\\
0.057606041431427	0.059035912156105\\
0.0574339553713799	0.0591731816530228\\
0.057260375469923	0.0592965632677078\\
0.0570868477225304	0.0594052821397781\\
0.056912936270237	0.0594979673624039\\
0.05673947930336	0.0595734268426895\\
0.0565684400498867	0.0596324950456619\\
0.0563992559909821	0.0596758872270584\\
0.0562320798635483	0.0597059279680252\\
0.0560655482113361	0.0597236901521683\\
0.0558993741869926	0.0597303658723831\\
0.0557191334664822	0.0597261935472488\\
0.0555263794958591	0.0597109347581863\\
0.0553338602185249	0.0596832782030106\\
0.0551426708698273	0.0596436411142349\\
0.0549533180892467	0.0595940500497818\\
0.0547653697431087	0.0595365911722183\\
0.0545785278081894	0.0594726949930191\\
0.05439243465662	0.0594038516283035\\
0.0542064644396305	0.0593301802873611\\
0.054020531475544	0.0592504292726517\\
0.0538355074822903	0.0591641813516617\\
0.0536523461341858	0.0590709000825882\\
0.0534713454544544	0.0589716583490372\\
0.0532923899590969	0.0588684231042862\\
0.0531153604388237	0.0587638169527054\\
0.0529388822615147	0.0586584359407425\\
0.0527624376118183	0.0585529953241348\\
0.0525851994752884	0.0584457069635391\\
0.0524078905582428	0.0583366304636002\\
0.0522303991019726	0.0582238584756851\\
0.052053414285183	0.058107927441597\\
0.0518761798739433	0.0579891949892044\\
0.0516984425485134	0.0578678995370865\\
0.051519438624382	0.0577427893877029\\
0.0513395331799984	0.0576130300760269\\
0.0511586293578148	0.0574780851602554\\
0.050976749509573	0.05733622610569\\
0.0507945269346237	0.0571866780519485\\
0.0506128072738647	0.0570301562547684\\
0.0504314750432968	0.0568661838769913\\
0.0502507612109184	0.0566958338022232\\
0.0500708259642124	0.056520476937294\\
0.0498915240168571	0.0563408881425858\\
0.0497125722467899	0.0561579018831253\\
0.0495341457426548	0.0559725314378738\\
0.0493557043373585	0.0557854324579239\\
0.0491771884262562	0.0555960088968277\\
0.0489990748465061	0.0554055720567703\\
0.0488205701112747	0.0552137643098831\\
0.0486418269574642	0.0550210624933243\\
0.0484623350203037	0.0548277050256729\\
0.0482818074524403	0.0546334534883499\\
0.0481000170111656	0.0544380694627762\\
0.0479165762662888	0.0542410165071487\\
0.0477313734591007	0.054041400551796\\
0.0475444719195366	0.0538376718759537\\
0.0473562516272068	0.0536285191774368\\
0.047167282551527	0.0534129291772842\\
0.0469780974090099	0.0531910806894302\\
0.046788789331913	0.0529647618532181\\
0.0465987920761108	0.0527342706918716\\
0.0464082919061184	0.052500382065773\\
0.0462171211838722	0.0522635132074356\\
0.0460255518555641	0.0520244389772415\\
0.0458331592381001	0.0517842918634415\\
0.04563994333148	0.0515436679124832\\
0.0454455614089966	0.0513028651475906\\
0.0452499054372311	0.0510622411966324\\
0.045052532106638	0.0508214980363846\\
0.0448539257049561	0.0505787283182144\\
0.04465501755476	0.0503335744142532\\
0.0444558933377266	0.0500865131616592\\
0.0442568399012089	0.0498387962579727\\
0.044057372957468	0.0495913177728653\\
0.0438575632870197	0.0493438988924026\\
0.0436577126383781	0.0490967780351639\\
0.0434576608240604	0.0488490015268326\\
0.0432584472000599	0.0486014038324356\\
0.0430602096021175	0.0483559519052505\\
0.0428626760840416	0.0481141954660416\\
0.0426651239395142	0.0478761941194534\\
0.0424676351249218	0.0476424247026443\\
0.0422701761126518	0.0474137216806412\\
0.042072270065546	0.0471897274255753\\
0.0418739132583141	0.0469701439142227\\
0.0416555739939213	0.0467544943094254\\
0.0414299257099628	0.0465421825647354\\
0.0412045866250992	0.0463323146104813\\
0.0409800559282303	0.0461248308420181\\
0.0407560244202614	0.045919731259346\\
0.0405327863991261	0.0457173138856888\\
0.040309876203537	0.045517697930336\\
0.0400873273611069	0.0453212410211563\\
0.0398644953966141	0.0451277643442154\\
0.0396416485309601	0.0449361950159073\\
0.039419662207365	0.0447473675012589\\
0.0391973368823528	0.0445599108934402\\
0.0389763303101063	0.0443731099367142\\
0.0387572795152664	0.0441862493753433\\
0.0385409742593765	0.044000044465065\\
0.0383268259465694	0.043816402554512\\
0.038114245980978	0.0436364561319351\\
0.0379016324877739	0.043461337685585\\
0.0376881472766399	0.043289378285408\\
0.0374751500785351	0.0431205183267593\\
0.0372626855969429	0.0429533272981644\\
0.0370518676936626	0.0427874475717545\\
0.0368430875241756	0.0426232367753983\\
0.0366357378661633	0.0424608737230301\\
0.0364294350147247	0.0423025041818619\\
0.0362223088741302	0.0421487838029861\\
0.0360137447714806	0.0419985800981522\\
0.0358039513230324	0.0418501645326614\\
0.0355933159589767	0.0417030602693558\\
0.0353824310004711	0.0415555983781815\\
0.0351728349924088	0.0414070039987564\\
0.0349654480814934	0.0412566810846329\\
0.0347598381340504	0.0411055237054825\\
0.0345547534525394	0.0409536510705948\\
0.0343509688973427	0.0408027321100235\\
0.0341474562883377	0.0406519919633865\\
0.0339447557926178	0.0405020266771317\\
0.0337422303855419	0.0403528958559036\\
0.033539816737175	0.0402043014764786\\
0.0333383157849312	0.0400563031435013\\
0.0331378914415836	0.0399097949266434\\
0.0329367481172085	0.0397646576166153\\
0.0327348634600639	0.0396205931901932\\
0.0325330346822739	0.0394773036241531\\
0.032330721616745	0.0393334180116653\\
0.0321285985410213	0.0391883999109268\\
0.0319276005029678	0.0390409380197525\\
0.0317291356623173	0.0388912707567215\\
0.0315329395234585	0.0387396365404129\\
0.0313387736678123	0.0385876446962357\\
0.0311455819755793	0.0384361892938614\\
0.0309532638639212	0.0382862836122513\\
0.0307612530887127	0.0381366759538651\\
0.030570087954402	0.0379880219697952\\
0.0303790178149939	0.0378403216600418\\
0.0301883295178413	0.0376948267221451\\
0.0299970023334026	0.0375521928071976\\
0.0298037342727184	0.037410631775856\\
0.0296095591038465	0.0372701436281204\\
0.0294138249009848	0.0371290594339371\\
0.0292182620614767	0.0369865447282791\\
0.0290229637175798	0.0368420630693436\\
0.0288283005356789	0.0366948395967484\\
0.028634637594223	0.03654445707798\\
0.0284430272877216	0.0363916903734207\\
0.0282530058175325	0.0362352281808853\\
0.0280663575977087	0.036075547337532\\
0.0278829168528318	0.0359138995409012\\
0.0277024954557419	0.0357525497674942\\
0.0275237187743187	0.0355926901102066\\
0.0273465365171432	0.0354335457086563\\
0.0271717235445976	0.0352756530046463\\
0.026999332010746	0.0351177603006363\\
0.026830742135644	0.0349600464105606\\
0.0266668107360601	0.03480364382267\\
0.0265067275613546	0.0346502214670181\\
0.0263486094772816	0.0345016270875931\\
0.0261916015297174	0.0343569666147232\\
0.0260360557585955	0.0342156440019608\\
0.0258821286261082	0.0340750962495804\\
0.0257321372628212	0.0339335352182388\\
0.0255879182368517	0.0337911993265152\\
0.0254492238163948	0.0336490422487259\\
0.0253155007958412	0.0335113555192947\\
0.0251824036240578	0.0333795100450516\\
0.0250483695417643	0.0332537442445755\\
0.0249130129814148	0.0331311970949173\\
0.0247778315097094	0.0330099612474442\\
0.0246436093002558	0.0328878909349442\\
0.0245126113295555	0.032763198018074\\
0.0243859495967627	0.0326360017061234\\
0.0242635104805231	0.032506600022316\\
0.024144483730197	0.0323748141527176\\
0.0240297354757786	0.0322399288415909\\
0.0239203944802284	0.0321019440889359\\
0.0238168332725763	0.0319584161043167\\
0.0237235501408577	0.0318112522363663\\
0.0236399434506893	0.0316627770662308\\
0.0235658101737499	0.031515970826149\\
0.0235000532120466	0.0313742905855179\\
0.023441169410944	0.0312421470880508\\
0.0233856495469809	0.0311198979616165\\
0.023334788158536	0.0310087949037552\\
0.0232880115509033	0.0309094935655594\\
0.0232440922409296	0.0308224707841873\\
0.0232019126415253	0.0307465344667435\\
0.0231627393513918	0.0306799560785294\\
0.0231266152113676	0.0306193381547928\\
0.0230953358113766	0.0305616408586502\\
0.0230717025697231	0.0305057317018509\\
0.0230566002428532	0.0304517894983292\\
0.0230503939092159	0.0304007083177567\\
0.023052666336298	0.030356302857399\\
0.0230611003935337	0.0303203016519547\\
0.0230743531137705	0.0302941352128983\\
0.0230922978371382	0.030277207493782\\
0.0230908654630184	0.030270054936409\\
0.0230597574263811	0.0302724391222\\
0.0230326279997826	0.030285969376564\\
0.0230086464434862	0.0303101092576981\\
0.0229874197393656	0.0303452759981155\\
0.0229679699987173	0.0303890258073807\\
0.0229506473988295	0.0304393917322159\\
0.0229357667267323	0.0304927974939346\\
0.0229243487119675	0.0305478125810623\\
0.0229169242084026	0.0306030064821243\\
0.0229141991585493	0.0306587964296341\\
0.0229161027818918	0.0307153016328812\\
0.0229229908436537	0.030772939324379\\
0.0229350831359625	0.0308338552713394\\
0.0229513552039862	0.0308997184038162\\
0.022971523925662	0.0309711247682571\\
0.0229957681149244	0.0310478359460831\\
0.0230240765959024	0.0311286598443985\\
0.0230568069964647	0.0312133580446243\\
0.023094205185771	0.031301811337471\\
0.0231365598738194	0.0313954502344131\\
0.0231832843273878	0.031494989991188\\
0.0232338327914476	0.0316009074449539\\
0.023287620395422	0.0317136198282242\\
0.0233438033610582	0.0318325906991959\\
0.0234022811055183	0.0319557934999466\\
0.0234636403620243	0.0320817977190018\\
0.023527804762125	0.0322089940309525\\
0.0235949270427227	0.0323376208543777\\
0.02366460300982	0.0324674993753433\\
0.0237368419766426	0.0325977951288223\\
0.0238117333501577	0.032727912068367\\
0.023889159783721	0.0328566581010818\\
0.023969816043973	0.0329827815294266\\
0.0240548234432936	0.0331069380044937\\
0.0241445992141962	0.0332306772470474\\
0.0242388062179089	0.033355787396431\\
0.0243371315300465	0.0334835797548294\\
0.0244395192712545	0.0336151272058487\\
0.0245460011065006	0.0337515622377396\\
0.0246595963835716	0.0338945537805557\\
0.0247779786586761	0.0340442210435867\\
0.0248993448913097	0.0341997295618057\\
0.0250235255807638	0.0343601256608963\\
0.0251506809145212	0.0345263630151749\\
0.0252801924943924	0.034697487950325\\
0.0254124719649553	0.0348731428384781\\
0.025547357276082	0.0350534468889236\\
0.0256842989474535	0.0352384597063065\\
0.0258229300379753	0.0354290753602982\\
0.0259623862802982	0.0356245189905167\\
0.0261023808270693	0.0358225852251053\\
0.0262433756142855	0.0360227972269058\\
0.0263846646994352	0.0362234264612198\\
0.0265270359814167	0.0364242345094681\\
0.0266703367233276	0.0366249233484268\\
0.0268143843859434	0.0368244200944901\\
0.0269592888653278	0.0370226055383682\\
0.027105301618576	0.0372185260057449\\
0.0272533167153597	0.0374127179384232\\
0.0274029988795519	0.0376063138246536\\
0.0275541841983795	0.0377989560365677\\
0.0277076177299023	0.0379909425973892\\
0.0278634428977966	0.0381835252046585\\
0.0280212201178074	0.0383780151605606\\
0.0281804967671633	0.0385754257440567\\
0.0283413026481867	0.0387776643037796\\
0.0285021476447582	0.0389849096536636\\
0.0286619942635298	0.0391966253519058\\
0.0288201328366995	0.039411798119545\\
0.0289758611470461	0.0396272093057632\\
0.0291297379881144	0.0398398786783218\\
0.0292822755873203	0.0400484949350357\\
0.0294330902397633	0.0402522832155228\\
0.029582342132926	0.0404503494501114\\
0.0297303758561611	0.0406432896852493\\
0.0298761799931526	0.0408293753862381\\
0.030020285397768	0.0410071760416031\\
0.0301638171076775	0.0411763936281204\\
0.0303074400871992	0.0413382798433304\\
0.0304514449089766	0.0414952784776688\\
0.0305950827896595	0.0416497737169266\\
0.0307377427816391	0.041802778840065\\
0.0308789666742086	0.0419553071260452\\
0.0310183484107256	0.0421074777841568\\
0.0311556756496429	0.0422590523958206\\
0.0312909334897995	0.0424100905656815\\
0.0314236916601658	0.0425596982240677\\
0.0315537825226784	0.0427069216966629\\
0.0316815190017223	0.0428512245416641\\
0.0318068228662014	0.0429905205965042\\
0.0319310501217842	0.0431257635354996\\
0.032053466886282	0.0432574898004532\\
0.0321745164692402	0.0433862954378128\\
0.0322940088808537	0.0435138493776321\\
0.0324111804366112	0.04363913834095\\
0.0325265005230904	0.0437624007463455\\
0.0326399840414524	0.0438831001520157\\
0.0327521935105324	0.0440025478601456\\
0.0328627936542034	0.0441216975450516\\
0.0329717732965946	0.0442410856485367\\
0.0330783538520336	0.0443607717752457\\
0.0331824161112309	0.0444801598787308\\
0.0332839228212833	0.0445990711450577\\
0.0333830825984478	0.0447160750627518\\
0.0334805883467197	0.0448309332132339\\
0.0335764214396477	0.0449435263872147\\
0.0336709134280682	0.0450543910264969\\
0.0337639786303043	0.0451642423868179\\
0.0338555835187435	0.0452733784914017\\
0.0339457094669342	0.0453822165727615\\
0.0340341925621033	0.0454913526773453\\
0.0341207422316074	0.0456002503633499\\
0.0342060588300228	0.0457085520029068\\
0.0342901237308979	0.0458163172006607\\
0.0343730784952641	0.0459233075380325\\
0.0344554111361504	0.0460305362939835\\
0.0345367826521397	0.0461384803056717\\
0.0346190743148327	0.0462485700845718\\
0.0347006842494011	0.0463602691888809\\
0.0347803644835949	0.0464733988046646\\
0.0348579548299313	0.0465864688158035\\
0.0349339805543423	0.0466978698968887\\
0.0350091829895973	0.0468071848154068\\
0.0350840911269188	0.0469154864549637\\
0.0351581759750843	0.0470233112573624\\
0.035231675952673	0.0471312552690506\\
0.0353042706847191	0.0472397357225418\\
0.0353759862482548	0.047348216176033\\
0.0354471355676651	0.0474563390016556\\
0.0355182252824306	0.0475645810365677\\
0.0355891138315201	0.0476731806993484\\
0.0356601439416409	0.0477839261293411\\
0.0357305407524109	0.0478981286287308\\
0.0357995815575123	0.0480153113603592\\
0.0358672626316547	0.0481357127428055\\
0.0359328463673592	0.0482577234506607\\
0.0359969548881054	0.0483797341585159\\
0.0360597893595695	0.0485000759363174\\
0.0361223332583904	0.0486166626214981\\
0.0361858308315277	0.0487316399812698\\
0.036249216645956	0.0488443523645401\\
0.0363137498497963	0.0489573031663895\\
0.0363779850304127	0.049072340130806\\
0.036441583186388	0.0491898208856583\\
0.0365041606128216	0.0493093878030777\\
0.0365661606192589	0.0494309216737747\\
0.0366267450153828	0.0495529919862747\\
0.0366870574653149	0.0496756583452225\\
0.0367468520998955	0.0497989803552628\\
0.0368060357868671	0.049922302365303\\
0.0368644334375858	0.0500461608171463\\
0.0369214192032814	0.0501696616411209\\
0.0369773060083389	0.050291433930397\\
0.0370325148105621	0.0504103451967239\\
0.037087544798851	0.05052550137043\\
0.0371431745588779	0.0506382137537003\\
0.0371990837156773	0.0507487207651138\\
0.0372554436326027	0.0508589297533035\\
0.0373110473155975	0.0509676486253738\\
0.0373670198023319	0.0510752350091934\\
0.0374226532876492	0.0511827021837234\\
0.0374778248369694	0.0512892156839371\\
0.0375329479575157	0.0513945370912552\\
0.0375876612961292	0.0514999777078629\\
0.0376409292221069	0.051604762673378\\
0.0376925021409988	0.0517062097787857\\
0.0377437062561512	0.0518028289079666\\
0.0377949550747871	0.0518944412469864\\
0.0378461368381977	0.0519808083772659\\
0.0378979630768299	0.052064910531044\\
0.0379490368068218	0.0521475821733475\\
0.0379984639585018	0.0522305518388748\\
0.0380442291498184	0.052311435341835\\
0.0380875170230865	0.0523893386125565\\
0.0381273925304413	0.0524617582559586\\
0.0381646566092968	0.0525270849466324\\
0.0381998717784882	0.0525845438241959\\
0.0382323302328587	0.0526358634233475\\
0.0382613204419613	0.0526814609766006\\
0.0382866561412811	0.0527216345071793\\
0.0383068844676018	0.0527559667825699\\
0.0383212715387344	0.0527783185243607\\
0.0383331701159477	0.0527883321046829\\
0.038342297077179	0.0527852326631546\\
0.0383496917784214	0.05276919901371\\
0.0383565537631512	0.0527407675981522\\
0.0383639223873615	0.0527066141366959\\
0.0383682586252689	0.0526681691408157\\
0.0383708961308002	0.0526289492845535\\
0.0383702032268047	0.0525878220796585\\
0.0383672118186951	0.0525407940149307\\
0.0383629873394966	0.0524886399507523\\
0.0383581258356571	0.0524315387010574\\
0.0383547209203243	0.052375927567482\\
0.0383495055139065	0.0523231774568558\\
0.038342148065567	0.0522771626710892\\
0.0383288525044918	0.0522382408380508\\
0.0383085086941719	0.0521990209817886\\
0.0382838435471058	0.0521539598703384\\
0.038256648927927	0.05209781229496\\
0.0382283590734005	0.0520319491624832\\
0.0382001139223576	0.0519614964723587\\
0.0381700769066811	0.0518916398286819\\
0.0381355322897434	0.0518241673707962\\
0.0380934178829193	0.0517588406801224\\
0.038042925298214	0.051687553524971\\
0.0379885993897915	0.0516034513711929\\
0.0379335172474384	0.0515061765909195\\
0.0378778576850891	0.0513975769281387\\
0.0378214940428734	0.0512815862894058\\
0.0377637706696987	0.0511643439531326\\
0.0377009510993958	0.0510473996400833\\
0.0376318171620369	0.050928607583046\\
0.0375578515231609	0.050803616642952\\
0.0374819822609425	0.0506703406572342\\
0.0374043732881546	0.0505265742540359\\
0.03732780367136	0.0503797680139542\\
0.0372494980692863	0.050235703587532\\
0.0371667854487896	0.050097182393074\\
0.0370781347155571	0.0499639064073563\\
0.0369833633303642	0.0498305708169937\\
0.0368834547698498	0.0497015863656998\\
0.0367751754820347	0.0495700985193253\\
0.0366619788110256	0.0494349151849747\\
0.0365439131855965	0.0492898970842361\\
0.0364046022295952	0.0491373091936111\\
0.0362135916948318	0.048976793885231\\
0.0360214486718178	0.0488073974847794\\
0.035828210413456	0.0486337691545486\\
0.0356311351060867	0.0484517365694046\\
0.035435251891613	0.04826320707798\\
0.0352408438920975	0.04807348549366\\
0.0350448414683342	0.0478842407464981\\
0.0348463766276836	0.0476975589990616\\
0.0346465036273003	0.0475171953439713\\
0.0344392359256744	0.0473441034555435\\
0.0342248640954494	0.0471766144037247\\
0.0340050272643566	0.0470118075609207\\
0.0337806679308414	0.0468473583459854\\
0.0335533134639263	0.0466822534799576\\
0.0333235636353493	0.046515479683876\\
0.0330923721194267	0.0463500767946243\\
0.0328557305037975	0.0461855083703995\\
0.0326139591634274	0.0460217148065567\\
0.0323667041957378	0.0458569675683975\\
0.0321151986718178	0.0456891804933548\\
0.0318606980144978	0.0455188304185867\\
0.0316031090915203	0.0453485399484634\\
0.031339518725872	0.0451793819665909\\
0.0310677886009216	0.0450104027986526\\
0.0307882763445377	0.0448393970727921\\
0.0305012278258801	0.0446648150682449\\
0.0302077066153288	0.0444836765527725\\
0.0299098584800959	0.0442947298288345\\
0.0296091102063656	0.0440973192453384\\
0.0293049570173025	0.0438907891511917\\
0.0289975889027119	0.0436752587556839\\
0.028686411678791	0.0434531718492508\\
0.0283693633973598	0.0432210117578506\\
0.0280514247715473	0.0429820567369461\\
0.0276119038462639	0.0427350550889969\\
0.0271512754261494	0.0424791127443314\\
0.0266899690032005	0.0422153621912003\\
0.0262255966663361	0.0419435054063797\\
0.0257585365325212	0.0416627675294876\\
0.0252911876887083	0.0413724333047867\\
0.0248250998556614	0.0410708338022232\\
0.024364622309804	0.0407575517892838\\
0.0239110514521599	0.0404318124055862\\
0.023467043414712	0.0400916486978531\\
0.0230362359434366	0.0397424250841141\\
0.0226104389876127	0.0393811613321304\\
0.0221986677497625	0.0390131622552872\\
0.0217935312539339	0.0386355668306351\\
0.0214029774069786	0.0382518321275711\\
0.0210216697305441	0.0378661304712296\\
0.0206460021436214	0.0374810248613358\\
0.0202728416770697	0.0370971113443375\\
0.0199047960340977	0.0367179661989212\\
0.019534345716238	0.0363414436578751\\
0.0191675927489996	0.0359665900468826\\
0.0188050456345081	0.0355940014123917\\
0.0184461940079927	0.0352238565683365\\
0.0180887673050165	0.0348562747240067\\
0.0177340377122164	0.0344909578561783\\
0.0173801183700562	0.0341287404298782\\
0.0170235242694616	0.0337696820497513\\
0.0166643150150776	0.0334131866693497\\
0.0163039937615395	0.0330584198236465\\
0.0159431658685207	0.0327038913965225\\
0.0155830224975944	0.0323492437601089\\
0.0152222188189626	0.0319943577051163\\
0.0148623865097761	0.0316386371850967\\
0.014502945356071	0.0312818437814713\\
0.0141438711434603	0.0309240370988846\\
0.0137845119461417	0.0305657535791397\\
0.0134244048967957	0.0302049666643143\\
0.0130678303539753	0.029842272400856\\
0.0127128195017576	0.0294758826494217\\
0.0123625183477998	0.0291065126657486\\
0.0120159946382046	0.0287363082170486\\
0.011669360101223	0.0283667594194412\\
0.0113192815333605	0.0279998928308487\\
0.0109626492485404	0.0276348739862442\\
0.0106003731489182	0.0272698551416397\\
0.0102363266050816	0.026902511715889\\
0.00987230055034161	0.0265306383371353\\
0.0095121068879962	0.0261500626802444\\
0.0091639207676053	0.0257588773965836\\
0.00883006025105715	0.0253541022539139\\
0.008515240624547	0.024938777089119\\
0.00821179337799549	0.0245099812746048\\
0.00792799983173609	0.024067297577858\\
0.00766607653349638	0.0236104875802994\\
0.00742685608565807	0.023134246468544\\
0.00722327455878258	0.0226403623819351\\
0.00705609796568751	0.0221326500177383\\
0.00691735511645675	0.0216146260499954\\
0.00680576823651791	0.0210889130830765\\
0.00672039156779647	0.0205539017915726\\
0.00666820863261819	0.0200119167566299\\
0.00664534792304039	0.0194618254899979\\
0.00665892101824284	0.0189036279916763\\
0.00671647349372506	0.0183367878198624\\
0.00682029780000448	0.0177590996026993\\
0.00697830505669117	0.0171792060136795\\
0.00717232190072536	0.016597643494606\\
0.00741211883723736	0.016017809510231\\
0.00769424298778176	0.0154378563165665\\
0.00802624132484198	0.0148599296808243\\
0.00840455759316683	0.0142874270677567\\
0.00883236341178417	0.0137261301279068\\
0.00931144878268242	0.0131799131631851\\
0.00984297785907984	0.0126533061265945\\
0.0104243122041225	0.0121486335992813\\
0.0108596356585622	0.01167131960392\\
0.0111447097733617	0.0112297683954239\\
0.0114630004391074	0.010833278298378\\
0.0118101788684726	0.0104895979166031\\
0.0121861081570387	0.0102074295282364\\
0.0125905200839043	0.010001614689827\\
0.0130158327519894	0.00988443195819855\\
0.0134561257436872	0.0098663717508316\\
0.0139050558209419	0.0099460631608963\\
0.0141715994104743	0.0101229697465897\\
0.0143451103940606	0.0103936940431595\\
0.0145266633480787	0.0107536464929581\\
0.0147155467420816	0.0111935883760452\\
0.0149134900420904	0.0117069631814957\\
0.0151185523718596	0.0122834593057632\\
0.0153333395719528	0.0129150301218033\\
0.0155602367594838	0.0135927945375443\\
0.0158156678080559	0.0143047720193863\\
0.0160936564207077	0.0150451809167862\\
0.0163877736777067	0.0158133059740067\\
0.0166997704654932	0.0166154056787491\\
0.0170282293111086	0.0174572616815567\\
0.0173717923462391	0.0183422714471817\\
0.0177264865487814	0.0192674547433853\\
0.0180914700031281	0.0202236920595169\\
0.0184673294425011	0.0211997777223587\\
0.0188563708215952	0.0221849232912064\\
0.0192598272114992	0.0231728702783585\\
0.0196769665926695	0.024157240986824\\
0.0201071966439486	0.0251334458589554\\
0.0205474998801947	0.0260948687791824\\
0.0209955945611	0.0270322114229202\\
0.0214503332972527	0.0279367119073868\\
0.0219107214361429	0.0288005620241165\\
0.0223753433674574	0.029618576169014\\
0.0228917505592108	0.0303884893655777\\
0.0234531424939632	0.0311083346605301\\
0.0239958688616753	0.0317753702402115\\
0.0245142132043839	0.0323864966630936\\
0.0250019896775484	0.032936230301857\\
0.0254566613584757	0.0334153324365616\\
0.0258803553879261	0.0338205844163895\\
0.026270167902112	0.0341473966836929\\
0.0266318693757057	0.0343967229127884\\
0.0269660130143166	0.0345721393823624\\
0.0272755194455385	0.034679189324379\\
0.0275603253394365	0.0347238332033157\\
0.0278236102312803	0.0347104221582413\\
0.0280721634626389	0.0346455127000809\\
0.028310839086771	0.0345382243394852\\
0.0285454224795103	0.0343995243310928\\
0.028780672699213	0.0342432409524918\\
0.0290183462202549	0.0340814739465714\\
0.0292619336396456	0.0339279919862747\\
0.0295114275068045	0.0337959676980972\\
0.029785793274641	0.0336959511041641\\
0.0300806369632483	0.0336361676454544\\
0.0303755607455969	0.0336188226938248\\
0.0306697878986597	0.0336430817842484\\
0.0309622399508953	0.0337067395448685\\
0.0312514975667	0.0338065773248672\\
0.0315362364053726	0.0339399725198746\\
0.0318134389817715	0.0341015011072159\\
0.0320812575519085	0.0342888981103897\\
0.0323333777487278	0.0344976931810379\\
0.0325659662485123	0.0347180515527725\\
0.0327773168683052	0.0349490791559219\\
0.0329587422311306	0.0351590663194656\\
0.0331245958805084	0.035357728600502\\
0.033254399895668	0.0355662852525711\\
0.0333306528627872	0.0358103662729263\\
0.0333241261541843	0.0360242873430252\\
0.0332638025283813	0.035924032330513\\
0.0333136431872845	0.0357027798891068\\
0.0333130545914173	0.0352621227502823\\
0.0334037803113461	0.0347612053155899\\
0.0334755629301071	0.0341994911432266\\
0.0335932150483131	0.0338279157876968\\
0.0336041748523712	0.0334918051958084\\
0.033649317920208	0.0333883911371231\\
0.0335620231926441	0.033581867814064\\
0.0333204381167889	0.0340371280908585\\
0.0329309366643429	0.0338773280382156\\
0.0328380353748798	0.0333432704210281\\
0.0328084714710712	0.032921090722084\\
0.0326541438698769	0.0327081829309464\\
0.0323895737528801	0.0328617244958878\\
0.0319318808615208	0.0333369523286819\\
0.0308218952268362	0.0338415056467056\\
0.0294728074222803	0.0338656455278397\\
0.0285121630877256	0.0335635095834732\\
0.0277107022702694	0.0335648208856583\\
0.0262152943760157	0.0339915901422501\\
0.0234843846410513	0.0348836332559586\\
0.0201785489916801	0.0355057865381241\\
0.0175687279552221	0.0358787924051285\\
0.0154442423954606	0.0361029654741287\\
0.0134539296850562	0.0355612188577652\\
0.0126726431772113	0.0349292904138565\\
0.0118413874879479	0.0343033224344254\\
0.0107808019965887	0.0337429195642471\\
0.00968580693006516	0.0331002026796341\\
0.00889370683580637	0.0321956425905228\\
0.00864468514919281	0.0316659957170486\\
0.0088843172416091	0.0307160764932632\\
0.00863128341734409	0.0383057743310928\\
0.0222370307892561	0.0377858430147171\\
0.022135904058814	0.0371958762407303\\
0.0209296606481075	0.0335111171007156\\
0.0191970635205507	0.0293508917093277\\
0.0172997433692217	0.0255566388368607\\
0.0154476994648576	0.0223828703165054\\
0.0139603409916162	0.0197088867425919\\
0.012766002677381	0.0173857361078262\\
0.0117315640673041	0.015225425362587\\
0.0107451677322388	0.0130891352891922\\
0.00975665636360645	0.0108936578035355\\
0.00873229186981916	0.00861372053623199\\
0.0076706106774509	0.00625021709129214\\
0.00659275893121958	0.0038026119582355\\
0.00549324555322528	0.00128211046103388\\
0.0043464726768434	-0.00130824779625982\\
0.00316145620308816	-0.00395010458305478\\
0.00197989214211702	-0.0066423867829144\\
0.000802633061539382	-0.0093720406293869\\
-0.000364121719030663	-0.0121379345655441\\
-0.00152923073619604	-0.0149279683828354\\
-0.00268284021876752	-0.0177407711744308\\
-0.00383376376703382	-0.0205537527799606\\
-0.00497620413079858	-0.0233600586652756\\
-0.00610485905781388	-0.0261400789022446\\
-0.00722044752910733	-0.0288734883069992\\
-0.00830955244600773	-0.0315492004156113\\
-0.00938040856271982	-0.0341366976499557\\
-0.0104173021391034	-0.0366200059652328\\
-0.0114209828898311	-0.0389676541090012\\
-0.0123796304687858	-0.0411513894796371\\
-0.013261173851788	-0.0431611984968185\\
-0.0140828983858228	-0.0450047701597214\\
-0.0149580575525761	-0.046517476439476\\
-0.0156294666230679	-0.0479434579610825\\
-0.0164664573967457	-0.0488970130681992\\
-0.0171127766370773	-0.0494823306798935\\
-0.0173764489591122	-0.0498257726430893\\
-0.0176267437636852	-0.0494620054960251\\
-0.0171390380710363	-0.0495166629552841\\
-0.0176227614283562	-0.0488099902868271\\
-0.0179371070116758	-0.0479667037725449\\
-0.0179698076099157	-0.0470623224973679\\
-0.018005607649684	-0.0460200160741806\\
-0.0180462952703238	-0.0449356287717819\\
-0.0180911514908075	-0.043849989771843\\
-0.0181412473320961	-0.0427905172109604\\
-0.0181956086307764	-0.0419969409704208\\
-0.0177321210503578	-0.0417042821645737\\
-0.0157746132463217	-0.0412512272596359\\
-0.0138754742220044	-0.0413450449705124\\
-0.0122384196147323	-0.0415949076414108\\
-0.0108203450217843	-0.0413815826177597\\
-0.00966798420995474	-0.0399560183286667\\
-0.00862209778279066	-0.0367655605077744\\
-0.00764402141794562	-0.0317517966032028\\
-0.0066280928440392	-0.0253158062696457\\
-0.00562694575637579	-0.0180517286062241\\
-0.00467004999518394	-0.0105089992284775\\
-0.00369901722297072	-0.00309298979118466\\
-0.00272234110161662	0.00394536508247256\\
-0.00174459023401141	0.0104733854532242\\
-0.000780946400482208	0.0164367705583572\\
0.000175745313754305	0.0218354612588882\\
0.00111826474312693	0.0267017036676407\\
0.00204452034085989	0.0310771614313126\\
0.00295343878678977	0.0349447280168533\\
0.00375533709302545	0.0386362820863724\\
0.00455909036099911	0.0418721586465836\\
0.00538622494786978	0.0447088629007339\\
0.00625386461615562	0.0471304804086685\\
0.0070832809433341	0.0493909269571304\\
0.00785883702337742	0.0515397936105728\\
0.00860358215868473	0.0534794479608536\\
0.00928804557770491	0.0552905350923538\\
0.00990291126072407	0.0569773465394974\\
0.0104391789063811	0.0585372596979141\\
0.0109195113182068	0.0598888546228409\\
0.0113590341061354	0.0609668642282486\\
0.0117227798327804	0.0618491917848587\\
0.0120710302144289	0.062383309006691\\
0.0123066361993551	0.0627870708703995\\
0.0125591997057199	0.062754288315773\\
0.0127025078982115	0.0625535994768143\\
0.0128837255761027	0.0619394332170486\\
0.0128621263429523	0.0612554103136063\\
0.0126921311020851	0.0603554993867874\\
0.0124281411990523	0.0591167360544205\\
0.0121024586260319	0.0574900656938553\\
0.0117085576057434	0.0554167181253433\\
0.0111906370148063	0.0529940277338028\\
0.0106526678428054	0.0504126697778702\\
0.00995492469519377	0.0476972609758377\\
0.00912714004516602	0.0449932962656021\\
0.00816301349550486	0.0422181636095047\\
0.00696240877732635	0.0394800454378128\\
0.00565438345074654	0.0368473678827286\\
0.00419061351567507	0.0341565161943436\\
0.00274792197160423	0.0311999469995499\\
0.00197936058975756	0.028522327542305\\
0.00125165621284395	0.0259062200784683\\
0.000646997708827257	0.0234308391809464\\
0.000141655778861605	0.0209731012582779\\
-8.17510153865442e-05	0.0187162309885025\\
-0.000248454482061788	0.0165998488664627\\
-0.000417193921748549	0.01670141518116\\
0.00250644236803055	0.0148074179887772\\
0.0040557305328548	0.0150436908006668\\
0.00717931147664785	0.00870992243289948\\
0.00433338340371847	0.0063241864554584\\
0.00111566344276071	0.00245709670707583\\
-0.00190015032421798	-0.000950619927607477\\
-0.00436755828559399	-0.00399206625297666\\
-0.00613609934225678	-0.00693868147209287\\
-0.00743522308766842	-0.0099865049123764\\
-0.00853946432471275	-0.0129549354314804\\
-0.00924257934093475	-0.016248807311058\\
-0.0101167755201459	-0.019079253077507\\
-0.0104956431314349	-0.0223008841276169\\
-0.0113959889858961	-0.0244383662939072\\
-0.0113950362429023	-0.0267117470502853\\
-0.0114288618788123	-0.0284157246351242\\
-0.0114694312214851	-0.0297132581472397\\
-0.011516347527504	-0.0306092351675034\\
-0.0115701835602522	-0.0312443226575851\\
-0.0114405434578657	-0.0313889235258102\\
-0.0115019865334034	-0.0323608964681625\\
-0.00989273469895124	-0.0324362367391586\\
-0.00838097557425499	-0.0329686850309372\\
-0.00697369361296296	-0.0335914939641953\\
-0.00576418358832598	-0.0340950340032578\\
-0.00459695095196366	-0.034044548869133\\
-0.00360111286863685	-0.0329339355230331\\
-0.00265075406059623	-0.0304182022809982\\
-0.00176497269421816	-0.0264666527509689\\
-0.000826593255624175	-0.02133409678936\\
0.000139103562105447	-0.0154239982366562\\
0.00104558316525072	-0.00914894044399261\\
0.00197327067144215	-0.00285272346809506\\
0.00291569251567125	0.00322587741538882\\
0.00387028558179736	0.00894339382648468\\
0.00482011493295431	0.0142302066087723\\
0.00577719183638692	0.0190662294626236\\
0.00673745386302471	0.0234607011079788\\
0.00770038086920977	0.0274422317743301\\
0.00866348389536142	0.0310478359460831\\
0.00962584465742111	0.0343190580606461\\
0.0105860894545913	0.037296250462532\\
0.0115408096462488	0.0400175601243973\\
0.0124873947352171	0.0425164848566055\\
0.0134386913850904	0.0448225885629654\\
0.0143859069794416	0.0469618588685989\\
0.0153236128389835	0.0489530712366104\\
0.0162511225789785	0.0508147031068802\\
0.0171672441065311	0.0525645762681961\\
0.0180734880268574	0.054212287068367\\
0.0189685169607401	0.0557677298784256\\
0.0198512263596058	0.0572436600923538\\
0.0207185260951519	0.0586511045694351\\
0.0215708464384079	0.0599918514490128\\
0.022407703101635	0.0612723976373672\\
0.0232259500771761	0.0624988824129105\\
0.0240276418626308	0.063671663403511\\
0.0248134136199951	0.064794197678566\\
0.025582991540432	0.0658670216798782\\
0.0263383071869612	0.0668915659189224\\
0.0270814523100853	0.0678668767213821\\
0.0278141759335995	0.0687973648309708\\
0.0285365749150515	0.0696847587823868\\
0.02925137989223	0.0705312043428421\\
0.0299605652689934	0.0713384300470352\\
0.0306639540940523	0.0721113830804825\\
0.0313665941357613	0.0728528648614883\\
0.0320756025612354	0.0735730677843094\\
0.0328468903899193	0.0741984397172928\\
0.0337150357663631	0.0746920853853226\\
0.0347362868487835	0.0749773532152176\\
0.035932831466198	0.0750419050455093\\
0.0372243821620941	0.0750079900026321\\
0.0383529551327229	0.0753870159387589\\
0.0391637049615383	0.0765907317399979\\
0.0399718657135963	0.0777939110994339\\
0.0407512150704861	0.0789913088083267\\
0.0415039099752903	0.0801918655633926\\
0.0422434844076633	0.0813605338335037\\
0.0429999306797981	0.0824113041162491\\
0.0437491424381733	0.0833901315927505\\
0.0444891452789307	0.0843076258897781\\
0.0452193915843964	0.0851681977510452\\
0.0459407232701778	0.0859769731760025\\
0.0466532446444035	0.0867408066987991\\
0.0473576299846172	0.0874675065279007\\
0.0480549298226833	0.0881624966859818\\
0.0487462505698204	0.0888316184282303\\
0.0494320653378963	0.0894800573587418\\
0.0501140989363194	0.0901124030351639\\
0.0507909022271633	0.0907308012247086\\
0.0514606609940529	0.0913369804620743\\
0.0521213263273239	0.0919298678636551\\
0.0527845397591591	0.092507615685463\\
0.0534787364304066	0.0930556803941727\\
0.0541801080107689	0.0936030894517899\\
};
\addlegendentry{Model Predictions}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-0.172000005841255	-0.172000005841255\\
0.166899994015694	0.166899994015694\\
};
\addlegendentry{Ideal Fit}

\end{axis}

\begin{axis}[%
width=1.1\figW,
height=0.951\figH,
at={(-0.1\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, scaled ticks=false,
]
% \node[fill=white, below right, align=left, inner sep=1, draw=black]
% at (rel axis cs:0.517,0.584) {RMSE: 0.03725 (degC / s)};
% \node[fill=white, below right, align=left, inner sep=2, draw=black]
% at (rel axis cs:0.517,0.604) {R2: 0.98409};
% \node[fill=white, below right, align=left, inner sep=1, draw=black]
% at (rel axis cs:0.517,0.11) {RMSE: 0.02820 (degC / s)};
% \node[fill=white, below right, align=left, inner sep=2, draw=black]
% at (rel axis cs:0.517,0.13) {R2: 0.56171};

% \node[fill=white, below right, align=left, inner sep=1, draw=black]
% at (rel axis cs:0.45,0.659) {RMSE: 0.03725 (degC / s)}; %0.5911
% \node[fill=white, below right, align=left, inner sep=2, draw=black]
% at (rel axis cs:0.45,0.7) {R2: 0.98409};
% \node[fill=white, below right, align=left, inner sep=1, draw=black]
% at (rel axis cs:0.45,0.05) {RMSE: 0.02820 (degC / s)};
% \node[fill=white, below right, align=left, inner sep=2, draw=black]
% at (rel axis cs:0.45,0.091) {R2: 0.56171};


\end{axis}
\end{tikzpicture}%

==> Fig/Model/Training_Results_Test_Time.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.43\figH,
at={(0\figW,0.55\figH)},
scale only axis,
xmin=0,
xmax=700,
ymin=-0.526569305063958,
ymax=1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Winding Temp.\\[1ex]Grad. ($\dot{\theta}_{\mathrm{w}}$) / (\si{\degreeCelsius\per\second})},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
scaled ticks=false,
xticklabels=\empty, % <--- This hides the x-axis tick labels
]
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.00633614881007816\\
0.100014501160103	0.0464968665742163\\
0.30004350348031	0.114823341595411\\
0.500072505800517	0.178169808880398\\
0.800116009280714	0.261725602488013\\
1.10015951276102	0.336796694133\\
1.30018851508123	0.37881002129302\\
2.10030452436195	0.569908331809529\\
2.50036252900236	0.659639375405163\\
2.70039153132245	0.697916047948638\\
2.90042053364266	0.72961055813812\\
3.10044953596287	0.75395889703691\\
3.30047853828307	0.771689805632036\\
3.50050754060328	0.783662273837194\\
3.80055104408348	0.79011376787912\\
4.00058004640368	0.78833867991591\\
4.30062354988399	0.775381100307186\\
4.6006670533643	0.754646670066904\\
4.9007105568445	0.720539130243765\\
5.30076856148492	0.666616470945883\\
5.70082656612533	0.603565847407481\\
5.90085556844542	0.584315041131049\\
6.80098607888635	0.523787138737589\\
6.90100058004646	0.568953037400433\\
7.40107308584686	0.495497198389899\\
7.70111658932717	0.468924805420897\\
7.80113109048727	0.458530984985941\\
8.30120359628768	0.427970101974438\\
8.40121809744778	0.43570565916059\\
8.50123259860788	0.43690482694501\\
8.70126160092809	0.452595253202958\\
9.70140661252901	0.51148068133773\\
10.5015226218097	0.580858161327114\\
11.3016386310904	0.649723450545366\\
12.0017401392112	0.701904808799441\\
12.3017836426914	0.719526008677576\\
13.3019286542924	0.766059165354704\\
13.9020156612529	0.786655977204646\\
14.7021316705336	0.806266734130531\\
15.5022476798143	0.818028632177857\\
16.102334686775	0.820125586486029\\
16.7024216937355	0.811975886150094\\
17.1024796983759	0.800433046912531\\
17.4025232018562	0.784692278874559\\
17.8025812064965	0.749256904901131\\
18.2026392111369	0.697494338510296\\
18.5026827146172	0.633058215319693\\
18.7027117169373	0.581185569155195\\
18.8027262180974	0.560125963266728\\
19.0027552204176	0.530254567042221\\
19.2027842227378	0.508677832044896\\
20.3029437354988	0.423852403802698\\
20.4029582366589	0.485762524750271\\
20.5029727378191	0.485767841262145\\
20.7030017401393	0.434012805835096\\
20.8030162412994	0.416620787822467\\
20.9030307424594	0.392659911159967\\
21.0030452436195	0.377057279419887\\
21.50311774942	0.343697120160755\\
21.9031757540604	0.321567512303318\\
22.2032192575406	0.38140618576756\\
22.4032482598608	0.408733165674107\\
22.8033062645012	0.440979566273313\\
23.2033642691415	0.464728015917444\\
24.9036107888631	0.547599897512214\\
25.3036687935034	0.556173370299121\\
25.7037267981439	0.55734406286399\\
26.0037703016242	0.551416345946564\\
26.4038283062645	0.533748010847944\\
27.3039588167053	0.461146942335404\\
27.6040023201856	0.424564195045718\\
27.7040168213457	0.408109695378243\\
27.9040458236659	0.365621495772871\\
28.004060324826	0.348385695184561\\
28.3041038283062	0.33141618424338\\
29.104219837587	0.258515773667455\\
30.0043503480279	0.209148258748201\\
30.104364849188	0.365845577738128\\
30.2043793503481	0.370215398385653\\
30.3043938515082	0.366296691375396\\
30.4044083526683	0.352882172661907\\
30.6044373549884	0.314033666961109\\
30.8044663573086	0.277655848524887\\
31.0044953596288	0.254586543126379\\
31.3045388631091	0.233956387600301\\
32.6047273781902	0.157812583290251\\
33.6048723897912	0.0985379830523243\\
33.9049158932714	0.0806333608485374\\
34.0049303944315	0.0690228579766199\\
34.1049448955916	0.0637328111413353\\
34.2049593967517	0.0631562126087601\\
34.3049738979119	0.0571463324081378\\
34.5050029002321	0.0506505745216828\\
35.0050754060325	0.0345439221910055\\
35.1050899071926	0.0446822324414597\\
35.2051044083527	0.0417557022406072\\
35.3051189095128	0.0680038411931037\\
35.4051334106729	0.0865578991848679\\
35.6051624129931	0.113922535310849\\
35.9052059164733	0.14422300404658\\
36.8053364269142	0.228084786051681\\
38.3055539443155	0.349187719338829\\
38.8056264501161	0.381312385044566\\
39.1056699535962	0.395533704922514\\
39.6057424593968	0.411226694590823\\
40.0058004640372	0.417695833768676\\
40.3058439675174	0.411916005623425\\
40.7059019721578	0.39726322051888\\
40.905930974478	0.381365709039756\\
41.0059454756381	0.370805256458425\\
41.5060179814385	0.295153270319361\\
41.7060469837587	0.264276799468234\\
41.9060759860789	0.230028377351914\\
42.006090487239	0.216056373560377\\
42.2061194895592	0.199763773404811\\
42.9062209976798	0.16562448804973\\
43.0062354988399	0.257288678924965\\
43.10625	0.2493686583814\\
43.6063225058004	0.189840481572332\\
44.0063805104409	0.167951476237363\\
44.5064530162413	0.13670226796944\\
45.3065690255221	0.0823813182367985\\
45.5065980278422	0.0628200743266234\\
45.6066125290023	0.0585762030777914\\
45.7066270301624	0.0683403054567862\\
45.8066415313225	0.0534849249326044\\
45.9066560324826	0.0528818678373\\
46.0066705336427	0.0448579051504794\\
46.5067430394431	0.0282090713355956\\
46.8067865429234	0.0820583746750572\\
47.1068300464037	0.115290330680409\\
48.1069750580047	0.198691098731047\\
48.6070475638051	0.235233862497239\\
48.9070910672854	0.251160062576673\\
49.3071490719258	0.263322245169775\\
49.6071925754061	0.266668688913001\\
49.8072215777262	0.263413926868225\\
50.1072650812065	0.249315724738153\\
50.3072940835267	0.23730995245387\\
50.5073230858469	0.220194834547101\\
50.8073665893271	0.18056294953692\\
51.1074100928074	0.136602058078665\\
51.6074825986079	0.0875004306843721\\
52.2075696055684	0.0656214387707905\\
52.3075841067285	0.143985854859238\\
52.4075986078886	0.151467203819493\\
52.8076566125291	0.0801896852476602\\
53.0076856148492	0.0596779023477438\\
53.2077146171694	0.0445876387192357\\
53.3077291183295	0.03408406273536\\
53.5077581206497	0.025895911337102\\
54.907961136891	-0.0144606365723803\\
55.007975638051	0.0144079083244151\\
55.1079901392111	0.0362093451518604\\
55.3080191415313	0.0686232728425011\\
55.5080481438515	0.0916072674733641\\
56.108135150812	0.147981972564367\\
56.5081931554524	0.179100892841348\\
57.1082801624131	0.216875122519355\\
60.5087732018561	0.413838995676656\\
61.408903712297	0.471125726104106\\
62.0089907192576	0.501108826027007\\
62.409048723898	0.514967551637483\\
62.8091067285383	0.521920362732544\\
63.3091792343388	0.521534586324833\\
63.7092372389791	0.51386785486909\\
64.5093532482599	0.490704552053785\\
65.4094837587007	0.46147651984711\\
67.5097882830627	0.400639569273494\\
69.1100203016241	0.347618956080169\\
69.6100928074246	0.34062338581225\\
70.010150812065	0.341713766420639\\
70.4102088167053	0.350077854022175\\
71.1103103248259	0.375493697619277\\
72.0104408352669	0.425040942108581\\
73.6106728538283	0.521247135973567\\
74.6108178654292	0.567674688760917\\
75.4109338747099	0.609625938414865\\
76.3110643851509	0.65629881714267\\
76.8111368909513	0.675397396084691\\
77.2111948955917	0.684125623302521\\
77.611252900232	0.685498996849674\\
78.0113109048724	0.678625475847639\\
78.6113979118329	0.659144524511589\\
79.3114994199536	0.629721367588786\\
80.3116444315546	0.587012347637142\\
80.9117314385151	0.570873650003364\\
81.811861948956	0.556645137339842\\
84.2122099767981	0.525923670908128\\
85.7124274941996	0.515048812061877\\
87.0126160092808	0.497427056370157\\
89.1129205336428	0.457646024272549\\
91.7132975638051	0.394643566311174\\
92.3133845707657	0.372113127181137\\
93.0134860788863	0.337313392073611\\
93.5135585846867	0.305553720453304\\
94.7137325986079	0.199796593349902\\
95.1137906032483	0.149626993170045\\
95.7138776102088	0.093127838166879\\
96.1139356148492	0.0631471232410377\\
96.4139791183295	0.041038070714194\\
97.01406612529	0.00679469381282161\\
97.9141966357308	-0.0358530647619091\\
98.0142111368909	-0.0335474062890171\\
98.114225638051	-0.0378615405172695\\
98.2142401392111	0.0082557097349536\\
98.3142546403712	-0.00131862882346923\\
98.5142836426915	-0.0274375108303957\\
98.7143126450117	-0.0441915297354853\\
99.4144141531323	-0.0857962961795238\\
99.5144286542924	-0.0950760903567698\\
100.614588167053	-0.12936667033\\
100.814617169374	-0.118149017578162\\
100.914631670534	-0.13321583604079\\
101.014646171694	-0.140485423359451\\
101.914776682135	-0.16431938125595\\
102.414849187935	-0.176161957454156\\
102.514863689095	-0.137608935602771\\
102.614878190255	-0.139121942890938\\
102.714892691415	-0.104222705978373\\
102.914921693736	-0.0642979887230695\\
103.314979698376	-0.0187887785676821\\
103.915066705336	0.0318140235102646\\
104.415139211137	0.0644151151288952\\
104.915211716937	0.0895959283927823\\
105.415284222738	0.106941495065826\\
106.015371229698	0.119377374844703\\
106.515443735499	0.123427459024811\\
106.915501740139	0.118861867951637\\
107.41557424594	0.106005963515372\\
107.71561774942	0.0929055250354622\\
108.715762761021	0.0397937500459875\\
109.315849767981	0.016904410402617\\
109.815922273782	0.00858907243866724\\
111.916226798144	-0.0110563704635069\\
113.516458816705	-0.0384541353234908\\
113.816502320186	-0.0523172472589977\\
114.216560324826	-0.079822711245356\\
114.916661832947	-0.131547122916118\\
115.216705336427	-0.141928405863951\\
117.016966357309	-0.179506527999592\\
117.116980858469	-0.165852480039007\\
117.317009860789	-0.172046110918473\\
117.517038863109	-0.180823901023132\\
117.717067865429	-0.183163933613059\\
117.917096867749	-0.179863051835127\\
118.21714037123	-0.164689629542181\\
118.61719837587	-0.12864177848553\\
118.81722737819	-0.120289790946799\\
119.017256380511	-0.119766027777359\\
119.417314385151	-0.130058594118054\\
120.917531902552	-0.17476765895367\\
122.517763921114	-0.208512352364096\\
123.917966937355	-0.229176281994683\\
124.418039443156	-0.238265739001804\\
124.718082946636	-0.247380569689994\\
124.818097447796	-0.232864578067051\\
124.918111948956	-0.237793196134817\\
125.018126450116	-0.238345989636287\\
125.218155452436	-0.250099577698961\\
126.018271461717	-0.253595595944489\\
126.118285962877	-0.227267072134509\\
126.318314965197	-0.187215425908903\\
126.618358468677	-0.146790217754642\\
127.318459976798	-0.0665550899001346\\
128.8186774942	0.0919436175015562\\
130.218880510441	0.220710050669595\\
131.219025522042	0.301136941636173\\
132.019141531323	0.358003237316893\\
132.719243039443	0.399411919305521\\
133.319330046404	0.426586177483728\\
133.819402552204	0.441425651059035\\
134.219460556845	0.444751930612483\\
134.519504060325	0.441230428573022\\
134.819547563805	0.428326477116457\\
135.019576566125	0.416088964232586\\
135.419634570766	0.376777671283548\\
135.819692575406	0.318383737110821\\
135.919707076566	0.30238218655245\\
136.119736078886	0.261451569127985\\
136.419779582367	0.212222741116307\\
136.619808584687	0.188357259426994\\
136.919852088167	0.168238511301752\\
138.320055104408	0.087791011980471\\
138.620098607889	0.0721141720993046\\
138.720113109049	0.0910597117890575\\
138.820127610209	0.0871022027326944\\
139.120171113689	0.0548887877645257\\
139.52022911833	0.0326011813775722\\
140.02030162413	0.0153778274172964\\
140.720403132251	-0.00480581960630388\\
142.220620649652	-0.0591800300245495\\
143.820852668213	-0.100142707046416\\
144.921012180974	-0.122566080089655\\
149.121621229698	-0.189339823205842\\
150.021751740139	-0.195710644912197\\
150.121766241299	-0.178317524324029\\
150.321795243619	-0.130294882965813\\
150.52182424594	-0.101748081300002\\
150.82186774942	-0.0656162207042144\\
152.322085266821	0.0762713441584992\\
153.922317285383	0.219234223462422\\
154.422389791183	0.255828891443571\\
154.922462296984	0.284934670543862\\
155.322520301624	0.301278075258665\\
155.722578306264	0.311130650505106\\
156.022621809745	0.31065556362546\\
156.222650812065	0.30494475230671\\
156.422679814385	0.294017239570053\\
156.622708816705	0.27413591834511\\
156.922752320186	0.229315736606281\\
157.422824825986	0.138145818785915\\
157.622853828306	0.110597560244059\\
157.822882830626	0.0900326613614197\\
158.222940835267	0.0704272888707465\\
158.322955336427	0.220916726225028\\
158.422969837587	0.220965940895553\\
158.522984338747	0.209361635752771\\
158.622998839907	0.189957298279296\\
158.923042343387	0.11719506039401\\
159.023056844548	0.10003786883442\\
159.223085846868	0.0765619419856876\\
159.523129350348	0.0524711653399663\\
160.023201856148	0.0211220920532469\\
160.823317865429	-0.0206354371053976\\
162.323535382831	-0.0764519444011285\\
162.623578886311	-0.080019869781836\\
163.323680394432	-0.0766936030266834\\
163.723738399072	-0.0900235441756649\\
164.423839907193	-0.113927825686915\\
166.524144431555	-0.172702777057225\\
166.624158932715	-0.179189830407608\\
168.424419953596	-0.205435083239536\\
168.524434454756	-0.196556733086936\\
168.624448955916	-0.196765841998058\\
168.824477958237	-0.176862213878621\\
169.124521461717	-0.158277580529671\\
170.724753480278	-0.069975684474116\\
171.224825986079	-0.0307246249991522\\
171.9249274942	0.0337900032958487\\
173.225116009281	0.166254844984792\\
173.925217517401	0.234079677684917\\
175.625464037123	0.369914534961595\\
176.525594547564	0.43080698140011\\
177.525739559165	0.489571528458555\\
178.425870069606	0.535096383053997\\
179.125971577726	0.563826969256979\\
179.826073085847	0.583939801890324\\
180.226131090487	0.587868510247176\\
180.626189095128	0.585141614050485\\
181.126261600928	0.573453164530292\\
181.726348607889	0.54596424593683\\
182.226421113689	0.515703602741951\\
183.826653132251	0.410334586503041\\
184.526754640371	0.372196312128381\\
187.027117169374	0.238167770746031\\
187.527189675174	0.206743592710154\\
188.127276682135	0.168924571905336\\
188.727363689095	0.11209768730464\\
189.027407192575	0.0763152411752799\\
189.327450696056	0.0517906753107127\\
189.627494199536	0.0339825665867011\\
189.927537703016	0.0159114417469937\\
191.327740719258	-0.045984891322405\\
191.427755220418	-0.0493491517447637\\
191.527769721578	0.0123511901381335\\
191.627784222738	0.0249299812001027\\
191.927827726218	-0.03246986902559\\
192.127856728538	-0.0526719294120994\\
192.427900232019	-0.0703615242928208\\
193.7280887471	-0.12172912565029\\
195.328320765661	-0.163064988371389\\
195.728378770302	-0.168636161023414\\
195.828393271462	-0.143694584710147\\
195.928407772622	-0.132961805114064\\
196.228451276102	-0.117610905556148\\
196.428480278422	-0.114162094290805\\
196.728523781903	-0.119204870953126\\
197.328610788863	-0.143324131374357\\
198.528784802784	-0.197437109699422\\
198.728813805104	-0.217575415977535\\
198.828828306265	-0.21904253750381\\
198.928842807425	-0.209725117218795\\
199.028857308585	-0.221703676207653\\
199.928987819026	-0.234646857197276\\
200.029002320186	-0.218800470057204\\
200.129016821346	-0.220093169436723\\
200.229031322506	-0.195236813702877\\
200.429060324826	-0.162362702634482\\
200.629089327146	-0.138034842374282\\
202.529364849188	0.0533728171315033\\
203.229466357309	0.118325888887512\\
204.029582366589	0.180964567888395\\
204.62966937355	0.220279135902501\\
205.12974187935	0.245345728677194\\
205.529799883991	0.259369633743972\\
205.929857888631	0.262940596822546\\
206.229901392111	0.260645421788013\\
206.529944895592	0.251613813449922\\
206.729973897912	0.240577159540408\\
206.829988399072	0.229419075640635\\
206.930002900232	0.227120465344115\\
207.030017401392	0.210724393934925\\
207.230046403712	0.192990516481132\\
207.430075406033	0.166083992340191\\
207.630104408353	0.126070027571586\\
207.730118909513	0.101288615442854\\
208.030162412993	0.0653804704693357\\
208.230191415313	0.0526067386074374\\
208.330205916473	0.121451627450597\\
208.430220417633	0.117939840592044\\
208.530234918794	0.173194861153206\\
208.630249419954	0.167761815226186\\
208.830278422274	0.139034784706837\\
209.130321925754	0.0902590886480539\\
209.330350928074	0.0688711284353758\\
209.730408932715	0.0404383334046088\\
210.630539443155	-0.012010205220804\\
211.430655452436	-0.0499563570285773\\
212.330785962877	-0.08930516848568\\
212.430800464037	-0.100594053852546\\
213.430945475638	-0.130141056589082\\
213.630974477958	-0.135617099875162\\
213.730988979118	-0.112828506435108\\
214.031032482599	-0.0606192791306057\\
214.331075986079	-0.0254295272923173\\
215.13119199536	0.0629906600947834\\
215.53125	0.103092702739559\\
216.431380510441	0.186274316291701\\
216.831438515081	0.216945764484535\\
217.331511020882	0.247852410639098\\
217.731569025522	0.266742496620509\\
218.031612529002	0.275446773572185\\
218.331656032483	0.274640748116781\\
218.731714037123	0.265677022427781\\
219.031757540603	0.245860413505397\\
219.231786542923	0.223095317618345\\
219.431815545244	0.196148389738937\\
219.631844547564	0.162354330429707\\
219.831873549884	0.134473422522206\\
220.131917053364	0.091232825379393\\
220.331946055685	0.0681097883732491\\
220.531975058005	0.0542366789456992\\
221.332091067285	0.0176673751525414\\
221.432105568446	0.0326076920346168\\
221.532120069606	0.0331204551839619\\
221.632134570766	0.0269026165360629\\
221.732149071926	0.00323297694217217\\
221.932178074246	-0.00790361617623603\\
222.732294083527	-0.0398683674316089\\
222.932323085847	0.0178824932436328\\
223.132352088167	0.0538570560977405\\
223.532410092807	0.0945853891969364\\
223.932468097448	0.121147069868357\\
224.232511600928	0.130369068116806\\
224.732584106729	0.128742183103441\\
224.932613109049	0.116206879219362\\
225.032627610209	0.10608756863644\\
225.132642111369	0.100240110049981\\
225.532700116009	0.058217949537493\\
225.632714617169	0.0439948391363032\\
225.93275812065	-0.0142317749437098\\
226.03277262181	-0.030251779834316\\
226.13278712297	-0.0406756685306391\\
227.032917633411	-0.0705403748222579\\
227.132932134571	0.0798268239850586\\
227.332961136891	0.0919701071873078\\
227.432975638051	0.079758266180761\\
227.633004640371	0.0373265102009555\\
227.733019141531	0.0116054216175598\\
227.833033642691	-0.00832285154297097\\
228.033062645012	-0.0318383178282602\\
228.333106148492	-0.0503701134505263\\
228.933193155452	-0.0743268430430817\\
230.533425174014	-0.128470965089036\\
230.633439675174	-0.138113468509118\\
230.833468677494	-0.148765286623529\\
230.933483178654	-0.140206436448352\\
231.033497679814	-0.153145182257276\\
231.833613689095	-0.170583169518522\\
232.233671693736	-0.088786187083997\\
232.533715197216	-0.0496262114111232\\
232.933773201856	-0.0114061557126206\\
234.534005220418	0.127031565757079\\
235.034077726218	0.16299017430606\\
235.534150232019	0.190414784020732\\
235.934208236659	0.201421977602422\\
236.434280742459	0.200054803839294\\
236.63430974478	0.186387146217612\\
236.73432424594	0.174461515259964\\
237.03436774942	0.120057062994647\\
237.3344112529	0.0612807799675466\\
237.53444025522	0.0317773958552152\\
237.734469257541	0.0127566320452388\\
238.034512761021	-0.0028125313547207\\
238.334556264501	-0.0146737989221037\\
238.434570765661	0.106323803008081\\
238.534585266821	0.147240145588057\\
238.634599767982	0.14703722416948\\
238.734614269142	0.138383221189088\\
238.934643271462	0.0975998948390497\\
239.134672273782	0.0532204335306687\\
239.234686774942	0.0368889246294657\\
239.434715777262	0.0165215447891569\\
239.734759280743	-0.00203484868939086\\
240.134817285383	-0.0191954494184756\\
240.634889791183	-0.0321501376267861\\
241.234976798144	-0.0481071366882588\\
241.935078306264	-0.0777588243995524\\
243.335281322506	-0.140060922187331\\
244.035382830626	-0.159807972655017\\
245.235556844548	-0.182770266080752\\
246.035672853828	-0.201005241251096\\
246.135687354988	-0.209531376293626\\
247.035817865429	-0.223469334903484\\
247.23584686775	-0.191509242170696\\
247.43587587007	-0.165026827366546\\
248.03596287703	-0.106085262564193\\
248.736064385151	-0.045256636948352\\
249.436165893271	0.00420820904355423\\
250.336296403712	0.0686345514986897\\
251.636484918794	0.176395406678239\\
252.736644431555	0.267288506282739\\
253.636774941995	0.335711588357299\\
254.436890951276	0.389100558197924\\
255.036977958237	0.421346773553978\\
255.437035962877	0.436188022737269\\
255.937108468677	0.444411323534723\\
256.237151972158	0.442357203649863\\
256.437180974478	0.436517860745198\\
256.737224477958	0.413021711323154\\
257.037267981439	0.376906640697598\\
257.237296983759	0.358564232947629\\
257.437325986079	0.334947619301374\\
257.737369489559	0.295794631234912\\
257.837383990719	0.276975673467859\\
257.937398491879	0.2517886372882\\
258.23744199536	0.198474911440144\\
258.6375	0.163604732609883\\
259.237587006961	0.125530945986839\\
259.337601508121	0.293699278666054\\
259.437616009281	0.305317155484317\\
259.537630510441	0.307751792223826\\
259.637645011601	0.30370149315354\\
259.737659512761	0.293749489264428\\
259.937688515081	0.25665265241787\\
260.037703016241	0.23443618458532\\
260.237732018562	0.202820318542535\\
260.537775522042	0.17180641850041\\
261.037848027842	0.132454988740847\\
262.138007540603	0.0563014249960361\\
263.338181554524	-0.0213459345968658\\
263.738239559165	-0.0431679753626213\\
263.838254060325	-0.0512803907274701\\
263.938268561485	-0.063345065653948\\
264.038283062645	-0.0633439296855158\\
264.138297563805	-0.0710016465170611\\
265.038428074246	-0.103888744388996\\
265.138442575406	-0.103285947334825\\
265.338471577726	-0.0668674890457623\\
265.538500580047	-0.0408292868949047\\
265.838544083527	-0.0118527183774404\\
267.238747099768	0.0956489613402027\\
267.838834106729	0.129564901580352\\
268.238892111369	0.144087611499117\\
268.538935614849	0.147021436127488\\
268.838979118329	0.140462159193703\\
269.03900812065	0.130681013988124\\
269.23903712297	0.111892937090488\\
269.53908062645	0.0658265021797888\\
269.93913863109	-0.00596290563521507\\
270.139167633411	-0.0284890120142336\\
270.339196635731	-0.0410370615520605\\
271.039298143852	-0.0695280665570408\\
271.139312645012	-0.0375068748719514\\
271.239327146172	-0.0230750941452698\\
271.339341647332	-0.0441656829236763\\
271.439356148492	-0.0865976764657717\\
272.139457656613	-0.11194855449412\\
272.239472157773	-0.107493095460541\\
272.439501160093	-0.0693761890579481\\
272.639530162413	-0.0443947825810938\\
273.039588167053	-0.0102146426631862\\
274.239762180974	0.0945101698739563\\
275.639965197216	0.223378398096884\\
276.240052204176	0.269945280177808\\
277.140182714617	0.333307329539366\\
278.140327726218	0.396065237176799\\
279.140472737819	0.451715933251535\\
280.34064675174	0.511303445165822\\
281.840864269142	0.576480831407707\\
282.841009280742	0.615291922987808\\
283.641125290023	0.637789792887133\\
284.741284802784	0.660007984549338\\
286.141487819026	0.681578249892027\\
288.041763341067	0.701834747664634\\
288.441821345708	0.696085399825506\\
288.841879350348	0.682877979497107\\
289.241937354988	0.662657389872038\\
289.641995359629	0.635409497384671\\
290.042053364269	0.601452098955406\\
290.342096867749	0.56846896480306\\
290.74215487239	0.527266064735159\\
291.24222737819	0.476502413169555\\
291.44225638051	0.447744354357837\\
291.842314385151	0.374684138610519\\
292.042343387471	0.359026931388144\\
292.342386890951	0.331031996434604\\
292.542415893271	0.306214267612404\\
292.742444895592	0.274047437831314\\
292.942473897912	0.234070065863989\\
293.042488399072	0.217203682045692\\
293.442546403712	0.171542940407107\\
294.042633410673	0.121174216193367\\
294.142647911833	0.273515360014926\\
294.242662412993	0.271557923516184\\
294.342676914153	0.256620628271776\\
294.442691415313	0.235337975953371\\
294.742734918794	0.163300643162074\\
294.942763921114	0.134148977907671\\
295.242807424594	0.105243703298356\\
295.942908932715	0.0492896457762981\\
296.743024941995	-0.00963593819437847\\
297.743169953596	-0.0748992725193602\\
298.743314965197	-0.139649821828243\\
298.843329466357	-0.148874868359599\\
299.843474477958	-0.191408249929964\\
300.043503480278	-0.195477388195059\\
300.243532482599	-0.158986456435287\\
300.443561484919	-0.135552964441331\\
300.743604988399	-0.110228858406344\\
301.44370649652	-0.0587985854679118\\
302.543866009281	0.0274324266213171\\
303.644025522042	0.111140790514355\\
304.744185034803	0.187360842619455\\
305.644315545244	0.242107436058404\\
306.644460556845	0.294842210844536\\
307.644605568446	0.340489005723839\\
308.644750580046	0.378903070343767\\
309.644895591647	0.410031628799743\\
311.545171113689	0.466411883064666\\
312.54531612529	0.491418498233088\\
314.345577146172	0.524946753824452\\
316.845939675174	0.561607909039594\\
319.446316705336	0.596790408348397\\
320.646490719258	0.60186436621666\\
326.247302784223	0.61556748113162\\
328.447621809745	0.631863523645507\\
329.047708816705	0.623749600875499\\
329.647795823666	0.605750379780147\\
331.348042343388	0.548490811925603\\
332.048143851508	0.534408342504776\\
332.748245359629	0.528613159830456\\
333.54836136891	0.52985601841965\\
334.848549883991	0.542111631290254\\
336.148738399072	0.550908929025354\\
341.149463457077	0.57346224304797\\
343.949869489559	0.567396266216292\\
345.05002900232	0.567202278755985\\
347.950449535963	0.579602656307316\\
349.050609048724	0.570324403179711\\
351.350942575406	0.537566312221088\\
352.551116589327	0.51635544553983\\
353.851305104408	0.494295977945285\\
355.35152262181	0.478983042797609\\
356.351667633411	0.464819580887706\\
357.351812645012	0.441624510863676\\
359.152073665893	0.395812695257973\\
360.052204176334	0.385039112165941\\
360.952334686775	0.381777164037658\\
361.852465197216	0.385745267067477\\
365.452987238979	0.409268875302132\\
367.853335266821	0.417260837697313\\
368.853480278422	0.425911926573463\\
371.153813805105	0.42540793440844\\
372.053944315545	0.416892956042147\\
372.554016821346	0.407044457067514\\
373.354132830626	0.379096122536794\\
373.654176334107	0.360153199392244\\
374.154248839907	0.319528668748035\\
374.454292343388	0.278123672108904\\
374.754335846868	0.232862441594762\\
374.854350348028	0.211516693211024\\
374.954364849188	0.185630547511209\\
375.154393851508	0.140357375020812\\
375.254408352668	0.116360349318256\\
375.354422853828	0.0857621027366804\\
375.654466357309	0.0134169618393116\\
375.754480858469	-0.00583526273476309\\
375.954509860789	-0.0304757940789386\\
376.054524361949	-0.0414523843542156\\
376.154538863109	0.0566544330074521\\
376.254553364269	0.0484436405395172\\
376.354567865429	0.102420121345631\\
376.454582366589	0.0976016320630606\\
376.554596867749	0.0841156996400514\\
376.65461136891	0.0642020729437718\\
376.95465487239	-0.016224541114525\\
377.15468387471	-0.0547877828696528\\
377.45472737819	-0.0991607090272737\\
377.954799883991	-0.160876642672747\\
378.554886890951	-0.225531271917362\\
379.455017401392	-0.313686051873901\\
379.555031902552	-0.330039288236094\\
380.455162412993	-0.391085594885908\\
380.555176914153	-0.396398804501359\\
380.655191415313	-0.390564912065656\\
380.755205916473	-0.406275450688327\\
380.955234918794	-0.422201613410152\\
381.355292923434	-0.445227741530971\\
381.455307424594	-0.43946521488715\\
381.555321925754	-0.44484674575483\\
381.655336426914	-0.430926799024974\\
381.855365429234	-0.415781448577945\\
382.255423433875	-0.400248005626054\\
382.755495939675	-0.382775052719126\\
383.455597447796	-0.348095707224275\\
384.055684454756	-0.308304183302198\\
384.955814965197	-0.238819976634886\\
386.055974477958	-0.155106091351627\\
387.056119489559	-0.0864338091612353\\
388.15627900232	-0.0187346088930553\\
389.056409512761	0.028957315737216\\
390.156569025522	0.0772112532667961\\
391.856815545244	0.144554262084284\\
392.656931554524	0.168480350091386\\
393.257018561485	0.179717244016047\\
393.757091067286	0.181379723020655\\
394.157149071926	0.177301571074167\\
394.457192575406	0.167214965578069\\
394.857250580046	0.144907736390451\\
395.157294083527	0.118924346471431\\
395.457337587007	0.0857744848049151\\
395.657366589327	0.0573938349928085\\
395.957410092808	0.00188356302510329\\
396.557497099768	-0.11784433357434\\
396.657511600928	-0.133264646859061\\
396.857540603248	-0.152986563660761\\
397.257598607889	-0.186214487509233\\
397.357613109049	-0.123424987426461\\
397.457627610209	-0.121755227150743\\
397.857685614849	-0.201584822018276\\
398.057714617169	-0.22641801319287\\
398.35775812065	-0.253713499792411\\
398.85783062645	-0.291048778012737\\
399.757961136891	-0.356183272158887\\
399.957990139211	-0.36988954766025\\
400.958135150812	-0.422905542124909\\
401.958280162413	-0.468155820704851\\
402.158309164733	-0.442762166263947\\
402.358338167053	-0.429023614243306\\
402.758396171694	-0.413427804095363\\
403.458497679814	-0.386412004411113\\
404.058584686775	-0.35227400884537\\
404.558657192575	-0.313579964376004\\
405.158744199536	-0.258935136904711\\
406.358918213457	-0.146286308444132\\
406.858990719258	-0.108831792571891\\
408.259193735499	-0.0210422727327568\\
409.2593387471	0.0356994188414319\\
410.059454756381	0.0745650879825916\\
411.059599767981	0.113547525736294\\
413.159904292343	0.194386834439683\\
415.360223317865	0.279483627668696\\
416.260353828306	0.306532526168439\\
416.960455336427	0.319812702146919\\
418.060614849188	0.330630936568923\\
420.06090487239	0.342881601145791\\
421.061049883991	0.348426043697145\\
422.461252900232	0.360588301079133\\
423.061339907193	0.355798488336177\\
423.561412412993	0.343531764300451\\
424.061484918794	0.321279374175674\\
424.561557424594	0.290865771069548\\
425.761731438515	0.211927401854382\\
426.161789443155	0.194885543188775\\
426.561847447796	0.184680954855139\\
427.161934454756	0.179191498649288\\
427.962050464037	0.172476038332206\\
428.562137470998	0.158813263442198\\
429.662296983759	0.120812646118793\\
430.96248549884	0.0727155128083723\\
431.562572505801	0.0419522983913794\\
432.062645011601	0.00857020163698508\\
432.462703016241	-0.0251468297203701\\
432.762746519722	-0.0665316540130334\\
432.962775522042	-0.102148707077049\\
433.262819025522	-0.159046845231387\\
433.862906032483	-0.236217809423124\\
434.362978538283	-0.271563928070691\\
434.462993039443	-0.196593745391965\\
434.563007540603	-0.198797491501864\\
434.963065545244	-0.276872516565163\\
435.163094547564	-0.301501680667116\\
435.263109048724	-0.312944804796189\\
435.363123549884	-0.320364447553857\\
435.463138051044	-0.335769590132259\\
436.063225058005	-0.373083109703202\\
436.763326566125	-0.409245840384301\\
436.863341067285	-0.410808475972317\\
437.063370069606	-0.368552278794141\\
437.263399071926	-0.341053906241768\\
437.563442575406	-0.312711467437794\\
439.863776102088	-0.129619910418569\\
440.563877610209	-0.0803921252618238\\
441.36399361949	-0.0303160887790455\\
442.16410962877	0.0131963237586206\\
442.664182134571	0.0328714670120007\\
442.964225638051	0.0385987053450663\\
443.264269141531	0.0361812034643663\\
443.564312645012	0.0274506609250693\\
443.764341647332	0.0156323482513017\\
443.964370649652	-0.00371411071455441\\
444.264414153132	-0.0474480977102303\\
445.064530162413	-0.186911978205899\\
445.264559164733	-0.2135368566328\\
445.464588167053	-0.231555552458076\\
446.364718677494	-0.286162283769272\\
446.464733178654	-0.26151668295779\\
446.564747679814	-0.254104405320959\\
446.864791183295	-0.298936533002689\\
447.064820185615	-0.320542427566124\\
447.264849187935	-0.334639100245568\\
447.564892691415	-0.350134403467791\\
448.064965197216	-0.37556612783419\\
449.165124709977	-0.423683513696687\\
449.465168213457	-0.431076988654695\\
449.665197215777	-0.428375637225827\\
449.965240719258	-0.438074056933829\\
450.265284222738	-0.454853282759814\\
450.465313225058	-0.469609397062186\\
451.665487238979	-0.503609771027868\\
452.66563225058	-0.526569305063958\\
452.76564675174	-0.513923682548011\\
452.96567575406	-0.477457299345588\\
453.265719257541	-0.44566952243099\\
453.465748259861	-0.431197921350758\\
454.465893271462	-0.377963944645899\\
455.566052784223	-0.318614321248333\\
455.966110788863	-0.29895891435558\\
456.266154292343	-0.292611655941982\\
456.466183294664	-0.295604655371562\\
456.766226798144	-0.314452088829285\\
457.266299303944	-0.355323193107552\\
457.566342807425	-0.393904496640971\\
457.666357308585	-0.411406774077477\\
457.866386310905	-0.435165466419221\\
457.966400812065	-0.444342813264939\\
458.166429814385	-0.451435608858901\\
458.666502320186	-0.463048254451223\\
458.766516821346	-0.329652622968524\\
458.866531322506	-0.338400898855753\\
459.066560324826	-0.375968949049138\\
459.166574825986	-0.399649264365962\\
459.266589327146	-0.417344067239355\\
459.466618329466	-0.440494327808892\\
459.766661832947	-0.461613921182334\\
460.066705336427	-0.476628768307364\\
460.166719837587	-0.479310553807863\\
460.266734338747	-0.488784139394966\\
460.466763341067	-0.495602487171709\\
461.466908352668	-0.516128201704078\\
461.566922853828	-0.506443594093525\\
461.666937354988	-0.473426330009488\\
461.866966357309	-0.430029817683817\\
462.066995359629	-0.400183854242186\\
462.267024361949	-0.377023289728641\\
462.96712587007	-0.308430356637018\\
463.56721287703	-0.259297237781311\\
463.967270881671	-0.233798469289468\\
464.467343387471	-0.211112181039653\\
464.667372389791	-0.208484089595686\\
464.867401392111	-0.212485107340171\\
465.367473897912	-0.244736375488174\\
465.767531902552	-0.300608429490921\\
466.067575406032	-0.348079133219926\\
466.167589907193	-0.36128510313506\\
466.367618909513	-0.375751133455196\\
466.667662412993	-0.383453349159026\\
466.767676914153	-0.341913598958399\\
466.867691415313	-0.34409737784722\\
466.967705916473	-0.246611906031603\\
467.067720417633	-0.251716900270367\\
467.267749419954	-0.286315569424687\\
467.567792923434	-0.339867987950356\\
467.767821925754	-0.35846652165128\\
468.067865429234	-0.375182177938541\\
468.567937935035	-0.394043127011173\\
469.668097447796	-0.423708259013438\\
470.568227958237	-0.444490822443413\\
470.768256960557	-0.446354119614398\\
470.868271461717	-0.461509343953821\\
471.468358468678	-0.46995841806006\\
471.568372969838	-0.453815512979872\\
471.668387470998	-0.441832436837331\\
471.768401972158	-0.424701135272016\\
471.968430974478	-0.409738141768003\\
472.668532482599	-0.38867357461686\\
472.868561484919	-0.398546628244503\\
473.068590487239	-0.416751663300602\\
473.368633990719	-0.447386439986985\\
473.568662993039	-0.464420847476958\\
473.76869199536	-0.470149077647193\\
474.06873549884	-0.472433874849685\\
474.16875	-0.410571673987079\\
474.26876450116	-0.381792063296871\\
474.46879350348	-0.391203984864887\\
474.768837006961	-0.415835028393531\\
475.068880510441	-0.428761580210676\\
475.668967517401	-0.443634150445178\\
477.369214037123	-0.476990905325465\\
477.469228538283	-0.489298640965671\\
477.769272041763	-0.492188391626314\\
478.269344547564	-0.494324284811682\\
478.369359048724	-0.460805111903255\\
478.469373549884	-0.435814238779813\\
478.669402552204	-0.398136272139709\\
478.969446055685	-0.357734844212018\\
479.569533062645	-0.291069088565109\\
479.969591067285	-0.254960322910165\\
480.369649071926	-0.225910956234429\\
480.569678074246	-0.216831977795664\\
481.069750580046	-0.208715884394451\\
481.269779582367	-0.212017073844891\\
481.569823085847	-0.237891589222272\\
481.969881090487	-0.282031509045964\\
482.569968097448	-0.352792487366969\\
482.970026102088	-0.361379783850225\\
483.070040603248	-0.346905205912435\\
483.170055104408	-0.264653135687013\\
483.270069605569	-0.241974113875131\\
483.370084106729	-0.253296668878875\\
483.770142111369	-0.314014202562703\\
483.970171113689	-0.331752308844898\\
484.57025812065	-0.370256535294402\\
484.67027262181	-0.384072424418946\\
484.77028712297	-0.383884758824706\\
484.87030162413	-0.389481630441651\\
484.97031612529	-0.388094558383045\\
485.17034512761	-0.394482911335899\\
485.770432134571	-0.404863087394006\\
485.870446635731	-0.391404880515893\\
485.970461136891	-0.382439791868364\\
486.070475638051	-0.359872059240161\\
486.270504640371	-0.329194243039865\\
486.670562645012	-0.288171361859213\\
489.871026682135	0.0331210662598096\\
490.671142691415	0.103741261968935\\
491.171215197216	0.141972634856074\\
491.871316705336	0.18886087147439\\
492.371389211137	0.21587634164257\\
492.871461716937	0.234577735632001\\
493.271519721578	0.241258088637323\\
493.671577726218	0.237982854040411\\
493.971621229698	0.227592306193856\\
494.271664733179	0.206545398500793\\
494.471693735499	0.188495689425054\\
495.071780742459	0.114128704043651\\
495.87189675174	0.011496808004722\\
496.07192575406	-0.0216219232365802\\
496.17194025522	-0.0337703189265994\\
496.571998259861	-0.0603261577955436\\
497.472128770302	-0.114608272052919\\
497.572143271462	-0.0887088876240796\\
497.672157772622	-0.0702091214679967\\
497.872186774942	-0.0461582995374101\\
498.372259280742	-0.00996732727799099\\
498.872331786543	0.0247851948072366\\
500.872621809745	0.169508033910006\\
502.472853828306	0.266350515232034\\
503.873056844548	0.343068572201446\\
504.773187354989	0.386526943367016\\
505.673317865429	0.421389683657935\\
506.27340487239	0.438608228291287\\
506.77347737819	0.446140905070024\\
507.173535382831	0.444860600513039\\
507.573593387471	0.435934963639966\\
507.973651392111	0.419216021624152\\
508.373709396752	0.38868765718189\\
508.573738399072	0.369248128421305\\
509.073810904872	0.310607868814031\\
510.073955916473	0.164223932201139\\
510.373999419954	0.134090494060047\\
510.674042923434	0.113325527687266\\
511.274129930395	0.0823063047714641\\
511.474158932715	0.0794815978679253\\
511.674187935035	0.0770205771257224\\
511.974231438515	0.0647627038379142\\
512.474303944316	0.0359045326522391\\
512.874361948956	0.0215418837426569\\
513.074390951276	0.00166193445102181\\
513.174405452436	-0.0161004262608913\\
513.874506960557	-0.0901762313319523\\
514.074535962877	-0.112924318589648\\
514.374579466357	-0.141568862580243\\
514.874651972158	-0.168522617465896\\
514.974666473318	-0.0784622236860741\\
515.074680974478	-0.0591492638211548\\
515.174695475638	-0.069495946582947\\
515.274709976798	-0.0846061663557975\\
515.574753480278	-0.14260181369923\\
515.874796983759	-0.185097192202647\\
516.074825986079	-0.209322803919122\\
516.174840487239	-0.223178426301047\\
516.374869489559	-0.232182304811431\\
517.57504350348	-0.282940353811\\
517.67505800464	-0.257621109506317\\
517.7750725058	-0.254207822464423\\
517.875087006961	-0.227583182019998\\
517.975101508121	-0.205801751096487\\
518.175130510441	-0.175997296490777\\
518.575188515081	-0.139649656798383\\
520.075406032483	-0.0240921109541432\\
521.675638051044	0.091557372957368\\
522.675783062645	0.15434009576893\\
524.476044083527	0.258672543200873\\
525.176145591647	0.288890322879524\\
525.976261600928	0.314693092753032\\
526.576348607889	0.327231713473793\\
527.076421113689	0.329897217731514\\
527.57649361949	0.326434967464593\\
527.87653712297	0.31747766501735\\
528.27659512761	0.293585136907041\\
528.37660962877	0.283860841138903\\
528.576638631091	0.255924815276103\\
528.776667633411	0.226151226793945\\
528.976696635731	0.180916900857937\\
529.276740139211	0.155646776758658\\
529.376754640371	0.142571754930941\\
529.576783642691	0.103291983785539\\
529.676798143852	0.0435079866731485\\
530.376899651972	-0.00992704393456734\\
530.676943155452	-0.0316677335838449\\
530.976986658933	-0.017709546474407\\
531.277030162413	-0.0461867197825541\\
531.377044663573	-0.0618414822185969\\
531.477059164733	-0.0854333661206965\\
531.577073665893	-0.0837808695278\\
531.677088167053	-0.095229625801494\\
531.777102668214	-0.0998200062351771\\
531.877117169374	-0.0926475634678354\\
531.977131670534	-0.113807164819036\\
532.077146171694	-0.115960413444554\\
532.277175174014	-0.133100181091777\\
532.577218677494	-0.152755727418253\\
533.177305684455	-0.183434302260139\\
533.377334686775	-0.191699218834628\\
533.477349187935	-0.175703301563999\\
533.577363689095	-0.169575315868769\\
533.677378190255	-0.134509274635548\\
533.877407192575	-0.0948821277518164\\
534.177450696056	-0.0621240336731717\\
534.777537703016	-0.0137845128324443\\
535.477639211137	0.0345597601976806\\
535.877697215777	0.0553428848106705\\
536.277755220418	0.0693262849679286\\
536.677813225058	0.0758059287620654\\
537.077871229698	0.0743394705523315\\
537.677958236659	0.0624887561887135\\
537.978001740139	0.0505999016743317\\
538.5780887471	0.0183210515967858\\
539.478219257541	-0.0370395195013771\\
540.178320765661	-0.0620915956822046\\
540.878422273782	-0.0815596478639691\\
541.378494779582	-0.0865644242574035\\
542.178610788863	-0.0844498986509734\\
545.079031322506	-0.0586361396217399\\
545.979161832947	-0.0371098159146186\\
547.079321345708	-0.0104202271090799\\
547.479379350348	-0.00755692436541722\\
548.079466357309	-0.0141272459159154\\
548.379509860789	-0.0279804554670591\\
548.579538863109	-0.0399195087163662\\
548.779567865429	-0.0586507759746837\\
549.07961136891	-0.0884705607356864\\
549.37965487239	-0.118357514127183\\
549.57968387471	-0.152297556167923\\
549.77971287703	-0.189166550955406\\
549.87972737819	-0.204227443239233\\
549.97974187935	-0.214104318439922\\
550.779857888631	-0.249018884599082\\
551.179915893272	-0.26557203508105\\
551.279930394432	-0.167943328294086\\
551.379944895592	-0.17350681378889\\
551.679988399072	-0.258814998203661\\
551.880017401392	-0.288425323697766\\
551.980031902552	-0.289472876740547\\
552.180060904872	-0.299129270950289\\
553.480249419954	-0.341836132424987\\
553.580263921114	-0.333120762993303\\
553.680278422274	-0.304171147316765\\
553.780292923434	-0.283164638518883\\
553.980321925754	-0.256070559805949\\
554.280365429234	-0.240545767295544\\
554.480394431555	-0.236719166978901\\
554.680423433875	-0.23837790917969\\
554.880452436195	-0.246392157974014\\
555.080481438515	-0.261536725171709\\
555.380524941995	-0.300741879092811\\
555.580553944316	-0.325088259856784\\
555.880597447796	-0.357122145988569\\
556.080626450116	-0.366863909564699\\
557.080771461717	-0.390341678205004\\
557.180785962877	-0.306078813746353\\
557.280800464037	-0.321367970270785\\
557.680858468678	-0.402022555187386\\
558.480974477958	-0.416637137087037\\
558.681003480278	-0.387734437536892\\
558.781017981439	-0.362803415562212\\
558.981046983759	-0.32798005745326\\
559.281090487239	-0.291700582404019\\
559.98119199536	-0.216691156415436\\
560.78130800464	-0.1370624713295\\
561.281380510441	-0.0945639825163198\\
561.681438515081	-0.0677392404384136\\
562.081496519722	-0.0494766313333912\\
562.381540023202	-0.0443394713340695\\
562.681583526682	-0.0471612050509975\\
562.981627030162	-0.0577836837358063\\
563.081641531323	-0.0640562597286589\\
563.181656032483	-0.0641794375267182\\
563.281670533643	-0.0766916381569445\\
563.481699535963	-0.113268533892551\\
563.781743039443	-0.151607220749156\\
563.981772041763	-0.186258516538146\\
564.081786542924	-0.201774613958378\\
564.181801044083	-0.213255086513072\\
564.381830046404	-0.224325151915764\\
564.881902552204	-0.240808655694764\\
564.981917053364	-0.101941249474748\\
565.081931554524	-0.0669841893288776\\
565.181946055685	-0.071835091501498\\
565.281960556845	-0.0911478008777067\\
565.481989559165	-0.142653808994055\\
565.582004060325	-0.171660572328392\\
565.682018561485	-0.195985447531029\\
565.882047563805	-0.225896056864713\\
566.082076566125	-0.242061217117225\\
566.382120069606	-0.260557008232126\\
566.482134570766	-0.271995177880171\\
566.882192575406	-0.284805398748631\\
567.782323085847	-0.310793421295102\\
567.882337587007	-0.286964258627677\\
567.982352088167	-0.26783236828669\\
568.182381090487	-0.242916009757437\\
568.482424593968	-0.217608983401306\\
569.982642111369	-0.103732234627159\\
571.982932134571	0.0746396905776692\\
572.783048143852	0.13435940018303\\
574.183251160093	0.22738901801722\\
575.083381670534	0.28328795837615\\
575.883497679814	0.324102338179273\\
576.783628190255	0.360963777496863\\
577.583744199536	0.38709820783879\\
578.383860208817	0.404562647560851\\
580.184121229698	0.430580765668537\\
582.08439675174	0.450462526216597\\
584.184701276102	0.466952543002208\\
584.784788283063	0.463500152708093\\
585.184846287703	0.455023077451415\\
585.584904292343	0.439775425926427\\
585.884947795824	0.422258167748396\\
586.084976798144	0.406867021951712\\
586.385020301624	0.372107332541418\\
586.585049303944	0.34409358243829\\
586.885092807425	0.295098391166903\\
587.385165313225	0.198951646342493\\
587.685208816705	0.151394470872219\\
587.785223317866	0.140943764311487\\
587.985252320186	0.131629920883142\\
588.085266821346	0.131978305837492\\
588.185281322506	0.125987765967693\\
588.385310324826	0.0880476680870288\\
588.485324825986	0.0700129160488814\\
588.685353828306	0.0455738983496303\\
589.585484338747	-0.0247490574749918\\
589.985542343387	-0.0539744369423261\\
590.085556844548	-0.0390938372713663\\
590.185571345708	-0.014336174698883\\
590.385600348028	0.0217786246637388\\
590.585629350348	0.0426444521017402\\
590.785658352668	0.0571188576327586\\
591.185716357309	0.0786708049204208\\
591.985832366589	0.121148657621006\\
595.786383410673	0.329962874602643\\
597.086571925754	0.390778058720116\\
597.886687935035	0.420469837861447\\
598.586789443156	0.439147448026006\\
599.186876450116	0.448165817505469\\
599.686948955916	0.447954905862389\\
600.187021461717	0.439701490486186\\
600.687093967517	0.424073280172024\\
601.187166473318	0.402061658481898\\
604.087587006961	0.251165640012005\\
604.987717517401	0.217661422349693\\
605.987862529002	0.187606434301415\\
607.188036542923	0.159895591291843\\
608.388210556845	0.140967709182632\\
614.08903712297	0.0630268760426134\\
617.589544663573	0.00391812787643175\\
620.489965197216	-0.0366136658337837\\
622.190211716937	-0.0532420240306237\\
623.590414733179	-0.0593833590644408\\
624.69057424594	-0.05513304110832\\
625.990762761021	-0.0410075005722774\\
627.190936774942	-0.0213923737005643\\
628.591139791183	0.0101420120195144\\
630.991487819026	0.0737189898893575\\
632.991777842228	0.123427364305144\\
634.191951856149	0.145158304709412\\
635.29211136891	0.157713821591415\\
636.492285382831	0.163635050971607\\
637.792473897912	0.162290733652753\\
645.393575986079	0.130144899407696\\
646.59375	0.113755697867646\\
647.893938515081	0.0882464525270734\\
648.894083526682	0.060514234070979\\
650.294286542923	0.0154581523036086\\
651.494460556845	-0.0308544059118958\\
653.094692575406	-0.101927124604117\\
654.594910092807	-0.157624314058694\\
656.295156612529	-0.213313432519499\\
656.99525812065	-0.230954167097025\\
657.59534512761	-0.238128544398933\\
658.095417633411	-0.236394697389187\\
658.595490139211	-0.225585115734248\\
659.295591647332	-0.198678692835529\\
659.695649651972	-0.177131772111352\\
661.195867169374	-0.0800295114531764\\
661.895968677494	-0.0224154354991697\\
663.496200696056	0.117453047108256\\
664.096287703016	0.156629181023618\\
664.796389211137	0.193869653269303\\
665.396476218098	0.218931370286782\\
665.896548723898	0.232080341858591\\
666.296606728538	0.23391085397293\\
666.996708236659	0.227048310918917\\
667.196737238979	0.218836525095639\\
667.69680974478	0.191949025129816\\
668.09686774942	0.144297652417663\\
668.19688225058	0.12948184080301\\
668.3969112529	0.0817768206125038\\
668.696954756381	0.00869700255407224\\
669.297041763341	-0.0686516528171524\\
669.397056264501	-0.0705416884100032\\
669.497070765661	-0.077790127201979\\
669.597085266821	0.0179863143252987\\
669.697099767982	0.0174096458399617\\
669.897128770302	-0.00100880844411222\\
670.297186774942	-0.0475848122953266\\
671.697389791183	-0.158263430747638\\
673.097592807425	-0.272719704579686\\
673.297621809745	-0.288746336375198\\
673.397636310905	-0.295312557877423\\
673.497650812065	-0.294481690307748\\
673.797694315545	-0.313877365318604\\
674.297766821346	-0.335276543795999\\
674.397781322506	-0.333696529684403\\
674.597810324826	-0.30095971042806\\
674.797839327146	-0.279722028031756\\
676.098027842227	-0.171105711591736\\
676.498085846868	-0.140384443491484\\
676.898143851508	-0.112830067403138\\
677.198187354988	-0.0984707781167344\\
677.498230858469	-0.0912602202399739\\
677.798274361949	-0.0903734359151258\\
678.098317865429	-0.0956912997762629\\
678.39836136891	-0.112590958387273\\
678.69840487239	-0.136517652503017\\
678.99844837587	-0.16864253600852\\
679.29849187935	-0.213826857349432\\
679.398506380511	-0.232179202953603\\
679.698549883991	-0.26228075908034\\
679.898578886311	-0.274490843163221\\
680.098607888631	-0.282341057537906\\
680.198622389791	-0.253112569405857\\
680.298636890951	-0.237684176993298\\
680.398651392111	-0.206000980738509\\
680.598680394432	-0.23555901657528\\
680.798709396752	-0.268005832126846\\
680.998738399072	-0.29009679981209\\
681.298781902552	-0.315203581851847\\
681.398796403712	-0.320366309132396\\
681.498810904872	-0.331370573918093\\
682.198912412993	-0.352546551272098\\
682.398941415313	-0.323956399935469\\
682.598970417633	-0.304637414008994\\
683.799144431555	-0.199895433906022\\
685.599405452436	-0.018838758629272\\
686.299506960557	0.0403785898377009\\
687.399666473318	0.12990983859936\\
687.699709976798	0.160480877028021\\
688.199782482599	0.203183553022427\\
688.999898491879	0.262563827261374\\
689.7	0.308142344772477\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.06884765625\\
0.10003662109375	0.04949951171875\\
0.20001220703125	0.114990234375\\
0.300048828125	0.1572265625\\
0.40008544921875	0.1903076171875\\
0.60009765625	0.24444580078125\\
1.10015869140625	0.36309814453125\\
1.3001708984375	0.39697265625\\
1.70025634765625	0.48663330078125\\
2.70037841796875	0.70904541015625\\
3.00042724609375	0.76287841796875\\
3.200439453125	0.79168701171875\\
3.4005126953125	0.814697265625\\
3.60052490234375	0.831787109375\\
3.800537109375	0.84234619140625\\
4.0006103515625	0.8466796875\\
4.20062255859375	0.84405517578125\\
4.400634765625	0.8348388671875\\
4.60064697265625	0.819580078125\\
4.80072021484375	0.796142578125\\
5.10076904296875	0.748046875\\
5.50079345703125	0.67474365234375\\
5.80084228515625	0.6219482421875\\
6.0008544921875	0.59521484375\\
6.3009033203125	0.56646728515625\\
6.80096435546875	0.52862548828125\\
6.9010009765625	0.513427734375\\
7.10101318359375	0.4954833984375\\
7.8011474609375	0.45709228515625\\
8.4012451171875	0.426025390625\\
8.60125732421875	0.421875\\
8.80126953125	0.42559814453125\\
9.00128173828125	0.4375\\
9.30133056640625	0.46527099609375\\
10.7015380859375	0.60443115234375\\
11.4016723632812	0.66705322265625\\
12.0017700195312	0.71234130859375\\
12.601806640625	0.74932861328125\\
13.201904296875	0.77813720703125\\
13.802001953125	0.7994384765625\\
14.5020751953125	0.8165283203125\\
15.2022094726562	0.82586669921875\\
15.8023071289062	0.82745361328125\\
16.3023681640625	0.82171630859375\\
16.8024291992188	0.80804443359375\\
17.2025146484375	0.78826904296875\\
17.5025634765625	0.7659912109375\\
17.902587890625	0.727783203125\\
18.20263671875	0.6937255859375\\
19.102783203125	0.58209228515625\\
19.6028442382812	0.53948974609375\\
20.3029174804688	0.48760986328125\\
20.5029907226562	0.48712158203125\\
20.7030029296875	0.47222900390625\\
21.1030883789062	0.43499755859375\\
21.6031494140625	0.40423583984375\\
22.2032470703125	0.37054443359375\\
22.4032592773438	0.3704833984375\\
22.603271484375	0.3809814453125\\
23.50341796875	0.446044921875\\
24.3035278320312	0.49005126953125\\
24.8035888671875	0.51116943359375\\
25.2036743164062	0.52197265625\\
25.6036987304688	0.52581787109375\\
26.0037841796875	0.5216064453125\\
26.40380859375	0.508056640625\\
27.1039428710938	0.474365234375\\
27.5039672851562	0.449951171875\\
28.4041137695312	0.3883056640625\\
29.2042236328125	0.34722900390625\\
30.0043334960938	0.3050537109375\\
30.1043701171875	0.34228515625\\
30.2044067382812	0.36932373046875\\
30.3043823242188	0.3812255859375\\
30.4044189453125	0.38189697265625\\
30.50439453125	0.37530517578125\\
30.7044677734375	0.35101318359375\\
31.0045166015625	0.31402587890625\\
31.3045654296875	0.28668212890625\\
31.9046020507812	0.24444580078125\\
33.0047607421875	0.17449951171875\\
33.6048583984375	0.14459228515625\\
34.2049560546875	0.121826171875\\
35.1051025390625	0.09539794921875\\
35.4051513671875	0.09759521484375\\
35.6051635742188	0.1141357421875\\
36.2052612304688	0.18719482421875\\
36.8053588867188	0.24267578125\\
38.505615234375	0.39202880859375\\
39.0056762695312	0.4263916015625\\
39.5057373046875	0.45159912109375\\
39.90576171875	0.4644775390625\\
40.205810546875	0.46575927734375\\
40.6058959960938	0.4559326171875\\
40.9059448242188	0.44091796875\\
41.2059936523438	0.41448974609375\\
41.9060668945312	0.35247802734375\\
42.30615234375	0.3248291015625\\
42.90625	0.28582763671875\\
43.0062255859375	0.29132080078125\\
43.1062622070312	0.2926025390625\\
43.3062744140625	0.28472900390625\\
45.20654296875	0.15899658203125\\
45.806640625	0.13250732421875\\
46.6067504882812	0.1065673828125\\
46.8067626953125	0.1087646484375\\
47.0068359375	0.12371826171875\\
47.60693359375	0.18780517578125\\
48.1069946289062	0.2265625\\
48.7070922851562	0.26544189453125\\
49.1071166992188	0.283203125\\
49.5072021484375	0.29302978515625\\
49.8072509765625	0.2913818359375\\
50.1072387695312	0.28021240234375\\
50.50732421875	0.2576904296875\\
51.407470703125	0.1961669921875\\
52.007568359375	0.17059326171875\\
52.1075439453125	0.16680908203125\\
52.2075805664062	0.156982421875\\
52.4075927734375	0.16632080078125\\
52.6076049804688	0.157958984375\\
53.1077270507812	0.12286376953125\\
53.5077514648438	0.10687255859375\\
54.907958984375	0.0675048828125\\
55.1079711914062	0.068115234375\\
55.2080078125	0.07403564453125\\
55.4080200195312	0.09747314453125\\
55.7080688476562	0.1380615234375\\
56.0081176757812	0.16717529296875\\
56.408203125	0.19598388671875\\
57.0082397460938	0.23114013671875\\
58.2084350585938	0.29925537109375\\
59.8086547851562	0.4041748046875\\
61.408935546875	0.51507568359375\\
62.0089721679688	0.54461669921875\\
62.5090942382812	0.55987548828125\\
62.9091186523438	0.564697265625\\
63.4091796875	0.5626220703125\\
64.00927734375	0.55181884765625\\
65.3094482421875	0.5177001953125\\
66.9097290039062	0.47222900390625\\
67.9098510742188	0.4344482421875\\
69.1100463867188	0.3880615234375\\
69.610107421875	0.37554931640625\\
70.0101318359375	0.37237548828125\\
70.4102172851562	0.37689208984375\\
70.8102416992188	0.38934326171875\\
71.2103271484375	0.40911865234375\\
71.8104248046875	0.4476318359375\\
73.710693359375	0.57366943359375\\
75.1109008789062	0.6605224609375\\
75.9110107421875	0.70880126953125\\
76.5111083984375	0.7366943359375\\
77.0111694335938	0.7518310546875\\
77.4112548828125	0.75640869140625\\
77.811279296875	0.753173828125\\
78.3113403320312	0.7403564453125\\
79.1114501953125	0.71002197265625\\
80.7117309570312	0.6431884765625\\
81.61181640625	0.62152099609375\\
83.9121704101562	0.57366943359375\\
86.5125732421875	0.5421142578125\\
88.0127563476562	0.51324462890625\\
89.4129638671875	0.47943115234375\\
91.913330078125	0.4130859375\\
92.6134033203125	0.38397216796875\\
93.3135375976562	0.34649658203125\\
94.0136108398438	0.300048828125\\
96.4140014648438	0.1380615234375\\
97.4141235351562	0.083251953125\\
98.1142578125	0.04931640625\\
98.2142333984375	0.0501708984375\\
98.4142456054688	0.0413818359375\\
98.9143676757812	0.014404296875\\
99.7144775390625	-0.0186767578125\\
101.214660644531	-0.06689453125\\
102.314819335938	-0.09375\\
102.714904785156	-0.0970458984375\\
102.81494140625	-0.0914306640625\\
103.014953613281	-0.0667724609375\\
103.315002441406	-0.0201416015625\\
103.515014648438	0.003173828125\\
103.815063476562	0.02679443359375\\
104.315124511719	0.0543212890625\\
105.71533203125	0.121337890625\\
106.3154296875	0.142578125\\
106.815490722656	0.1524658203125\\
107.315551757812	0.1534423828125\\
107.815612792969	0.14593505859375\\
108.61572265625	0.12451171875\\
109.715881347656	0.0965576171875\\
110.816101074219	0.07843017578125\\
112.916381835938	0.04339599609375\\
113.816528320312	0.02337646484375\\
114.616638183594	-0.00341796875\\
115.616760253906	-0.0355224609375\\
116.716918945312	-0.06097412109375\\
118.217163085938	-0.0889892578125\\
118.517211914062	-0.08831787109375\\
119.21728515625	-0.0821533203125\\
119.617370605469	-0.088623046875\\
120.517456054688	-0.1143798828125\\
121.617614746094	-0.14288330078125\\
122.817810058594	-0.1663818359375\\
123.91796875	-0.18011474609375\\
125.018127441406	-0.18585205078125\\
125.918273925781	-0.18658447265625\\
126.218322753906	-0.179931640625\\
126.418334960938	-0.16119384765625\\
127.018432617188	-0.07965087890625\\
127.41845703125	-0.03985595703125\\
129.018737792969	0.11236572265625\\
130.4189453125	0.2467041015625\\
131.519104003906	0.34466552734375\\
132.219177246094	0.39996337890625\\
132.819274902344	0.440185546875\\
133.3193359375	0.466552734375\\
133.719421386719	0.48077392578125\\
134.119445800781	0.4859619140625\\
134.419494628906	0.48248291015625\\
134.719543457031	0.47259521484375\\
135.019592285156	0.45562744140625\\
135.419616699219	0.4232177734375\\
136.019714355469	0.3629150390625\\
136.519775390625	0.3148193359375\\
137.119873046875	0.2672119140625\\
137.919982910156	0.21453857421875\\
139.320190429688	0.13128662109375\\
140.120300292969	0.08966064453125\\
141.620544433594	0.02056884765625\\
142.720703125	-0.020751953125\\
143.9208984375	-0.05792236328125\\
145.121032714844	-0.087158203125\\
146.421264648438	-0.11114501953125\\
147.921447753906	-0.1300048828125\\
149.921752929688	-0.14263916015625\\
150.32177734375	-0.139404296875\\
150.521850585938	-0.12567138671875\\
150.821899414062	-0.09063720703125\\
151.221923828125	-0.04150390625\\
151.721984863281	0.010498046875\\
152.822143554688	0.12249755859375\\
154.122375488281	0.2589111328125\\
154.722412109375	0.3114013671875\\
155.122497558594	0.34033203125\\
155.62255859375	0.3653564453125\\
155.822570800781	0.36962890625\\
156.22265625	0.36737060546875\\
156.422668457031	0.3602294921875\\
156.622741699219	0.34747314453125\\
157.222778320312	0.29376220703125\\
157.722900390625	0.25\\
158.122924804688	0.2216796875\\
158.222961425781	0.20599365234375\\
158.322937011719	0.23529052734375\\
158.422973632812	0.2525634765625\\
158.523010253906	0.25567626953125\\
158.622985839844	0.2493896484375\\
158.823059082031	0.2215576171875\\
159.023071289062	0.18994140625\\
159.223083496094	0.1649169921875\\
159.523132324219	0.13885498046875\\
160.023193359375	0.1090087890625\\
161.623413085938	0.02630615234375\\
162.623596191406	-0.01812744140625\\
165.424011230469	-0.1339111328125\\
166.324096679688	-0.16253662109375\\
167.024230957031	-0.1756591796875\\
168.324401855469	-0.19244384765625\\
168.824462890625	-0.18878173828125\\
169.12451171875	-0.173828125\\
170.124694824219	-0.116455078125\\
170.724731445312	-0.0775146484375\\
171.424865722656	-0.023193359375\\
172.124938964844	0.03924560546875\\
175.225402832031	0.32769775390625\\
176.025512695312	0.39190673828125\\
176.825622558594	0.44842529296875\\
177.625732421875	0.4979248046875\\
178.425903320312	0.539794921875\\
179.1259765625	0.56890869140625\\
179.626037597656	0.58282470703125\\
180.126098632812	0.587890625\\
180.526184082031	0.58453369140625\\
181.026245117188	0.5712890625\\
181.526306152344	0.5496826171875\\
182.126403808594	0.51544189453125\\
183.326599121094	0.4361572265625\\
184.326721191406	0.37335205078125\\
189.927551269531	0.04864501953125\\
190.827697753906	0.00543212890625\\
191.427734375	-0.02069091796875\\
191.627807617188	-0.0147705078125\\
191.827819824219	-0.026123046875\\
192.227905273438	-0.0504150390625\\
192.727966308594	-0.0692138671875\\
194.028137207031	-0.10675048828125\\
195.528381347656	-0.14141845703125\\
195.928405761719	-0.14593505859375\\
197.028564453125	-0.1551513671875\\
198.728820800781	-0.20025634765625\\
200.129028320312	-0.208740234375\\
200.329040527344	-0.19940185546875\\
200.529052734375	-0.17401123046875\\
200.8291015625	-0.12933349609375\\
201.129150390625	-0.09698486328125\\
204.129577636719	0.169677734375\\
204.729675292969	0.2149658203125\\
205.329772949219	0.251708984375\\
205.629821777344	0.2630615234375\\
206.329895019531	0.27093505859375\\
206.629943847656	0.2628173828125\\
207.130065917969	0.23046875\\
207.430053710938	0.20635986328125\\
207.93017578125	0.1597900390625\\
208.230224609375	0.134033203125\\
208.430236816406	0.1324462890625\\
208.530212402344	0.1505126953125\\
208.630249023438	0.15814208984375\\
208.730285644531	0.15679931640625\\
208.930297851562	0.14019775390625\\
209.430358886719	0.08428955078125\\
209.830444335938	0.05108642578125\\
210.430541992188	0.01019287109375\\
211.130615234375	-0.02923583984375\\
211.930725097656	-0.06591796875\\
212.630859375	-0.08984375\\
213.630981445312	-0.11334228515625\\
213.830993652344	-0.11328125\\
213.931030273438	-0.107421875\\
214.031066894531	-0.0963134765625\\
214.531127929688	-0.0224609375\\
214.831176757812	0.006591796875\\
216.431396484375	0.14117431640625\\
217.031494140625	0.184326171875\\
217.531555175781	0.21173095703125\\
217.931579589844	0.22515869140625\\
218.231628417969	0.22802734375\\
218.631713867188	0.221435546875\\
218.931762695312	0.21026611328125\\
219.231811523438	0.19073486328125\\
220.431945800781	0.10101318359375\\
221.032043457031	0.068115234375\\
222.232238769531	0.0137939453125\\
222.932312011719	-0.01251220703125\\
223.032348632812	-0.0111083984375\\
223.232360839844	0.00457763671875\\
223.632446289062	0.052490234375\\
223.832458496094	0.06744384765625\\
224.032470703125	0.07415771484375\\
224.33251953125	0.07269287109375\\
224.732604980469	0.06304931640625\\
225.032653808594	0.04779052734375\\
226.432861328125	-0.03045654296875\\
227.032897949219	-0.05419921875\\
227.132934570312	-0.01934814453125\\
227.232971191406	0.00286865234375\\
227.332946777344	0.0184326171875\\
227.432983398438	0.02044677734375\\
227.632995605469	0.0059814453125\\
227.933044433594	-0.026123046875\\
228.233093261719	-0.048583984375\\
228.633178710938	-0.0679931640625\\
229.333251953125	-0.091552734375\\
230.83349609375	-0.13360595703125\\
231.133544921875	-0.1390380859375\\
232.033630371094	-0.15338134765625\\
232.133666992188	-0.150146484375\\
232.333679199219	-0.13153076171875\\
232.933776855469	-0.05047607421875\\
233.333862304688	-0.0145263671875\\
234.834045410156	0.1031494140625\\
235.434143066406	0.14044189453125\\
235.734191894531	0.1536865234375\\
236.134216308594	0.1607666015625\\
236.334289550781	0.1611328125\\
236.534301757812	0.1553955078125\\
236.734313964844	0.142333984375\\
237.434448242188	0.08349609375\\
237.83447265625	0.05877685546875\\
238.334533691406	0.0301513671875\\
238.4345703125	0.0506591796875\\
238.534606933594	0.09136962890625\\
238.634582519531	0.1104736328125\\
238.734619140625	0.1131591796875\\
238.834655761719	0.10662841796875\\
239.03466796875	0.08087158203125\\
239.234680175781	0.05322265625\\
239.434753417969	0.03173828125\\
239.734741210938	0.00872802734375\\
240.23486328125	-0.0179443359375\\
241.835083007812	-0.0958251953125\\
242.835205078125	-0.14715576171875\\
243.435302734375	-0.16876220703125\\
244.235412597656	-0.18902587890625\\
245.635620117188	-0.21490478515625\\
246.335754394531	-0.22271728515625\\
247.035827636719	-0.22247314453125\\
247.23583984375	-0.2174072265625\\
247.335876464844	-0.21014404296875\\
247.535888671875	-0.1845703125\\
247.8359375	-0.14093017578125\\
248.135986328125	-0.11016845703125\\
248.536071777344	-0.07940673828125\\
249.236145019531	-0.0352783203125\\
250.036254882812	0.0167236328125\\
250.636352539062	0.0633544921875\\
252.236572265625	0.20062255859375\\
253.336730957031	0.29046630859375\\
254.136840820312	0.34759521484375\\
254.736938476562	0.38372802734375\\
255.236999511719	0.40655517578125\\
255.637084960938	0.416015625\\
255.937133789062	0.41839599609375\\
256.237182617188	0.4130859375\\
256.437194824219	0.4044189453125\\
256.737243652344	0.3812255859375\\
257.137268066406	0.34588623046875\\
257.637390136719	0.30474853515625\\
258.737548828125	0.20477294921875\\
259.237609863281	0.16802978515625\\
259.337646484375	0.22174072265625\\
259.437622070312	0.260986328125\\
259.537658691406	0.28033447265625\\
259.637634277344	0.2840576171875\\
259.737670898438	0.2774658203125\\
259.937683105469	0.2493896484375\\
260.237731933594	0.20245361328125\\
260.537780761719	0.1673583984375\\
260.937866210938	0.13031005859375\\
261.737976074219	0.065673828125\\
262.638122558594	0.00054931640625\\
263.238159179688	-0.03515625\\
263.938293457031	-0.06805419921875\\
265.238464355469	-0.10906982421875\\
265.4384765625	-0.10546875\\
265.638549804688	-0.0877685546875\\
266.03857421875	-0.04193115234375\\
266.338623046875	-0.016845703125\\
266.938720703125	0.0220947265625\\
267.638793945312	0.06036376953125\\
268.038879394531	0.0770263671875\\
268.338928222656	0.0833740234375\\
268.638977050781	0.083740234375\\
268.939025878906	0.07501220703125\\
269.239074707031	0.05621337890625\\
270.039184570312	-0.00616455078125\\
270.539245605469	-0.03253173828125\\
271.139343261719	-0.0582275390625\\
271.239318847656	-0.05889892578125\\
271.739440917969	-0.08892822265625\\
272.239501953125	-0.1043701171875\\
272.439514160156	-0.103515625\\
272.53955078125	-0.09686279296875\\
272.739562988281	-0.07275390625\\
273.039611816406	-0.0335693359375\\
273.339660644531	-0.00616455078125\\
274.739868164062	0.103515625\\
276.940185546875	0.29315185546875\\
278.040344238281	0.3775634765625\\
279.040466308594	0.447265625\\
279.940612792969	0.50262451171875\\
280.940734863281	0.5562744140625\\
281.94091796875	0.60198974609375\\
282.741027832031	0.63165283203125\\
283.541137695312	0.653076171875\\
284.641296386719	0.6741943359375\\
286.241516113281	0.69647216796875\\
287.741760253906	0.710693359375\\
288.141784667969	0.70635986328125\\
288.541870117188	0.69512939453125\\
288.94189453125	0.67620849609375\\
289.341979980469	0.65008544921875\\
289.842041015625	0.609375\\
290.242126464844	0.56890869140625\\
290.842163085938	0.508544921875\\
291.442260742188	0.44598388671875\\
292.042358398438	0.37176513671875\\
292.542419433594	0.32171630859375\\
293.942626953125	0.18505859375\\
294.042663574219	0.17694091796875\\
294.142639160156	0.2161865234375\\
294.24267578125	0.23358154296875\\
294.342712402344	0.2333984375\\
294.442687988281	0.2237548828125\\
294.642761230469	0.19256591796875\\
294.8427734375	0.16094970703125\\
295.142822265625	0.12353515625\\
295.542846679688	0.08392333984375\\
296.342956542969	0.0146484375\\
297.143127441406	-0.04669189453125\\
297.943237304688	-0.09991455078125\\
298.643310546875	-0.138427734375\\
299.443420410156	-0.1719970703125\\
300.1435546875	-0.19580078125\\
300.243530273438	-0.19573974609375\\
300.443603515625	-0.183837890625\\
301.043640136719	-0.121337890625\\
301.543762207031	-0.0882568359375\\
302.44384765625	-0.0284423828125\\
303.444030761719	0.04766845703125\\
305.344299316406	0.19342041015625\\
306.444458007812	0.2691650390625\\
307.444580078125	0.3310546875\\
308.444763183594	0.38507080078125\\
309.344848632812	0.42572021484375\\
311.345153808594	0.50274658203125\\
312.245300292969	0.5308837890625\\
313.6455078125	0.56414794921875\\
314.945678710938	0.58917236328125\\
317.646057128906	0.6304931640625\\
318.846252441406	0.64239501953125\\
319.846374511719	0.6453857421875\\
322.046691894531	0.64105224609375\\
323.346923828125	0.64105224609375\\
324.547058105469	0.63958740234375\\
325.647216796875	0.6395263671875\\
327.847534179688	0.64447021484375\\
328.547668457031	0.6370849609375\\
329.147766113281	0.62188720703125\\
330.347900390625	0.57769775390625\\
331.248046875	0.54998779296875\\
331.84814453125	0.53851318359375\\
332.548217773438	0.53277587890625\\
333.548400878906	0.5338134765625\\
340.749450683594	0.56768798828125\\
342.949768066406	0.56671142578125\\
345.150085449219	0.56951904296875\\
346.950317382812	0.57879638671875\\
348.050476074219	0.5753173828125\\
349.250671386719	0.56463623046875\\
351.651000976562	0.53387451171875\\
354.451416015625	0.4910888671875\\
356.051635742188	0.4716796875\\
357.151794433594	0.44903564453125\\
358.952087402344	0.40948486328125\\
360.05224609375	0.39935302734375\\
361.152404785156	0.39703369140625\\
364.052795410156	0.4072265625\\
366.053100585938	0.41485595703125\\
367.253234863281	0.42095947265625\\
368.653442382812	0.43157958984375\\
370.653747558594	0.42620849609375\\
371.553894042969	0.4171142578125\\
372.35400390625	0.40447998046875\\
373.054077148438	0.38275146484375\\
373.354125976562	0.36968994140625\\
373.654174804688	0.34661865234375\\
374.254272460938	0.29058837890625\\
374.954406738281	0.19268798828125\\
375.654479980469	0.08392333984375\\
376.054565429688	0.02825927734375\\
376.254577636719	0.04412841796875\\
376.354553222656	0.08306884765625\\
376.45458984375	0.0919189453125\\
376.554626464844	0.08148193359375\\
376.754638671875	0.041259765625\\
377.0546875	-0.0238037109375\\
377.354736328125	-0.07659912109375\\
377.754760742188	-0.13775634765625\\
378.2548828125	-0.20654296875\\
378.754943847656	-0.2669677734375\\
379.255004882812	-0.31939697265625\\
379.655090332031	-0.353271484375\\
380.855224609375	-0.435791015625\\
381.455322265625	-0.46783447265625\\
381.75537109375	-0.4700927734375\\
381.955383300781	-0.458740234375\\
382.255432128906	-0.43975830078125\\
382.755493164062	-0.42047119140625\\
383.355590820312	-0.39532470703125\\
383.955688476562	-0.361572265625\\
384.855834960938	-0.30120849609375\\
386.556091308594	-0.18646240234375\\
388.656372070312	-0.05389404296875\\
389.556518554688	-0.00506591796875\\
391.356750488281	0.084228515625\\
392.35693359375	0.1263427734375\\
393.057006835938	0.14898681640625\\
393.557067871094	0.1578369140625\\
394.157165527344	0.15997314453125\\
394.457214355469	0.1534423828125\\
394.857238769531	0.1341552734375\\
395.157287597656	0.1141357421875\\
395.457336425781	0.08502197265625\\
395.757385253906	0.0474853515625\\
396.357482910156	-0.03338623046875\\
396.757568359375	-0.079833984375\\
397.257629394531	-0.13397216796875\\
397.357604980469	-0.132568359375\\
397.457641601562	-0.136962890625\\
397.657653808594	-0.1656494140625\\
397.957702636719	-0.20941162109375\\
398.257751464844	-0.2435302734375\\
398.7578125	-0.29107666015625\\
399.457946777344	-0.35028076171875\\
399.9580078125	-0.38555908203125\\
400.758117675781	-0.4317626953125\\
401.558227539062	-0.4688720703125\\
401.958312988281	-0.48272705078125\\
402.158325195312	-0.48504638671875\\
402.358337402344	-0.47552490234375\\
402.758422851562	-0.45013427734375\\
404.05859375	-0.38751220703125\\
404.65869140625	-0.34515380859375\\
405.758850097656	-0.2572021484375\\
406.558959960938	-0.19732666015625\\
407.55908203125	-0.13287353515625\\
409.659423828125	-0.00750732421875\\
410.659545898438	0.03997802734375\\
414.960205078125	0.2320556640625\\
415.960327148438	0.26715087890625\\
416.760437011719	0.2874755859375\\
418.460693359375	0.31884765625\\
419.660888671875	0.3349609375\\
421.161071777344	0.3511962890625\\
422.061218261719	0.360595703125\\
422.661315917969	0.35955810546875\\
423.161376953125	0.35205078125\\
423.661437988281	0.3372802734375\\
424.161499023438	0.3145751953125\\
424.761596679688	0.278076171875\\
425.461730957031	0.23583984375\\
425.861755371094	0.21966552734375\\
426.261840820312	0.2113037109375\\
426.861877441406	0.2081298828125\\
427.662048339844	0.203369140625\\
428.262084960938	0.19146728515625\\
429.162231445312	0.16357421875\\
430.962524414062	0.10198974609375\\
431.462585449219	0.0760498046875\\
432.062683105469	0.03546142578125\\
432.462707519531	0.00213623046875\\
432.762756347656	-0.02984619140625\\
433.462890625	-0.1102294921875\\
433.962951660156	-0.1566162109375\\
434.362976074219	-0.191162109375\\
434.463012695312	-0.18280029296875\\
434.563049316406	-0.18505859375\\
434.763061523438	-0.2080078125\\
435.063110351562	-0.24493408203125\\
435.363159179688	-0.2735595703125\\
435.663208007812	-0.295654296875\\
436.663330078125	-0.35247802734375\\
436.96337890625	-0.367431640625\\
437.063415527344	-0.368896484375\\
437.163391113281	-0.364501953125\\
437.263427734375	-0.35400390625\\
437.663452148438	-0.29705810546875\\
437.863525390625	-0.280029296875\\
438.263549804688	-0.2574462890625\\
439.163696289062	-0.20867919921875\\
441.864074707031	-0.04974365234375\\
442.364135742188	-0.02825927734375\\
442.764221191406	-0.01983642578125\\
443.064270019531	-0.01934814453125\\
443.364318847656	-0.0263671875\\
443.664367675781	-0.04095458984375\\
443.96435546875	-0.06439208984375\\
444.464477539062	-0.11492919921875\\
445.264587402344	-0.1934814453125\\
445.7646484375	-0.23541259765625\\
446.36474609375	-0.27655029296875\\
446.564758300781	-0.28387451171875\\
447.064819335938	-0.32196044921875\\
447.564880371094	-0.3472900390625\\
448.6650390625	-0.3946533203125\\
450.065246582031	-0.4468994140625\\
450.665344238281	-0.466064453125\\
452.165588378906	-0.49725341796875\\
452.865661621094	-0.508544921875\\
453.065734863281	-0.5023193359375\\
453.36572265625	-0.47747802734375\\
453.665771484375	-0.45306396484375\\
454.065856933594	-0.431640625\\
456.066162109375	-0.34521484375\\
456.266174316406	-0.34442138671875\\
456.566223144531	-0.35235595703125\\
457.766357421875	-0.4083251953125\\
458.366455078125	-0.4368896484375\\
458.66650390625	-0.4498291015625\\
458.766540527344	-0.42437744140625\\
458.966552734375	-0.427978515625\\
459.2666015625	-0.44512939453125\\
459.666687011719	-0.46844482421875\\
459.966735839844	-0.47955322265625\\
460.366760253906	-0.48492431640625\\
461.266906738281	-0.48956298828125\\
461.566955566406	-0.490234375\\
461.666931152344	-0.488525390625\\
461.766967773438	-0.48040771484375\\
461.867004394531	-0.4649658203125\\
462.267028808594	-0.38031005859375\\
462.467041015625	-0.35400390625\\
462.667114257812	-0.3365478515625\\
463.167175292969	-0.30474853515625\\
463.767272949219	-0.27392578125\\
464.467346191406	-0.2506103515625\\
464.667358398438	-0.25054931640625\\
464.867431640625	-0.25848388671875\\
465.667541503906	-0.30023193359375\\
466.267639160156	-0.3365478515625\\
466.667663574219	-0.35662841796875\\
466.867736816406	-0.35455322265625\\
466.967712402344	-0.31878662109375\\
467.067749023438	-0.3109130859375\\
467.267761230469	-0.3170166015625\\
468.167907714844	-0.37744140625\\
468.66796875	-0.39617919921875\\
469.468078613281	-0.41534423828125\\
470.468200683594	-0.431884765625\\
471.568359375	-0.44207763671875\\
471.768432617188	-0.43975830078125\\
472.068481445312	-0.4259033203125\\
472.468505859375	-0.40875244140625\\
472.7685546875	-0.40423583984375\\
473.068603515625	-0.4100341796875\\
474.068725585938	-0.43463134765625\\
474.268798828125	-0.4144287109375\\
474.468811035156	-0.4124755859375\\
474.868896484375	-0.42022705078125\\
476.569091796875	-0.46038818359375\\
477.269226074219	-0.4676513671875\\
478.469360351562	-0.45660400390625\\
478.569396972656	-0.44464111328125\\
478.769409179688	-0.4046630859375\\
478.969482421875	-0.3631591796875\\
479.169494628906	-0.33428955078125\\
479.469543457031	-0.30535888671875\\
479.769592285156	-0.28326416015625\\
480.169616699219	-0.26153564453125\\
480.469665527344	-0.25042724609375\\
480.869750976562	-0.24664306640625\\
481.169799804688	-0.24786376953125\\
481.469848632812	-0.26239013671875\\
482.269958496094	-0.30633544921875\\
482.870056152344	-0.33111572265625\\
483.070068359375	-0.33831787109375\\
483.270080566406	-0.3033447265625\\
483.3701171875	-0.301025390625\\
483.570129394531	-0.3084716796875\\
484.470275878906	-0.3656005859375\\
484.770324707031	-0.37652587890625\\
485.370361328125	-0.38604736328125\\
485.870483398438	-0.393310546875\\
486.070495605469	-0.3870849609375\\
486.170532226562	-0.3765869140625\\
486.370544433594	-0.34039306640625\\
486.570556640625	-0.303466796875\\
486.770568847656	-0.27752685546875\\
487.070617675781	-0.25006103515625\\
488.570861816406	-0.1253662109375\\
491.271240234375	0.11346435546875\\
491.971374511719	0.1650390625\\
492.471435546875	0.19512939453125\\
492.871459960938	0.2127685546875\\
493.271545410156	0.22314453125\\
493.571594238281	0.22491455078125\\
493.871643066406	0.219482421875\\
494.171691894531	0.20556640625\\
494.4716796875	0.18212890625\\
496.572021484375	-0.01641845703125\\
497.272094726562	-0.06842041015625\\
497.572143554688	-0.08624267578125\\
497.672180175781	-0.08770751953125\\
497.772216796875	-0.0828857421875\\
497.972229003906	-0.0572509765625\\
498.172241210938	-0.02801513671875\\
498.372253417969	-0.00787353515625\\
498.672302246094	0.01123046875\\
499.872497558594	0.07745361328125\\
503.673034667969	0.30633544921875\\
504.573181152344	0.35272216796875\\
505.373291015625	0.3858642578125\\
505.973388671875	0.40374755859375\\
506.473449707031	0.4119873046875\\
506.87353515625	0.412109375\\
507.273559570312	0.40435791015625\\
507.673645019531	0.3868408203125\\
508.073669433594	0.35888671875\\
508.473754882812	0.3221435546875\\
508.973815917969	0.26824951171875\\
510.174011230469	0.13299560546875\\
510.674072265625	0.0875244140625\\
511.174133300781	0.05084228515625\\
511.57421875	0.02734375\\
513.2744140625	-0.05670166015625\\
514.674621582031	-0.15277099609375\\
514.874633789062	-0.16455078125\\
515.07470703125	-0.143798828125\\
515.174682617188	-0.1429443359375\\
515.374694824219	-0.15264892578125\\
515.774780273438	-0.1905517578125\\
516.174865722656	-0.2259521484375\\
516.574890136719	-0.24407958984375\\
517.775085449219	-0.28472900390625\\
517.875061035156	-0.28399658203125\\
517.97509765625	-0.27728271484375\\
518.075134277344	-0.26385498046875\\
518.475158691406	-0.1895751953125\\
518.675231933594	-0.165283203125\\
518.975219726562	-0.14105224609375\\
520.775512695312	-0.01690673828125\\
522.375732421875	0.1026611328125\\
523.975952148438	0.21270751953125\\
524.676086425781	0.25091552734375\\
525.476196289062	0.28582763671875\\
526.17626953125	0.3096923828125\\
526.676391601562	0.3199462890625\\
527.276428222656	0.32037353515625\\
527.576477050781	0.3157958984375\\
527.876525878906	0.30181884765625\\
528.176574707031	0.28289794921875\\
528.376586914062	0.26251220703125\\
528.776672363281	0.21246337890625\\
528.976684570312	0.18536376953125\\
529.376770019531	0.14178466796875\\
529.676818847656	0.10693359375\\
530.176879882812	0.0496826171875\\
530.576904296875	0.01287841796875\\
530.876953125	-0.00970458984375\\
531.177001953125	-0.03094482421875\\
531.777099609375	-0.07861328125\\
532.0771484375	-0.09747314453125\\
532.777221679688	-0.13983154296875\\
533.677368164062	-0.188232421875\\
533.777404785156	-0.1861572265625\\
533.877380371094	-0.1767578125\\
533.977416992188	-0.1607666015625\\
534.277465820312	-0.1007080078125\\
534.477478027344	-0.07196044921875\\
534.677551269531	-0.0535888671875\\
534.9775390625	-0.03564453125\\
535.477661132812	-0.01544189453125\\
536.077697753906	0.000244140625\\
536.577819824219	0.0057373046875\\
537.277893066406	0.00408935546875\\
537.877990722656	-0.004638671875\\
538.378051757812	-0.0203857421875\\
539.878295898438	-0.0775146484375\\
540.978454589844	-0.10357666015625\\
541.578552246094	-0.10906982421875\\
542.378662109375	-0.10699462890625\\
544.37890625	-0.091552734375\\
545.279052734375	-0.075439453125\\
545.979187011719	-0.05401611328125\\
546.879272460938	-0.026611328125\\
547.279357910156	-0.020263671875\\
547.679382324219	-0.0228271484375\\
548.279479980469	-0.03125\\
548.579528808594	-0.044677734375\\
549.179626464844	-0.08355712890625\\
549.6796875	-0.12030029296875\\
550.379821777344	-0.1727294921875\\
550.8798828125	-0.20050048828125\\
551.179931640625	-0.21630859375\\
551.279907226562	-0.20477294921875\\
551.379943847656	-0.2054443359375\\
551.579956054688	-0.22296142578125\\
551.780029296875	-0.24200439453125\\
551.980041503906	-0.253662109375\\
552.380065917969	-0.26715087890625\\
553.7802734375	-0.29998779296875\\
553.980346679688	-0.28338623046875\\
554.280395507812	-0.2508544921875\\
554.480407714844	-0.23944091796875\\
554.680419921875	-0.2371826171875\\
554.880432128906	-0.241943359375\\
555.180480957031	-0.25750732421875\\
555.780578613281	-0.2947998046875\\
556.380676269531	-0.32208251953125\\
557.080749511719	-0.34710693359375\\
557.180786132812	-0.3331298828125\\
557.380798339844	-0.343505859375\\
557.680847167969	-0.36474609375\\
558.080932617188	-0.373779296875\\
558.580993652344	-0.38018798828125\\
558.781005859375	-0.373779296875\\
558.881042480469	-0.3623046875\\
558.981018066406	-0.34423828125\\
559.281066894531	-0.27947998046875\\
559.481140136719	-0.24871826171875\\
559.781188964844	-0.2171630859375\\
560.381225585938	-0.16644287109375\\
561.081359863281	-0.11322021484375\\
561.681457519531	-0.07666015625\\
562.081481933594	-0.06158447265625\\
562.381530761719	-0.05902099609375\\
562.681579589844	-0.061767578125\\
563.181640625	-0.08074951171875\\
564.081787109375	-0.154296875\\
564.581848144531	-0.1832275390625\\
564.881896972656	-0.200439453125\\
565.081909179688	-0.100341796875\\
565.181945800781	-0.09271240234375\\
565.281982421875	-0.10357666015625\\
565.481994628906	-0.13739013671875\\
565.682006835938	-0.1732177734375\\
565.882019042969	-0.2010498046875\\
566.082092285156	-0.220458984375\\
566.382141113281	-0.23883056640625\\
566.682189941406	-0.2491455078125\\
567.982360839844	-0.2791748046875\\
568.082336425781	-0.2745361328125\\
568.282409667969	-0.25360107421875\\
568.582458496094	-0.21466064453125\\
568.882507324219	-0.18621826171875\\
569.382568359375	-0.1507568359375\\
570.082641601562	-0.0999755859375\\
571.082824707031	-0.01593017578125\\
572.182983398438	0.07232666015625\\
573.483154296875	0.16693115234375\\
574.783325195312	0.25823974609375\\
575.583435058594	0.30560302734375\\
576.483581542969	0.35089111328125\\
577.383728027344	0.38916015625\\
578.183837890625	0.41497802734375\\
579.684020996094	0.4530029296875\\
580.884216308594	0.47515869140625\\
582.084411621094	0.4898681640625\\
583.684631347656	0.50701904296875\\
584.384704589844	0.5059814453125\\
584.884826660156	0.497802734375\\
585.384887695312	0.4808349609375\\
585.684936523438	0.46405029296875\\
585.984985351562	0.43841552734375\\
586.285034179688	0.40386962890625\\
586.785095214844	0.336181640625\\
587.485168457031	0.236572265625\\
587.88525390625	0.190185546875\\
588.385314941406	0.1439208984375\\
589.885498046875	0.0189208984375\\
590.285583496094	-0.01080322265625\\
590.385620117188	-0.010498046875\\
590.485595703125	-0.0042724609375\\
590.685668945312	0.02093505859375\\
590.885681152344	0.04852294921875\\
591.085693359375	0.06854248046875\\
591.3857421875	0.0872802734375\\
592.085876464844	0.11651611328125\\
592.985961914062	0.157470703125\\
597.28662109375	0.3746337890625\\
598.086730957031	0.4034423828125\\
598.786804199219	0.4217529296875\\
599.286865234375	0.4281005859375\\
599.786987304688	0.42645263671875\\
600.287048339844	0.416259765625\\
600.787109375	0.39837646484375\\
601.487182617188	0.3646240234375\\
603.487487792969	0.2625732421875\\
604.487670898438	0.219970703125\\
605.687805175781	0.17791748046875\\
606.68798828125	0.15020751953125\\
607.788146972656	0.12811279296875\\
609.388366699219	0.10589599609375\\
612.688842773438	0.0628662109375\\
618.98974609375	-0.03009033203125\\
621.590148925781	-0.058837890625\\
623.09033203125	-0.0673828125\\
624.090515136719	-0.0662841796875\\
625.190673828125	-0.05731201171875\\
626.390808105469	-0.038818359375\\
627.591003417969	-0.0128173828125\\
629.191223144531	0.03033447265625\\
633.191833496094	0.14697265625\\
634.2919921875	0.1678466796875\\
635.392150878906	0.180419921875\\
636.492309570312	0.184814453125\\
637.79248046875	0.18194580078125\\
643.593322753906	0.1505126953125\\
645.3935546875	0.13232421875\\
646.59375	0.112060546875\\
647.893920898438	0.08203125\\
649.494140625	0.0347900390625\\
650.6943359375	-0.00799560546875\\
652.194580078125	-0.07073974609375\\
653.694763183594	-0.13214111328125\\
655.495056152344	-0.19720458984375\\
656.995239257812	-0.24407958984375\\
657.695373535156	-0.2576904296875\\
658.195434570312	-0.2601318359375\\
658.595520019531	-0.25579833984375\\
658.995544433594	-0.24456787109375\\
659.395629882812	-0.22589111328125\\
659.895690917969	-0.19354248046875\\
660.69580078125	-0.1328125\\
661.495910644531	-0.06475830078125\\
663.196166992188	0.08111572265625\\
663.996276855469	0.13861083984375\\
664.996398925781	0.202880859375\\
665.496520996094	0.22760009765625\\
665.896545410156	0.239990234375\\
666.296630859375	0.2418212890625\\
666.996704101562	0.23870849609375\\
667.596801757812	0.210205078125\\
667.796813964844	0.1920166015625\\
668.196899414062	0.14752197265625\\
669.096984863281	0.0244140625\\
669.4970703125	-0.0208740234375\\
669.597106933594	-0.01513671875\\
669.797119140625	-0.01708984375\\
669.997131347656	-0.02703857421875\\
670.797241210938	-0.087890625\\
671.497375488281	-0.14898681640625\\
672.797546386719	-0.2647705078125\\
673.197631835938	-0.291748046875\\
673.897705078125	-0.32342529296875\\
674.397766113281	-0.341552734375\\
674.597839355469	-0.341796875\\
674.697814941406	-0.3348388671875\\
674.897827148438	-0.30859375\\
675.097900390625	-0.27935791015625\\
675.297912597656	-0.2569580078125\\
675.597961425781	-0.23248291015625\\
676.298034667969	-0.1849365234375\\
677.198181152344	-0.1368408203125\\
677.598266601562	-0.130126953125\\
677.998291015625	-0.13372802734375\\
678.29833984375	-0.145263671875\\
678.798400878906	-0.1788330078125\\
679.598510742188	-0.23651123046875\\
680.0986328125	-0.2626953125\\
680.298645019531	-0.2623291015625\\
680.398681640625	-0.25177001953125\\
680.498657226562	-0.25531005859375\\
680.798706054688	-0.2838134765625\\
681.098754882812	-0.3114013671875\\
681.498840332031	-0.33807373046875\\
681.998901367188	-0.356201171875\\
682.298950195312	-0.363525390625\\
682.498962402344	-0.35931396484375\\
682.698974609375	-0.33978271484375\\
683.199035644531	-0.2738037109375\\
683.59912109375	-0.2364501953125\\
684.999328613281	-0.1146240234375\\
685.999450683594	-0.02996826171875\\
687.299621582031	0.0733642578125\\
687.69970703125	0.11810302734375\\
688.199768066406	0.1602783203125\\
689.199951171875	0.23590087890625\\
689.700012207031	0.27093505859375\\
};
\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.43\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=700,
xlabel style={font=\color{white!15!black}},
xlabel={Time / s},
ymin=-0.2,
ymax=0.2,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Rotor Temp.\\[1ex]Grad. ($\dot{\theta}_{\mathrm{r}}$) / (\si{\degreeCelsius\per\second})},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=2, legend cell align=left, align=left, draw=white!15!black},
yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1}, scaled ticks=false,
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	-0.000290641435299221\\
0.400058004640414	0.00125669917667892\\
1.10015951276102	0.00588528260664134\\
2.40034802784226	0.0175014426159805\\
3.20046403712297	0.0260915356075202\\
3.60052204176338	0.029179815196926\\
3.70053654292349	0.0339084560530409\\
4.30062354988399	0.0371614015435853\\
4.80069605568451	0.0379613646238113\\
5.30076856148492	0.0367353401575201\\
5.80084106728543	0.0345712747990774\\
6.50094257540604	0.035738887789762\\
6.80098607888635	0.0361161809843225\\
6.90100058004646	0.0410471091803402\\
7.30105858468676	0.0370857339117947\\
7.80113109048727	0.0358398592313733\\
8.30120359628768	0.0361209909643776\\
9.0013051044084	0.0435080368382614\\
13.5019576566125	0.0807052512902828\\
14.9021606728538	0.0879268106438076\\
16.0023201856148	0.0917843927700233\\
17.1024796983759	0.0934225664090036\\
17.6025522041764	0.0921289315584772\\
17.9025957076566	0.0901009373053512\\
18.2026392111369	0.0868052099186798\\
18.9027407192575	0.072418109632622\\
19.2027842227378	0.0706455222543809\\
20.3029437354988	0.0681657888115978\\
20.4029582366589	0.0768153573931158\\
20.5029727378191	0.0772243536425776\\
20.7030017401393	0.0706816208526106\\
21.1030597447796	0.0652178398291881\\
21.9031757540604	0.0631769421884201\\
22.4032482598608	0.0774278030780806\\
22.7032917633411	0.0817832640308325\\
23.2033642691415	0.0844680551638248\\
24.3035237819025	0.0871550836741335\\
25.2036542923433	0.0872320032397056\\
26.1037848027843	0.08485046088731\\
26.8038863109049	0.0810771167541589\\
27.1039298143852	0.0790908865028541\\
27.6040023201856	0.0716991940348635\\
28.004060324826	0.0630787826052028\\
28.3041038283062	0.0623961785047413\\
29.3042488399072	0.0556950254409685\\
30.0043503480279	0.0534739153025612\\
30.104364849188	0.0784210444210203\\
30.3043938515082	0.0744871391885908\\
30.8044663573086	0.0590378328024599\\
31.0044953596288	0.0561693229518596\\
31.6045823665893	0.0514274130930517\\
33.6048723897912	0.0372151328843984\\
34.3049738979119	0.0339959936302421\\
34.8050464037123	0.0331040932306905\\
35.0050754060325	0.0327289995228739\\
35.1050899071926	0.033859339323044\\
35.2051044083527	0.0336748824743154\\
35.4051334106729	0.0387630184935688\\
35.7051769141532	0.0432299144575836\\
36.4052784222738	0.0488844128730079\\
38.2055394431554	0.0605248440112973\\
39.0056554524361	0.0638132271647009\\
39.9057859628771	0.0656280846210393\\
40.5058729698376	0.064558874509089\\
40.8059164733179	0.0634684527395848\\
41.1059599767982	0.0597992944756243\\
42.1061049883991	0.0462083530190966\\
42.8062064965197	0.0449261419830691\\
42.9062209976798	0.0447582325939493\\
43.0062354988399	0.0566268448963001\\
43.2062645011601	0.0534254501187661\\
43.5063080046403	0.0481126256769357\\
43.9063660092808	0.0448267365082984\\
45.6066125290023	0.0326306497191808\\
45.7066270301624	0.0337945841577039\\
45.8066415313225	0.0324243095766406\\
46.0066705336427	0.0319873702953828\\
46.5067430394431	0.0312619423638125\\
47.0068155452436	0.0402767665256079\\
47.406873549884	0.0440669113895638\\
48.1069750580047	0.0490109052477692\\
48.9070910672854	0.0532004706835778\\
49.6071925754061	0.0544867433352465\\
50.1072650812065	0.0529062339847997\\
50.5073230858469	0.0503338618657381\\
51.5074680974478	0.0387284709802316\\
51.9075261020881	0.0376614527782522\\
52.2075696055684	0.0371535018788336\\
52.3075841067285	0.0462905754158101\\
52.4075986078886	0.0468583619925766\\
52.8076566125291	0.0367992224664704\\
53.1077001160093	0.033982426282364\\
53.4077436194896	0.0319267317614731\\
54.907961136891	0.0298665144060806\\
55.1079901392111	0.0354697808082847\\
55.3080191415313	0.0394442554897978\\
55.6080626450116	0.0430497160064078\\
56.3081641531322	0.0490435230676667\\
57.5083381670534	0.0567836491075013\\
61.408903712297	0.0799939412620461\\
62.7090922273782	0.0842659175808649\\
63.7092372389791	0.0843729112174287\\
65.809541763341	0.0828922514861006\\
67.6098027842228	0.0808370317685103\\
69.2100348027842	0.0793593067315896\\
70.7102523201856	0.0821797837443228\\
71.6103828306265	0.0848447581809069\\
73.0105858468678	0.0893670092472121\\
75.31091937355	0.0958529408576396\\
76.7111223897912	0.101891797761027\\
77.5112383990719	0.103108641176959\\
78.6113979118329	0.102676054168114\\
80.7117024361949	0.102729810551637\\
83.3120794663573	0.1045749946162\\
86.6125580046404	0.104337463001798\\
90.8131670533643	0.100930951026953\\
92.4133990719258	0.0974577852067569\\
93.5135585846867	0.0926613120197999\\
96.0139211136891	0.0695625038072194\\
96.7140226218097	0.0656456090353004\\
98.114225638051	0.0613289588503676\\
98.2142401392111	0.0673456051966923\\
98.7143126450117	0.0597650689823013\\
99.6144431554525	0.0544013804920951\\
101.514718677494	0.0473677739980758\\
102.414849187935	0.0436728299786182\\
102.514863689095	0.0488184349198946\\
102.614878190255	0.0483817762958552\\
102.714892691415	0.0532169450899573\\
102.914921693736	0.0600740657732786\\
103.214965197216	0.0635033810011691\\
103.715037703016	0.0651650035313196\\
104.615168213457	0.0657874354942578\\
106.615458236659	0.0640391828475231\\
107.61560324826	0.0608168018123934\\
108.515733758701	0.0539016925309852\\
109.115820765661	0.0512483638640333\\
109.715907772622	0.0505553127061376\\
111.616183294664	0.050443573950588\\
113.416444315545	0.0465605734179917\\
113.916516821346	0.0439490048842117\\
115.216705336427	0.0340782295739928\\
118.017111368909	0.0296067129694393\\
118.31715487239	0.0318669332604031\\
118.61719837587	0.0344406314877688\\
118.81722737819	0.0342778323380344\\
119.117270881671	0.0316963296775157\\
120.417459396752	0.0177534103040671\\
121.217575406032	0.0116723788422632\\
122.117705916473	0.00695322475826288\\
123.017836426914	0.00429172498388652\\
124.017981438515	0.00339855097774944\\
124.718082946636	0.00314737043413515\\
124.818097447796	0.00489246595168424\\
125.218155452436	0.00396331786623705\\
126.018271461717	0.00608729045120526\\
126.318314965197	0.0140101915035302\\
126.718372969838	0.0207061860285194\\
127.818532482599	0.0341909284088615\\
129.31875	0.0501038854604303\\
130.318895011601	0.058885633663067\\
132.019141531323	0.0712480552101624\\
133.119301044083	0.0767744170949527\\
134.119446055685	0.0805181649520819\\
134.819547563805	0.0806332820269517\\
135.119591067285	0.0796544361073757\\
135.519649071926	0.0762700347487453\\
136.519794083527	0.0603516858255944\\
136.819837587007	0.0591650746854384\\
138.520084106729	0.0561282689625386\\
138.620098607889	0.0559089890228961\\
138.720113109049	0.0577725654487722\\
138.920142111369	0.0565652237755785\\
139.220185614849	0.0546672099552552\\
139.72025812065	0.0532190037306464\\
140.32034512761	0.0524508385635727\\
141.220475638051	0.049923235265851\\
142.920722157773	0.0452123671511799\\
149.921737238979	0.027506207281931\\
150.021751740139	0.0275979564971749\\
150.221780742459	0.0331414539573416\\
150.42180974478	0.0385985797909143\\
150.72185324826	0.0447801466530109\\
151.22192575406	0.0485396358091066\\
153.522259280742	0.0560587242605379\\
154.822447795824	0.0591185303068187\\
155.722578306264	0.0599040299073295\\
156.322665313225	0.0585177250775359\\
156.522694315545	0.0569571253791992\\
156.722723317865	0.0537341294616454\\
157.622853828306	0.0384209353782126\\
157.922897331787	0.0367953113220665\\
158.222940835267	0.0363921313895617\\
158.322955336427	0.058721591756921\\
158.422969837587	0.0567041224319382\\
158.622998839907	0.0495091232234017\\
158.823027842227	0.041189787817757\\
159.023056844548	0.0358895222522051\\
159.223085846868	0.0331940198304892\\
159.623143851508	0.0301880470027527\\
160.423259860789	0.0267494196259577\\
161.52341937355	0.0245009447222628\\
162.323535382831	0.023202940455235\\
163.423694895592	0.022021204536145\\
164.923912412993	0.0122128864663864\\
166.624158932715	0.00319067798454853\\
168.324405452436	0.00291065259364132\\
168.424419953596	-0.0688914161231651\\
169.124521461717	-0.0569658710757039\\
169.224535962877	-0.0553858913674503\\
169.324550464037	0.0176192048907069\\
170.624738979118	0.0251559645541874\\
171.424854988399	0.0320563545126333\\
172.425	0.0428274146847798\\
174.925362529002	0.0709924027428315\\
176.225551044084	0.0830427652921344\\
177.925797563805	0.0953708069456525\\
179.025957076566	0.101354563404243\\
180.226131090487	0.105467579349693\\
181.026247099768	0.105520002405228\\
182.226421113689	0.103302975976817\\
187.027117169374	0.084761462490178\\
187.627204176334	0.0809542595033008\\
188.027262180975	0.0786236204152146\\
188.527334686775	0.0740866919821883\\
188.827378190255	0.0702431040901956\\
189.027407192575	0.0676936477902927\\
189.527479698376	0.0641782273523859\\
190.227581206497	0.0605116673050361\\
191.427755220418	0.0555932357481197\\
191.527769721578	0.0634109757113492\\
191.627784222738	0.0653050521467549\\
191.827813225058	0.0577161117871583\\
192.027842227378	0.0538639438486825\\
192.327885730858	0.0511287683840465\\
193.42804524362	0.0449787030872812\\
194.42819025522	0.0409158958950684\\
195.728378770302	0.0363843065708807\\
195.828393271462	0.0392334553199589\\
196.028422273782	0.0403952286956155\\
196.328465777262	0.0399951435589401\\
196.628509280742	0.0372178176770603\\
198.228741299304	0.0180764879339677\\
198.828828306265	0.0129646262447523\\
198.928842807425	0.0137526688558864\\
199.028857308585	0.0124970521881096\\
199.928987819026	0.0107613356578895\\
200.029002320186	0.0122563477639233\\
200.129016821346	0.0120427305429303\\
200.329045823666	0.0165755395711358\\
200.629089327146	0.0205692020510924\\
201.429205336427	0.0268322871394275\\
203.829553364269	0.0459152906040572\\
204.82969837587	0.0527956410015804\\
205.929857888631	0.0575252004911135\\
206.529944895592	0.0578857846593337\\
206.930002900232	0.0565387842129894\\
207.030017401392	0.0547922472618438\\
207.330060904872	0.0526587676841928\\
207.530089907193	0.0495723854835433\\
207.830133410673	0.0442463004731053\\
208.030162412993	0.0426086492992681\\
208.230191415313	0.0421288875653545\\
208.330205916473	0.0510256246911922\\
208.430220417633	0.0504471118274523\\
208.530234918794	0.057948135015863\\
208.730263921114	0.0533760281327886\\
209.130321925754	0.041574806767585\\
209.430365429234	0.0368585179514866\\
210.030452436195	0.0309002609510571\\
210.730553944316	0.0262130786239823\\
211.530669953596	0.0233357515139687\\
212.530814965197	0.0213399282059754\\
213.630974477958	0.0230695431133654\\
214.031032482599	0.0327106215212325\\
214.431090487239	0.0389142265252076\\
215.43123549884	0.0520352811161047\\
216.331366009281	0.0623767025529105\\
217.031467517401	0.0684132024327937\\
217.731569025522	0.0721480283737037\\
218.331656032483	0.0729478271146036\\
218.831728538283	0.0721296381680077\\
219.131772041763	0.0698198098655212\\
219.531830046404	0.0637062190618281\\
219.731859048724	0.0605980331532692\\
220.231931554524	0.0541715264470213\\
220.531975058005	0.0524111556114804\\
221.332091067285	0.0507855555426886\\
221.432105568446	0.0528168403341169\\
221.632134570766	0.0523792384382205\\
221.732149071926	0.0497248819839342\\
222.232221577726	0.0483925580538198\\
222.732294083527	0.0471865232909749\\
222.932323085847	0.0546964029241508\\
223.132352088167	0.0604968768282106\\
223.432395591647	0.0655179269971313\\
223.832453596288	0.068024547543132\\
224.232511600928	0.0683063722299266\\
224.832598607889	0.0661723910408227\\
225.532700116009	0.056336797044878\\
226.03277262181	0.0454800755560427\\
226.23280162413	0.0440739042617224\\
227.032917633411	0.0418870921537291\\
227.132932134571	0.0650836285807372\\
227.332961136891	0.0634312046217929\\
227.532990139211	0.0550199948369254\\
227.733019141531	0.046390119153898\\
227.933048143852	0.0414087738199669\\
228.233091647332	0.0382785114962871\\
228.933193155452	0.0341443190666268\\
230.833468677494	0.0250571831900288\\
230.933483178654	0.0262510040115558\\
231.033497679814	0.0247162075130518\\
231.833613689095	0.0234648428556739\\
232.233671693736	0.0335195471718635\\
232.533715197216	0.0384019065261327\\
232.933773201856	0.0421746533332907\\
234.133947215777	0.0498068544384296\\
235.134092227378	0.0543372073793762\\
235.934208236659	0.0557945134517013\\
236.534295243619	0.0544330316402011\\
236.73432424594	0.0520685264091298\\
237.3344112529	0.0388403831555024\\
237.634454756381	0.035256152061379\\
238.034512761021	0.0338433583026472\\
238.334556264501	0.0333864759555809\\
238.434570765661	0.0506111205656907\\
238.534585266821	0.056517358819292\\
238.734614269142	0.0509113515015542\\
239.034657772622	0.0386814527713568\\
239.234686774942	0.0333144612951628\\
239.534730278422	0.029547166826319\\
240.134817285383	0.0254258183456386\\
241.234976798144	0.0190300038882469\\
243.035237819025	0.00331470877347328\\
243.635324825986	0.00154667608103409\\
244.335426334107	0.00121724522171007\\
244.435440835267	-0.0769790200142779\\
245.335571345708	-0.0685408149548721\\
246.735774361949	-0.0559836294637535\\
247.035817865429	-0.0526986097236204\\
247.135832366589	0.0272118802362229\\
247.63590487239	0.0340888369827326\\
248.636049883991	0.0442395406743117\\
249.536180394432	0.0509444822866953\\
251.236426914153	0.0634031374029291\\
253.436745939675	0.0804650858310652\\
254.636919953596	0.0873251026965818\\
255.337021461717	0.0893527295276044\\
256.237151972158	0.0900860608397807\\
256.637209976798	0.0884154860168564\\
256.937253480279	0.0852649336026161\\
257.437325986079	0.080569901662102\\
257.837383990719	0.0739324512866233\\
258.03741299304	0.0695030904353189\\
258.23744199536	0.0659473365794838\\
258.83752900232	0.0628452144345601\\
259.237587006961	0.0615053048469463\\
259.337601508121	0.0893552197169356\\
259.537630510441	0.0856873002649081\\
259.737659512761	0.0796776560574699\\
260.037703016241	0.0678144627312349\\
260.237732018562	0.0627191056350966\\
260.537775522042	0.0579587221571956\\
261.337891531322	0.0480541696558703\\
262.338036542924	0.0376462536164581\\
263.038138051044	0.0321646656021812\\
263.638225058005	0.0291893250164321\\
264.938413573086	0.0270086460351422\\
265.138442575406	0.027276155469167\\
265.538500580047	0.0351801522807591\\
265.838544083527	0.0390682188245819\\
266.938703596288	0.0488392273534828\\
267.838834106729	0.0546028322494294\\
268.438921113689	0.0564448679707539\\
268.93899361949	0.0553928441280505\\
269.13902262181	0.0538410862225192\\
269.33905162413	0.0510365724929898\\
269.73910962877	0.043455415141807\\
270.039153132251	0.0382337287323935\\
270.339196635731	0.0356218481279029\\
271.039298143852	0.0318252292806847\\
271.139312645012	0.0349216282226052\\
271.239327146172	0.0359750895590878\\
271.339341647332	0.032403712989435\\
271.439356148492	0.0275098191076495\\
272.139457656613	0.0235164147646856\\
272.239472157773	0.0237895718719301\\
272.539515661253	0.0290134270906037\\
272.839559164733	0.0318689530184884\\
274.339776682135	0.0414655569051092\\
280.14061774942	0.0845493930328303\\
283.141052784223	0.104505022248532\\
284.441241299304	0.109713211837629\\
286.341516821346	0.115284365901744\\
288.341806844548	0.119721182166131\\
289.041908352668	0.118591855973364\\
290.142067865429	0.114570278857968\\
290.54212587007	0.11190274900855\\
291.24222737819	0.107469543124125\\
291.44225638051	0.104393056709796\\
291.842314385151	0.0962887338262135\\
292.542415893271	0.0923413658813388\\
292.742444895592	0.0893719801055113\\
293.042488399072	0.0837702752176028\\
293.542560904872	0.0795217676138691\\
294.042633410673	0.0762943454201377\\
294.142647911833	0.0998828368119575\\
294.242662412993	0.0968608146386032\\
294.442691415313	0.0878079166392354\\
294.642720417633	0.0783970942121641\\
294.842749419954	0.0725593898237094\\
295.142792923434	0.0675996675291799\\
296.042923433875	0.0561175479456324\\
296.843039443155	0.0473742764899043\\
297.843184454756	0.0385310143041124\\
298.643300464037	0.0330027153555648\\
299.343401972158	0.0304774027240455\\
300.043503480278	0.0288892634629292\\
300.343546983759	0.0344693956709534\\
300.743604988399	0.0386128298735002\\
303.243967517401	0.0541315124526136\\
305.244257540603	0.0654881996342738\\
307.544591067285	0.0758321338406631\\
312.94537412993	0.097445151818647\\
317.346012180975	0.111734420523703\\
319.746360208817	0.121537665850951\\
321.346592227378	0.125132685125664\\
324.747085266821	0.129794335251404\\
325.847244779582	0.131490050923276\\
328.847679814385	0.137121040348234\\
329.847824825986	0.135611678645205\\
331.748100348028	0.133026647444467\\
334.14844837587	0.132509501353752\\
340.049303944316	0.134530397750837\\
342.049593967517	0.13519277870796\\
345.550101508121	0.136972239607985\\
347.350362529002	0.139105100779489\\
349.350652552204	0.138548260272728\\
356.851740139211	0.132908329161182\\
359.552131670534	0.127065706593612\\
361.152363689095	0.126133814368245\\
365.553001740139	0.128026763530443\\
367.353262761021	0.127478530068743\\
371.653886310905	0.133293327329625\\
372.554016821346	0.13250992837402\\
373.654176334107	0.127837911722509\\
374.354277842227	0.121632938138532\\
374.754335846868	0.115949957042744\\
375.154393851508	0.104817589482764\\
375.554451856148	0.0938967291027666\\
375.754480858469	0.0896894499495602\\
376.054524361949	0.0866482857852588\\
376.154538863109	0.100572359879948\\
376.254553364269	0.0985402528165196\\
376.354567865429	0.106709073630213\\
376.554596867749	0.0962999994802658\\
376.95465487239	0.0707811136646797\\
377.15468387471	0.0625905317913293\\
377.45472737819	0.0529927442215694\\
377.954799883991	0.0397777179323384\\
378.354857888631	0.0311129684748721\\
378.854930394432	0.0225491464808556\\
379.355002900232	0.0159715218018164\\
379.655046403712	0.0133228751913066\\
380.855220417633	0.00923685962834497\\
381.555321925754	0.00817757840218292\\
381.655336426914	0.0096787445809241\\
381.755350928074	-0.160836185604921\\
382.155408932715	-0.148008328733454\\
382.255423433875	0.0263282898806665\\
383.255568445476	0.032451503303605\\
384.055684454756	0.0397798670165912\\
386.356017981439	0.0624100666909726\\
387.4561774942	0.0703189435326976\\
388.856380510441	0.0784367608885077\\
390.156569025522	0.082903026740837\\
393.457047563805	0.0933036347475991\\
394.357178074246	0.0924207318528261\\
395.057279582367	0.0884392133781375\\
395.557352088167	0.0829613388145845\\
395.857395591647	0.0773932369660315\\
396.357468097448	0.0670316105735083\\
396.657511600928	0.0610520524751337\\
397.157584106729	0.0558984671040434\\
397.257598607889	0.0549045008746134\\
397.357613109049	0.0610443379368917\\
397.457627610209	0.059424567252222\\
397.757671113689	0.0443656586774068\\
397.957700116009	0.0383457579299602\\
398.25774361949	0.0328686826115927\\
398.65780162413	0.0279243375173337\\
399.357903132251	0.0216246309115604\\
399.457917633411	-0.143147247984984\\
400.058004640371	-0.133855150129421\\
401.158164153132	-0.115705548001415\\
401.958280162413	-0.103605071858283\\
402.358338167053	-0.0922364284916739\\
403.058439675174	-0.0758067206578517\\
403.258468677494	-0.0712259494373484\\
403.358483178654	0.0911161309359159\\
404.258613689095	0.0922531604186361\\
404.958715197216	0.0958752162076735\\
405.758831206497	0.102495551416155\\
406.658961716937	0.109490984194622\\
407.559092227378	0.114152918648529\\
408.95929524362	0.118706805407783\\
409.85942575406	0.120110745130546\\
411.159614269142	0.119729397000356\\
413.159904292343	0.119698590177677\\
416.860440835267	0.120791216996622\\
420.56097737819	0.11456960000055\\
423.161354408353	0.114131001156238\\
424.161499419954	0.109415788218939\\
426.361818445476	0.0964699252652963\\
428.362108468678	0.0904863803805256\\
430.262383990719	0.0805405332082501\\
432.062645011601	0.0723488134308354\\
432.562717517401	0.067945797150287\\
433.062790023202	0.0592449460054922\\
433.362833526682	0.0542614654711997\\
433.862906032483	0.0480035588770988\\
434.362978538283	0.0449168762253294\\
434.462993039443	0.0535904670351783\\
434.563007540603	0.0521666787423101\\
434.863051044084	0.0401315550155914\\
435.063080046404	0.0354377254144538\\
435.463138051044	0.0304584370107932\\
436.563297563805	0.026912000606103\\
436.863341067285	0.0263359502902176\\
437.263399071926	0.0349300180726004\\
437.563442575406	0.0386885322056969\\
438.963645591647	0.0513367214920208\\
440.363848607889	0.0631868974365943\\
441.66403712297	0.0713743206532627\\
442.564167633411	0.0758126756265938\\
443.164254640371	0.0762343062664286\\
443.664327146172	0.0746851008103704\\
443.964370649652	0.0720168706185405\\
444.364428654292	0.0648129496615866\\
445.164544663573	0.0504221297060212\\
445.464588167053	0.0475805809537633\\
446.364718677494	0.0426629114573416\\
446.464733178654	0.0456481699567348\\
446.564747679814	0.0461221458748469\\
446.864791183295	0.0398769848541178\\
447.164834686775	0.0363807051662661\\
448.965095707657	0.025785950822069\\
449.465168213457	0.023608693424535\\
449.665197215777	0.0236200807959221\\
450.165269721578	0.0197798671995315\\
450.565327726218	0.0162936878201663\\
452.66563225058	0.00820674641965979\\
452.8656612529	0.0118527806444035\\
453.06569025522	0.0151844956011473\\
453.365733758701	0.0183396165089107\\
454.165849767982	0.0223427941541559\\
455.366023781903	0.0268164364972563\\
456.166139791183	0.0281766730904565\\
456.466183294664	0.0268408083244367\\
457.166284802784	0.0185843163799291\\
457.966400812065	0.00554738076391459\\
458.466473317866	0.00340454493232301\\
458.666502320186	0.00254284079358058\\
458.766516821346	0.0209068434215851\\
458.866531322506	0.0174046200634166\\
459.166574825986	0.00409549731602965\\
459.366603828306	-0.00131238283165658\\
459.666647331787	-0.00582803184943259\\
460.066705336427	-0.00977759250713461\\
461.166864849188	-0.0155646242927787\\
461.466908352668	-0.0165877572165982\\
461.566922853828	-0.0156132503749404\\
461.766951856149	-0.00928724267112102\\
461.966980858469	-0.00509144136560735\\
462.267024361949	-0.00136025996948774\\
463.06714037123	0.00491441153724281\\
463.867256380511	0.00962260065637111\\
464.767386890951	0.0119490439369656\\
465.267459396752	0.00958453436066975\\
465.667517401392	0.00418790796356916\\
466.067575406032	-0.00232990958670598\\
466.267604408353	-0.00439348465522471\\
466.667662412993	-0.00491681727442028\\
466.767676914153	0.000263510105469322\\
466.867691415313	-0.000259779162092855\\
466.967705916473	0.0131125158175109\\
467.067720417633	0.0106149424805153\\
467.467778422274	-0.00367894503597199\\
467.667807424594	-0.00763725782167057\\
467.967850928074	-0.0104745546199183\\
468.567937935035	-0.01329348763295\\
469.768111948956	-0.0157705103217722\\
470.468213457077	-0.0163492798005791\\
470.768256960557	-0.0160800789308269\\
470.868271461717	-0.0173153680129872\\
471.468358468678	-0.0164433469396954\\
471.868416473318	-0.00932721138553916\\
472.268474477958	-0.00649551709523166\\
472.668532482599	-0.00440789383605988\\
472.968575986079	-0.00612151938742045\\
473.568662993039	-0.0119908326512359\\
473.86870649652	-0.0124574275009763\\
474.06873549884	-0.0125030828265835\\
474.16875	-0.00518071417525334\\
474.26876450116	-0.00204439588810601\\
474.46879350348	-0.00535491753521455\\
474.768837006961	-0.0110131068348664\\
475.168895011601	-0.0152873732658918\\
475.768982018562	-0.0193061442333828\\
476.569098027842	-0.0225052684278353\\
477.569243039443	-0.0249277553485854\\
478.269344547564	-0.0237371046596309\\
478.469373549884	-0.0172122271645776\\
478.669402552204	-0.0124543497391869\\
478.969446055685	-0.0077456894249508\\
479.569533062645	-0.00103989455794817\\
480.169620069606	0.00347836080891284\\
480.569678074246	0.00509056738098934\\
481.269779582367	0.00467921563040363\\
481.869866589327	-0.00257900038309344\\
482.569968097448	-0.0117082767640113\\
482.970026102088	-0.0125038325739979\\
483.070040603248	-0.0108111921658747\\
483.170055104408	-0.000825140240067412\\
483.270069605569	0.00118154702363427\\
483.770142111369	-0.0134537135271557\\
484.070185614849	-0.0178450600423048\\
484.67027262181	-0.0240887728056123\\
484.97031612529	-0.0243940216365672\\
485.37037412993	-0.0253247215857755\\
485.770432134571	-0.0260709269412018\\
486.070475638051	-0.0215816272637994\\
486.270504640371	-0.0182259462829961\\
486.670562645012	-0.0145204745433603\\
492.671432714617	0.0330967000389819\\
493.371534222738	0.0355331251845428\\
493.971621229698	0.0356519853138479\\
494.471693735499	0.0334184718101369\\
495.77188225058	0.0206027418513486\\
496.17194025522	0.01535688278409\\
497.472128770302	0.00967014690218093\\
497.672157772622	0.0146249013024544\\
497.872186774942	0.01782626742704\\
498.372259280742	0.022001796957511\\
499.872476798144	0.0329217780559929\\
504.473143851508	0.0658324535162365\\
506.17339037123	0.0752653222389199\\
506.87349187935	0.077080772994691\\
507.673607888631	0.0775941965584934\\
508.273694895592	0.0760071668784121\\
508.673752900232	0.0736066188226232\\
509.073810904872	0.0699891888976936\\
509.973941415313	0.0572521423017633\\
510.373999419954	0.0541599153755215\\
511.074100928074	0.0520118170942396\\
511.374144431555	0.0516031306833611\\
511.774202436195	0.0521937061015478\\
512.174260440835	0.0503779608693549\\
512.674332946636	0.0487236537427407\\
512.874361948956	0.0476456585167853\\
513.074390951276	0.0447576945903165\\
513.174405452436	0.0425536574477974\\
514.574608468678	0.0275095937769265\\
514.874651972158	0.0258135744697938\\
514.974666473318	0.0379672317549193\\
515.074680974478	0.0406475465173344\\
515.274709976798	0.0346682756348855\\
515.474738979118	0.0278625979251501\\
515.674767981439	0.0231708088901996\\
516.174840487239	0.0147882138767272\\
516.574898491879	0.0127976225927569\\
517.57504350348	0.00774811566884637\\
517.67505800464	0.0107393660537127\\
517.7750725058	0.0110583002292515\\
517.975101508121	0.0169939101988348\\
518.175130510441	0.0206941003294787\\
518.475174013921	0.0234229261385508\\
519.375304524362	0.0270891164169598\\
523.175855568446	0.0404730218057239\\
525.076131090487	0.0489813710802309\\
526.876392111369	0.0535219879883471\\
527.67650812065	0.0536612788882849\\
528.37660962877	0.0510286549566672\\
528.576638631091	0.0483738613537525\\
528.776667633411	0.0455358787606883\\
528.976696635731	0.0398139050784039\\
529.276740139211	0.0391222204485757\\
529.476769141531	0.0359318592409181\\
529.576783642691	0.0342391615033648\\
529.676798143852	0.0274127447357841\\
530.876972157773	0.0258511632576983\\
530.976986658933	0.0272308223335358\\
531.377044663573	0.0233459572731363\\
531.477059164733	0.0218313211878467\\
531.677088167053	0.0213186593118735\\
532.177160672854	0.0192341529757414\\
533.377334686775	0.013774210518477\\
533.477349187935	0.0159046149215101\\
533.577363689095	0.0167229429334839\\
533.777392691415	0.0253770346206466\\
533.877407192575	0.0285400622442467\\
534.177450696056	0.0324124820740508\\
534.877552204176	0.0349534700632148\\
535.677668213457	0.0357347069807474\\
536.477784222738	0.0345734767718113\\
538.078016241299	0.0293832043930706\\
538.87813225058	0.0238611699552393\\
539.378204756381	0.0207247527098389\\
540.278335266821	0.0182865301296715\\
541.078451276102	0.0172166859580329\\
546.679263341067	0.0198085346648895\\
547.579393851508	0.0188053230785954\\
548.479524361949	0.0145555938453299\\
548.779567865429	0.0109699316200249\\
549.07961136891	0.00702946281376171\\
549.37965487239	0.00315492019797148\\
549.97974187935	-0.00676521748221148\\
551.179915893272	-0.00996866676609898\\
551.279930394432	0.00302313963902634\\
551.379944895592	0.00167522934998487\\
551.579973897912	-0.00668016461770549\\
551.679988399072	-0.00986752303583671\\
551.880017401392	-0.0128731790437087\\
552.180060904872	-0.0135820795314885\\
553.480249419954	-0.0171165331842076\\
553.580263921114	-0.0159778984697141\\
553.780292923434	-0.00978190642933896\\
553.980321925754	-0.00639043724265775\\
554.280365429234	-0.00470704229553576\\
554.580408932715	-0.00482622767106022\\
554.980466937355	-0.00787499298667171\\
555.280510440835	-0.012425997804371\\
555.580553944316	-0.0170935254470805\\
555.880597447796	-0.0207932762357359\\
556.180640951276	-0.0221756272560469\\
557.080771461717	-0.0246567317935842\\
557.180785962877	-0.0148225929111732\\
557.680858468678	-0.0277983214205051\\
558.480974477958	-0.029209474293566\\
558.681003480278	-0.0263824889743773\\
558.881032482599	-0.0213243859477643\\
559.181075986079	-0.0169360197951391\\
560.18122099768	-0.00815168384906428\\
561.281380510441	-6.90207035631829e-05\\
562.081496519722	0.00352482534594856\\
562.681583526682	0.00382009541306161\\
563.281670533643	0.00135905748550158\\
563.481699535963	-0.00269361753328212\\
563.881757540603	-0.00804795991132323\\
564.181801044083	-0.0118122436152817\\
564.481844547564	-0.0124590040369412\\
564.881902552204	-0.0127688750338848\\
564.981917053364	0.0051791629341551\\
565.081931554524	0.00916276479676981\\
565.281960556845	0.00167929626354635\\
565.582004060325	-0.0104367034820143\\
565.682018561485	-0.0134480930159953\\
565.882047563805	-0.0165567073349848\\
566.282105568446	-0.0186622887695194\\
566.882192575406	-0.0197262751513563\\
567.782323085847	-0.0200451536832134\\
568.082366589327	-0.0134662608892313\\
568.382410092807	-0.00984405568283364\\
568.982497099768	-0.00561204425787309\\
570.58272911833	0.00564334150271861\\
571.882917633411	0.0155341536308242\\
574.783338167053	0.0340659894425244\\
576.083526682135	0.0406533210227735\\
577.583744199536	0.0465099948351053\\
579.384005220418	0.050551074772784\\
582.08439675174	0.0579273723616325\\
584.384730278422	0.0648863831361268\\
585.284860788863	0.0655147467668939\\
585.884947795824	0.064518459570877\\
586.285005800464	0.0621565044040153\\
586.685063805104	0.0579811704590156\\
586.985107308585	0.0532228130027761\\
587.485179814385	0.0455550320193652\\
587.785223317866	0.0429201896401992\\
587.985252320186	0.0432010843933313\\
588.185281322506	0.0437984268033915\\
588.685353828306	0.0373395912416754\\
589.985542343387	0.031580325357595\\
590.085556844548	0.033677527539453\\
590.385600348028	0.0427084418744244\\
590.685643851508	0.0475960265555386\\
591.085701856149	0.0497528169846646\\
592.18586136891	0.0515699860122822\\
593.486049883991	0.0539860359718887\\
596.586499419954	0.062115978253928\\
598.186731438515	0.06626831375047\\
599.586934454756	0.0677902515961932\\
600.587079466357	0.0667512624344226\\
619.489820185615	0.0298037347699847\\
622.790298723898	0.0243859500451435\\
624.69057424594	0.0230717027158107\\
628.091067285383	0.0235278053374941\\
630.491415313225	0.0261023801884903\\
637.292401392111	0.0347006848870706\\
642.793198955917	0.0380875177907001\\
645.593604988399	0.0382001145173945\\
647.893938515081	0.0365439141128263\\
649.494170533643	0.0333235636489917\\
651.394446055685	0.0280514246269377\\
654.294866589327	0.0163039945621222\\
657.09527262181	0.0070560981955623\\
657.895388631091	0.00682029777169646\\
658.595490139211	0.00883236307129209\\
659.895678654292	0.0141715992123181\\
661.195867169374	0.0173717915413363\\
662.496055684455	0.022891749869359\\
663.396186194896	0.0269660130193188\\
665.596505220418	0.0327773167665555\\
666.496635730859	0.0334037791700439\\
667.196737238979	0.0329309352438258\\
667.69680974478	0.0319318807185027\\
668.19688225058	0.0262152952416272\\
668.696954756381	0.0134539296258254\\
669.397056264501	0.00888431764872166\\
669.497070765661	0.00863128295770821\\
669.597085266821	0.0222370309859343\\
669.697099767982	0.0221359039883282\\
669.897128770302	0.0191970643052173\\
670.197172273782	0.0139603412761744\\
670.897273781903	0.00659275886471278\\
672.997578306265	-0.0156294663291874\\
673.297621809745	-0.0173764492938062\\
673.897708816705	-0.0180056069173133\\
674.397781322506	-0.0177321212523793\\
674.797839327146	-0.0108203453854685\\
675.497940835267	-0.00369901730141464\\
676.698114849188	0.00708328109521972\\
677.298201856149	0.0109195116456249\\
677.898288863109	0.0127025077681537\\
678.29834686775	0.0124281408700426\\
678.79841937355	0.00995492499157535\\
679.19847737819	0.00565438337082469\\
679.498520881671	0.0019793606472831\\
679.898578886311	-8.17510137949284e-05\\
680.098607888631	-0.000417193919702186\\
680.198622389791	0.00250644226559871\\
680.298636890951	0.00405573051364172\\
680.398651392111	0.00717931136887273\\
680.898723897912	-0.0061360992929167\\
681.198767401392	-0.00924257907604442\\
681.498810904872	-0.0113959888691397\\
682.198912412993	-0.011501986378903\\
682.598970417633	-0.00576418342541274\\
683.099042923434	-0.000826593275860432\\
685.599405452436	0.0224077026556415\\
689.099912993039	0.0501140993483205\\
689.7	0.0541801088904776\\
};
\addlegendentry{Measured}

\addplot [color=black]
  table[row sep=crcr]{%
0.115234375	-0.239990234375\\
0.20001220703125	-0.164794921875\\
0.300048828125	-0.104248046875\\
0.40008544921875	-0.06390380859375\\
0.50006103515625	-0.03668212890625\\
0.60009765625	-0.0185546875\\
0.7000732421875	-0.00677490234375\\
0.80010986328125	0.00048828125\\
0.900146484375	0.00439453125\\
1.0001220703125	0.00335693359375\\
1.10015869140625	0.00726318359375\\
1.2001953125	0.00811767578125\\
1.3001708984375	0.00537109375\\
1.9002685546875	-0.020263671875\\
2.30035400390625	-0.03448486328125\\
2.5003662109375	-0.038818359375\\
2.70037841796875	-0.04034423828125\\
2.900390625	-0.03961181640625\\
3.1004638671875	-0.0367431640625\\
3.4005126953125	-0.029296875\\
3.7005615234375	-0.0194091796875\\
4.50067138671875	0.00811767578125\\
5.000732421875	0.02001953125\\
5.30078125	0.02374267578125\\
6.70098876953125	0.03656005859375\\
6.9010009765625	0.033935546875\\
7.00103759765625	0.03253173828125\\
7.2010498046875	0.03289794921875\\
8.4012451171875	0.03936767578125\\
8.70123291015625	0.04400634765625\\
8.90130615234375	0.04852294921875\\
9.101318359375	0.05474853515625\\
9.90142822265625	0.08349609375\\
10.2014770507812	0.09051513671875\\
10.6015625	0.09710693359375\\
11.1016235351562	0.10260009765625\\
11.7017211914062	0.10693359375\\
12.3017578125	0.10931396484375\\
13.0018920898438	0.11004638671875\\
13.7019653320312	0.1087646484375\\
14.6021118164062	0.10479736328125\\
15.6022338867188	0.09832763671875\\
16.5023803710938	0.0906982421875\\
17.302490234375	0.0814208984375\\
17.8026123046875	0.07342529296875\\
18.3026733398438	0.06561279296875\\
19.40283203125	0.05322265625\\
19.702880859375	0.0528564453125\\
20.2029418945312	0.05474853515625\\
20.3029174804688	0.0595703125\\
20.5029907226562	0.05938720703125\\
21.0030517578125	0.05523681640625\\
21.3031005859375	0.056396484375\\
21.8031616210938	0.05938720703125\\
22.1032104492188	0.0562744140625\\
22.4032592773438	0.05218505859375\\
22.603271484375	0.05157470703125\\
22.8032836914062	0.05364990234375\\
23.1033325195312	0.05987548828125\\
23.4033813476562	0.066162109375\\
23.7034301757812	0.07037353515625\\
24.0034790039062	0.072265625\\
24.403564453125	0.07232666015625\\
24.9036254882812	0.069580078125\\
25.4036865234375	0.0648193359375\\
26.2037963867188	0.0548095703125\\
27.2039184570312	0.04278564453125\\
27.5039672851562	0.041748046875\\
28.1040649414062	0.04144287109375\\
28.4041137695312	0.0404052734375\\
28.9041748046875	0.04180908203125\\
29.7042846679688	0.04498291015625\\
29.9043579101562	0.045654296875\\
30.0043334960938	0.06011962890625\\
30.1043701171875	0.05633544921875\\
30.2044067382812	0.0579833984375\\
30.3043823242188	0.05731201171875\\
31.0045166015625	0.04559326171875\\
32.004638671875	0.03662109375\\
32.604736328125	0.03289794921875\\
33.1047973632812	0.0318603515625\\
33.6048583984375	0.0328369140625\\
34.5050048828125	0.03802490234375\\
35.1051025390625	0.040283203125\\
35.3051147460938	0.03955078125\\
35.505126953125	0.03961181640625\\
35.7052001953125	0.042236328125\\
35.9052124023438	0.04913330078125\\
36.6052856445312	0.08099365234375\\
36.8053588867188	0.0870361328125\\
37.1054077148438	0.09344482421875\\
37.4053955078125	0.09765625\\
37.8054809570312	0.1009521484375\\
38.3055419921875	0.102783203125\\
38.9056396484375	0.102783203125\\
39.4057006835938	0.10089111328125\\
40.0057983398438	0.09637451171875\\
40.3058471679688	0.0928955078125\\
40.7059326171875	0.08551025390625\\
41.2059936523438	0.0751953125\\
41.5060424804688	0.0673828125\\
41.8060913085938	0.06158447265625\\
42.30615234375	0.05438232421875\\
42.606201171875	0.05218505859375\\
42.8062133789062	0.0516357421875\\
42.90625	0.05816650390625\\
43.0062255859375	0.0552978515625\\
43.1062622070312	0.05511474609375\\
43.4063110351562	0.0501708984375\\
43.8063354492188	0.0443115234375\\
44.4064331054688	0.03790283203125\\
44.8065185546875	0.0355224609375\\
45.20654296875	0.0350341796875\\
45.506591796875	0.036376953125\\
45.6066284179688	0.03741455078125\\
45.7066040039062	0.03729248046875\\
45.9066772460938	0.03887939453125\\
46.3067016601562	0.0413818359375\\
46.6067504882812	0.04168701171875\\
46.9067993164062	0.04254150390625\\
47.1068115234375	0.04595947265625\\
47.306884765625	0.053466796875\\
47.9069213867188	0.08184814453125\\
48.1069946289062	0.088623046875\\
48.3070068359375	0.09375\\
48.6070556640625	0.098876953125\\
48.9071044921875	0.101806640625\\
49.2071533203125	0.10247802734375\\
49.5072021484375	0.1015625\\
49.8072509765625	0.09881591796875\\
50.1072387695312	0.0938720703125\\
50.7073364257812	0.0787353515625\\
51.3074340820312	0.06329345703125\\
51.70751953125	0.0560302734375\\
52.1075439453125	0.0516357421875\\
52.2075805664062	0.0556640625\\
52.3075561523438	0.0521240234375\\
52.5076293945312	0.0484619140625\\
52.9076538085938	0.04132080078125\\
53.2077026367188	0.03802490234375\\
53.5077514648438	0.037353515625\\
54.0078125	0.0391845703125\\
54.7079467773438	0.0416259765625\\
54.8079223632812	0.04180908203125\\
55.0079956054688	0.04095458984375\\
55.3080444335938	0.04107666015625\\
55.4080200195312	0.04266357421875\\
55.508056640625	0.04559326171875\\
55.7080688476562	0.05474853515625\\
56.0081176757812	0.07061767578125\\
56.2081298828125	0.07940673828125\\
56.408203125	0.0860595703125\\
56.6082153320312	0.0908203125\\
56.8082275390625	0.093994140625\\
57.1082763671875	0.09637451171875\\
57.5083618164062	0.09661865234375\\
58.2084350585938	0.09405517578125\\
59.7086791992188	0.0889892578125\\
60.5087890625	0.08758544921875\\
61.3088989257812	0.0860595703125\\
61.9089965820312	0.08270263671875\\
62.5090942382812	0.077392578125\\
63.2091674804688	0.069091796875\\
64.00927734375	0.059814453125\\
64.5093383789062	0.05615234375\\
65.0093994140625	0.054443359375\\
65.6094970703125	0.05487060546875\\
66.3096313476562	0.05767822265625\\
67.509765625	0.0626220703125\\
68.409912109375	0.0643310546875\\
69.31005859375	0.063720703125\\
70.7102661132812	0.0615234375\\
71.2103271484375	0.0638427734375\\
71.7103881835938	0.068603515625\\
72.7105712890625	0.07891845703125\\
73.41064453125	0.08343505859375\\
75.2109375	0.093994140625\\
76.1110229492188	0.10198974609375\\
76.611083984375	0.1044921875\\
77.1112060546875	0.10498046875\\
77.6112670898438	0.1031494140625\\
78.111328125	0.09893798828125\\
79.1114501953125	0.08917236328125\\
79.7115478515625	0.08642578125\\
80.3116455078125	0.08575439453125\\
80.8117065429688	0.08721923828125\\
81.5118408203125	0.09185791015625\\
82.3119506835938	0.09661865234375\\
82.9120483398438	0.09808349609375\\
86.4125366210938	0.0997314453125\\
88.11279296875	0.09735107421875\\
89.6129760742188	0.09405517578125\\
90.8131713867188	0.0919189453125\\
94.0136108398438	0.08795166015625\\
94.813720703125	0.0863037109375\\
95.6138916015625	0.0848388671875\\
96.5139770507812	0.0823974609375\\
98.0142211914062	0.0794677734375\\
98.1142578125	0.0816650390625\\
98.5142822265625	0.07781982421875\\
98.8143310546875	0.07550048828125\\
99.814453125	0.0714111328125\\
100.814636230469	0.06829833984375\\
102.314819335938	0.05889892578125\\
102.414855957031	0.056640625\\
102.514892578125	0.05560302734375\\
103.014953613281	0.0401611328125\\
103.114929199219	0.0384521484375\\
103.214965820312	0.03778076171875\\
103.414978027344	0.03961181640625\\
103.715026855469	0.0462646484375\\
104.015075683594	0.0523681640625\\
104.315124511719	0.05584716796875\\
104.615173339844	0.05694580078125\\
105.015258789062	0.05609130859375\\
106.715454101562	0.04974365234375\\
107.615600585938	0.05023193359375\\
109.315856933594	0.05169677734375\\
110.516052246094	0.05291748046875\\
112.416320800781	0.0556640625\\
113.716491699219	0.05731201171875\\
114.716613769531	0.0594482421875\\
115.216735839844	0.05804443359375\\
116.416870117188	0.05401611328125\\
118.517211914062	0.04791259765625\\
118.817260742188	0.04302978515625\\
119.317321777344	0.03387451171875\\
119.917419433594	0.026123046875\\
120.817504882812	0.0159912109375\\
121.317565917969	0.0123291015625\\
121.817687988281	0.01068115234375\\
122.417724609375	0.0108642578125\\
123.217895507812	0.01348876953125\\
124.418029785156	0.01953125\\
125.218139648438	0.024658203125\\
126.118286132812	0.02911376953125\\
126.418334960938	0.0294189453125\\
126.518371582031	0.03045654296875\\
126.618347167969	0.03253173828125\\
126.818420410156	0.03985595703125\\
127.518493652344	0.072998046875\\
127.718505859375	0.0797119140625\\
128.0185546875	0.087158203125\\
128.318603515625	0.092041015625\\
128.718688964844	0.095947265625\\
129.21875	0.09808349609375\\
129.81884765625	0.09814453125\\
130.618957519531	0.09576416015625\\
132.519226074219	0.0894775390625\\
133.719421386719	0.0850830078125\\
134.319458007812	0.0809326171875\\
135.819702148438	0.06695556640625\\
136.919860839844	0.06524658203125\\
137.419921875	0.06549072265625\\
138.520080566406	0.06927490234375\\
138.720092773438	0.07086181640625\\
139.120178222656	0.07025146484375\\
139.720275878906	0.07037353515625\\
140.820434570312	0.06982421875\\
142.920715332031	0.0631103515625\\
148.921569824219	0.04180908203125\\
150.021789550781	0.03765869140625\\
150.221801757812	0.03411865234375\\
150.721862792969	0.02392578125\\
150.921875	0.02215576171875\\
151.121948242188	0.02252197265625\\
151.421936035156	0.02545166015625\\
152.222106933594	0.03448486328125\\
153.022216796875	0.04046630859375\\
155.0224609375	0.05322265625\\
155.422546386719	0.05462646484375\\
156.022644042969	0.0555419921875\\
157.022766113281	0.05126953125\\
158.122924804688	0.04644775390625\\
158.222961425781	0.06219482421875\\
158.322937011719	0.05816650390625\\
158.422973632812	0.05889892578125\\
158.523010253906	0.0562744140625\\
158.823059082031	0.0460205078125\\
159.023071289062	0.0418701171875\\
159.323120117188	0.0380859375\\
159.623168945312	0.03582763671875\\
159.923217773438	0.0355224609375\\
160.3232421875	0.03790283203125\\
161.223388671875	0.0447998046875\\
161.823486328125	0.04632568359375\\
162.623596191406	0.04595947265625\\
163.023620605469	0.0439453125\\
163.423706054688	0.038818359375\\
164.623901367188	0.02142333984375\\
165.323974609375	0.0140380859375\\
166.024108886719	0.0084228515625\\
166.524169921875	0.00665283203125\\
167.824340820312	0.010009765625\\
168.924499511719	0.01300048828125\\
169.12451171875	0.01483154296875\\
169.324584960938	0.018310546875\\
169.624572753906	0.0260009765625\\
170.624755859375	0.0540771484375\\
171.324829101562	0.07098388671875\\
171.924926757812	0.08355712890625\\
172.525024414062	0.09417724609375\\
173.125122070312	0.10284423828125\\
173.725219726562	0.10955810546875\\
174.42529296875	0.115234375\\
175.125427246094	0.1187744140625\\
175.825500488281	0.1202392578125\\
176.525573730469	0.11968994140625\\
177.425720214844	0.11669921875\\
178.925964355469	0.109375\\
179.926086425781	0.10296630859375\\
180.626220703125	0.0960693359375\\
182.026428222656	0.0806884765625\\
182.62646484375	0.07696533203125\\
183.2265625	0.075439453125\\
184.126708984375	0.07550048828125\\
186.627075195312	0.077392578125\\
187.627197265625	0.0758056640625\\
188.427307128906	0.07391357421875\\
189.327453613281	0.0721435546875\\
190.827697753906	0.064697265625\\
191.327758789062	0.062744140625\\
191.427734375	0.0654296875\\
191.527770996094	0.06536865234375\\
191.727783203125	0.06182861328125\\
191.927856445312	0.0572509765625\\
192.127868652344	0.05511474609375\\
192.927978515625	0.05072021484375\\
193.628051757812	0.04815673828125\\
196.028442382812	0.04217529296875\\
196.328491210938	0.036865234375\\
197.128601074219	0.02056884765625\\
197.828674316406	0.00909423828125\\
198.228759765625	0.0040283203125\\
198.52880859375	0.0018310546875\\
198.728820800781	0.00189208984375\\
199.328918457031	0.00616455078125\\
199.828979492188	0.01043701171875\\
200.429077148438	0.01104736328125\\
200.529052734375	0.0120849609375\\
200.629089355469	0.014404296875\\
200.729125976562	0.01824951171875\\
200.929138183594	0.02923583984375\\
201.329223632812	0.0537109375\\
201.529235839844	0.0638427734375\\
201.729248046875	0.0721435546875\\
201.929260253906	0.0787353515625\\
202.229309082031	0.0863037109375\\
202.529357910156	0.09173583984375\\
202.929443359375	0.096923828125\\
203.529541015625	0.10223388671875\\
204.229614257812	0.1063232421875\\
204.929748535156	0.1085205078125\\
205.729858398438	0.10791015625\\
206.229919433594	0.10284423828125\\
206.629943847656	0.09771728515625\\
206.72998046875	0.09637451171875\\
206.929992675781	0.092041015625\\
207.430053710938	0.08074951171875\\
207.830139160156	0.07354736328125\\
208.130187988281	0.0677490234375\\
208.230224609375	0.071533203125\\
208.330200195312	0.06842041015625\\
208.430236816406	0.07342529296875\\
208.530212402344	0.06787109375\\
208.630249023438	0.06634521484375\\
208.830261230469	0.0596923828125\\
209.030334472656	0.052978515625\\
209.330383300781	0.0447998046875\\
209.830444335938	0.0338134765625\\
210.130493164062	0.0289306640625\\
210.430541992188	0.02569580078125\\
210.83056640625	0.02362060546875\\
211.330627441406	0.02337646484375\\
212.130737304688	0.02520751953125\\
213.030883789062	0.03045654296875\\
213.530944824219	0.03326416015625\\
213.830993652344	0.03289794921875\\
214.031066894531	0.0330810546875\\
214.131042480469	0.03436279296875\\
214.231079101562	0.03729248046875\\
214.3310546875	0.04180908203125\\
214.531127929688	0.0540771484375\\
214.831176757812	0.072998046875\\
215.031188964844	0.083251953125\\
215.231201171875	0.09124755859375\\
215.431213378906	0.09735107421875\\
215.731262207031	0.10369873046875\\
216.031311035156	0.10760498046875\\
216.431396484375	0.110107421875\\
216.831420898438	0.11041259765625\\
217.231506347656	0.10882568359375\\
217.731567382812	0.104248046875\\
218.131652832031	0.09869384765625\\
218.531677246094	0.09112548828125\\
219.131774902344	0.07843017578125\\
219.831909179688	0.06671142578125\\
220.331970214844	0.061279296875\\
220.83203125	0.0567626953125\\
221.232055664062	0.054931640625\\
221.43212890625	0.0557861328125\\
221.532104492188	0.05560302734375\\
221.732177734375	0.053955078125\\
222.0322265625	0.053466796875\\
222.632263183594	0.053955078125\\
222.932312011719	0.04815673828125\\
223.232360839844	0.04205322265625\\
223.432373046875	0.0411376953125\\
223.632446289062	0.0443115234375\\
223.932495117188	0.0535888671875\\
224.232543945312	0.06231689453125\\
224.432556152344	0.06549072265625\\
224.732604980469	0.06707763671875\\
225.032653808594	0.06719970703125\\
225.432678222656	0.06402587890625\\
226.1328125	0.058837890625\\
226.73291015625	0.0509033203125\\
226.932922363281	0.04901123046875\\
227.032897949219	0.0601806640625\\
227.132934570312	0.05731201171875\\
227.232971191406	0.05877685546875\\
227.332946777344	0.05419921875\\
227.632995605469	0.0443115234375\\
227.833068847656	0.042236328125\\
228.333129882812	0.040283203125\\
229.233215332031	0.032958984375\\
229.833312988281	0.03131103515625\\
230.733459472656	0.03094482421875\\
230.83349609375	0.03167724609375\\
231.033508300781	0.03204345703125\\
231.833618164062	0.03289794921875\\
232.033630371094	0.03057861328125\\
232.333679199219	0.0264892578125\\
232.433715820312	0.02606201171875\\
232.533752441406	0.0267333984375\\
232.633728027344	0.02850341796875\\
232.833740234375	0.034912109375\\
233.433837890625	0.0582275390625\\
233.73388671875	0.06610107421875\\
234.033935546875	0.07135009765625\\
234.333984375	0.074462890625\\
234.734069824219	0.07611083984375\\
235.034057617188	0.07611083984375\\
235.434143066406	0.0740966796875\\
235.934204101562	0.0704345703125\\
236.534301757812	0.062744140625\\
237.034362792969	0.0570068359375\\
237.83447265625	0.04547119140625\\
238.234558105469	0.04132080078125\\
238.334533691406	0.05072021484375\\
238.4345703125	0.05462646484375\\
238.534606933594	0.05108642578125\\
238.634582519531	0.0498046875\\
238.934631347656	0.0396728515625\\
239.134704589844	0.03570556640625\\
240.334838867188	0.02001953125\\
241.335021972656	0.01055908203125\\
242.735229492188	-0.0069580078125\\
243.13525390625	-0.00836181640625\\
243.535339355469	-0.00738525390625\\
244.33544921875	-0.0023193359375\\
244.935546875	0.00042724609375\\
245.635620117188	0.00146484375\\
246.235717773438	0.00274658203125\\
247.035827636719	0.0068359375\\
247.335876464844	0.01007080078125\\
247.535888671875	0.012939453125\\
247.635925292969	0.015869140625\\
247.8359375	0.02532958984375\\
248.236022949219	0.048095703125\\
248.43603515625	0.0574951171875\\
248.636047363281	0.06512451171875\\
248.836059570312	0.07098388671875\\
249.136108398438	0.07733154296875\\
249.436157226562	0.08160400390625\\
249.936218261719	0.08612060546875\\
251.036376953125	0.095458984375\\
251.836547851562	0.1021728515625\\
252.436584472656	0.105224609375\\
253.036682128906	0.106201171875\\
253.636779785156	0.10516357421875\\
254.3369140625	0.10162353515625\\
255.036987304688	0.09613037109375\\
255.637084960938	0.08966064453125\\
256.63720703125	0.07489013671875\\
256.937255859375	0.06915283203125\\
257.2373046875	0.0623779296875\\
257.537353515625	0.0589599609375\\
257.737365722656	0.05841064453125\\
258.137451171875	0.059326171875\\
259.137573242188	0.0567626953125\\
259.237609863281	0.0753173828125\\
259.337646484375	0.0718994140625\\
259.437622070312	0.07391357421875\\
259.637634277344	0.06988525390625\\
260.037719726562	0.0599365234375\\
261.437927246094	0.036376953125\\
262.038024902344	0.028076171875\\
262.5380859375	0.023193359375\\
262.938110351562	0.02099609375\\
263.338195800781	0.02056884765625\\
263.838256835938	0.02197265625\\
264.438354492188	0.02655029296875\\
265.038452148438	0.03009033203125\\
265.538513183594	0.02935791015625\\
265.638549804688	0.0301513671875\\
265.738525390625	0.03204345703125\\
265.838562011719	0.03509521484375\\
266.03857421875	0.04412841796875\\
266.538635253906	0.06988525390625\\
266.738708496094	0.077880859375\\
266.938720703125	0.084228515625\\
267.138732910156	0.08905029296875\\
267.438781738281	0.0938720703125\\
267.738830566406	0.096435546875\\
268.038879394531	0.097412109375\\
268.338928222656	0.09674072265625\\
268.638977050781	0.0941162109375\\
268.939025878906	0.08984375\\
269.239074707031	0.08380126953125\\
269.639099121094	0.07318115234375\\
270.539245605469	0.048095703125\\
270.939270019531	0.0400390625\\
271.039306640625	0.0404052734375\\
271.139343261719	0.03875732421875\\
271.33935546875	0.0316162109375\\
271.939453125	0.022705078125\\
272.239501953125	0.01934814453125\\
272.53955078125	0.0159912109375\\
272.639526367188	0.015869140625\\
272.739562988281	0.01708984375\\
272.839599609375	0.0198974609375\\
272.939575195312	0.02423095703125\\
273.1396484375	0.0361328125\\
273.439636230469	0.0555419921875\\
273.639709472656	0.066650390625\\
273.839721679688	0.07574462890625\\
274.039733886719	0.0830078125\\
274.339782714844	0.0911865234375\\
274.639831542969	0.09698486328125\\
275.039916992188	0.10247802734375\\
275.639953613281	0.108154296875\\
276.540100097656	0.1143798828125\\
278.340393066406	0.1241455078125\\
279.740600585938	0.13031005859375\\
280.840759277344	0.13299560546875\\
281.840881347656	0.133544921875\\
282.841003417969	0.13214111328125\\
283.841186523438	0.12835693359375\\
285.041320800781	0.1243896484375\\
285.841430664062	0.12384033203125\\
287.041625976562	0.12493896484375\\
288.041809082031	0.126708984375\\
288.541870117188	0.12518310546875\\
289.041931152344	0.12109375\\
289.642028808594	0.1136474609375\\
290.642150878906	0.101318359375\\
290.942199707031	0.09857177734375\\
291.242248535156	0.09722900390625\\
291.542297363281	0.098388671875\\
291.742309570312	0.0987548828125\\
292.142395019531	0.0950927734375\\
292.442443847656	0.09332275390625\\
292.742431640625	0.09393310546875\\
293.04248046875	0.0947265625\\
293.442565917969	0.0931396484375\\
293.942626953125	0.08935546875\\
294.042663574219	0.10321044921875\\
294.142639160156	0.09832763671875\\
294.24267578125	0.098876953125\\
294.442687988281	0.09027099609375\\
294.642761230469	0.082763671875\\
294.8427734375	0.0780029296875\\
296.543029785156	0.04632568359375\\
297.143127441406	0.03851318359375\\
297.843200683594	0.03155517578125\\
298.34326171875	0.02838134765625\\
298.743347167969	0.02691650390625\\
300.1435546875	0.026611328125\\
300.443603515625	0.02459716796875\\
300.543579101562	0.02508544921875\\
300.643615722656	0.02679443359375\\
300.743591308594	0.02984619140625\\
300.943664550781	0.0391845703125\\
301.443725585938	0.06646728515625\\
301.643737792969	0.07537841796875\\
301.84375	0.082763671875\\
302.143798828125	0.0911865234375\\
302.44384765625	0.09735107421875\\
302.843933105469	0.10308837890625\\
303.343994140625	0.1080322265625\\
304.144104003906	0.1134033203125\\
305.944396972656	0.12274169921875\\
310.345031738281	0.14404296875\\
312.945373535156	0.15386962890625\\
315.145690917969	0.1593017578125\\
317.74609375	0.1646728515625\\
318.746215820312	0.1649169921875\\
319.746398925781	0.1632080078125\\
322.246765136719	0.1573486328125\\
323.346923828125	0.156982421875\\
324.847106933594	0.1573486328125\\
325.947265625	0.157470703125\\
327.347473144531	0.15814208984375\\
328.147583007812	0.156982421875\\
328.847717285156	0.15386962890625\\
329.44775390625	0.14935302734375\\
330.747985839844	0.13836669921875\\
331.448059082031	0.1357421875\\
332.048156738281	0.13555908203125\\
332.748291015625	0.13751220703125\\
335.148620605469	0.146240234375\\
336.048767089844	0.146728515625\\
337.949035644531	0.14697265625\\
345.050048828125	0.15423583984375\\
347.250366210938	0.16021728515625\\
348.25048828125	0.15960693359375\\
351.150939941406	0.1571044921875\\
352.651123046875	0.15655517578125\\
353.951354980469	0.155517578125\\
357.151794433594	0.1553955078125\\
359.152099609375	0.15216064453125\\
360.152221679688	0.15435791015625\\
362.652587890625	0.16046142578125\\
363.952758789062	0.1605224609375\\
365.352966308594	0.1610107421875\\
367.553283691406	0.16302490234375\\
368.953491210938	0.1668701171875\\
369.653625488281	0.165771484375\\
372.654052734375	0.1573486328125\\
373.254150390625	0.15399169921875\\
373.754211425781	0.15228271484375\\
374.054260253906	0.148681640625\\
374.354309082031	0.1473388671875\\
374.654357910156	0.14306640625\\
374.954406738281	0.14105224609375\\
375.554443359375	0.134521484375\\
375.754516601562	0.130859375\\
375.954528808594	0.126220703125\\
376.054565429688	0.1328125\\
376.154541015625	0.130126953125\\
376.254577636719	0.13812255859375\\
376.354553222656	0.13067626953125\\
376.45458984375	0.12841796875\\
376.854675292969	0.10235595703125\\
377.0546875	0.0931396484375\\
377.354736328125	0.080078125\\
377.65478515625	0.06475830078125\\
378.354858398438	0.02740478515625\\
378.654907226562	0.013671875\\
378.954956054688	0.0018310546875\\
379.255004882812	-0.008056640625\\
379.455017089844	-0.01348876953125\\
379.755065917969	-0.01898193359375\\
380.055114746094	-0.02191162109375\\
381.055236816406	-0.02899169921875\\
381.855407714844	-0.0361328125\\
381.955383300781	-0.035888671875\\
382.055419921875	-0.03436279296875\\
382.155395507812	-0.0313720703125\\
382.35546875	-0.02191162109375\\
382.655517578125	-0.00347900390625\\
383.055541992188	0.02117919921875\\
383.355590820312	0.03753662109375\\
383.655639648438	0.05194091796875\\
383.955688476562	0.064453125\\
384.255737304688	0.07525634765625\\
384.65576171875	0.087158203125\\
385.055847167969	0.0966796875\\
385.455932617188	0.1041259765625\\
385.955993652344	0.11126708984375\\
386.556091308594	0.1175537109375\\
387.356201171875	0.12371826171875\\
389.156433105469	0.13470458984375\\
392.956970214844	0.1533203125\\
393.757080078125	0.156005859375\\
394.557250976562	0.15594482421875\\
394.857238769531	0.1531982421875\\
395.25732421875	0.14715576171875\\
395.457336425781	0.142822265625\\
395.757385253906	0.13458251953125\\
396.057434082031	0.12347412109375\\
396.857543945312	0.09234619140625\\
397.157592773438	0.08184814453125\\
397.257629394531	0.08367919921875\\
398.057739257812	0.0430908203125\\
398.457763671875	0.02398681640625\\
398.7578125	0.01220703125\\
399.057861328125	0.00299072265625\\
399.457946777344	-0.00689697265625\\
399.857971191406	-0.01483154296875\\
400.258056640625	-0.0208740234375\\
400.858154296875	-0.02734375\\
401.758239746094	-0.0347900390625\\
402.358337402344	-0.03839111328125\\
402.458374023438	-0.03802490234375\\
402.558410644531	-0.03643798828125\\
402.658386230469	-0.03363037109375\\
402.8583984375	-0.0250244140625\\
403.158447265625	-0.0086669921875\\
403.558532714844	0.01318359375\\
403.958557128906	0.03289794921875\\
404.358642578125	0.05072021484375\\
404.758728027344	0.0665283203125\\
405.158752441406	0.080078125\\
405.558837890625	0.09130859375\\
405.958862304688	0.10052490234375\\
406.358947753906	0.1077880859375\\
406.758972167969	0.11309814453125\\
407.259094238281	0.1173095703125\\
407.859130859375	0.11993408203125\\
409.259338378906	0.1226806640625\\
410.159484863281	0.123046875\\
411.959716796875	0.12188720703125\\
413.159912109375	0.12530517578125\\
415.160217285156	0.13067626953125\\
416.460388183594	0.1322021484375\\
418.360656738281	0.133056640625\\
419.36083984375	0.13739013671875\\
420.360961914062	0.14111328125\\
421.361083984375	0.1448974609375\\
422.26123046875	0.14837646484375\\
422.861328125	0.1488037109375\\
423.46142578125	0.14703369140625\\
424.0615234375	0.14324951171875\\
424.661560058594	0.13739013671875\\
425.76171875	0.12554931640625\\
426.061767578125	0.124267578125\\
426.36181640625	0.1246337890625\\
426.661865234375	0.126708984375\\
427.161926269531	0.1328125\\
427.762023925781	0.14013671875\\
428.162109375	0.14306640625\\
428.562133789062	0.14398193359375\\
429.062194824219	0.14288330078125\\
431.562561035156	0.1314697265625\\
431.862609863281	0.12847900390625\\
433.062805175781	0.11175537109375\\
433.362854003906	0.10406494140625\\
434.263000488281	0.0797119140625\\
434.362976074219	0.08258056640625\\
434.463012695312	0.07781982421875\\
434.563049316406	0.07489013671875\\
434.863037109375	0.06121826171875\\
435.1630859375	0.0513916015625\\
435.76318359375	0.03436279296875\\
436.063232421875	0.02911376953125\\
436.36328125	0.02606201171875\\
436.96337890625	0.0206298828125\\
437.263427734375	0.01513671875\\
437.363403320312	0.01470947265625\\
437.463439941406	0.01611328125\\
437.5634765625	0.01959228515625\\
437.663452148438	0.02490234375\\
437.863525390625	0.03839111328125\\
438.16357421875	0.05914306640625\\
438.363586425781	0.0709228515625\\
438.563598632812	0.0806884765625\\
438.763610839844	0.0885009765625\\
438.963684082031	0.09466552734375\\
439.263732910156	0.1015625\\
439.563720703125	0.106201171875\\
439.963806152344	0.1099853515625\\
440.363891601562	0.11181640625\\
440.863952636719	0.11212158203125\\
441.6640625	0.1099853515625\\
442.564208984375	0.10601806640625\\
442.964233398438	0.10247802734375\\
443.364318847656	0.0975341796875\\
445.464599609375	0.06573486328125\\
445.964660644531	0.05718994140625\\
446.264709472656	0.052978515625\\
446.36474609375	0.05352783203125\\
446.464721679688	0.05279541015625\\
446.664794921875	0.04840087890625\\
446.864807128906	0.0438232421875\\
447.164855957031	0.04010009765625\\
448.065002441406	0.031982421875\\
449.165161132812	0.02606201171875\\
449.865234375	0.02191162109375\\
450.565368652344	0.01568603515625\\
451.365478515625	0.012451171875\\
452.765686035156	0.00946044921875\\
453.265747070312	0.004150390625\\
453.465759277344	0.00445556640625\\
453.665771484375	0.00726318359375\\
454.065856933594	0.01666259765625\\
454.465881347656	0.02532958984375\\
454.966003417969	0.03326416015625\\
455.466064453125	0.03863525390625\\
456.666198730469	0.048095703125\\
456.866271972656	0.04779052734375\\
457.866394042969	0.04010009765625\\
458.266479492188	0.032958984375\\
458.566528320312	0.02734375\\
458.66650390625	0.03436279296875\\
458.766540527344	0.0291748046875\\
458.866516113281	0.026611328125\\
458.966552734375	0.01751708984375\\
459.066589355469	0.01092529296875\\
459.166564941406	0.00665283203125\\
459.366638183594	0.002197265625\\
459.666687011719	-0.00323486328125\\
460.066711425781	-0.01416015625\\
460.266723632812	-0.01934814453125\\
460.466796875	-0.02294921875\\
460.766845703125	-0.02532958984375\\
461.166870117188	-0.025390625\\
461.466918945312	-0.025146484375\\
461.666931152344	-0.02734375\\
461.867004394531	-0.03118896484375\\
461.966979980469	-0.03216552734375\\
462.067016601562	-0.0313720703125\\
462.167053222656	-0.02825927734375\\
462.267028808594	-0.02288818359375\\
462.467041015625	-0.00830078125\\
462.76708984375	0.01470947265625\\
462.967163085938	0.02728271484375\\
463.167175292969	0.0374755859375\\
463.3671875	0.04534912109375\\
463.567199707031	0.05120849609375\\
463.867248535156	0.057373046875\\
464.067321777344	0.05914306640625\\
464.667358398438	0.05999755859375\\
464.867431640625	0.05950927734375\\
466.267639160156	0.0379638671875\\
466.567687988281	0.0323486328125\\
466.667663574219	0.0335693359375\\
466.767700195312	0.0311279296875\\
466.867736816406	0.0382080078125\\
466.967712402344	0.0296630859375\\
467.067749023438	0.02764892578125\\
467.167724609375	0.02105712890625\\
467.267761230469	0.01605224609375\\
467.367797851562	0.012939453125\\
467.567810058594	0.00994873046875\\
467.867858886719	0.00616455078125\\
468.167907714844	-0.00048828125\\
468.567932128906	-0.00958251953125\\
468.867980957031	-0.01409912109375\\
469.168029785156	-0.01654052734375\\
469.568115234375	-0.0177001953125\\
470.168212890625	-0.01715087890625\\
471.168334960938	-0.0123291015625\\
471.568359375	-0.01007080078125\\
471.868408203125	-0.0096435546875\\
472.16845703125	-0.00677490234375\\
472.468505859375	-0.00128173828125\\
473.168640136719	0.01544189453125\\
473.36865234375	0.01776123046875\\
473.568664550781	0.0186767578125\\
473.96875	0.01763916015625\\
474.068725585938	0.020263671875\\
474.268798828125	0.01702880859375\\
474.468811035156	0.0098876953125\\
474.668823242188	0.00439453125\\
475.568969726562	-0.013916015625\\
476.069030761719	-0.02423095703125\\
476.469116210938	-0.02984619140625\\
476.869140625	-0.03302001953125\\
477.169189453125	-0.03363037109375\\
477.569274902344	-0.03228759765625\\
478.0693359375	-0.02740478515625\\
478.169372558594	-0.0262451171875\\
478.769409179688	-0.02655029296875\\
478.869445800781	-0.02386474609375\\
478.969482421875	-0.01922607421875\\
479.169494628906	-0.00592041015625\\
479.469543457031	0.01495361328125\\
479.669555664062	0.0264892578125\\
479.869567871094	0.0355224609375\\
480.069641113281	0.04217529296875\\
480.269653320312	0.046630859375\\
480.469665527344	0.04949951171875\\
480.669677734375	0.05084228515625\\
480.869750976562	0.05023193359375\\
481.469848632812	0.044921875\\
481.969909667969	0.03582763671875\\
482.870056152344	0.0186767578125\\
482.970031738281	0.017822265625\\
483.070068359375	0.0218505859375\\
483.170043945312	0.01885986328125\\
483.3701171875	0.00946044921875\\
483.470092773438	0.00390625\\
483.570129394531	-0.000244140625\\
483.770141601562	-0.00537109375\\
484.070190429688	-0.01202392578125\\
484.470275878906	-0.02362060546875\\
484.570251464844	-0.02667236328125\\
484.970336914062	-0.0343017578125\\
485.270385742188	-0.0360107421875\\
486.070495605469	-0.0364990234375\\
486.2705078125	-0.0380859375\\
486.370544433594	-0.03717041015625\\
486.470520019531	-0.0340576171875\\
486.570556640625	-0.02886962890625\\
486.770568847656	-0.01458740234375\\
487.070617675781	0.007568359375\\
487.270690917969	0.019775390625\\
487.470703125	0.02972412109375\\
487.670715332031	0.03753662109375\\
487.870727539062	0.04376220703125\\
488.170776367188	0.05078125\\
488.570861816406	0.05743408203125\\
489.070922851562	0.0634765625\\
490.071044921875	0.07293701171875\\
491.971374511719	0.08868408203125\\
492.771484375	0.09393310546875\\
493.271545410156	0.09521484375\\
493.671569824219	0.0943603515625\\
493.971618652344	0.091796875\\
494.271667480469	0.0870361328125\\
494.571716308594	0.07952880859375\\
494.971801757812	0.06591796875\\
495.271850585938	0.0560302734375\\
495.471862792969	0.050537109375\\
495.771911621094	0.0445556640625\\
496.27197265625	0.03570556640625\\
496.772033691406	0.027099609375\\
497.272094726562	0.020751953125\\
497.372131347656	0.01971435546875\\
497.672180175781	0.01226806640625\\
497.872192382812	0.0086669921875\\
497.972229003906	0.0089111328125\\
498.072204589844	0.0113525390625\\
498.172241210938	0.01580810546875\\
498.372253417969	0.02862548828125\\
498.672302246094	0.04876708984375\\
498.872375488281	0.05975341796875\\
499.072387695312	0.06842041015625\\
499.272399902344	0.07513427734375\\
499.572448730469	0.0823974609375\\
499.872497558594	0.08734130859375\\
500.272521972656	0.091796875\\
500.872619628906	0.09619140625\\
501.972778320312	0.1015625\\
503.773071289062	0.1082763671875\\
504.673217773438	0.11004638671875\\
505.373291015625	0.10943603515625\\
506.073364257812	0.10662841796875\\
506.673461914062	0.10198974609375\\
507.173522949219	0.09613037109375\\
507.673645019531	0.08831787109375\\
508.873779296875	0.06744384765625\\
509.273864746094	0.06353759765625\\
511.474182128906	0.0472412109375\\
511.874206542969	0.04473876953125\\
512.874389648438	0.04351806640625\\
513.374450683594	0.0455322265625\\
514.074523925781	0.0438232421875\\
514.474609375	0.041015625\\
514.774658203125	0.03826904296875\\
514.874633789062	0.0428466796875\\
514.974670410156	0.0428466796875\\
515.07470703125	0.0413818359375\\
515.474731445312	0.02569580078125\\
515.674743652344	0.02197265625\\
516.77490234375	0.00677490234375\\
517.174987792969	0.004638671875\\
517.475036621094	0.0040283203125\\
517.575073242188	0.0025634765625\\
517.675048828125	0.002197265625\\
518.075134277344	-0.007080078125\\
518.175109863281	-0.00848388671875\\
518.275146484375	-0.00830078125\\
518.375183105469	-0.00616455078125\\
518.475158691406	-0.0023193359375\\
518.675231933594	0.00860595703125\\
518.975219726562	0.02581787109375\\
519.17529296875	0.035400390625\\
519.375305175781	0.04296875\\
519.575317382812	0.04876708984375\\
519.875366210938	0.05487060546875\\
520.175415039062	0.0587158203125\\
520.575500488281	0.06170654296875\\
521.275573730469	0.06439208984375\\
522.375732421875	0.06622314453125\\
523.8759765625	0.068603515625\\
524.576049804688	0.06866455078125\\
525.276184082031	0.06622314453125\\
526.7763671875	0.060302734375\\
527.876525878906	0.05523681640625\\
528.276611328125	0.0528564453125\\
528.476623535156	0.05218505859375\\
528.776672363281	0.0504150390625\\
528.876708984375	0.0504150390625\\
529.276733398438	0.0447998046875\\
529.476745605469	0.0445556640625\\
529.576782226562	0.04736328125\\
529.976867675781	0.04638671875\\
530.576904296875	0.0438232421875\\
530.976989746094	0.045166015625\\
531.177001953125	0.0439453125\\
531.47705078125	0.04156494140625\\
531.677062988281	0.04107666015625\\
531.777099609375	0.0413818359375\\
532.0771484375	0.03955078125\\
532.777221679688	0.03594970703125\\
533.27734375	0.0322265625\\
533.477355957031	0.02899169921875\\
533.677368164062	0.0223388671875\\
533.977416992188	0.01025390625\\
534.077453613281	0.00750732421875\\
534.177429199219	0.00634765625\\
534.277465820312	0.00689697265625\\
534.377502441406	0.00909423828125\\
534.577514648438	0.01629638671875\\
534.877563476562	0.0281982421875\\
535.077575683594	0.03448486328125\\
535.277587890625	0.0391845703125\\
535.477661132812	0.04241943359375\\
535.777709960938	0.04473876953125\\
536.077697753906	0.0447998046875\\
536.477783203125	0.042724609375\\
537.077880859375	0.03692626953125\\
537.777954101562	0.03057861328125\\
538.378051757812	0.02764892578125\\
540.778381347656	0.0203857421875\\
542.178588867188	0.01873779296875\\
543.178771972656	0.02099609375\\
544.178894042969	0.022705078125\\
545.5791015625	0.022216796875\\
546.279235839844	0.02276611328125\\
547.979431152344	0.0262451171875\\
548.479553222656	0.0267333984375\\
548.879577636719	0.02728271484375\\
549.279663085938	0.025390625\\
549.979736328125	0.02423095703125\\
551.079895019531	0.01348876953125\\
551.179931640625	0.0194091796875\\
551.379943847656	0.0159912109375\\
551.579956054688	0.0074462890625\\
551.780029296875	0.00408935546875\\
552.080017089844	0.00286865234375\\
552.680114746094	-0.00146484375\\
553.280212402344	-0.00274658203125\\
553.480224609375	-0.00372314453125\\
554.080322265625	-0.01397705078125\\
554.280395507812	-0.0123291015625\\
554.480407714844	-0.0072021484375\\
554.880432128906	0.00494384765625\\
555.080505371094	0.0091552734375\\
555.280517578125	0.01177978515625\\
555.480529785156	0.01214599609375\\
555.780578613281	0.01019287109375\\
556.1806640625	0.0042724609375\\
556.780700683594	-0.004638671875\\
556.980773925781	-0.00726318359375\\
557.080749511719	-0.003173828125\\
557.180786132812	-0.00860595703125\\
557.280822753906	-0.0096435546875\\
557.380798339844	-0.01373291015625\\
557.580871582031	-0.0186767578125\\
557.980895996094	-0.02301025390625\\
558.280944824219	-0.0262451171875\\
558.580993652344	-0.02880859375\\
558.981018066406	-0.03533935546875\\
559.0810546875	-0.03515625\\
559.181091308594	-0.0328369140625\\
559.281066894531	-0.0281982421875\\
559.481140136719	-0.01446533203125\\
559.781188964844	0.008056640625\\
559.981201171875	0.02081298828125\\
560.181213378906	0.03118896484375\\
560.381225585938	0.0394287109375\\
560.581298828125	0.0458984375\\
560.781311035156	0.05084228515625\\
561.081359863281	0.05609130859375\\
561.381408691406	0.05926513671875\\
561.781433105469	0.06097412109375\\
562.181518554688	0.059814453125\\
562.381530761719	0.057861328125\\
562.881591796875	0.0499267578125\\
563.181640625	0.043212890625\\
563.381713867188	0.0406494140625\\
563.681701660156	0.03375244140625\\
564.681884765625	0.01690673828125\\
564.781860351562	0.01568603515625\\
564.881896972656	0.02783203125\\
564.98193359375	0.02532958984375\\
565.081909179688	0.0189208984375\\
565.181945800781	0.0179443359375\\
565.481994628906	0.005126953125\\
565.682006835938	-0.00030517578125\\
566.082092285156	-0.0101318359375\\
566.382141113281	-0.018798828125\\
566.582153320312	-0.02239990234375\\
566.782165527344	-0.02398681640625\\
567.082214355469	-0.02325439453125\\
567.782348632812	-0.01904296875\\
567.982360839844	-0.01971435546875\\
568.282409667969	-0.02099609375\\
568.382385253906	-0.01983642578125\\
568.482421875	-0.01739501953125\\
568.682434082031	-0.00921630859375\\
569.382568359375	0.0255126953125\\
569.6826171875	0.0364990234375\\
569.982666015625	0.04522705078125\\
570.382690429688	0.05438232421875\\
570.782775878906	0.06146240234375\\
571.282836914062	0.06793212890625\\
571.782897949219	0.07208251953125\\
572.483032226562	0.0755615234375\\
573.583190917969	0.078369140625\\
575.983520507812	0.0836181640625\\
577.483703613281	0.0845947265625\\
578.883911132812	0.0880126953125\\
579.584045410156	0.09173583984375\\
581.38427734375	0.102783203125\\
582.284423828125	0.1058349609375\\
584.084716796875	0.11041259765625\\
584.884826660156	0.10955810546875\\
585.384887695312	0.10675048828125\\
585.884948730469	0.10235595703125\\
586.184997558594	0.09783935546875\\
586.485046386719	0.09149169921875\\
586.985107421875	0.08056640625\\
587.585205078125	0.06988525390625\\
588.185302734375	0.060302734375\\
588.685363769531	0.0596923828125\\
589.885498046875	0.0528564453125\\
590.085571289062	0.0487060546875\\
590.585632324219	0.03472900390625\\
590.685668945312	0.0335693359375\\
590.78564453125	0.0338134765625\\
590.885681152344	0.03546142578125\\
591.085693359375	0.041748046875\\
591.485778808594	0.05670166015625\\
591.685791015625	0.06268310546875\\
591.98583984375	0.0689697265625\\
592.285888671875	0.07281494140625\\
592.685913085938	0.07525634765625\\
593.286010742188	0.07623291015625\\
594.586181640625	0.07568359375\\
597.586669921875	0.072998046875\\
599.186889648438	0.070556640625\\
599.986999511719	0.06756591796875\\
600.887145996094	0.06170654296875\\
601.787231445312	0.0565185546875\\
602.487365722656	0.05487060546875\\
603.287475585938	0.05548095703125\\
606.087890625	0.05975341796875\\
607.588073730469	0.05889892578125\\
609.988464355469	0.055419921875\\
612.888854980469	0.048828125\\
615.389221191406	0.04364013671875\\
619.689819335938	0.037109375\\
625.190673828125	0.0302734375\\
626.890869140625	0.03094482421875\\
629.391235351562	0.03387451171875\\
631.991638183594	0.03875732421875\\
634.692016601562	0.04339599609375\\
642.093078613281	0.05181884765625\\
644.093383789062	0.052734375\\
646.893798828125	0.0506591796875\\
651.094421386719	0.043701171875\\
652.594604492188	0.03936767578125\\
657.295288085938	0.0211181640625\\
659.49560546875	0.010009765625\\
659.995666503906	0.0103759765625\\
660.495788574219	0.012939453125\\
661.2958984375	0.019287109375\\
662.696105957031	0.03179931640625\\
663.196166992188	0.03411865234375\\
663.796264648438	0.03466796875\\
665.196472167969	0.03411865234375\\
666.296630859375	0.03570556640625\\
666.996704101562	0.0335693359375\\
667.196716308594	0.03387451171875\\
667.496765136719	0.03271484375\\
668.296875	0.034912109375\\
668.596923828125	0.0361328125\\
669.297058105469	0.03167724609375\\
669.397033691406	0.03070068359375\\
669.4970703125	0.038330078125\\
669.697082519531	0.03717041015625\\
670.197143554688	0.01971435546875\\
671.297302246094	-0.00665283203125\\
672.597534179688	-0.0411376953125\\
672.897583007812	-0.0465087890625\\
673.097595214844	-0.04888916015625\\
673.297607421875	-0.0498046875\\
673.797668457031	-0.04705810546875\\
674.397766113281	-0.04168701171875\\
674.597839355469	-0.04132080078125\\
674.7978515625	-0.0413818359375\\
674.897827148438	-0.03997802734375\\
674.997863769531	-0.0367431640625\\
675.097900390625	-0.03173828125\\
675.297912597656	-0.01806640625\\
675.597961425781	0.00396728515625\\
675.797973632812	0.01641845703125\\
675.997985839844	0.02667236328125\\
676.198059082031	0.03497314453125\\
676.398071289062	0.0418701171875\\
676.698120117188	0.04937744140625\\
677.09814453125	0.0570068359375\\
677.398193359375	0.06097412109375\\
677.6982421875	0.06280517578125\\
677.998291015625	0.06195068359375\\
678.29833984375	0.05914306640625\\
678.498352050781	0.055419921875\\
678.8984375	0.04498291015625\\
679.798583984375	0.02099609375\\
679.998596191406	0.0166015625\\
680.0986328125	0.0167236328125\\
680.198608398438	0.01483154296875\\
680.298645019531	0.0150146484375\\
680.398681640625	0.00872802734375\\
680.498657226562	0.00634765625\\
680.698669433594	-0.0009765625\\
681.498840332031	-0.0244140625\\
681.698852539062	-0.0284423828125\\
681.898864746094	-0.0306396484375\\
682.598999023438	-0.03411865234375\\
682.698974609375	-0.0340576171875\\
682.799011230469	-0.032958984375\\
682.898986816406	-0.0303955078125\\
682.9990234375	-0.0264892578125\\
683.199035644531	-0.01544189453125\\
683.59912109375	0.00897216796875\\
683.799133300781	0.01904296875\\
683.999145507812	0.0274658203125\\
684.299194335938	0.03729248046875\\
684.599243164062	0.0447998046875\\
684.999328613281	0.05255126953125\\
685.499389648438	0.05999755859375\\
686.099487304688	0.06689453125\\
686.799560546875	0.0728759765625\\
687.199645996094	0.074951171875\\
687.499694824219	0.07537841796875\\
688.2998046875	0.08428955078125\\
688.999877929688	0.0894775390625\\
689.700012207031	0.0936279296875\\
};
\addlegendentry{Predicted}

\end{axis}
\end{tikzpicture}%

==> Fig/Results_MHE.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
% unbounded coords=jump,
xmin=0,
xmax=700,
xlabel style={font=\color{white!15!black}},
xlabel={Time / s},
ymin=60,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Winding Temp. ($\theta_{\mathrm{r}}$) / $^{\circ}$C},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=mycolor2, line width=2.0pt, only marks, mark=square*, mark size=2pt]
%   table[row sep=crcr]
% \addplot [color=mycolor3, only marks, mark=triangle*, mark size=2pt]
%   table[row sep=crcr]
% only marks, mark=o, mark size=2pt
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.00999999999999091	60\\
1	60.1154886007763\\
1.99000000000001	60.5026249285434\\
2.70000000000005	60.9150352308146\\
3.60000000000002	61.6118517448584\\
5.67999999999995	63.4760322410488\\
7.38	64.6467247501333\\
10.1	66.2170172139216\\
11.4	67.2220604134081\\
18.6900000000001	73.757609480949\\
20.6900000000001	74.9619036423236\\
22	75.6160361960319\\
22.38	75.8081584698032\\
22.9	76.0635986477333\\
23.28	76.3147999194397\\
24.4	77.0172362935693\\
28.26	79.5180420401476\\
29.7	80.11545629984\\
30.1799999999999	80.3023251269155\\
33.65	81.1872722764708\\
37.1	81.622437440799\\
37.67	81.8143577424873\\
38.9	82.2644340303987\\
39.37	82.4806909267501\\
40.3	82.9164377647893\\
40.6900000000001	83.1204531206821\\
42.38	83.7743653086044\\
45.5700000000001	84.4225436528985\\
48.3	84.8860143438408\\
48.86	85.0906532185478\\
50	85.5321586579005\\
50.47	85.7575988263089\\
52.08	86.1975542580903\\
56.5	87.0286703595781\\
57.0600000000001	87.25435301394\\
60.3	88.4384417102349\\
60.76	88.6716715354665\\
61.7	89.1262818311372\\
62.09	89.3413269386167\\
63.5	90.1442892103439\\
63.88	90.3578919235609\\
68.49	92.4479213456691\\
69.15	92.6595002892423\\
71.5	93.1924916442633\\
71.99	93.3572897947902\\
72.5700000000001	93.5888991406908\\
73.7	94.0726922733078\\
74.16	94.3107071012818\\
75.3000000000001	94.8965837396456\\
75.6800000000001	95.131878805553\\
76.8000000000001	95.8296336931385\\
80.58	98.2189127915789\\
90.38	102.729872120596\\
91.9	103.299324942793\\
92.39	103.482383858515\\
92.96	103.690626154909\\
95.26	104.23156228148\\
97.1900000000001	104.372950624185\\
99.1	104.295157481489\\
103.16	103.796864743943\\
105.8	103.907760142327\\
107.71	104.177955313256\\
110.6	104.168726009251\\
114.11	104.174055048412\\
115.21	104.168925117419\\
119.4	104.167403752098\\
120.8	104.115435546063\\
122.1	103.975954383153\\
124	103.840982440452\\
124.88	103.765373497119\\
126.25	103.685492576582\\
129	103.901936959448\\
130.29	104.245487278491\\
131.07	104.506383867062\\
132.3	104.967072104447\\
132.77	105.182711219011\\
133.7	105.609256317726\\
134.09	105.817499339096\\
136.79	107.001192504941\\
137.55	107.170078834664\\
140.23	107.436843871884\\
142.9	107.330123954005\\
148.4	106.722370414634\\
149.3	106.694061452565\\
150.38	106.624476945237\\
151.98	106.597374438833\\
153.4	106.84803704969\\
154.08	107.035992880922\\
155.3	107.440858837417\\
155.78	107.63965459664\\
156.9	108.126224716605\\
157.34	108.346707117228\\
160.55	108.932158119795\\
166.21	109.096048299959\\
170.4	109.14106623641\\
171.29	109.222286647456\\
173.6	109.693392466819\\
174.19	109.892467267542\\
174.87	110.152278043748\\
175.9	110.579034184471\\
176.36	110.809575688554\\
177.5	111.348951066305\\
177.89	111.55630515703\\
179.1	112.211194206468\\
179.48	112.440877777813\\
181.1	113.391121517443\\
181.48	113.626622693787\\
184.17	114.885413864719\\
187.25	115.717605953061\\
189.92	116.001935344986\\
192.5	115.804602435559\\
194.29	115.488011451624\\
195.17	115.345921936038\\
196.8	115.020894011058\\
197.79	114.814419071047\\
199.47	114.386203136623\\
202.26	113.799800141902\\
203.9	113.885406039199\\
209.19	114.973981127064\\
210.14	115.041631110598\\
213.9	114.919047245561\\
215	114.890802816176\\
217.7	115.512432228886\\
218.27	115.707272140408\\
219.5	116.153258215245\\
219.89	116.294484314287\\
220.49	116.41909526796\\
221.57	116.56097628039\\
224.2	116.879993063207\\
224.88	117.087010288948\\
226.75	117.447367069423\\
229.69	117.473689528704\\
233.74	116.98765220528\\
235.6	117.174406760109\\
236.99	117.495918338182\\
237.66	117.683332236588\\
240.71	117.813479438023\\
243.5	117.534549039055\\
244.67	117.296789736784\\
249.07	116.659869283884\\
252.1	117.061963562839\\
252.86	117.275634406998\\
254.1	117.670907260085\\
254.66	117.897221010847\\
255.8	118.362603828099\\
256.26	118.594644613433\\
258.96	119.663334967567\\
262.56	120.127801250323\\
265.5	119.962495904873\\
266.57	119.889686834544\\
268.8	120.124752616262\\
270.03	120.367622913365\\
273	120.380711016886\\
274.8	120.49734796676\\
278.4	121.50089965104\\
278.88	121.699719169874\\
280	122.177752893893\\
280.46	122.411346531422\\
281.5	122.907083709138\\
281.89	123.114630837039\\
283.3	123.880469158467\\
283.68	124.104443181225\\
285.4	125.072343362539\\
285.78	125.304727473306\\
287.3	126.193324402829\\
287.68	126.444018800687\\
289	127.29140894448\\
291.18	128.602887873352\\
294.25	129.60134482219\\
296.63	129.771177671224\\
298.3	129.625174998487\\
299.58	129.382786979148\\
300.7	129.149322906768\\
301.28	129.014251870358\\
302.68	128.840881764373\\
304.4	128.872121682552\\
308	129.539602214054\\
308.59	129.711760962251\\
309.28	129.930396915965\\
310.7	130.406822191016\\
311.25	130.629991437797\\
312.7	131.182440889172\\
313.17	131.385868150816\\
314.4	131.892944571244\\
314.86	132.115039403194\\
316.1	132.666799803201\\
316.56	132.905114316898\\
317.7	133.444356426658\\
318.09	133.646091162219\\
319.7	134.479383715507\\
320.09	134.688701744269\\
322.5	135.92496771485\\
322.89	136.131839891476\\
324.7	137.070434761963\\
325.09	137.278637709047\\
326.6	138.073320271192\\
326.99	138.291113113291\\
328.4	139.077728875945\\
328.78	139.306004230639\\
333.89	141.808634299148\\
334.39	142.030535172483\\
334.88	142.259083167314\\
336	142.775197262417\\
336.46	143.012448806603\\
337.8	143.631389622842\\
338.26	143.87153794837\\
339.5	144.455378267466\\
339.95	144.700480277673\\
342.1	145.758125708971\\
342.49	145.957504651687\\
344.9	147.136496189507\\
345.35	147.382366129576\\
347.4	148.399779007071\\
347.79	148.607115984544\\
350.1	149.788376133925\\
350.49	149.988599792864\\
359.17	153.760438205936\\
362.1	154.699400533217\\
362.65	154.897345122483\\
365.46	155.555532924349\\
369.38	155.990200398697\\
376.8	156.501338093657\\
377.89	156.74526776199\\
378.99	156.849880738558\\
381	156.805941742864\\
381.89	156.693260279251\\
383.78	156.392516586636\\
387.54	155.962606966099\\
390.6	156.13033973143\\
391.45	156.182489592856\\
398.2	156.510604904613\\
399.63	156.727464258109\\
402.5	156.54184956406\\
403.58	156.312443254974\\
408.08	155.397580835373\\
411	155.517776176912\\
411.89	155.596205266298\\
414.4	155.718885516548\\
416.1	155.816047187393\\
417.06	155.864953924228\\
423.8	156.194500528366\\
424.73	156.263146207036\\
428.6	156.673058437403\\
433.4	157.327223136848\\
434.14	157.439291452095\\
434.9	157.546380672528\\
435.69	157.617697924629\\
436.38	157.689355605248\\
437.93	157.744990528484\\
441	157.949605335384\\
443.4	157.722314729608\\
444.78	157.656986495237\\
450.2	157.651523232142\\
451.06	157.629299190122\\
453.5	157.619997960676\\
455.21	157.577080569324\\
456.71	157.514066449245\\
458.7	157.357421437724\\
459.7	157.26393868927\\
460.37	157.168133563718\\
462.32	156.946431121745\\
464.4	156.837517488591\\
465.27	156.657555763943\\
466.3	156.388483661586\\
466.79	156.222979570569\\
467.66	155.936949310651\\
468.5	155.686512257521\\
468.98	155.560892188399\\
471.25	155.365915452021\\
472.3	155.254636075245\\
473.07	155.079709699885\\
474.5	154.693172261562\\
475.15	154.455537376418\\
476.3	154.033906234041\\
476.77	153.822718739219\\
477.5	153.54032973112\\
478.28	153.252908184312\\
479.6	152.893180459858\\
480.09	152.695869356637\\
480.57	152.503796472988\\
481.6	152.109502358032\\
482.07	151.901033884509\\
482.8	151.632554895837\\
483.28	151.437292983403\\
485.88	150.546440691311\\
490.3	149.809059330881\\
490.98	149.587287457616\\
492.3	149.135645111104\\
492.78	148.935830202913\\
494.93	148.54300121327\\
496.68	148.529853651243\\
498.5	148.752648742631\\
499.69	148.998092974435\\
500.57	149.219905548488\\
501.73	149.342544278286\\
503.8	149.189086924576\\
505.05	149.063605465612\\
506.8	149.154655744737\\
510.8	150.029967404292\\
511.37	150.231613110048\\
512.7	150.716474688069\\
513.18	150.913768305246\\
514.5	151.439422628515\\
514.95	151.623225567738\\
516.18	151.815695167045\\
518.53	151.821308534786\\
521.3	151.723655005852\\
524.1	151.093848186255\\
524.48	150.999551323468\\
527.71	150.770122426168\\
529.5	150.9399482542\\
530.89	151.224277023273\\
531.86	151.438670149614\\
533.6	151.872388131659\\
534.18	152.062522714633\\
536.35	152.520213417126\\
538.5	152.384933163587\\
539.85	152.154159104952\\
541.41	152.130793826036\\
546.1	152.265534175935\\
547.15	152.091696966425\\
549.8	151.686030715876\\
550.39	151.587354177021\\
550.97	151.478143911986\\
552.78	151.185930585383\\
554.93	151.023788771088\\
556.1	150.920486089246\\
557.29	150.648336112633\\
558.28	150.353402052473\\
559.2	150.082942906948\\
559.67	149.919008554625\\
561.9	149.496179370309\\
562.38	149.367179308112\\
564	148.838885399484\\
564.45	148.683034312379\\
566.66	148.11171882512\\
568.47	148.032051342008\\
571	147.984446776848\\
577.06	146.866131937149\\
578.8	146.924033926081\\
582.9	147.780114179554\\
583.49	147.956646291999\\
584.17	148.170222746062\\
585.8	148.691236001969\\
586.36	148.90761757866\\
587.7	149.417254338541\\
588.18	149.610066064608\\
589.7	150.182887637331\\
590.18	150.380110774764\\
591.5	150.907987250903\\
591.97	151.120676074799\\
594.17	151.784968427042\\
596.1	151.813907309633\\
597.2	151.774718471105\\
600.9	152.343832796861\\
601.59	152.528481355274\\
602.37	152.76584923737\\
608.08	154.136638327609\\
616.52	155.198179950167\\
619.2	155.359942810558\\
620.47	155.443059179655\\
623.71	155.457556813691\\
627.6	155.201081593485\\
631.39	154.737656396746\\
632.76	154.561627245565\\
636.96	154.239212696725\\
639.86	154.294679569592\\
643	154.562597203035\\
644.89	154.754383761615\\
646.67	154.917973529473\\
651.6	155.151912576186\\
652.27	155.153433529134\\
654	155.144805285451\\
654.96	155.189606243911\\
656.1	155.201390197792\\
657.24	155.224633566736\\
660.76	155.221648850325\\
664.4	155.168381161703\\
667.8	154.923539643064\\
669.3	155.075778931356\\
670.16	155.193051751199\\
672.3	155.475012879946\\
672.97	155.588580236066\\
676.7	156.090542600007\\
678.05	156.214210425722\\
679.09	156.223959490139\\
680.06	156.191447243042\\
681.2	156.140032242421\\
682.34	156.033063839597\\
683.7	156.084051164584\\
685.39	156.39138380616\\
686.06	156.466202884024\\
688	156.347974381619\\
690.83	155.979794020329\\
693.4	156.09811659611\\
697.07	156.104802546721\\
697.67	156.086319727218\\
};
\addlegendentry{True}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2.60000000000002	59.9450689043986\\
3.89999999999998	60.8703981565792\\
6.79999999999995	63.1316151711501\\
8.5	64.0907138118323\\
11	65.4694349070705\\
12.9	66.9236815963014\\
15.9	69.6238791069337\\
19.7	72.9348920475697\\
21.3	73.9053765065735\\
25.1	76.0101388474261\\
28.7	78.2799694279788\\
30.5	79.0571161607575\\
32.3	79.5351985402269\\
34.4	79.802053743753\\
37.1	80.0804101584134\\
38.9	80.7628244883554\\
43.9	83.0793000781691\\
45.7	83.4648629999795\\
48.6	84.019291097158\\
50.1	84.65013895698\\
51.9	85.4188296000798\\
53.8	85.9285835458478\\
56.4	86.485494401084\\
59.1	87.5810410374465\\
61.8	88.9272987337318\\
66.3	91.3946346362735\\
69.5	92.7229917632276\\
71.8	93.3526853067975\\
73.3	93.9301485282234\\
75.6	95.1412871241849\\
78.4	97.0374106269734\\
80.2	98.1272273716633\\
83.2	99.6021092975659\\
89.8	102.396741608863\\
94.8	103.972718427056\\
96.9	104.288768789136\\
99.1	104.377538841647\\
101.7	104.217707556039\\
104.4	104.056098595638\\
106.3	104.247153145432\\
109.1	104.669545531856\\
116.6	105.069408001176\\
121.3	104.998213362056\\
128	104.322232669833\\
129.4	104.575351638031\\
131.5	105.218198489411\\
133.7	106.129909575697\\
136.9	107.55418138245\\
138.6	107.939862306829\\
140.7	108.135544948611\\
143	108.089261096569\\
146.2	107.762682968268\\
150.6	107.438341835043\\
153.2	107.57636177056\\
154.8	108.031046233382\\
156.2	108.577120529759\\
158.3	109.405875760938\\
159.9	109.668819787889\\
161.9	109.695908571974\\
169.6	109.387887652569\\
171.6	109.512143430057\\
173.7	109.916354532679\\
175.8	110.65055793386\\
178.5	111.951686236958\\
181.4	113.54359839019\\
183.4	114.476692293424\\
185.8	115.215283700946\\
188	115.601336147614\\
190.6	115.755052230255\\
192.7	115.624158375415\\
195.8	115.120670643521\\
199.6	114.240265917027\\
202.2	113.597271589087\\
203.6	113.622143080473\\
205.5	113.978263263299\\
210.2	114.991750367878\\
212.2	114.944044929176\\
214.8	114.776591263417\\
216.3	114.957223135162\\
218.3	115.522683924048\\
221.2	116.410679916302\\
223	116.599154686271\\
224.4	116.763094363229\\
226.8	117.290536039144\\
228.6	117.377696793612\\
230.6	117.197898492793\\
234.9	116.636763638534\\
236.7	116.919811881404\\
238.3	117.281841613325\\
239.9	117.38657425265\\
241.9	117.240641371416\\
244.5	116.804158149239\\
247.9	116.127580226742\\
249.9	116.146452461688\\
252.9	116.727317289962\\
254.9	117.44050913506\\
260	119.422463784861\\
261.6	119.604411364719\\
263.5	119.531120662571\\
268.1	119.171153031606\\
269.7	119.465007364697\\
271.1	119.654166537311\\
272.9	119.671942670684\\
274.5	119.730822718873\\
276.5	120.12373083149\\
278.9	120.945560855495\\
281.7	122.260323100029\\
286	124.635582580798\\
290.3	127.219821614218\\
291.8	127.942832096266\\
293.8	128.604735067903\\
295.4	128.854411926319\\
297.1	128.826349489948\\
299.1	128.525862270283\\
303.3	127.720659249226\\
304.8	127.801767059577\\
307	128.20299349407\\
309.2	128.841553128338\\
312.6	130.089360337821\\
316.8	131.888054914736\\
321.8	134.330232100773\\
330.1	138.51585592369\\
332.6	139.663036653216\\
336.6	141.356923945607\\
345.2	145.454519483741\\
350	147.871501419663\\
354.7	150.059127647434\\
359.5	151.941198682411\\
365	153.499792822397\\
367.6	153.787569710614\\
371.3	153.937914552169\\
376.1	154.156022115333\\
378.9	154.547569374937\\
381	154.312233743375\\
385.7	153.690898186859\\
388.2	153.755898410235\\
394.5	154.391012206087\\
396.9	154.58131294271\\
400.6	155.141677994676\\
403.6	154.92183056768\\
407.2	154.353882615328\\
408.8	154.379415007284\\
411.8	154.77088822644\\
414.5	154.992425343057\\
415.8	155.040851044899\\
419.3	155.158720879347\\
434.6	155.724046312157\\
437.1	155.881614170902\\
439	155.987132962658\\
442.1	156.01486862389\\
447.4	155.838066221316\\
451.4	155.913321594234\\
453.1	155.9101230127\\
457.6	155.21527787584\\
460.8	154.679039126561\\
464.3	154.361440519531\\
466	154.027699113692\\
470.6	152.936241413938\\
473.2	152.793675212163\\
475	152.359806936612\\
477.8	151.395817873684\\
479.1	150.997372337587\\
481.9	150.114067749296\\
486	148.716698838348\\
487.4	148.592596931526\\
489.2	148.477402430634\\
491.6	147.92912182146\\
494.1	147.27278769192\\
495.8	147.18774497944\\
497.6	147.383673781375\\
500.1	147.974727535374\\
501.7	148.32250031927\\
503.4	148.370507037534\\
506.3	148.320960830971\\
507.9	148.554855372019\\
509.8	149.033169790058\\
512.3	149.926391531996\\
515.8	151.222861306037\\
517.4	151.467794611598\\
520.2	151.544557761222\\
521.9	151.418708607062\\
523.8	151.021228634492\\
525.8	150.601559062735\\
527.7	150.517194287887\\
529.6	150.700393667193\\
533	151.396079046054\\
537.2	152.274967697247\\
539	152.209837553294\\
542	152.006139650189\\
546.2	152.179175009079\\
548.6	151.89974474925\\
553.9	151.19445025998\\
558.4	150.743472045457\\
567.4	148.628801583744\\
569.1	148.688359524465\\
570.7	148.757013646606\\
572.7	148.501169943541\\
577.7	147.664410604369\\
579.5	147.819615359829\\
581.6	148.256528954455\\
584.8	149.112764336207\\
589.3	150.59320416127\\
594.8	152.294734983432\\
596.5	152.340760429803\\
598.3	152.351803371237\\
600.7	152.675108403924\\
603	153.262315570948\\
604.6	153.627461309211\\
607.2	154.029029030255\\
617.2	155.028714317742\\
619.6	155.165377869108\\
623	155.209667556398\\
627	154.984656823947\\
631.6	154.507091268141\\
635.3	154.162841981983\\
638.2	154.117097657006\\
641	154.306986024022\\
650	155.084939113811\\
659.9	155.302326890074\\
665.8	154.69139350405\\
668.5	154.454478952675\\
670.8	154.647316126543\\
673.7	154.989009292632\\
677.9	155.371881528351\\
683.9	154.748323265094\\
687.8	155.015683052916\\
692.3	154.76840962683\\
697.7	154.834156450024\\
};
\addlegendentry{Estimation}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.100000000000023	60\\
0.5	60.0189277923197\\
0.600000000000023	58.8560354043104\\
nan	nan\\
3	58.6344811033983\\
3.20000000000005	60.4793766949479\\
3.5	60.7253153687967\\
3.60000000000002	59.6536133143644\\
3.89999999999998	59.9213583542602\\
4	60.0135985585553\\
4.20000000000005	61.4310114085632\\
4.5	61.7226119029673\\
4.60000000000002	60.737979177447\\
5	61.088140853191\\
5.20000000000005	61.6771048363834\\
5.5	61.9370240394979\\
5.60000000000002	60.3745297457684\\
6	60.6819867812578\\
6.20000000000005	61.3528513043528\\
6.5	61.5673846620811\\
6.70000000000005	63.0787293678221\\
7	63.2772109817204\\
7.10000000000002	62.0093430221832\\
7.5	62.2550837645288\\
7.70000000000005	63.2369852004097\\
8	63.4174519438643\\
8.10000000000002	62.8159599093924\\
8.5	63.0380935317452\\
8.70000000000005	63.3102674525807\\
9	63.4748082734435\\
9.10000000000002	62.6691284846721\\
9.89999999999998	63.1824959132435\\
10	63.2495319692246\\
10.2	64.9842027606084\\
10.5	65.2062328024432\\
10.6	64.5540204090219\\
11	64.8645396786025\\
11.1	64.4117312504018\\
12	65.1862024152376\\
12.2	66.5082100799576\\
12.5	66.7699647027084\\
12.6	66.2087296631023\\
13	66.5613519296979\\
13.2	67.1432110300178\\
14	67.7840956356365\\
14.2	68.2206913761451\\
14.5	68.4965135155226\\
14.6	68.3365472195711\\
15	68.7043434434679\\
15.1	67.5647351170841\\
15.5	67.9302948477588\\
15.7	69.3282428955252\\
16	69.6030619980032\\
16.2	70.3176039115759\\
16.5	70.5935976608027\\
16.6	70.4046564852714\\
17	70.7738911068739\\
17.1	68.6691917449366\\
17.5	69.0374159407193\\
17.7	70.7092083338049\\
18.5	71.3753010486349\\
18.7	71.9824608924409\\
19	72.1846208835934\\
19.1	71.6637654177755\\
19.5	71.9104159898292\\
19.7	72.3968472384067\\
20	72.5772178034194\\
20.2	73.8265799474107\\
20.5	73.9937686458783\\
20.6	73.5072021516555\\
21	73.7125543615479\\
21.1	73.3516155287148\\
21.5	73.5642872380863\\
21.6	72.7699807842906\\
22	72.9630308011223\\
22.2	73.6675953106298\\
22.5	73.7986716797329\\
22.7	74.0488425848664\\
23	74.2298223716942\\
23.1	73.7940886967561\\
23.5	74.0410937447812\\
23.7	74.3216940803006\\
24	74.5161908086873\\
24.2	75.1764720808602\\
24.5	75.3792664881473\\
24.7	76.322890308877\\
25	76.5323594434514\\
25.1	73.7743996329408\\
25.5	74.0626186960662\\
25.7	75.1636625677729\\
26	75.3801472551936\\
26.2	77.0948934844425\\
26.5	77.3027071004838\\
26.6	76.9847352356988\\
27	77.2463573804702\\
27.1	76.6973180427452\\
27.5	76.929542575496\\
27.7	77.5144382569806\\
28	77.6580180169221\\
28.1	76.7310353232905\\
29	77.1103997768104\\
29.2	78.1369359967807\\
29.5	78.2572128795067\\
29.7	79.1875064049217\\
30	79.3023475171398\\
30.1	78.7971762242893\\
30.5	78.9401515431408\\
30.6	78.0875455215936\\
31	78.2190607258019\\
31.2	79.2694334107018\\
31.5	79.3545876214773\\
31.6	78.582022815677\\
32	78.6885801089658\\
32.2	78.3994766145679\\
32.5	78.4680180553706\\
32.7	78.707161943806\\
33	78.7663862178637\\
33.2	78.680046640394\\
33.5	78.7275813490606\\
33.7	79.0393850760096\\
34	79.0753714615065\\
34.2	79.6428450946539\\
34.5	79.668243844567\\
34.7	78.5390199395673\\
35	78.5636032620296\\
35.2	79.5761649108103\\
35.5	79.5919410838823\\
35.7	80.1604050827657\\
36	80.1695201409639\\
36.1	79.4761586755529\\
36.5	79.5661801463413\\
36.7	80.0104294823722\\
37	80.0896620608165\\
37.1	79.5853768536338\\
37.5	79.7107028649209\\
37.7	81.2416500395721\\
38	81.3481468148216\\
38.1	80.6093156554355\\
38.5	80.7606809239413\\
38.6	78.8632038961824\\
39	79.0238819837782\\
39.2	80.4179746956894\\
39.5	80.5506730616152\\
39.6	79.2939272887658\\
40	79.487137820664\\
40.2	81.5925011875548\\
40.5	81.7458579758095\\
40.6	81.3486971793652\\
41	81.5534286057315\\
41.2	81.8270437387238\\
41.5	81.9563354674028\\
41.7	82.1899417799619\\
42	82.2788592188411\\
42.2	82.9590340154018\\
42.5	83.0424803299011\\
42.6	81.6077765012463\\
43.5	81.9557324056611\\
43.7	82.5284740027204\\
44	82.6001941679741\\
44.2	82.8916698797223\\
44.5	82.9538144391988\\
44.6	81.4916355704742\\
45	81.552052106363\\
45.2	81.9804359710046\\
45.5	82.0167820874805\\
45.7	82.4665938830564\\
46	82.5090078934825\\
46.1	80.7463085437811\\
46.5	80.7869746661066\\
46.7	83.3919041128627\\
47	83.4368937448693\\
47.1	81.9042034618315\\
47.5	81.9668017727951\\
47.7	83.5358806053516\\
48	83.6097040863179\\
48.1	82.2672260632619\\
48.5	82.3974018631586\\
48.7	83.4700507211674\\
49	83.5768658500775\\
49.2	83.7852345303608\\
49.5	83.9014547161217\\
49.6	83.2378776422189\\
50	83.4076891186887\\
50.2	84.017982377762\\
50.5	84.1553279173115\\
50.6	83.7096598137249\\
51	83.8502276428831\\
51.2	84.3830580475429\\
51.5	84.4523822290934\\
51.6	83.3056482357025\\
52	83.3969660166237\\
52.2	83.7004629409511\\
52.5	83.7575114005651\\
52.7	85.3090781410921\\
53	85.3593950943216\\
53.1	83.9405550879932\\
53.5	83.9981955431206\\
53.7	84.6551581025963\\
54	84.6960190676729\\
54.1	83.4173375634903\\
54.5	83.4916847412176\\
54.7	84.3585725642516\\
55	84.4046433407228\\
55.2	84.1819260000026\\
55.5	84.2194293231352\\
55.7	84.6124811961537\\
56	84.688464895909\\
56.2	85.6208115478803\\
57	85.905935149652\\
57.2	86.1223618941425\\
57.5	86.2459345740715\\
57.6	85.5644064975855\\
58	85.7030765934919\\
58.2	86.0044089820379\\
58.5	86.0927085897442\\
58.6	85.031837218353\\
59	85.1654738919726\\
59.2	85.6737005017927\\
59.5	85.7847577258979\\
59.7	87.0805865418833\\
60	87.2092813376496\\
60.2	87.0296369405506\\
60.5	87.1667901265257\\
60.6	86.8886663911352\\
61	87.0785834787847\\
61.1	85.9367070253156\\
61.5	86.1381683928038\\
61.7	87.3558560097297\\
62.5	87.843083630714\\
62.6	87.336805681221\\
63	87.5721154230445\\
63.2	88.1797916830805\\
63.5	88.3509870423127\\
63.7	90.0696589298898\\
64	90.2253035302681\\
64.1	88.140817124985\\
64.5	88.3347962944763\\
64.6	87.5690298744212\\
65	87.7558163487068\\
65.1	87.0524399411047\\
65.5	87.2415867779016\\
65.7	88.6791707153601\\
66.5	89.1060263391541\\
66.6	88.8013729091433\\
67	88.9774183934752\\
67.2	91.3366790502961\\
67.5	91.4662520729565\\
67.6	90.7582786507121\\
68	90.9304551349486\\
68.2	90.802181302852\\
68.5	90.9218893621012\\
68.7	90.8073688160407\\
69	90.9107074917409\\
69.1	88.6051724902374\\
69.5	88.6988785259747\\
69.7	91.9673055685691\\
70	92.0225602655663\\
70.1	90.8664074232825\\
70.5	90.9573703872251\\
70.7	90.3275426446052\\
71	90.4176469964525\\
71.1	89.63022190719\\
71.5	89.7406193484831\\
71.7	91.323687540813\\
72	91.4202833199872\\
72.2	92.9102293255107\\
72.5	93.0250178124319\\
72.6	91.8470768799129\\
73	92.0176830816343\\
73.2	92.4431263852813\\
73.5	92.5808276083335\\
73.6	91.8973147836407\\
74	92.0838491361752\\
74.2	93.0395322598666\\
74.5	93.1878747736284\\
74.6	91.4307947621642\\
75	91.6467943344495\\
75.2	93.5216910936545\\
75.5	93.695271562063\\
75.6	93.4441559899656\\
76	93.686979062214\\
76.1	93.2467372757241\\
76.5	93.5017211177287\\
76.7	93.9037769117942\\
77	94.1047848600964\\
77.2	95.2257370896816\\
77.5	95.4353895583275\\
77.6	94.4035796726023\\
78	94.6797191558385\\
78.2	95.4245835941539\\
78.5	95.624433192127\\
78.6	94.1438074762991\\
79	94.399073722573\\
79.2	96.276854224564\\
79.5	96.4506530826595\\
79.7	97.0095164691069\\
80	97.1787102718241\\
80.1	95.532823878019\\
80.5	95.7511916136004\\
80.6	95.504258482327\\
81.5	96.0134712266957\\
81.7	97.2884551345663\\
82	97.4413078338711\\
82.1	96.4675751065765\\
82.5	96.669381873121\\
82.7	97.2337007835787\\
83	97.3810248602721\\
83.1	96.5001900310874\\
83.5	96.6901011129889\\
83.7	98.506341287144\\
84	98.6476387224236\\
84.1	97.4296238750844\\
84.5	97.6147188473728\\
84.7	98.8657047449059\\
85.5	99.1554681834609\\
85.6	98.5452497138191\\
86	98.7342568092614\\
86.2	99.1569181182008\\
86.5	99.3010863999962\\
86.6	98.9077373779427\\
87.5	99.2955295987796\\
87.7	100.462397132565\\
88	100.596197166555\\
88.1	99.8588261400345\\
88.5	100.032752219481\\
88.6	99.2673879259485\\
89	99.4330372952564\\
89.2	101.390799360014\\
89.5	101.509477240088\\
89.6	99.6971339860339\\
90	99.8436670607265\\
90.2	100.958825521656\\
90.5	101.066219836681\\
90.6	100.208830923784\\
91	100.357843038124\\
91.2	100.812086379545\\
91.5	100.926359063427\\
91.7	101.502743993746\\
92	101.61813266839\\
92.2	102.150339588214\\
92.5	102.262044491508\\
92.6	101.31427955045\\
93	101.449647301576\\
93.2	101.995424583957\\
93.5	102.086797386972\\
93.6	101.724798232824\\
94	101.832960155733\\
94.2	102.055821487693\\
94.5	102.119940546651\\
94.6	101.282444044313\\
95	101.359599503628\\
95.2	102.129148144964\\
95.5	102.172218381899\\
95.7	103.33624910948\\
96	103.35213245859\\
96.1	101.722176829622\\
96.5	101.75099484174\\
96.7	101.425570749077\\
97	101.452733824344\\
97.2	103.486029933374\\
97.5	103.48612121127\\
97.7	103.192148888834\\
98	103.185603538463\\
98.2	102.906911762873\\
98.5	102.89339711797\\
98.7	101.290939655288\\
99	101.268612864623\\
99.1	103.394330873193\\
99.5	103.354549762229\\
99.7	101.812604340329\\
100	101.779393029498\\
100.2	101.319513911792\\
100.5	101.285170877\\
100.7	101.613664903921\\
101	101.569574144295\\
101.1	102.302909490425\\
101.5	102.233573395837\\
101.7	102.408896129939\\
102	102.362870091372\\
102.2	102.037283648416\\
102.5	101.990326608543\\
102.7	101.642854991757\\
103	101.617435993177\\
103.2	103.071382456827\\
103.5	103.065907316785\\
103.7	101.330689782167\\
104	101.336650654644\\
104.2	101.866007151518\\
104.5	101.877098221751\\
104.7	101.299927924744\\
105	101.3155512152\\
105.2	102.140204265959\\
105.5	102.16586785352\\
105.6	100.514944740485\\
106	100.566829652728\\
106.2	102.428852201246\\
106.5	102.478210966343\\
106.6	101.245906786767\\
107	101.314510872452\\
107.2	102.04544931001\\
107.5	102.089982675832\\
107.7	101.429396411265\\
108.4	101.327473924354\\
108.7	100.865660642387\\
109	100.870224258563\\
109.2	101.507612332525\\
109.5	101.514663468499\\
109.7	102.348524688135\\
110	102.327179233894\\
110.2	102.539303435987\\
110.5	102.525262668511\\
110.7	103.253226698571\\
111	103.265080042307\\
111.2	102.610645938843\\
111.5	102.597774693444\\
111.7	100.636333233026\\
112	100.611641833882\\
112.2	101.401711664154\\
112.5	101.417485153114\\
112.7	102.031156430256\\
113	102.065955320106\\
113.2	100.3742488545\\
113.5	100.370013373595\\
113.7	101.960690926067\\
114	101.949091956626\\
114.2	101.754304004917\\
114.5	101.759537486098\\
114.7	102.409009052263\\
115	102.403463073974\\
115.2	102.567277949392\\
115.5	102.553634911214\\
115.7	102.795185451246\\
116	102.794705595197\\
116.2	102.005473207247\\
117	101.962175604712\\
117.2	103.176780434047\\
117.5	103.165651881072\\
117.7	103.44296446073\\
118	103.454897885235\\
118.2	101.88148335118\\
118.5	101.877920545967\\
118.7	102.266985006718\\
119	102.280799417661\\
119.2	101.485694145115\\
119.5	101.488961317077\\
119.7	102.196178691353\\
120	102.18376301437\\
120.2	102.695185019854\\
120.5	102.670391534252\\
120.7	101.701840304315\\
121	101.670921189084\\
121.2	102.167898085571\\
122	102.01688395349\\
122.2	101.536973113878\\
123	101.541060615212\\
123.1	103.23852791275\\
123.5	103.194429308697\\
123.7	101.159510670096\\
124	101.13115368418\\
124.2	101.462167893197\\
124.5	101.456086651951\\
124.7	100.727466790254\\
125	100.70511516666\\
125.1	101.705175794478\\
125.5	101.667898760052\\
125.7	102.006604383725\\
126	101.995782367326\\
126.2	101.325156430921\\
126.5	101.323070540636\\
126.7	101.922558626652\\
127	101.909944640067\\
127.2	101.173531512097\\
127.5	101.163632835809\\
127.7	102.573056941959\\
128	102.613038302036\\
128.1	101.710213693299\\
128.5	101.77765470408\\
128.7	102.387401045109\\
129	102.452215755997\\
129.2	103.487548221627\\
129.5	103.563077982268\\
129.6	102.357144868002\\
130	102.465745467376\\
130.2	103.158809990193\\
130.5	103.248754037444\\
130.6	102.515910801557\\
131	102.649597393799\\
131.1	102.286847782528\\
131.5	102.433300555134\\
131.6	102.036877687027\\
132	102.19414285017\\
132.2	102.654293001527\\
132.5	102.780637995544\\
132.7	103.958571719513\\
133	104.091342115118\\
133.2	103.976213747269\\
133.5	104.118995298357\\
133.6	102.827049359652\\
134	103.033234891023\\
134.2	103.734818755335\\
134.5	103.901211279632\\
134.6	103.174535390516\\
135	103.400400992235\\
135.2	104.643957518005\\
135.5	104.799011331302\\
135.7	105.357869734967\\
136	105.465329367709\\
136.1	104.281437384927\\
136.5	104.398015720645\\
136.6	102.975090575995\\
137	103.070897226723\\
137.2	105.583540189628\\
137.5	105.644020471694\\
137.7	107.455076285946\\
138	107.502710143093\\
138.1	105.629150957626\\
138.5	105.678880000422\\
138.7	105.532332568057\\
139.5	105.591299977835\\
139.7	106.085773700647\\
140	106.108517875812\\
140.2	106.911504413298\\
140.5	106.913920302312\\
140.7	106.517018690013\\
141	106.517114818669\\
141.2	105.296117688266\\
141.5	105.289660887489\\
141.7	105.429195545812\\
142	105.413693570075\\
142.2	105.562528723918\\
142.5	105.537837620143\\
142.7	104.744624703222\\
143	104.720990771063\\
143.1	106.133007110653\\
143.5	106.092097114694\\
143.7	105.362635785026\\
144	105.326670634869\\
144.1	106.300871712807\\
144.5	106.251476894221\\
144.7	104.988011373123\\
145	104.95391688527\\
145.1	106.250737470737\\
145.5	106.1924644868\\
145.7	103.6622578246\\
146	103.625354488892\\
146.1	106.243398086823\\
146.5	106.208328132831\\
146.7	103.81747057871\\
147	103.771644251051\\
147.2	104.104320721846\\
147.5	104.067296781943\\
147.6	104.831042474765\\
148	104.805953349018\\
148.2	103.723302594977\\
148.5	103.698103219793\\
148.6	105.063548698873\\
149.5	105.058576314632\\
149.7	105.590957205884\\
150	105.571213070844\\
150.2	104.351076616783\\
150.5	104.327415803743\\
150.7	104.904867542077\\
151	104.901575250048\\
151.2	104.763755783006\\
151.5	104.792556770508\\
151.7	105.102618790992\\
152.5	105.11797909366\\
152.6	103.983432114792\\
153	104.060177330788\\
153.2	106.051638123021\\
153.5	106.122757907722\\
153.6	104.629276959246\\
154	104.735789216541\\
154.1	104.391517785872\\
155	104.625093555454\\
155.2	106.247496115784\\
155.5	106.364101527651\\
155.6	105.445475841384\\
156	105.612770569595\\
156.2	107.724619795159\\
156.5	107.857630504884\\
156.6	105.850286774083\\
157.5	106.27316568908\\
157.7	106.713461561026\\
158	106.794187086757\\
158.1	105.689855418407\\
158.5	105.796605840292\\
158.7	106.477631524166\\
159	106.544678259867\\
159.1	105.643542732793\\
159.5	105.703868714225\\
159.7	107.593573860068\\
160	107.620080032377\\
160.2	107.113232326435\\
160.5	107.142061601181\\
160.7	106.070902578594\\
161	106.082863922232\\
161.2	107.031048083976\\
161.5	107.040110260633\\
161.7	106.71026944673\\
162	106.736408191763\\
162.2	108.001664723699\\
163	108.011494468153\\
163.2	107.503712724491\\
163.5	107.528429340254\\
163.7	107.420284362351\\
164	107.42847067118\\
164.2	107.650824643938\\
164.5	107.65575702904\\
164.6	106.540388233996\\
165	106.556710373653\\
165.2	107.355568956518\\
165.5	107.363959214453\\
165.7	106.819488498642\\
166	106.807034934695\\
166.2	107.712977959067\\
166.5	107.703388459819\\
166.7	106.952653222529\\
167	106.96390200043\\
167.2	108.413383327615\\
167.5	108.407501662187\\
167.7	107.214157837849\\
168	107.207439336527\\
168.2	107.972384527653\\
168.5	107.986051832455\\
168.7	107.06024613363\\
169	107.057342387181\\
169.2	106.040425959694\\
169.5	106.036258854509\\
169.7	107.362561706089\\
170	107.38818163142\\
170.2	106.990766532145\\
170.5	107.015748998295\\
170.7	106.187662015459\\
171	106.19004635437\\
171.2	107.365773480283\\
172	107.49873866245\\
172.2	107.08648584658\\
172.5	107.140248642553\\
172.7	108.423225855041\\
173	108.491351554765\\
173.1	106.98066599647\\
174	107.162661576747\\
174.2	107.890746547593\\
174.5	107.998354710324\\
174.7	108.356843227033\\
175	108.471811938077\\
175.1	107.872774037344\\
175.5	108.042035723843\\
175.7	108.298873669095\\
176	108.435012450567\\
176.1	107.90510322511\\
176.5	108.092196274455\\
176.7	110.377259015767\\
177.5	110.723588658037\\
177.6	108.324356647806\\
178	108.532505600382\\
178.2	111.085579061416\\
178.5	111.248082070085\\
178.6	109.297591512668\\
179	109.521182063289\\
179.2	110.052640320654\\
179.5	110.225805888506\\
179.7	110.950594023896\\
180	111.126452303666\\
180.1	110.564301801986\\
180.5	110.80157249664\\
180.7	112.098122135869\\
181.5	112.490918261298\\
181.6	110.554925117725\\
182	110.777727336039\\
182.2	111.255317892837\\
182.5	111.408353814747\\
182.7	111.722346738038\\
183	111.8601897102\\
183.2	112.784933570801\\
183.5	112.909685575635\\
183.6	112.346315744021\\
184	112.503902109507\\
184.2	113.384809436245\\
184.5	113.495005187794\\
184.6	113.191918727711\\
185	113.323668060259\\
185.1	112.474621804909\\
185.5	112.590310382582\\
185.7	113.46250663072\\
186	113.539063395721\\
186.1	112.935713955014\\
187	113.217956650227\\
187.2	114.685869805816\\
187.5	114.740006240457\\
187.6	112.60570547132\\
188	112.669897149692\\
188.2	112.439961859558\\
188.5	112.478393078119\\
188.7	114.274819337694\\
189	114.301522915508\\
189.1	112.862401293792\\
189.5	112.890655370443\\
189.7	113.900769568987\\
190	113.902509710539\\
190.2	114.167121322996\\
190.5	114.153070103261\\
190.7	113.777233908663\\
191	113.756650254761\\
191.2	113.530948623134\\
191.5	113.508583528939\\
191.7	113.762442275285\\
192	113.733107550155\\
192.1	114.708386356489\\
192.5	114.659181036785\\
192.7	113.323510864628\\
193	113.277922191201\\
193.1	114.141886800098\\
193.5	114.072028081865\\
193.7	113.166481641879\\
194	113.107877165413\\
194.1	113.934121203013\\
194.5	113.856327307607\\
194.7	112.911231095567\\
195	112.85679864809\\
195.1	114.200641086303\\
195.5	114.127822770064\\
195.7	113.383198429181\\
196	113.315765285699\\
196.1	114.288786568733\\
196.5	114.198496461136\\
196.7	113.262923845959\\
197	113.207848829082\\
197.2	113.552328714585\\
197.5	113.497456730919\\
197.7	113.748727721655\\
198	113.68830218605\\
198.2	113.028977077548\\
198.5	112.957822050986\\
198.7	112.325800786965\\
199	112.24763554\\
199.2	112.38942881099\\
199.5	112.306608538744\\
199.7	111.64514407736\\
200	111.55545079629\\
200.2	110.741878625784\\
200.5	110.653633472213\\
200.6	112.183774826602\\
201	112.082574658491\\
201.2	112.300583091729\\
201.5	112.244005277046\\
201.7	112.023706634949\\
202	111.992638736913\\
202.2	111.584877309864\\
203	111.50682992181\\
203.2	112.617233177349\\
203.5	112.641774611389\\
203.7	112.137218839103\\
204	112.175391999714\\
204.2	113.06299686852\\
204.5	113.110309125478\\
204.7	112.592322858712\\
205	112.648442232674\\
205.2	113.143194130933\\
205.5	113.206541201556\\
205.6	111.214463134723\\
206	111.308235744881\\
206.2	112.150521457623\\
206.5	112.230357624056\\
206.7	113.174991774958\\
207	113.26591289435\\
207.2	113.923169286768\\
207.5	114.0240851651\\
207.6	111.543795048881\\
208	111.619982272822\\
208.2	112.921198032747\\
208.5	112.948524836705\\
208.7	114.295963951049\\
209	114.338283859837\\
209.1	113.078364823165\\
209.5	113.12151627106\\
209.7	112.572647224209\\
210	112.592185327485\\
210.2	112.02422857422\\
210.5	112.028557305995\\
210.7	113.000725400384\\
211	112.990349254772\\
211.2	113.298590355392\\
212	113.137390580548\\
212.2	112.860473397332\\
212.5	112.840626937553\\
212.7	112.96517906707\\
213	112.968237568208\\
213.2	113.39533001041\\
213.5	113.380477567403\\
213.7	113.585548834732\\
214	113.565906281302\\
214.2	111.792734983539\\
214.5	111.797476180887\\
214.7	113.354933399698\\
215	113.360034656716\\
215.1	112.470578328008\\
215.5	112.529171838837\\
215.7	113.397004580058\\
216	113.46028644827\\
216.1	112.649885156183\\
216.5	112.742575048656\\
216.7	114.096165354497\\
217	114.175873697331\\
217.2	114.066214579525\\
217.5	114.153497509767\\
217.6	112.912800295603\\
218	113.039465175098\\
218.2	113.254907350218\\
218.5	113.359000724078\\
218.7	115.043339781275\\
219	115.155037669067\\
219.1	114.671155305307\\
219.5	114.82738236643\\
219.6	112.829125543539\\
220	112.954480300544\\
220.2	114.730484377352\\
221	114.766339491346\\
221.1	113.863148060195\\
221.5	113.911401139041\\
221.7	113.66993535598\\
222	113.692096298518\\
222.2	114.869799700136\\
222.5	114.885735764745\\
222.7	113.800567060248\\
223	113.831584742163\\
223.2	115.154248399586\\
223.5	115.191406979551\\
223.6	114.693349137615\\
224	114.783394704653\\
224.1	113.627307530072\\
224.5	113.736439587218\\
224.7	115.59507584633\\
225	115.688106439816\\
225.1	114.50246664261\\
225.5	114.630712208076\\
225.7	114.964720833084\\
226	115.020738261455\\
226.2	116.744631336965\\
226.5	116.771185333519\\
226.7	115.262667331574\\
227.5	115.372838675515\\
227.7	116.198452264585\\
228	116.210440881042\\
228.2	116.432434619032\\
228.5	116.436548811924\\
228.7	115.145183887363\\
229.2	115.014825168157\\
229.8	114.857085130484\\
230	114.838832608436\\
230.2	115.804128992451\\
230.5	115.771061466989\\
230.7	115.213195941598\\
231	115.174756186273\\
231.2	115.572894522786\\
231.5	115.529256965186\\
231.6	116.109169412544\\
232.5	115.856063757726\\
232.7	114.438099384987\\
233.5	114.3435974306\\
233.7	115.477979285373\\
234	115.490889299801\\
234.2	115.345999417575\\
234.5	115.369987076194\\
234.7	115.621705350976\\
235	115.655189716782\\
235.2	115.342025498478\\
235.5	115.388838904034\\
235.6	114.052287219356\\
236	114.130602254166\\
236.2	114.643929673615\\
236.5	114.714843885936\\
236.7	114.980410611315\\
237	115.061561199002\\
237.2	115.316080922733\\
237.5	115.403321217369\\
237.7	115.740144465499\\
238.5	115.708226269682\\
238.7	115.325321348486\\
239	115.356237613758\\
239.2	115.971374023665\\
240	115.921553823244\\
240.2	115.673194903265\\
240.8	115.536972770766\\
241	115.52425347901\\
241.2	114.816266689378\\
241.5	114.79314533834\\
241.7	116.519258562002\\
242	116.493595134562\\
242.2	116.610080101426\\
242.5	116.579652725355\\
242.7	115.998791260779\\
243	115.961201317438\\
243.2	114.906557401972\\
243.5	114.858290802023\\
243.6	115.836723349806\\
244	115.756618747215\\
244.2	114.512685563321\\
244.5	114.454923800617\\
244.6	115.501034188713\\
245.2	115.492836157444\\
245.5	115.429593134849\\
245.7	115.825455364372\\
246.5	115.77913447495\\
246.7	115.457149121584\\
247	115.40329071579\\
247.2	113.973141466652\\
247.5	113.941146455907\\
247.6	115.468439331533\\
248	115.407196429441\\
248.2	113.956122597869\\
249	113.902793358998\\
249.2	116.713393965521\\
249.5	116.757829810405\\
249.6	114.544240628304\\
250	114.572481130361\\
250.2	114.445464014532\\
250.5	114.459290913664\\
250.7	115.120848599465\\
251	115.160455799408\\
251.2	114.354655285948\\
251.5	114.41004337397\\
251.7	115.377660292923\\
252	115.442381186839\\
252.1	114.960366143946\\
253	115.19375034467\\
253.2	114.93275815895\\
253.5	115.030555023598\\
253.7	115.599886021599\\
254	115.705766125196\\
254.1	114.883964240099\\
254.5	115.031686988314\\
254.7	116.574043926\\
255	116.693160118144\\
255.1	115.649404435466\\
256	116.096540608277\\
256.1	115.805060087484\\
256.5	115.997220511799\\
256.7	116.480378660192\\
257	116.631717902753\\
257.2	118.202223526873\\
257.5	118.343709321876\\
257.6	117.60581725408\\
258	117.765428731683\\
258.1	115.927514125337\\
258.5	116.056675957053\\
258.7	117.000865701561\\
259	117.062027055167\\
259.2	117.40252672836\\
259.5	117.451433593077\\
259.7	117.050781924852\\
260	117.110333971941\\
260.2	117.635344742432\\
260.5	117.68793422745\\
260.7	117.497391079319\\
261	117.53698929507\\
261.2	118.741868085525\\
261.5	118.771538727327\\
261.6	117.670888414651\\
262	117.702180917651\\
262.2	117.211829178844\\
262.5	117.224489074095\\
262.7	118.324676057548\\
263	118.325012162883\\
263.2	117.163586431262\\
263.5	117.148733373853\\
263.7	118.157767186132\\
264	118.130902819603\\
264.2	119.033654172149\\
264.5	119.01403020587\\
264.7	118.126199948666\\
265	118.097631480254\\
265.2	118.544756063351\\
265.5	118.529158183842\\
265.7	118.084008869801\\
266	118.073134189361\\
266.2	117.608949492025\\
266.5	117.58671907903\\
266.7	118.758312831126\\
267	118.753092930048\\
267.1	116.655464123723\\
267.5	116.693613393116\\
267.7	120.033983920722\\
268	120.074621581635\\
268.1	118.138784057758\\
268.5	118.200772498213\\
268.7	118.578373940137\\
269	118.632237817703\\
269.1	117.876136912256\\
269.5	117.956292112843\\
269.6	117.468932106333\\
270	117.549023587878\\
270.2	117.048306597\\
270.5	117.073860435411\\
270.7	119.395923869261\\
271	119.39626311465\\
271.2	117.368395801911\\
271.5	117.370077402543\\
271.7	117.836497152692\\
272	117.816416879132\\
272.2	118.242147101504\\
272.5	118.234188696319\\
272.7	117.596573291677\\
273	117.583306551171\\
273.2	118.507939503593\\
273.5	118.520910067938\\
273.7	118.406811379823\\
274	118.417232402559\\
274.2	117.917671344902\\
274.5	117.947963804831\\
274.7	118.80395904051\\
275	118.850631271352\\
275.1	117.781701869789\\
275.5	117.86192786336\\
275.7	118.181884356156\\
276	118.254022369706\\
276.2	119.363658854397\\
276.5	119.444028370226\\
276.6	118.994807255369\\
277	119.111811833668\\
277.2	119.363856599432\\
277.5	119.461369548897\\
277.7	120.155253017359\\
278	120.262697594537\\
278.1	119.706043119255\\
278.5	119.858506638679\\
278.6	119.494811022866\\
279	119.656688745328\\
279.2	120.037665121203\\
279.5	120.16614853761\\
279.7	120.497636217649\\
280	120.632496424481\\
280.1	118.967715693879\\
280.5	119.15554737128\\
280.7	120.36449930392\\
281	120.512281261587\\
281.1	119.829919489765\\
281.5	120.032820892004\\
281.7	121.418001227993\\
282	121.575008242\\
282.2	121.934968221286\\
282.5	122.096840954247\\
282.7	122.34688198174\\
283	122.513085600685\\
283.1	121.127625493563\\
283.5	121.351704960475\\
283.7	121.740014606672\\
284	121.909658188236\\
284.2	123.222534317138\\
284.5	123.393289502928\\
284.6	122.756971573705\\
285	122.98463380486\\
285.1	122.642545453747\\
286	123.294241385012\\
286.2	123.657421486\\
286.5	123.833885347067\\
286.7	124.394872014844\\
287	124.575118913817\\
287.1	123.743574294664\\
287.5	123.989181082127\\
287.6	123.804688379384\\
288	124.059889776621\\
288.2	124.812532258527\\
289.5	125.584339241951\\
289.7	126.230553839181\\
290	126.420498911211\\
290.2	127.874597918337\\
290.5	128.050564316862\\
290.6	127.131225882512\\
291	127.340180135902\\
291.1	125.63822961966\\
291.5	125.813153803471\\
291.7	126.526835589705\\
292	126.646878482565\\
292.1	125.670547580794\\
292.5	125.829919351922\\
292.7	126.575150859215\\
293	126.688466417465\\
293.2	128.223022128165\\
293.5	128.311507744539\\
293.7	128.656868560048\\
294	128.701618220504\\
294.2	129.229778178465\\
294.5	129.272694041805\\
294.6	127.074992410877\\
295	127.125356568912\\
295.2	128.331605323222\\
295.5	128.351446608929\\
295.7	127.357758416838\\
296	127.368684610086\\
296.2	128.740849980034\\
296.5	128.743798676076\\
296.7	128.583334953929\\
297	128.575305314294\\
297.2	127.478561921652\\
297.5	127.456617983773\\
297.7	126.020464605092\\
298	125.98279864654\\
298.1	127.597359588935\\
298.5	127.533170193517\\
298.7	126.700871780264\\
299.5	126.640047469637\\
299.7	127.057256746583\\
300	126.990469443234\\
300.2	126.178004922729\\
300.5	126.123124576013\\
300.6	128.348668615974\\
301	128.245939182321\\
301.2	126.860673143631\\
301.5	126.781845675448\\
301.7	126.351674517545\\
302	126.32771230445\\
302.2	126.814018730576\\
302.5	126.792141743828\\
302.7	125.712593369928\\
303	125.6968564743\\
303.2	127.650802419635\\
303.5	127.650022806226\\
303.7	126.363648469727\\
304	126.379116316841\\
304.2	127.128069910715\\
304.5	127.154303034528\\
304.7	126.76698459777\\
305	126.800584284387\\
305.1	125.816312845113\\
305.5	125.869761236085\\
305.7	126.353706995317\\
306	126.402787190179\\
306.2	127.211418505299\\
306.5	127.270566857785\\
306.7	127.851117178174\\
307	127.919232194557\\
307.2	127.579236763348\\
307.5	127.654417936171\\
307.7	127.997181638802\\
308	128.077309299709\\
308.1	126.920242452472\\
308.5	127.033912792349\\
308.7	128.796388658414\\
309	128.888083768119\\
309.2	129.417063133392\\
309.5	129.514256014331\\
309.6	128.82611589644\\
310	128.961574956559\\
310.1	127.181918708512\\
310.5	127.321295106939\\
310.7	128.709426339182\\
311.5	128.958747922729\\
311.6	128.382024074371\\
312	128.539417850633\\
312.2	128.921031974406\\
312.5	129.041587211291\\
312.6	128.669601000398\\
313	128.832403988672\\
313.2	129.537163040611\\
314	129.790747100253\\
314.2	130.316935406027\\
314.5	130.446639932138\\
314.6	130.045662529054\\
315.9	130.757902083758\\
316.2	130.402136731772\\
316.5	130.545442213232\\
316.6	129.620821975143\\
317	129.813783032448\\
317.2	131.570564089916\\
317.5	131.717820923801\\
317.6	131.145113930979\\
318	131.346772768001\\
318.2	131.799223771161\\
318.5	131.95340866751\\
318.7	132.52723118877\\
319	132.683932396477\\
319.1	131.726682553632\\
319.5	131.937088787055\\
319.6	131.583835618573\\
320	131.793566971487\\
320.1	131.216479456532\\
320.5	131.42378083469\\
320.7	132.310984677348\\
321	132.465038357525\\
321.2	134.068843034704\\
321.5	134.222716152156\\
321.6	133.490568813148\\
322	133.696703252974\\
322.2	134.23920098404\\
322.5	134.394570637719\\
322.7	135.144523043502\\
323	135.299399560746\\
323.1	133.857899875146\\
323.5	134.06570549851\\
323.7	135.034615230048\\
324	135.191829335234\\
324.2	136.027626646426\\
324.5	136.184668376216\\
324.6	134.118303194041\\
325.5	134.690506374256\\
325.7	135.372175991441\\
326	135.530574247097\\
326.2	135.983401327276\\
326.5	136.144868713021\\
326.6	135.382692257202\\
327	135.600485099301\\
327.2	135.859108159094\\
327.5	136.026538261969\\
327.6	134.946355231367\\
328	135.172448231821\\
328.2	135.748521890486\\
328.5	135.91909500999\\
328.7	137.313202990229\\
329	137.483534003378\\
329.2	138.706860462918\\
329.5	138.875499499335\\
329.6	137.295327539744\\
330	137.517912121727\\
330.2	139.5392726556\\
330.5	139.701622347169\\
330.6	138.061308754223\\
331	138.270186002257\\
331.1	137.847253903668\\
331.5	138.043370970285\\
331.7	139.424690264419\\
332	139.56083152203\\
332.1	138.125794696244\\
332.5	138.300443408145\\
332.7	140.813336407596\\
333	140.940807466879\\
333.1	138.910491778956\\
333.5	139.080924865121\\
333.7	139.550309918831\\
334	139.680882893542\\
334.2	139.926774814914\\
334.5	140.061517679201\\
334.6	139.103059212976\\
335	139.286497077007\\
335.2	140.950746768516\\
335.5	141.090787660082\\
335.6	140.390775795861\\
336	140.580340614726\\
336.2	142.390017841284\\
336.5	142.532996288522\\
336.6	140.238464348001\\
337	140.429124471689\\
337.2	141.344636379845\\
337.5	141.487304772525\\
337.6	140.728505649501\\
338	140.918890715465\\
338.2	141.297035630479\\
338.5	141.441015247406\\
338.7	141.922779209096\\
339.5	142.259551162745\\
339.6	141.814542460542\\
340	142.010872457015\\
340.2	143.080472475555\\
340.5	143.23083537396\\
340.7	144.946447954537\\
341	145.099113609984\\
341.1	142.983176359435\\
341.5	143.185284593571\\
341.7	143.517965683671\\
342	143.668347151207\\
342.1	142.535703997555\\
342.5	142.735082940271\\
342.7	144.962570986981\\
343	145.112045661233\\
343.1	143.843625408263\\
343.5	144.041249986181\\
343.6	143.767612726991\\
344	143.962740205821\\
344.2	143.807352372989\\
344.5	143.953257411549\\
344.7	145.635822192398\\
345	145.782161818776\\
345.1	145.410297969417\\
345.5	145.608028682476\\
345.6	144.019357146241\\
346	144.220730085593\\
346.2	146.969280051435\\
346.5	147.121892884725\\
346.6	145.57649875723\\
347	145.781150840949\\
347.2	145.740319761394\\
348	146.290612478806\\
348.2	147.087740992038\\
348.5	147.244022305564\\
348.6	146.469074447367\\
349	146.675778606744\\
349.2	147.605519143079\\
349.5	147.757737430133\\
349.7	148.180900987796\\
350	148.332026551314\\
350.1	148.121960857035\\
352	149.167903851202\\
352.1	147.526304536789\\
352.5	147.718399470673\\
352.7	148.81603896087\\
353.5	149.271058990429\\
353.7	150.459695709081\\
354	150.591905328469\\
354.1	148.524833015921\\
354.5	148.695764362863\\
354.7	149.90777208131\\
355	150.033395678385\\
355.1	149.785961936904\\
355.5	149.952323596655\\
355.7	150.554671443371\\
356	150.679448010836\\
356.2	151.03401190347\\
357	151.480986733392\\
357.1	150.444390676427\\
358	150.837066936808\\
358.2	150.691126560987\\
358.5	150.806826599598\\
358.7	152.314936774909\\
359	152.423568107555\\
359.1	151.684641938233\\
359.5	151.820541423758\\
359.6	151.311699105886\\
360	151.441591113833\\
360.2	153.469714414785\\
360.5	153.566500304851\\
360.6	152.123292276225\\
361.5	152.515440350332\\
361.6	152.060559796303\\
362.5	152.460582554611\\
362.7	153.4004311986\\
363	153.500396186561\\
363.1	152.13479396581\\
363.5	152.267670886478\\
363.7	154.148223050404\\
364	154.212608672138\\
364.2	153.685897946614\\
364.5	153.737054224276\\
364.6	152.874213181256\\
365	152.955380798494\\
365.2	153.426108053124\\
365.5	153.479561955648\\
365.7	153.045703295683\\
366	153.093350869262\\
366.2	154.401279649176\\
366.5	154.443687610793\\
366.7	154.188210880436\\
367	154.225727949868\\
367.1	153.317291580736\\
367.5	153.36237152778\\
367.7	153.730638695497\\
368	153.759573061362\\
368.2	154.676810719204\\
368.5	154.702397020322\\
368.7	153.66182377843\\
370	153.843092884593\\
370.2	153.144702232045\\
370.5	153.159966995457\\
370.7	153.829487318363\\
371	153.843021269664\\
371.2	155.313909756756\\
371.5	155.325777825599\\
371.7	152.981081617477\\
372	152.992007515746\\
372.2	154.838166058736\\
372.5	154.847748523632\\
372.7	154.990616849633\\
373	154.998899606665\\
373.2	153.050852498031\\
373.5	153.059138796092\\
373.7	154.767260043085\\
374	154.774212378063\\
374.2	153.623732074708\\
374.5	153.634746038403\\
374.7	154.796153678183\\
375	154.823048217802\\
375.1	153.781918381567\\
375.5	153.830046263028\\
375.7	154.805933123342\\
377	154.984650633674\\
377.1	153.566918579589\\
377.5	153.655931953843\\
377.7	153.871847280018\\
378	153.921324510182\\
378.2	155.753721249907\\
378.5	155.773548698892\\
378.7	154.749802370886\\
379	154.775102884934\\
379.1	153.174272883208\\
379.5	153.19596099165\\
379.7	154.315524879101\\
380	154.319390003751\\
380.2	154.814529587666\\
380.5	154.787637864224\\
380.7	154.015263606629\\
381	153.986291590603\\
381.1	155.828993248723\\
381.5	155.794719673323\\
381.7	154.907519488119\\
382	154.852331209068\\
382.2	154.560019269177\\
383	154.452633421352\\
383.2	153.4635930652\\
383.5	153.39259505686\\
383.6	154.743454006046\\
384	154.688037106239\\
384.2	153.889376313777\\
384.5	153.842719352611\\
384.6	154.463756338893\\
385	154.37097076805\\
385.2	154.852504990496\\
385.5	154.806892130982\\
385.7	153.134599123813\\
386	153.112747956742\\
386.1	154.336767822336\\
386.5	154.305390625904\\
386.7	153.699930783886\\
387	153.685793666675\\
387.2	153.529139913092\\
387.5	153.523285062499\\
387.7	154.813227078167\\
388	154.817440064608\\
388.2	154.679261379453\\
388.5	154.692980604274\\
388.7	153.983312885667\\
389	154.002149043285\\
389.2	153.434206759175\\
389.5	153.456496052753\\
389.7	153.229934541763\\
390	153.258961578156\\
390.2	153.552096098509\\
390.5	153.577153763374\\
390.7	154.231124261333\\
391	154.252197637909\\
391.2	155.040785574058\\
391.5	155.05465532219\\
391.7	154.939402620811\\
392	154.948961377315\\
392.2	152.963499464355\\
392.5	152.970253549344\\
392.7	153.822978290057\\
393	153.827122193263\\
393.2	154.037211752491\\
393.5	154.039353021914\\
393.7	155.145269686179\\
394	155.145428165779\\
394.2	153.26263261814\\
394.5	153.260846270452\\
394.7	154.4744083215\\
395	154.470955819066\\
395.2	155.142945467901\\
395.5	155.137998762342\\
395.7	153.353801145524\\
396	153.368546077051\\
396.2	154.660169436578\\
397	154.744155479541\\
397.2	154.139908121817\\
397.5	154.183428584731\\
397.7	153.761482063975\\
398	153.812760402586\\
398.2	154.322884252565\\
398.5	154.369445686129\\
398.7	155.858774537379\\
399	155.913252852501\\
399.1	154.674132704625\\
399.5	154.74684520294\\
399.7	154.957611863472\\
400	154.963919585505\\
400.2	155.121250475857\\
400.5	155.125926926611\\
400.7	153.668605572972\\
401	153.649885568203\\
401.1	154.880831845147\\
401.5	154.836300944948\\
401.7	155.892950729327\\
402	155.846836900428\\
402.2	153.327945614025\\
402.5	153.291557175929\\
402.6	155.673514088959\\
403	155.598203053098\\
403.2	152.729581890702\\
403.5	152.660552146481\\
403.6	153.697275254826\\
404.2	153.656989746234\\
404.5	153.588582533456\\
404.6	154.662010171057\\
405	154.564966547102\\
405.2	152.993627761147\\
405.5	152.902988543757\\
405.6	154.648119618667\\
406	154.559885871908\\
406.2	152.450456177943\\
406.5	152.404150091916\\
406.6	153.163968766216\\
407	153.057592011694\\
407.1	155.018087986861\\
407.5	154.983965889604\\
407.7	152.825048413826\\
408	152.813636184507\\
408.2	154.78789867868\\
408.5	154.789275084484\\
408.7	151.775669167685\\
409	151.784290889383\\
409.2	152.714048741171\\
409.5	152.727895651574\\
409.7	153.514586441988\\
410	153.509140347618\\
410.2	154.41319147021\\
410.5	154.435329730485\\
410.7	155.572105705541\\
411	155.607339340996\\
411.1	154.856092824152\\
411.5	154.890857861751\\
411.6	153.652082002504\\
412	153.67971389565\\
412.2	152.641947912173\\
413.5	152.887810010742\\
413.7	154.010867451624\\
414	154.018340391293\\
414.2	153.680844454317\\
414.5	153.677279435466\\
414.7	152.789080221255\\
415	152.817162364179\\
415.2	153.815829022243\\
415.5	153.828039292781\\
415.7	152.334501718524\\
416	152.366150140421\\
416.2	154.22763072275\\
416.5	154.223861488149\\
416.7	154.642117284547\\
417.5	154.743139429621\\
417.7	154.092864768015\\
418	154.124105894567\\
418.2	153.269163549617\\
418.5	153.292168014243\\
418.7	154.838720941414\\
419	154.855604994579\\
419.2	153.709619864031\\
419.5	153.724538177317\\
419.7	154.030147661211\\
420	154.042646217357\\
420.2	152.747054577234\\
420.5	152.751127371184\\
420.7	153.06071220934\\
421	153.083166686455\\
421.2	154.589483686182\\
421.5	154.612393016235\\
421.7	154.8501865588\\
422	154.879399174447\\
422.2	153.72496139001\\
422.5	153.715495186664\\
422.7	153.46451173188\\
423	153.498375832286\\
423.2	154.40406725314\\
423.5	154.410613762072\\
423.7	154.61880344849\\
424	154.654305788429\\
424.1	153.013468739964\\
424.5	153.042974893537\\
424.7	155.145903374091\\
425	155.161044175788\\
425.2	154.708337910556\\
425.5	154.717251354785\\
425.7	154.384622161465\\
426	154.419777068741\\
426.2	154.09965965172\\
426.5	154.144635063082\\
426.6	153.27255762669\\
427	153.316237296055\\
427.2	153.717430045012\\
428.5	154.036173629655\\
428.7	155.159460085982\\
429	155.189691622952\\
429.2	155.393988659171\\
429.5	155.443579633396\\
429.7	155.919580624902\\
430	155.975818218707\\
430.1	154.355365115076\\
430.5	154.37596858348\\
430.6	153.743796146784\\
431	153.815852427794\\
431.2	155.018912435252\\
431.5	155.056518565688\\
431.7	155.399970628855\\
432	155.421212561109\\
432.2	155.709382875884\\
432.5	155.764273843177\\
432.6	154.528943861028\\
433	154.588081380541\\
433.2	154.197630188496\\
433.5	154.251291444982\\
433.7	155.818642195408\\
434	155.854906323582\\
434.2	155.576091514328\\
434.5	155.608226783707\\
434.6	154.715934449336\\
435	154.793426709211\\
435.2	156.266749322197\\
435.5	156.279608623885\\
435.6	155.300899038691\\
436.5	155.32482405328\\
436.7	155.861127615578\\
437	155.904330434215\\
437.2	155.456461969617\\
437.5	155.444287005451\\
437.7	154.992817555982\\
438	155.022692548584\\
438.2	156.611616611652\\
438.5	156.652029205008\\
438.6	155.552640523818\\
439.5	155.73869155268\\
439.7	155.342283080144\\
440	155.365777909524\\
440.2	156.389077409636\\
440.5	156.385218496077\\
440.7	156.4875626479\\
441	156.480361949225\\
441.2	156.331102622572\\
441.5	156.291791043106\\
441.7	154.678670362967\\
442	154.648557381924\\
442.2	155.652770000092\\
443	155.507675711704\\
443.2	154.812165189365\\
443.5	154.76096504063\\
443.7	155.833070680632\\
444.1	155.727844865969\\
444.5	155.67786832215\\
444.7	155.925591650235\\
445	155.932898523638\\
445.2	156.707178858729\\
445.5	156.713897679101\\
445.7	155.062176832784\\
446	155.082869594972\\
446.2	154.829503095898\\
446.5	154.814303587139\\
446.7	155.484838680007\\
447	155.5011205579\\
447.2	155.189913880004\\
447.5	155.178186232606\\
447.7	155.869475970951\\
448	155.864476342573\\
448.2	156.373469385014\\
448.5	156.374802845608\\
448.7	156.614965944363\\
449	156.615778905773\\
449.2	154.989693344815\\
449.5	154.987110143397\\
449.7	156.469128153501\\
450	156.462160819705\\
450.2	157.161758858567\\
450.5	157.13538948669\\
450.7	155.643300309406\\
451	155.638047475641\\
451.2	154.724129080768\\
451.5	154.720317138314\\
451.7	154.545652880228\\
452	154.525218641087\\
452.2	155.592665533488\\
452.5	155.590002946394\\
452.7	156.057755683737\\
453	156.045830292406\\
453.2	154.963004894189\\
453.5	154.959469603956\\
453.7	155.633500389388\\
454	155.628190818553\\
454.1	156.723321350036\\
454.5	156.70160267476\\
454.7	154.494080350863\\
455	154.48495508494\\
455.2	155.396558362796\\
455.5	155.38619646621\\
455.7	156.022623120932\\
456	156.016087025943\\
456.2	154.668972270002\\
456.5	154.659272078226\\
456.7	155.108450401428\\
457.5	154.962751414724\\
457.6	155.626532487986\\
458.5	155.457114015837\\
458.7	156.520331329646\\
459	156.513369297087\\
459.2	155.147759240478\\
459.5	155.103266363976\\
459.7	154.764024147482\\
460.3	154.755959885874\\
460.5	154.731060731735\\
460.6	156.439858337033\\
461	156.385724431218\\
461.2	156.521343420399\\
461.5	156.45332413902\\
461.7	154.807457254429\\
462.5	154.758265844544\\
462.7	154.930377158945\\
463	154.926451473732\\
463.2	154.355967993149\\
463.5	154.360056538671\\
463.7	154.233350388322\\
465.5	154.040570096852\\
465.7	153.362529639264\\
466	153.281110376561\\
466.1	154.695610988759\\
466.5	154.573405327866\\
466.7	153.782258605569\\
467	153.690324649126\\
467.2	153.382456707086\\
467.5	153.275709718707\\
467.6	155.725204878478\\
468	155.610377170193\\
468.2	153.32155995043\\
468.5	153.239588097059\\
468.6	154.216656624497\\
469	154.115111633215\\
469.2	153.698962435182\\
469.5	153.654705052354\\
469.7	152.416548163543\\
470	152.384497387493\\
470.1	153.651464314826\\
470.5	153.621517836467\\
470.7	154.506622356326\\
471	154.497846731862\\
471.2	154.066201119791\\
471.5	154.068110016154\\
471.7	153.411710856535\\
472	153.365604893102\\
472.1	154.707503393884\\
472.5	154.616818367634\\
472.7	152.711029916338\\
473	152.653229426985\\
473.2	152.881549144977\\
473.5	152.811271450617\\
473.6	154.126269011783\\
474.5	153.797057629909\\
474.7	152.093654305578\\
475.5	151.707911534113\\
475.6	153.107952342238\\
476	152.956845383619\\
476.2	151.724069079135\\
477	151.521626268206\\
477.2	151.714904653938\\
477.5	151.582103270071\\
477.7	150.779764036639\\
478.5	150.501514624818\\
478.6	151.96301456336\\
479	151.870415548489\\
479.2	150.230770072854\\
479.5	150.11524561307\\
479.6	150.558321124684\\
480	150.402004773457\\
480.1	150.931735648253\\
480.5	150.771697951256\\
480.7	150.297932083559\\
481.5	149.838485061357\\
481.6	150.638548680165\\
482	150.477284616583\\
482.2	148.266465786933\\
482.5	148.143321942459\\
482.6	148.943895848461\\
483	148.791060874024\\
483.1	149.575143808491\\
483.5	149.420307151476\\
483.6	149.852688353607\\
484	149.688048728592\\
484.2	148.416365274634\\
484.5	148.308945212045\\
484.6	149.576393091988\\
485	149.430654177606\\
485.2	148.308389454745\\
485.5	148.18307992948\\
485.6	149.198272933621\\
486	149.120400160066\\
486.2	147.113708991093\\
486.5	147.076882491498\\
486.7	147.887433824512\\
487	147.855845653937\\
487.1	149.265115316046\\
487.5	149.235227311885\\
487.7	148.768573903974\\
488	148.755526054282\\
488.2	146.248169528747\\
488.5	146.187234931761\\
488.6	147.459193750365\\
489	147.354335884554\\
489.2	146.991881086737\\
490	146.883048452417\\
490.1	147.960683668882\\
490.5	147.842658641121\\
490.6	148.512580117246\\
491	148.376825291163\\
491.2	146.550863666294\\
491.5	146.447950946661\\
491.6	148.85363117468\\
492	148.702226133298\\
492.2	148.21648883529\\
492.5	148.107759974364\\
492.7	146.946689840846\\
493	146.850592798597\\
493.1	147.386735770956\\
493.5	147.286238852133\\
493.7	146.203385983295\\
494.5	146.133548637633\\
494.7	146.665955780509\\
495	146.641237758007\\
495.2	146.417022272941\\
495.5	146.404617547166\\
495.7	145.696622237201\\
496	145.693910108609\\
496.2	147.474853011094\\
496.5	147.483247699889\\
496.7	146.082651609378\\
497	146.10432203887\\
497.2	147.955238098274\\
497.5	147.988968033138\\
497.6	146.920020581024\\
498	146.975950082329\\
498.2	146.673256791368\\
498.5	146.724174002087\\
498.7	146.590723646335\\
499	146.64794412567\\
499.1	145.999445621098\\
499.5	146.084364709876\\
499.7	147.817882712424\\
500	147.889103299179\\
500.1	146.191869196101\\
500.5	146.293107043861\\
500.7	147.11326719621\\
501	147.181216054306\\
501.2	145.919071314347\\
501.5	145.927099799373\\
501.7	146.616157204651\\
502	146.609630404142\\
502.2	147.715786525821\\
502.5	147.704102234941\\
502.7	147.460608518892\\
503	147.433244689714\\
503.2	146.799006544681\\
503.5	146.783290056183\\
503.7	147.209628429991\\
505	147.103911424717\\
505.2	146.339406151755\\
505.5	146.345726248434\\
505.7	146.904553777776\\
506	146.914754248342\\
506.2	147.487008342137\\
506.5	147.508421542065\\
506.7	148.543331827511\\
507	148.578380344081\\
507.1	147.267758378256\\
507.5	147.324797543785\\
507.7	149.773779798781\\
508	149.824447101103\\
508.1	146.63629353845\\
508.5	146.712050080462\\
508.7	148.265085406847\\
509	148.331092463978\\
509.2	148.112851738011\\
509.5	148.188556540872\\
509.7	147.91094320713\\
510	147.994542951308\\
510.2	149.433279521434\\
510.5	149.523724951022\\
510.6	147.193123282036\\
511	147.320961004732\\
511.2	149.052657571141\\
511.5	149.156880287605\\
511.6	148.539910811421\\
512	148.687020203315\\
512.2	149.582194259058\\
512.5	149.697116081094\\
512.6	148.206889272489\\
513	148.363713950942\\
513.2	148.851099498447\\
513.5	148.970826995066\\
513.7	148.789205513531\\
514	148.91007820392\\
514.2	149.132994949266\\
514.5	149.254867359559\\
514.7	149.579073774104\\
515.4	149.722855510293\\
515.7	150.022616006907\\
516	150.052829963936\\
516.2	150.780950933889\\
516.5	150.796604225163\\
516.7	149.328153060745\\
517	149.32941644991\\
517.2	150.126811856895\\
517.5	150.112742511602\\
517.7	149.942356784692\\
518	149.94066821918\\
518.2	150.687875510776\\
518.5	150.694772258429\\
518.7	148.834236037658\\
519	148.845319819969\\
519.2	148.624080278734\\
519.5	148.637328205534\\
519.7	148.992138446973\\
520	148.993959867434\\
520.2	150.219606308155\\
520.5	150.195766968914\\
520.7	149.350063921255\\
521	149.303423303117\\
521.2	149.122789771832\\
521.5	149.089287606997\\
521.7	148.117697891718\\
522	148.06919451476\\
522.1	149.040012790581\\
523	148.737070067642\\
523.2	148.57086906099\\
523.5	148.486434417663\\
523.6	149.902754551265\\
524	149.805518561874\\
524.2	149.557537514459\\
524.5	149.495922565949\\
524.7	147.911598461054\\
525	147.844637025696\\
525.2	148.735153325279\\
526.5	148.61615747353\\
526.7	150.039175077384\\
527	150.03248067992\\
527.2	148.664766659815\\
527.5	148.664797138897\\
527.7	147.179409605781\\
528	147.191276575218\\
528.2	148.301241857081\\
528.5	148.324882586621\\
528.7	149.325337473269\\
530	149.385250929522\\
530.5	149.416572704983\\
530.6	147.543654497948\\
531	147.629195213239\\
531.2	149.099970297725\\
531.5	149.165332749947\\
531.7	148.726811341019\\
532	148.792902750402\\
532.2	149.727379511302\\
532.5	149.796403347844\\
532.7	150.229909132947\\
533	150.306048020452\\
533.1	149.065632382552\\
533.6	149.330032480826\\
534	149.456187902539\\
534.2	150.290352785759\\
534.5	150.386536787872\\
534.7	150.653452036367\\
535	150.741660184518\\
535.2	150.412883361744\\
536	150.520241313633\\
536.2	150.381481392953\\
536.5	150.389185069937\\
536.7	150.55700806456\\
537	150.552566352116\\
537.2	149.848448597831\\
537.5	149.837978850678\\
537.6	152.102166127344\\
538	152.067672332514\\
538.2	150.125367362266\\
538.5	150.08083253515\\
538.6	151.432425135193\\
539	151.360180006821\\
539.2	150.668041405645\\
539.5	150.601762500903\\
539.7	149.848164235606\\
540	149.819810006997\\
540.2	150.087287348006\\
540.5	150.0770491338\\
540.7	150.361310759035\\
541	150.365798054889\\
541.2	149.921212571176\\
541.5	149.932375425585\\
541.7	150.822955936283\\
542	150.840298271531\\
542.2	151.104145134157\\
542.5	151.128232631964\\
542.6	149.287368027936\\
543	149.325379435035\\
543.2	149.996095464741\\
543.5	150.030141485225\\
543.7	151.086274194037\\
544	151.120230154191\\
544.2	149.381454050204\\
544.5	149.396207189091\\
544.7	149.268075986767\\
545	149.236364651701\\
545.2	149.984401688194\\
545.5	149.952292638645\\
545.7	149.771985777418\\
546	149.751061653626\\
546.1	150.542576747582\\
547	150.39652804683\\
547.2	149.302023270683\\
547.5	149.239996544895\\
547.7	148.942588980469\\
548	148.903179502624\\
548.1	149.916801524872\\
549.5	149.675895478978\\
549.7	148.973622609972\\
550	148.913465900391\\
550.1	150.324581008542\\
550.5	150.261118450506\\
550.7	149.243209651836\\
551	149.199079087188\\
551.2	148.872901063145\\
551.5	148.829659483074\\
551.7	148.625321197531\\
552	148.577535572823\\
552.1	149.459517147604\\
552.5	149.395295470435\\
552.7	149.527382269455\\
553	149.485290287354\\
553.2	148.98066989724\\
553.5	148.95251797829\\
553.6	150.634871151091\\
554	150.609798146679\\
554.2	147.850642680499\\
554.5	147.839078161403\\
554.7	148.704233822399\\
555	148.694179814771\\
555.2	149.791231191114\\
555.5	149.775767806182\\
555.7	148.415025504967\\
556	148.358698305782\\
556.1	149.206343946593\\
556.5	149.122796074916\\
556.7	148.12436453053\\
557	148.058985527643\\
557.1	149.354375355343\\
557.5	149.251176104535\\
557.7	148.209692154464\\
558.5	147.880977007328\\
558.7	147.627383050712\\
559	147.523657886274\\
559.1	148.061780339711\\
559.5	147.929731258943\\
559.6	149.354022323193\\
560	149.263278315805\\
560.2	146.968514246667\\
560.5	146.921914498445\\
560.6	148.328519321201\\
561	148.261530571356\\
561.2	146.525432221698\\
561.5	146.471313869953\\
561.7	147.125198811691\\
562	147.045802826713\\
562.2	146.73107947981\\
562.5	146.661746642945\\
562.6	147.727206745974\\
563	147.610964899683\\
563.2	146.357266046601\\
563.5	146.26255206647\\
563.7	146.422649533238\\
564	146.313315393066\\
564.1	147.069054856648\\
564.5	146.948308816738\\
564.6	148.031112004943\\
565	147.898693600794\\
565.2	145.257238342087\\
566	145.018416111465\\
566.1	146.070460663445\\
566.5	146.013421515978\\
566.7	146.538557840157\\
567	146.505410969884\\
567.2	146.634255619588\\
567.5	146.611525008222\\
567.7	146.399179152178\\
568	146.392282667607\\
568.2	145.765810491246\\
568.5	145.772945754163\\
568.7	146.825717035748\\
569	146.844591819877\\
569.2	146.423228827325\\
569.5	146.451897954464\\
569.7	146.05477564442\\
570.5	145.978632676565\\
570.7	146.157695169172\\
571	146.132269001016\\
571.2	146.27685776342\\
571.5	146.239001699822\\
571.6	146.980816172713\\
572	146.908099369113\\
572.2	145.392727913444\\
572.5	145.32109236046\\
572.7	145.410002184018\\
573.5	145.250428854887\\
573.7	144.923878234776\\
574.5	144.756477326713\\
574.7	144.918421433022\\
575	144.844604824897\\
575.1	146.2300357532\\
576	146.094218768001\\
576.2	144.214109530201\\
576.5	144.192672146015\\
576.7	144.961628086486\\
577	144.94826718942\\
577.2	143.132217269458\\
577.5	143.125896648349\\
577.7	145.876790724857\\
578	145.882457289937\\
578.2	144.858748438885\\
578.5	144.880290665504\\
578.7	144.605001070809\\
579	144.637120358926\\
579.2	145.384305841945\\
579.5	145.424569290998\\
579.7	144.827025260636\\
580	144.876025664957\\
580.2	146.548999720861\\
580.5	146.607248114501\\
580.6	144.527359366841\\
581.5	144.845681072878\\
581.7	146.316311952735\\
582	146.393386219625\\
582.1	145.555706444864\\
582.5	145.662522178231\\
582.7	146.809402246979\\
583	146.894171526409\\
583.1	145.756206218914\\
583.5	145.874689714686\\
583.7	146.351311397294\\
584	146.443234118963\\
584.1	145.816037465189\\
584.5	145.940737255748\\
584.7	147.399507924584\\
585	147.495775823353\\
585.1	144.62922498382\\
585.5	144.761291753275\\
585.7	145.970749228363\\
586	146.075363726192\\
586.2	147.032720267178\\
586.5	147.143584741435\\
586.7	147.569980539038\\
587	147.68779235926\\
587.1	147.008780780444\\
587.5	147.168628884229\\
587.7	147.756813869672\\
588	147.872703821557\\
588.1	147.182780876395\\
588.5	147.334049091911\\
588.7	148.03925680372\\
589	148.153175954608\\
589.1	147.494460046661\\
589.5	147.648945890399\\
589.7	149.674328403621\\
590	149.792758446063\\
590.1	148.328421633042\\
590.5	148.487302444171\\
590.7	148.701889298481\\
591.5	149.032316411113\\
591.7	150.276471861075\\
592	150.404779266985\\
592.1	149.070298066572\\
592.5	149.246162683136\\
592.7	149.612197424411\\
593	149.733843038086\\
593.1	148.284915377364\\
593.8	148.387113050681\\
594	148.411834655361\\
594.2	149.572654828338\\
594.5	149.596845079633\\
594.7	151.347307869895\\
595	151.362327707436\\
595.2	149.412416496634\\
595.5	149.412976585142\\
595.7	150.212183866244\\
596	150.19794379969\\
596.2	150.000730365434\\
596.5	149.972008176569\\
596.7	149.520609114482\\
597	149.520624466867\\
597.2	150.194101634271\\
597.5	150.213989967741\\
597.6	148.663749036491\\
598	148.706361918351\\
598.2	150.757223278208\\
598.5	150.796089815376\\
598.7	149.992611647721\\
599.4	150.20431881771\\
599.6	148.747282628546\\
600	148.823868546994\\
600.2	150.990158569393\\
600.5	151.056886646221\\
600.6	149.939497529447\\
601	150.037272493278\\
601.2	150.664603874887\\
601.5	150.745451269158\\
601.6	149.45572665048\\
602	149.570328518917\\
602.2	150.614400914259\\
603.5	151.029790914926\\
603.6	149.32206401152\\
604	149.39893820183\\
604.2	150.756806491553\\
604.5	150.835403074005\\
604.7	151.787784928881\\
605	151.873897565148\\
605.1	151.212642000435\\
606	151.493108709532\\
606.1	150.497541676502\\
606.5	150.58069773272\\
606.7	152.567717019386\\
607	152.625102600865\\
607.1	151.648918543769\\
608	151.725309267014\\
608.2	151.976819451842\\
608.5	152.027240138947\\
608.7	152.907843007272\\
609	152.954303521398\\
609.2	152.778867358499\\
609.5	152.822777015694\\
609.7	152.596818629652\\
610	152.638361233376\\
610.1	151.966587016777\\
610.5	152.042367430687\\
610.6	151.467055674814\\
611	151.559249889634\\
611.2	153.015863813429\\
611.5	153.053997159978\\
611.7	152.108518375811\\
612	152.157055869688\\
612.2	151.875939273705\\
612.5	151.931347973092\\
612.7	152.84554724199\\
613	152.868598457203\\
613.1	151.540712850669\\
613.5	151.587005153694\\
613.7	153.897805624448\\
614	153.939827009116\\
614.2	153.241969145339\\
614.5	153.276324890886\\
614.7	152.99286841388\\
615	153.023498229828\\
615.2	153.185292227155\\
615.5	153.211812434656\\
615.7	154.028683918682\\
616	154.03860544268\\
616.2	153.764003894409\\
616.5	153.779226211202\\
616.7	153.382984817327\\
617	153.415723211503\\
617.2	153.056221877006\\
617.5	153.055736280103\\
617.7	153.259521379584\\
618	153.298906436938\\
618.2	153.491358701714\\
618.5	153.511302863406\\
618.7	153.131719683669\\
619	153.144698010597\\
619.2	154.383799200105\\
619.5	154.4112387415\\
619.7	153.392521486709\\
620	153.411883956914\\
620.2	152.938042746577\\
620.5	152.950833123941\\
620.7	154.670860912748\\
621	154.678925938643\\
621.2	153.634088687916\\
621.5	153.639691527238\\
621.7	153.229005316361\\
622	153.233229984195\\
622.2	152.987156930004\\
622.5	152.988989022564\\
622.7	153.25043743048\\
623	153.248057866778\\
623.2	152.550983725041\\
623.5	152.542814976686\\
623.7	153.144454235357\\
624	153.132400104585\\
624.2	152.499870135724\\
624.5	152.486153789786\\
624.7	153.295716361675\\
625	153.281176618926\\
625.2	154.247677808002\\
625.5	154.231711001593\\
625.7	152.710827215098\\
626	152.690630130182\\
626.2	152.477059776069\\
626.5	152.451592184376\\
626.7	153.531370434416\\
627	153.502890004934\\
627.1	154.87875821375\\
627.5	154.841662481991\\
627.7	151.966552672577\\
628	151.937583466729\\
628.1	153.064120866269\\
628.5	153.022239653125\\
628.7	152.72055275117\\
629	152.686850042915\\
629.1	153.650827474455\\
629.5	153.598776284243\\
629.7	153.032685921669\\
630	152.991156332667\\
630.2	151.414538109832\\
630.5	151.374470097712\\
630.6	153.67456870113\\
631	153.622423856011\\
631.2	153.152574761881\\
631.5	153.114274446736\\
631.7	153.542004656737\\
632.5	153.528490833576\\
632.7	151.521277564582\\
633	151.484376482957\\
633.1	152.51233097767\\
633.5	152.46865547884\\
633.7	152.041357698104\\
634	152.012073859759\\
634.2	152.398310495963\\
634.5	152.372401454692\\
634.7	152.094004078253\\
635	152.069999072831\\
635.2	152.480470053448\\
635.5	152.458599239878\\
635.7	153.529517416295\\
636	153.511619365519\\
636.2	152.500317846772\\
636.5	152.48719573688\\
636.7	152.977068576287\\
637	152.969031354152\\
637.2	151.994230547179\\
637.5	151.990527871256\\
637.7	152.488075416305\\
638	152.488491424474\\
638.2	152.659444053361\\
638.5	152.664170700576\\
638.7	153.71073268861\\
639	153.720005537129\\
639.2	152.884173244045\\
639.5	152.897688502644\\
639.7	153.069113922963\\
640	153.086909652638\\
640.1	151.184916891465\\
640.5	151.212893998769\\
640.7	153.55649008119\\
641	153.580508184893\\
641.1	152.092239861094\\
641.5	152.126410149027\\
641.7	151.704390740991\\
642	151.731964643389\\
642.2	153.768814561108\\
642.5	153.798239345437\\
642.6	152.371580735575\\
643.5	152.467956384749\\
643.7	151.877162795138\\
644	151.90829859753\\
644.2	151.359572535045\\
644.5	151.38897222642\\
644.7	152.672160323894\\
645	152.700283602464\\
645.2	152.487443133464\\
645.5	152.515210905513\\
645.6	151.330709494335\\
646	151.367429859425\\
646.2	153.156034563135\\
646.5	153.18163641765\\
646.7	152.219129411257\\
647	152.243002011435\\
647.2	152.722656502686\\
647.5	152.748184063681\\
647.7	152.335499844428\\
648	152.360416015933\\
648.2	151.460267811396\\
648.5	151.476653942018\\
648.7	153.093491790657\\
649	153.106876671481\\
649.2	152.685831384131\\
650	152.672504605543\\
650.2	153.234032722214\\
650.5	153.258613626265\\
650.7	152.182759664054\\
651	152.20590038153\\
651.2	152.710900543522\\
651.5	152.735275502611\\
651.7	153.323213321193\\
652.5	153.310225439277\\
652.7	152.392689001913\\
653	152.400181310891\\
653.2	152.642324265618\\
653.5	152.607229901902\\
653.7	153.525174183504\\
654.5	153.53048475535\\
654.7	153.905621242668\\
655	153.881673839382\\
655.2	154.099715324644\\
655.5	154.096111743822\\
655.6	152.694028141841\\
656	152.715307854055\\
656.1	151.307829127624\\
656.5	151.340531127633\\
656.6	152.908062460964\\
657	152.899940133989\\
657.2	153.158746159772\\
657.5	153.130450114335\\
657.7	153.413673669575\\
658	153.408962563577\\
658.2	153.547489353845\\
659	153.499174612567\\
659.2	153.316289401809\\
659.5	153.315491880322\\
659.7	152.629652788419\\
660	152.637852498731\\
660.2	152.89584715093\\
660.5	152.902138789286\\
660.7	153.256524726351\\
661.5	153.38869302633\\
661.7	153.486021493001\\
662.5	153.464994214467\\
662.7	153.703650088894\\
663	153.670312226073\\
663.2	153.498834432858\\
663.5	153.498367369697\\
663.7	153.366394604048\\
664	153.363782624093\\
664.2	153.064603751681\\
664.5	153.023675343714\\
664.7	152.190733714004\\
665	152.160033669261\\
665.1	154.035866017965\\
665.5	154.017380430708\\
665.7	153.84744201378\\
666.5	153.61347748624\\
666.7	152.995329996734\\
667	152.989224532908\\
667.2	153.470355850013\\
667.5	153.453569706163\\
667.7	153.821150443042\\
668	153.826272924732\\
668.2	153.262354717979\\
668.5	153.290479567833\\
668.6	152.198046333306\\
669	152.250125616367\\
669.2	153.640163867277\\
669.5	153.689043822154\\
669.6	152.443052327035\\
670	152.484359655014\\
670.2	152.691951678253\\
670.5	152.721584702094\\
670.7	153.16950144609\\
671	153.203076007665\\
671.2	153.002103739402\\
671.5	153.017764698781\\
671.7	153.559280865289\\
672	153.615788948559\\
672.1	152.946801360902\\
672.5	153.03096679208\\
672.7	154.084403925313\\
673.5	154.157312072855\\
673.6	153.104567628694\\
674	153.174032221765\\
674.2	153.980519508573\\
674.5	154.035717584025\\
674.7	154.463434430059\\
675.5	154.617026114465\\
675.7	155.548925141616\\
676	155.614875533286\\
676.2	154.53424505328\\
676.5	154.600380484964\\
676.7	156.100597708492\\
677	156.122641132492\\
677.1	154.290086082642\\
677.5	154.347419203566\\
677.7	154.551491899653\\
678	154.563179526673\\
678.1	152.588369480823\\
678.5	152.606926826003\\
678.6	155.707922189152\\
679	155.696090551109\\
679.2	154.11008515571\\
679.5	154.110968032536\\
679.7	154.286603939683\\
680.5	154.319610211118\\
680.7	154.620046524175\\
681	154.61679700058\\
681.2	152.345293029041\\
681.5	152.305607703426\\
681.7	154.766594288323\\
682	154.731490685298\\
682.2	153.653408975767\\
682.5	153.647263228336\\
682.7	154.295698157717\\
683	154.302020093139\\
683.2	153.675835953948\\
683.5	153.707545609318\\
683.7	153.285908923465\\
684	153.332592706951\\
684.2	153.176527108442\\
684.5	153.232244859483\\
684.7	153.414184956372\\
685.5	153.575872698578\\
685.7	153.072499387247\\
686	153.092869730741\\
686.2	153.519466965414\\
686.5	153.518089605971\\
686.6	155.251938512636\\
687	155.255218597207\\
687.2	154.385364228971\\
687.5	154.35312283023\\
687.7	153.862233247059\\
688	153.821043702157\\
688.2	153.634206031179\\
688.5	153.594092528966\\
688.7	154.304941892078\\
689	154.272658920326\\
689.2	153.657072476785\\
689.5	153.630501199018\\
689.6	154.508677210937\\
690	154.440062206769\\
690.2	155.373768504052\\
690.5	155.33556006754\\
690.7	153.972431373764\\
691	153.965070256591\\
691.2	153.755385488279\\
691.5	153.775838329704\\
691.7	154.285224938733\\
692	154.322308682186\\
692.2	154.467485792797\\
692.5	154.456399006281\\
692.7	153.486944184916\\
693	153.495741206377\\
693.2	154.451229766526\\
693.5	154.457707531519\\
693.7	154.020770974986\\
694	154.025715743186\\
694.2	154.660651803886\\
694.5	154.664247112069\\
694.7	153.313901898316\\
695	153.316415448755\\
695.2	155.367179750851\\
695.5	155.367650913668\\
695.7	154.35174177392\\
696	154.350485849195\\
696.2	155.339471395096\\
696.5	155.336383023796\\
696.7	154.099736447664\\
697	154.094351758461\\
697.2	153.450305098471\\
697.5	153.441495210376\\
697.7	154.306460708812\\
};
\addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> Fig/Results_MHE_ErorrBias_Zoom_zoom.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.964\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=350,
xmax=550,
xlabel style={font=\color{white!15!black}},
xlabel={Time / s},
ymin=140,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Winding Temp. ($\theta_{\mathrm{t}}$) / $^{\circ}$C},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
350	149.081472858281\\
350.03	149.131699489764\\
350.1	149.131699489764\\
350.13	149.181909246713\\
350.2	149.181909246713\\
350.23	149.232414683014\\
350.3	149.232414683014\\
350.33	149.283124253707\\
350.4	149.283124253707\\
350.43	149.333555435382\\
350.5	149.333555435382\\
350.53	149.383482036142\\
350.6	149.383482036142\\
350.63	149.433033629052\\
350.7	149.433033629052\\
350.73	149.482595628181\\
350.8	149.482595628181\\
350.83	149.532466555722\\
350.9	149.532466555722\\
350.93	149.582466969325\\
351	149.582466969325\\
351.03	149.63220497126\\
351.1	149.63220497126\\
351.13	149.681548712406\\
351.2	149.681548712406\\
351.23	149.730717679195\\
351.3	149.730717679195\\
351.33	149.780192654979\\
351.4	149.780192654979\\
351.43	149.830264871635\\
351.5	149.830264871635\\
351.53	149.880671959789\\
351.6	149.880671959789\\
351.63	149.93088839873\\
351.7	149.93088839873\\
351.73	149.980607419858\\
351.8	149.980607419858\\
351.83	150.02997610238\\
351.9	150.02997610238\\
351.93	150.07929172592\\
352	150.07929172592\\
352.03	150.128777191044\\
352.1	150.128777191044\\
352.13	150.178164202815\\
352.2	150.178164202815\\
352.23	150.227094770369\\
352.3	150.227094770369\\
352.33	150.275337558281\\
352.4	150.275337558281\\
352.43	150.323001434127\\
352.5	150.323001434127\\
352.53	150.370438186286\\
352.6	150.370438186286\\
352.63	150.417937591998\\
352.7	150.417937591998\\
352.73	150.46536109197\\
352.8	150.46536109197\\
352.83	150.512353180157\\
352.9	150.512353180157\\
352.93	150.558766652266\\
353	150.558766652266\\
353.03	150.604754679822\\
353.1	150.604754679822\\
353.13	150.650639485792\\
353.2	150.650639485792\\
353.23	150.696566170592\\
353.3	150.696566170592\\
353.33	150.742473814837\\
353.4	150.742473814837\\
353.43	150.788013551633\\
353.5	150.788013551633\\
353.53	150.832922705564\\
353.6	150.832922705564\\
353.63	150.877344442818\\
353.7	150.877344442818\\
353.73	150.921671434289\\
353.8	150.921671434289\\
353.83	150.966098890915\\
353.9	150.966098890915\\
353.93	151.010472785539\\
354	151.010472785539\\
354.03	151.054448063174\\
354.1	151.054448063174\\
354.13	151.097836129618\\
354.2	151.097836129618\\
354.23	151.140779532083\\
354.3	151.140779532083\\
354.33	151.183620304882\\
354.4	151.183620304882\\
354.43	151.226602700847\\
354.5	151.226602700847\\
354.53	151.269640385166\\
354.6	151.269640385166\\
354.63	151.312443641687\\
354.7	151.312443641687\\
354.73	151.354828779408\\
354.8	151.354828779408\\
354.83	151.396916239852\\
354.9	151.396916239852\\
354.93	151.439010915054\\
355	151.439010915054\\
355.03	151.481313600364\\
355.1	151.481313600364\\
355.13	151.523746681165\\
355.2	151.523746681165\\
355.23	151.566007814631\\
355.3	151.566007814631\\
355.33	151.60789845567\\
355.4	151.60789845567\\
355.43	151.64954997773\\
355.5	151.64954997773\\
355.53	151.691289096202\\
355.6	151.691289096202\\
355.63	151.733356228942\\
355.7	151.733356228942\\
355.73	151.775655363766\\
355.8	151.775655363766\\
355.83	151.817814109366\\
355.9	151.817814109366\\
355.93	151.859736524982\\
356	151.859736524982\\
356.03	151.901491223444\\
356.1	151.901491223444\\
356.13	151.943282316245\\
356.2	151.943282316245\\
356.23	151.985173812951\\
356.3	151.985173812951\\
356.33	152.027012320219\\
356.4	152.027012320219\\
356.43	152.068608397933\\
356.5	152.068608397933\\
356.53	152.109927482326\\
356.6	152.109927482326\\
356.63	152.151138834801\\
356.7	152.151138834801\\
356.73	152.192435225794\\
356.8	152.192435225794\\
356.83	152.233862994341\\
356.9	152.233862994341\\
356.93	152.275227568833\\
357	152.275227568833\\
357.03	152.316367732687\\
357.1	152.316367732687\\
357.13	152.357298631945\\
357.2	152.357298631945\\
357.23	152.398233200983\\
357.3	152.398233200983\\
357.33	152.43942445822\\
357.4	152.43942445822\\
357.43	152.480848223649\\
357.5	152.480848223649\\
357.53	152.522176094567\\
357.6	152.522176094567\\
357.63	152.563146673694\\
357.7	152.563146673694\\
357.73	152.603729156523\\
357.8	152.603729156523\\
357.83	152.644098383219\\
357.9	152.644098383219\\
357.93	152.684474788039\\
358	152.684474788039\\
358.03	152.7248479464\\
358.1	152.7248479464\\
358.13	152.764971768421\\
358.2	152.764971768421\\
358.23	152.804536098175\\
358.3	152.804536098175\\
358.33	152.843446768043\\
358.4	152.843446768043\\
358.43	152.881930742611\\
358.5	152.881930742611\\
358.53	152.920206921343\\
358.6	152.920206921343\\
358.63	152.958271100888\\
358.7	152.958271100888\\
358.73	152.995823295809\\
358.8	152.995823295809\\
358.83	153.032601656047\\
358.9	153.032601656047\\
358.93	153.068626710662\\
359.1	153.086514217859\\
359.13	153.1215535937\\
359.2	153.1215535937\\
359.23	153.156612946976\\
359.3	153.156612946976\\
359.33	153.192217881161\\
359.4	153.192217881161\\
359.43	153.227956839089\\
359.6	153.244247788206\\
359.63	153.278272800589\\
359.7	153.278272800589\\
359.73	153.313172988633\\
359.8	153.313172988633\\
359.83	153.346786379224\\
359.9	153.346786379224\\
359.93	153.375010336268\\
360	153.375010336268\\
360.03	153.408574799929\\
360.1	153.408574799929\\
360.13	153.442948490054\\
360.2	153.442948490054\\
360.23	153.47798817026\\
360.3	153.47798817026\\
360.33	153.512687929177\\
360.4	153.512687929177\\
360.43	153.548274068794\\
360.5	153.548274068794\\
360.53	153.584339822551\\
360.6	153.584339822551\\
360.63	153.620824693857\\
360.7	153.620824693857\\
360.73	153.651063130688\\
360.8	153.651063130688\\
360.83	153.686062880715\\
360.9	153.686062880715\\
360.93	153.721650244157\\
361	153.721650244157\\
361.03	153.757735073449\\
361.2	153.774485914224\\
361.25	153.788692050798\\
361.3	153.788692050798\\
361.33	153.820316830169\\
361.4	153.820316830169\\
361.43	153.852268321871\\
361.5	153.852268321871\\
361.53	153.884420974388\\
361.6	153.884420974388\\
361.63	153.909337555107\\
361.8	153.920462530404\\
361.83	153.949373174508\\
361.9	153.949373174508\\
361.93	153.979260225348\\
362	153.979260225348\\
362.03	154.009937315831\\
362.1	154.009937315831\\
362.13	154.041269818026\\
362.2	154.041269818026\\
362.23	154.07315888224\\
362.3	154.07315888224\\
362.33	154.105530870101\\
362.4	154.105530870101\\
362.43	154.136238382716\\
362.5	154.136238382716\\
362.53	154.168342192149\\
362.6	154.168342192149\\
362.63	154.200930883037\\
362.7	154.200930883037\\
362.73	154.233566408081\\
362.9	154.247009482785\\
362.93	154.27759461316\\
363	154.27759461316\\
363.03	154.308301744389\\
363.2	154.319579838843\\
363.23	154.348407626292\\
363.3	154.348407626292\\
363.33	154.378016325901\\
363.4	154.378016325901\\
363.43	154.408267582979\\
363.5	154.408267582979\\
363.53	154.436942410185\\
363.7	154.459496089595\\
363.89	154.493934111847\\
363.93	154.520904828061\\
364	154.520904828061\\
364.03	154.548712735261\\
364.3	154.571444014574\\
364.33	154.596071716652\\
364.6	154.605493766342\\
364.63	154.627327563971\\
364.7	154.627327563971\\
364.73	154.650280006599\\
364.8	154.650280006599\\
364.83	154.674136785279\\
364.9	154.674136785279\\
364.93	154.698743662276\\
365	154.698743662276\\
365.03	154.723987699602\\
365.1	154.723987699602\\
365.13	154.74853947551\\
365.3	154.754514943288\\
365.33	154.777874216982\\
365.6	154.784482192056\\
365.65	154.804583723172\\
365.8	154.825713107922\\
365.83	154.847683178747\\
366.1	154.870071244356\\
366.15	154.89017997181\\
366.3	154.911182505653\\
366.33	154.932931369258\\
366.5	154.953552648252\\
366.53	154.975475856129\\
366.7	154.978483384631\\
366.75	154.999006269386\\
366.9	155.020316495459\\
366.93	155.042292237223\\
367.1	155.062997191557\\
367.6	155.082747225404\\
367.8	155.073472087732\\
367.86	155.08629961427\\
368	155.100405863453\\
368.05	155.11555034412\\
368.2	155.131559920296\\
368.25	155.148307999983\\
368.4	155.165700276723\\
368.45	155.183665706771\\
368.6	155.202150277109\\
368.65	155.221112607082\\
368.9	155.240825793611\\
368.95	155.258446244723\\
369.6	155.271744488119\\
369.66	155.284683166721\\
369.8	155.298594274002\\
369.85	155.313329051238\\
370	155.328779001326\\
370.05	155.344865450374\\
370.2	155.361528746741\\
370.25	155.376812576914\\
370.7	155.355823629221\\
370.84	155.336417420862\\
371	155.324805019394\\
371.06	155.313059700856\\
371.8	155.328615819248\\
371.94	155.346667366004\\
372.2	155.367733660422\\
372.26	155.379235213819\\
373	155.366962310221\\
373.06	155.353872730973\\
373.4	155.373032564375\\
373.5	155.38140908747\\
373.59	155.370961461995\\
373.74	155.386812108232\\
374	155.405994015568\\
374.1	155.413683697954\\
374.2	155.404115273571\\
374.34	155.420885002471\\
375.1	155.440680305346\\
375.24	155.459429578063\\
376.6	155.439173406286\\
376.7	155.43056275803\\
376.8	155.434249829925\\
376.85	155.419474830621\\
378.7	155.434410566386\\
378.84	155.451934157932\\
379.1	155.470663849968\\
379.23	155.491807741253\\
379.4	155.50327091918\\
379.46	155.515297399311\\
379.6	155.527567158498\\
379.66	155.539847190331\\
379.9	155.525636076849\\
380.03	155.504276944461\\
380.2	155.49209950251\\
380.26	155.478735398036\\
380.7	155.457290188858\\
380.75	155.440770400993\\
381	155.426421776156\\
381.05	155.408716705122\\
381.4	155.388930796698\\
381.45	155.370167942978\\
381.7	155.347843559911\\
382.1	155.320215903951\\
382.16	155.309005011851\\
382.3	155.287669208993\\
382.33	155.265183483826\\
382.8	155.243673248411\\
382.85	155.224026298392\\
383.1	155.216830881604\\
383.15	155.198045697198\\
383.3	155.177795700467\\
383.49	155.170778455558\\
383.7	155.154286765217\\
383.75	155.13626337784\\
384.1	155.114734451095\\
384.15	155.096319063361\\
384.6	155.074415561944\\
385.5	155.020110477223\\
385.84	154.985587295948\\
386.2	154.969547879077\\
386.48	154.928681554998\\
386.77	154.927054588409\\
387	154.907711609337\\
387.05	154.893163921829\\
387.8	154.872205587144\\
388.05	154.875937722454\\
389.1	154.890682629323\\
389.23	154.910516008282\\
389.5	154.932959452362\\
389.6	154.942359887283\\
389.72	154.937723471346\\
390.2	154.956629444459\\
390.26	154.968244479363\\
390.4	154.980848453559\\
390.46	154.994354661235\\
390.6	155.008682612127\\
390.65	155.023767725063\\
390.8	155.039568886413\\
390.85	155.056063024227\\
391	155.073223380435\\
391.05	155.090158058236\\
391.5	155.104238708671\\
391.56	155.116997127429\\
391.7	155.131005254358\\
391.75	155.146084522779\\
391.9	155.159718027121\\
391.96	155.171392143374\\
392.2	155.191384987052\\
392.33	155.21014545883\\
392.6	155.228205012399\\
392.74	155.245403707617\\
393	155.261432222278\\
393.14	155.277218335518\\
393.5	155.298045207283\\
393.66	155.310974451838\\
394	155.329577847191\\
394.19	155.340387018204\\
394.36	155.350929184954\\
394.8	155.369729641825\\
395.04	155.382288114839\\
395.7	155.403072599307\\
396.04	155.414159724383\\
397.4	155.436714089385\\
399.4	155.520950271323\\
399.54	155.539336083455\\
399.8	155.561326727333\\
399.86	155.573482472465\\
400	155.586339440476\\
400.06	155.599845910883\\
400.2	155.613941971144\\
400.25	155.628605904735\\
400.4	155.643820599376\\
400.45	155.659574409714\\
400.6	155.675861544033\\
400.65	155.692674849031\\
400.8	155.710007580602\\
400.85	155.727853403125\\
401	155.746206197845\\
401.05	155.765060099008\\
401.2	155.784409360584\\
401.25	155.803319875508\\
401.5	155.821351024742\\
401.55	155.839345197295\\
401.9	155.853863848024\\
401.95	155.868262194947\\
402.7	155.88572391127\\
402.83	155.903908061173\\
403.5	155.926163713531\\
403.56	155.937549948749\\
406.5	155.959301303415\\
406.61	155.958638034\\
406.9	155.976952605425\\
407	155.986187631225\\
407.15	155.987616482113\\
408.2	156.007220615651\\
408.32	156.022215542645\\
409.1	156.033617760608\\
409.16	156.04577011036\\
409.3	156.059385130368\\
409.35	156.073827599248\\
409.5	156.089696450615\\
409.55	156.106653657635\\
409.7	156.124583447331\\
409.75	156.143395536591\\
409.9	156.163038274485\\
409.95	156.18348300599\\
410.1	156.20469467432\\
410.13	156.226628869404\\
410.3	156.249269259527\\
410.33	156.27205695382\\
410.5	156.292336124636\\
410.74	156.302829235319\\
411.1	156.315870274501\\
411.15	156.33318344315\\
411.3	156.351717885512\\
411.35	156.37129972899\\
411.5	156.391782342785\\
411.53	156.412983928098\\
411.7	156.434843771457\\
411.73	156.457331964139\\
411.9	156.477605287804\\
411.93	156.500274990225\\
412	156.500274990225\\
412.03	156.523576273895\\
412.1	156.523576273895\\
412.13	156.547467325464\\
412.3	156.566911062929\\
412.71	156.596012204628\\
412.9	156.613960942956\\
412.95	156.633073430171\\
413.1	156.653167994703\\
413.13	156.674110772188\\
413.3	156.695800584641\\
413.33	156.718159260208\\
413.4	156.718159260208\\
413.43	156.741124961188\\
413.5	156.741124961188\\
413.53	156.764647829593\\
413.6	156.764647829593\\
413.63	156.7882270967\\
413.9	156.800575900367\\
413.93	156.821345836717\\
414.1	156.842525734273\\
414.3	156.864526490352\\
414.33	156.88549672942\\
414.5	156.907253043358\\
414.53	156.929694809793\\
414.6	156.929694809793\\
414.63	156.952748856172\\
414.7	156.952748856172\\
414.73	156.976326266791\\
415	156.994660296284\\
415.03	157.01551207287\\
415.5	157.035445433792\\
415.55	157.05364546835\\
415.7	157.072792419485\\
415.75	157.092749191725\\
415.9	157.113409606883\\
415.93	157.134283261721\\
416.4	157.155131282524\\
416.45	157.17213602612\\
416.6	157.190154198573\\
416.65	157.209023593076\\
416.8	157.228626664538\\
416.91	157.236442970293\\
417.1	157.253222803501\\
417.15	157.271112048041\\
417.9	157.282734827626\\
417.96	157.296030830157\\
418.4	157.312891004556\\
418.46	157.326593198232\\
418.6	157.341128373501\\
418.65	157.35640011876\\
418.8	157.372336982282\\
418.85	157.388886576125\\
419	157.406013167493\\
419.05	157.42368727169\\
420.1	157.435317598224\\
420.16	157.447780802107\\
420.3	157.461062562121\\
420.35	157.475083869548\\
420.5	157.489783053706\\
420.55	157.505111965926\\
420.7	157.521030737225\\
420.75	157.537432171872\\
421.4	157.521951159342\\
421.5	157.511946928401\\
421.64	157.530366019601\\
421.9	157.553111912704\\
421.96	157.564238182893\\
422.4	157.545574997169\\
422.5	157.538051467491\\
422.67	157.552619125514\\
423.2	157.569064676771\\
423.31	157.580698659872\\
423.8	157.60156935572\\
423.94	157.618903874515\\
424.2	157.63983907937\\
424.26	157.65144352177\\
424.7	157.635331223131\\
424.76	157.623679604862\\
425	157.638169152522\\
425.1	157.647013500523\\
425.3	157.647940248471\\
425.45	157.664645410987\\
426.5	157.680379640056\\
426.63	157.700475942466\\
427.9	157.717172146633\\
428.03	157.738383795665\\
429.6	157.752114502052\\
429.73	157.772327035302\\
430.2	157.756557787847\\
430.36	157.734291423548\\
430.7	157.751818581751\\
430.83	157.763243188079\\
431.2	157.74538290322\\
431.26	157.73306319468\\
432.1	157.755551549839\\
432.26	157.769190493908\\
432.8	157.790208610134\\
432.93	157.811090451158\\
433.2	157.796526821401\\
433.26	157.785016141096\\
433.7	157.769085366884\\
433.76	157.757284157393\\
433.9	157.742280606631\\
434	157.733914403205\\
434.67	157.770757659003\\
435	157.752324829186\\
435.05	157.738208711497\\
435.9	157.723397289138\\
435.95	157.708213360218\\
436.6	157.728403563094\\
436.7	157.735107150798\\
436.76	157.722927232111\\
437.1	157.701167727471\\
437.15	157.685618571596\\
437.3	157.66888885249\\
437.35	157.652064101787\\
438	157.671104678844\\
438.16	157.685522971566\\
438.5	157.670537924663\\
438.56	157.656772387292\\
438.7	157.641700953844\\
438.75	157.625447606366\\
438.9	157.608117193294\\
438.95	157.589768043266\\
440.6	157.577522264779\\
440.65	157.562741389231\\
441.7	157.583978769057\\
441.8	157.591307092822\\
441.89	157.580885339793\\
442	157.588320109897\\
442.06	157.576875749411\\
442.8	157.593928452048\\
442.93	157.614055249901\\
443.5	157.60035543103\\
443.56	157.587415864293\\
443.7	157.573535716923\\
443.75	157.558696817734\\
444	157.542963007711\\
444.05	157.526423080988\\
444.3	157.511612044782\\
444.35	157.493880558104\\
444.8	157.471227550377\\
444.85	157.453065238994\\
445	157.438113834098\\
445.05	157.417857227197\\
445.2	157.407641477732\\
445.25	157.391403182821\\
445.4	157.369014127598\\
445.43	157.34577017969\\
445.6	157.338826657003\\
445.63	157.315471392041\\
445.7	157.315471392041\\
445.73	157.291204692743\\
446	157.275554284584\\
446.03	157.251793439638\\
446.3	157.234144024295\\
446.33	157.209950630987\\
446.4	157.209950630987\\
446.43	157.184678415978\\
446.7	157.163488099803\\
446.83	157.143554202204\\
447.1	157.124930488982\\
447.27	157.115043462105\\
449.6	157.135102737294\\
449.74	157.153878426361\\
450	157.175365744637\\
450.1	157.185574846751\\
450.2	157.177509530806\\
450.33	157.197679361307\\
450.8	157.219717450813\\
450.86	157.231846205624\\
451	157.244761859907\\
451.06	157.258413896031\\
451.8	157.271191347984\\
451.86	157.282611953247\\
452.6	157.303096694737\\
452.74	157.323247572486\\
452.9	157.335050825146\\
452.96	157.347841378688\\
453.1	157.361529711957\\
453.15	157.375616539397\\
453.3	157.388142465368\\
453.36	157.401799764222\\
453.5	157.416791354865\\
453.55	157.432639155141\\
453.7	157.449278834569\\
453.86	157.474010953589\\
454.4	157.48985018225\\
454.46	157.502606773299\\
454.6	157.516731820969\\
454.65	157.532033836462\\
454.8	157.548372341501\\
454.85	157.565643368144\\
455.1	157.579604690899\\
455.15	157.595842235431\\
455.4	157.60968573265\\
455.45	157.624968831137\\
455.6	157.6413251927\\
455.66	157.652706818429\\
455.9	157.663347597234\\
455.95	157.678330082075\\
456.6	157.701111626461\\
456.66	157.714493374616\\
457.3	157.730189867492\\
457.36	157.741941382329\\
457.7	157.758051104067\\
457.76	157.770418638488\\
458.1	157.785616163761\\
458.2	157.794583308953\\
458.3	157.786187283187\\
458.44	157.8045326808\\
459	157.793204732335\\
459.06	157.781444712512\\
459.6	157.767673251148\\
459.65	157.753351836628\\
460	157.739916210694\\
460.06	157.72674938672\\
460.2	157.710165024378\\
460.25	157.69243044332\\
460.4	157.673712843815\\
460.45	157.659763872311\\
460.7	157.637541113733\\
460.97	157.608901947735\\
461.1	157.595829651421\\
461.15	157.579741608389\\
461.3	157.56263235743\\
461.35	157.544641903326\\
461.5	157.529329975295\\
461.56	157.516901835653\\
461.7	157.505213670636\\
461.76	157.491854219463\\
461.9	157.474295957253\\
461.95	157.453804345885\\
462.1	157.434646598337\\
462.15	157.418253730792\\
462.3	157.402588497285\\
462.35	157.384900128374\\
462.5	157.363314815617\\
462.53	157.339917592176\\
462.7	157.318539035415\\
462.75	157.300056341076\\
462.9	157.282354968705\\
462.95	157.262441549986\\
463	157.262441549986\\
463.03	157.237982930793\\
463.1	157.237982930793\\
463.13	157.210296014635\\
463.2	157.210296014635\\
463.23	157.184401856822\\
463.4	157.161923058849\\
463.43	157.140377171558\\
463.5	157.140377171558\\
463.53	157.11643968991\\
463.6	157.11643968991\\
463.63	157.086296365455\\
463.7	157.086296365455\\
463.73	157.052433941365\\
463.8	157.052433941365\\
463.83	157.019888973689\\
463.9	157.019888973689\\
463.93	156.986811661898\\
464	156.986811661898\\
464.03	156.962415446628\\
464.2	156.940819686996\\
464.23	156.918097946672\\
464.3	156.918097946672\\
464.33	156.89032281868\\
464.4	156.89032281868\\
464.43	156.860724410184\\
464.5	156.860724410184\\
464.53	156.836997614685\\
464.7	156.81757496975\\
464.75	156.80038518557\\
464.9	156.78424945693\\
464.95	156.767795832347\\
465.1	156.750676215505\\
465.15	156.734239572487\\
465.3	156.719684678211\\
465.36	156.706777877958\\
465.5	156.69473603285\\
465.56	156.682294823839\\
465.7	156.669100391726\\
465.76	156.656354138376\\
466	156.635867053293\\
466.14	156.618458467327\\
466.4	156.599760376772\\
466.54	156.585713830089\\
466.7	156.577577606681\\
466.73	156.552500066902\\
466.8	156.552500066902\\
466.83	156.527905359014\\
466.9	156.527905359014\\
466.93	156.502171188439\\
467	156.502171188439\\
467.03	156.47394699885\\
467.1	156.47394699885\\
467.13	156.444534060015\\
467.3	156.4237891591\\
467.33	156.396969371542\\
467.4	156.396969371542\\
467.43	156.365658115624\\
467.5	156.365658115624\\
467.53	156.337728467974\\
467.6	156.337728467974\\
467.63	156.312891245109\\
467.7	156.312891245109\\
467.73	156.288613171513\\
467.8	156.288613171513\\
467.83	156.261988353259\\
467.9	156.261988353259\\
467.93	156.232225675236\\
468	156.232225675236\\
468.03	156.201275319634\\
468.1	156.201275319634\\
468.13	156.171724562847\\
468.2	156.171724562847\\
468.23	156.143630219688\\
468.3	156.143630219688\\
468.33	156.114849634793\\
468.4	156.114849634793\\
468.43	156.083113424456\\
468.5	156.083113424456\\
468.53	156.047980825081\\
468.6	156.047980825081\\
468.63	156.011768553211\\
468.7	156.011768553211\\
468.73	155.976819091057\\
468.8	155.976819091057\\
468.83	155.943198591104\\
468.9	155.943198591104\\
468.93	155.908702967723\\
469	155.908702967723\\
469.03	155.87108425133\\
469.1	155.87108425133\\
469.13	155.830923442065\\
469.2	155.830923442065\\
469.23	155.799874554209\\
469.3	155.799874554209\\
469.33	155.75900392981\\
469.4	155.75900392981\\
469.43	155.72033398334\\
469.5	155.72033398334\\
469.53	155.682213201565\\
469.6	155.682213201565\\
469.63	155.641922302687\\
469.7	155.641922302687\\
469.73	155.599068301623\\
469.8	155.599068301623\\
469.83	155.569753550871\\
469.9	155.569753550871\\
469.93	155.532274297001\\
470	155.532274297001\\
470.03	155.488757285842\\
470.1	155.488757285842\\
470.13	155.44822678559\\
470.2	155.44822678559\\
470.23	155.407712019365\\
470.3	155.407712019365\\
470.33	155.363545775613\\
470.4	155.363545775613\\
470.43	155.318116003373\\
470.5	155.318116003373\\
470.53	155.291174212615\\
470.6	155.291174212615\\
470.63	155.265114177865\\
470.7	155.265114177865\\
470.73	155.221761761752\\
470.8	155.221761761752\\
470.83	155.181590473899\\
470.9	155.181590473899\\
470.93	155.141163514106\\
471	155.141163514106\\
471.03	155.096409987334\\
471.1	155.096409987334\\
471.13	155.050514241272\\
471.2	155.050514241272\\
471.23	155.023776857098\\
471.3	155.023776857098\\
471.33	154.998921714849\\
471.4	154.998921714849\\
471.43	154.958470305055\\
471.5	154.958470305055\\
471.53	154.914682756636\\
471.6	154.914682756636\\
471.63	154.871012737047\\
471.7	154.871012737047\\
471.73	154.825829530992\\
471.8	154.825829530992\\
471.83	154.799783056957\\
471.9	154.799783056957\\
471.93	154.775526643205\\
472.1	154.752846555898\\
472.13	154.731585328506\\
472.3	154.711624580101\\
472.35	154.692873338795\\
472.5	154.675260882878\\
472.55	154.658735630428\\
472.7	154.642937029148\\
472.75	154.627067330301\\
472.9	154.610833638017\\
472.95	154.595463448054\\
473.1	154.581761421502\\
473.16	154.569272941935\\
473.4	154.547546604491\\
473.53	154.528898747918\\
473.9	154.50676719368\\
474.08	154.496686986416\\
474.29	154.488773103227\\
474.65	154.477206248532\\
474.8	154.464499080121\\
474.83	154.44284665953\\
475	154.420333804863\\
475.05	154.401228541665\\
475.2	154.381341626085\\
475.23	154.356991241295\\
475.3	154.356991241295\\
475.33	154.330833187207\\
475.4	154.330833187207\\
475.43	154.304790035337\\
475.5	154.304790035337\\
475.53	154.278111408688\\
475.6	154.278111408688\\
475.63	154.251436043703\\
475.7	154.251436043703\\
475.73	154.22713157866\\
475.9	154.20568077153\\
475.93	154.185016271961\\
476.1	154.162605984022\\
476.13	154.137111473567\\
476.2	154.137111473567\\
476.23	154.110011984926\\
476.3	154.110011984926\\
476.33	154.083851479673\\
476.4	154.083851479673\\
476.43	154.059375240202\\
476.5	154.059375240202\\
476.53	154.034756015883\\
476.6	154.034756015883\\
476.63	154.007618510681\\
476.7	154.007618510681\\
476.73	153.977206544346\\
476.8	153.977206544346\\
476.83	153.945310434441\\
476.9	153.945310434441\\
476.93	153.914631048838\\
477	153.914631048838\\
477.03	153.885472396885\\
477.1	153.885472396885\\
477.13	153.855990338455\\
477.2	153.855990338455\\
477.23	153.824000852\\
477.3	153.824000852\\
477.33	153.788937652457\\
477.4	153.788937652457\\
477.43	153.752815971435\\
477.5	153.752815971435\\
477.53	153.718216829255\\
477.6	153.718216829255\\
477.63	153.68522031095\\
477.7	153.68522031095\\
477.73	153.651780953657\\
477.8	153.651780953657\\
477.83	153.615732028979\\
477.9	153.615732028979\\
477.93	153.576611294188\\
478	153.576611294188\\
478.03	153.540749565962\\
478.1	153.540749565962\\
478.13	153.500847015251\\
478.2	153.500847015251\\
478.23	153.464770478438\\
478.3	153.464770478438\\
478.33	153.429873897221\\
478.4	153.429873897221\\
478.43	153.392705587995\\
478.5	153.392705587995\\
478.53	153.351139356106\\
478.6	153.351139356106\\
478.63	153.325193773722\\
478.7	153.325193773722\\
478.73	153.28898244856\\
478.8	153.28898244856\\
478.83	153.247360614257\\
478.9	153.247360614257\\
478.93	153.210955267518\\
479	153.210955267518\\
479.03	153.175333665478\\
479.1	153.175333665478\\
479.13	153.13556151272\\
479.2	153.13556151272\\
479.23	153.092202237432\\
479.3	153.092202237432\\
479.33	153.068159683204\\
479.4	153.068159683204\\
479.43	153.044821232865\\
479.5	153.044821232865\\
479.53	153.00421476004\\
479.6	153.00421476004\\
479.63	152.968979084396\\
479.7	152.968979084396\\
479.73	152.934225390558\\
479.8	152.934225390558\\
479.83	152.893982564227\\
479.9	152.893982564227\\
479.93	152.850952901399\\
480	152.850952901399\\
480.03	152.827159711171\\
480.2	152.805255747459\\
480.23	152.77334936102\\
480.3	152.77334936102\\
480.33	152.732803002002\\
480.4	152.732803002002\\
480.43	152.695675677895\\
480.5	152.695675677895\\
480.53	152.659060001506\\
480.6	152.659060001506\\
480.63	152.617870951466\\
480.7	152.617870951466\\
480.73	152.574980781362\\
480.8	152.574980781362\\
480.83	152.551354791619\\
481	152.529620757479\\
481.03	152.492311620379\\
481.1	152.492311620379\\
481.13	152.451789466257\\
481.2	152.451789466257\\
481.23	152.412148719861\\
481.3	152.412148719861\\
481.33	152.370354999957\\
481.5	152.347757785806\\
481.53	152.327008762339\\
481.7	152.307891880343\\
481.75	152.290245892542\\
481.9	152.273928015039\\
481.95	152.256711563608\\
482.1	152.235182353098\\
482.13	152.208939281383\\
482.2	152.208939281383\\
482.23	152.183944965483\\
482.3	152.183944965483\\
482.33	152.161032584811\\
482.4	152.161032584811\\
482.43	152.135834785706\\
482.5	152.135834785706\\
482.53	152.099259804515\\
482.6	152.099259804515\\
482.63	152.063543797257\\
482.7	152.063543797257\\
482.73	152.0281852668\\
482.8	152.0281852668\\
482.83	151.990726067817\\
482.9	151.990726067817\\
482.93	151.952067589495\\
483	151.952067589495\\
483.03	151.921310905424\\
483.1	151.921310905424\\
483.13	151.884394310723\\
483.2	151.884394310723\\
483.23	151.844783584889\\
483.3	151.844783584889\\
483.33	151.810694921594\\
483.4	151.810694921594\\
483.43	151.780098897573\\
483.5	151.780098897573\\
483.53	151.748929639239\\
483.6	151.748929639239\\
483.63	151.71380112671\\
483.7	151.71380112671\\
483.73	151.674658658811\\
483.8	151.674658658811\\
483.83	151.63605879136\\
483.9	151.63605879136\\
483.93	151.601295560719\\
484	151.601295560719\\
484.03	151.568455076714\\
484.1	151.568455076714\\
484.13	151.534110753096\\
484.2	151.534110753096\\
484.23	151.49532300652\\
484.3	151.49532300652\\
484.33	151.45273978163\\
484.4	151.45273978163\\
484.43	151.411385729082\\
484.5	151.411385729082\\
484.53	151.373835242905\\
484.6	151.373835242905\\
484.63	151.337881774522\\
484.7	151.337881774522\\
484.73	151.300058495302\\
484.8	151.300058495302\\
484.83	151.257691426741\\
484.9	151.257691426741\\
484.93	151.212823390134\\
485	151.212823390134\\
485.03	151.169218049493\\
485.1	151.169218049493\\
485.13	151.128886912873\\
485.2	151.128886912873\\
485.23	151.089973834648\\
485.3	151.089973834648\\
485.33	151.049317399266\\
485.4	151.049317399266\\
485.43	151.004801001474\\
485.5	151.004801001474\\
485.53	150.958244139769\\
485.6	150.958244139769\\
485.63	150.912294937541\\
485.7	150.912294937541\\
485.73	150.866078660465\\
485.8	150.866078660465\\
485.83	150.824115233119\\
485.9	150.824115233119\\
485.93	150.783267573205\\
486	150.783267573205\\
486.03	150.739633512718\\
486.1	150.739633512718\\
486.13	150.691548461794\\
486.2	150.691548461794\\
486.23	150.659900232385\\
486.3	150.659900232385\\
486.33	150.618452954927\\
486.4	150.618452954927\\
486.43	150.571031713668\\
486.5	150.571031713668\\
486.53	150.529629637203\\
486.6	150.529629637203\\
486.63	150.489277582795\\
486.7	150.489277582795\\
486.73	150.444466960194\\
486.8	150.444466960194\\
486.83	150.395876601875\\
486.9	150.395876601875\\
486.93	150.366065777957\\
487	150.366065777957\\
487.03	150.338527176094\\
487.1	150.338527176094\\
487.13	150.293634177578\\
487.2	150.293634177578\\
487.23	150.252439060689\\
487.3	150.252439060689\\
487.33	150.210626593056\\
487.4	150.210626593056\\
487.43	150.16548308932\\
487.5	150.16548308932\\
487.53	150.118443276693\\
487.6	150.118443276693\\
487.63	150.089157004737\\
487.7	150.089157004737\\
487.73	150.060137784873\\
487.8	150.060137784873\\
487.83	150.015243914069\\
487.9	150.015243914069\\
487.93	149.973995197265\\
488	149.973995197265\\
488.03	149.93257890476\\
488.1	149.93257890476\\
488.13	149.886544536056\\
488.2	149.886544536056\\
488.23	149.839763618008\\
488.3	149.839763618008\\
488.33	149.812016830851\\
488.4	149.812016830851\\
488.43	149.786437275198\\
488.5	149.786437275198\\
488.53	149.762749949002\\
488.7	149.740659755096\\
488.73	149.720047641444\\
488.9	149.700835980686\\
488.95	149.682942743586\\
489.1	149.666302216554\\
489.15	149.650878953512\\
489.3	149.636634168492\\
489.36	149.623242676949\\
489.5	149.609527375824\\
489.55	149.594960944281\\
489.7	149.580831160733\\
489.76	149.568502173092\\
490	149.548565179575\\
490.13	149.52910183233\\
490.4	149.510863996566\\
490.56	149.499113887027\\
491	149.477362681389\\
491.7	149.343410547014\\
491.73	149.316781524711\\
491.8	149.316781524711\\
491.83	149.28997253484\\
491.9	149.28997253484\\
491.93	149.262237135663\\
492	149.262237135663\\
492.03	149.235033876824\\
492.1	149.235033876824\\
492.13	149.210206949195\\
492.3	149.188247401614\\
492.33	149.167242818621\\
492.5	149.144832795185\\
492.53	149.119589230469\\
492.6	149.119589230469\\
492.63	149.09285648628\\
492.7	149.09285648628\\
492.73	149.066996704308\\
492.8	149.066996704308\\
492.83	149.042700986079\\
492.9	149.042700986079\\
492.93	149.018207614344\\
493	149.018207614344\\
493.03	148.991531306303\\
493.1	148.991531306303\\
493.13	148.961924968222\\
493.2	148.961924968222\\
493.23	148.931018308327\\
493.3	148.931018308327\\
493.33	148.901202113035\\
493.4	148.901202113035\\
493.43	148.87259790681\\
493.5	148.87259790681\\
493.53	148.843451773954\\
493.6	148.843451773954\\
493.63	148.811882993798\\
493.7	148.811882993798\\
493.73	148.777479998808\\
493.8	148.777479998808\\
493.83	148.742141498473\\
493.9	148.742141498473\\
493.93	148.708182777998\\
494	148.708182777998\\
494.03	148.675343002766\\
494.1	148.675343002766\\
494.13	148.641682064045\\
494.2	148.641682064045\\
494.23	148.605345739898\\
494.3	148.605345739898\\
494.33	148.567487984921\\
494.4	148.567487984921\\
494.43	148.539880192106\\
494.5	148.539880192106\\
494.53	148.508105493548\\
494.6	148.508105493548\\
494.63	148.469751075576\\
494.7	148.469751075576\\
494.73	148.433009592796\\
494.8	148.433009592796\\
494.83	148.396089296318\\
494.9	148.396089296318\\
494.93	148.357034311313\\
495	148.357034311313\\
495.03	148.317095578854\\
495.1	148.317095578854\\
495.13	148.288650814755\\
495.2	148.288650814755\\
495.23	148.259340292509\\
495.3	148.259340292509\\
495.33	148.219588389176\\
495.4	148.219588389176\\
495.43	148.18155040791\\
495.5	148.18155040791\\
495.53	148.143323953044\\
495.6	148.143323953044\\
495.63	148.102650639453\\
495.7	148.102650639453\\
495.73	148.061199274033\\
495.8	148.061199274033\\
495.83	148.03299750306\\
495.9	148.03299750306\\
495.93	148.007114714351\\
496	148.007114714351\\
496.03	147.980006285699\\
496.1	147.980006285699\\
496.13	147.951325627793\\
496.2	147.951325627793\\
496.23	147.923872482964\\
496.3	147.923872482964\\
496.33	147.899925103306\\
496.5	147.879241414891\\
496.55	147.860216312517\\
496.7	147.840710674425\\
496.73	147.819907640404\\
496.9	147.80000368979\\
496.95	147.782906385282\\
497.1	147.768564430874\\
497.16	147.755384862326\\
497.3	147.741328236247\\
497.35	147.725769289143\\
497.5	147.710978957118\\
497.56	147.698923288731\\
497.8	147.681195545722\\
497.94	147.662803610824\\
498.3	147.641287394266\\
498.59	147.631025161826\\
498.82	147.625469406713\\
499.6	147.646086100843\\
499.76	147.659459896612\\
500	147.673814290105\\
500.14	147.693103568152\\
500.4	147.715282486737\\
500.46	147.726368753492\\
500.6	147.738137393836\\
500.66	147.751113370601\\
500.8	147.765201515181\\
500.85	147.780160210623\\
501	147.795444038709\\
501.05	147.81067026542\\
501.2	147.82624056154\\
501.25	147.842779487159\\
501.4	147.860370166854\\
501.45	147.878728077581\\
501.6	147.897290137403\\
501.65	147.915695303517\\
501.8	147.934335252701\\
501.85	147.953808180584\\
502	147.974284956327\\
502.03	147.995430413126\\
502.2	148.016644492444\\
502.23	148.037669532586\\
502.4	148.058886059951\\
502.43	148.080894394185\\
502.5	148.080894394185\\
502.53	148.103950157322\\
502.6	148.103950157322\\
502.63	148.127691015349\\
502.7	148.127691015349\\
502.73	148.15152803862\\
502.8	148.15152803862\\
502.83	148.175208564562\\
502.9	148.175208564562\\
502.93	148.199031158074\\
503	148.199031158074\\
503.03	148.223494744492\\
503.1	148.223494744492\\
503.13	148.248836183856\\
503.2	148.248836183856\\
503.23	148.274733453297\\
503.3	148.274733453297\\
503.33	148.300622975529\\
503.4	148.300622975529\\
503.43	148.32625682853\\
503.5	148.32625682853\\
503.53	148.351881355321\\
503.6	148.351881355321\\
503.63	148.37796914561\\
503.7	148.37796914561\\
503.73	148.404230358278\\
503.8	148.404230358278\\
503.83	148.429130340162\\
504	148.44992488002\\
504.06	148.463684138328\\
504.3	148.481934613327\\
504.43	148.491194591279\\
505.6	148.472304239586\\
505.74	148.4562623071\\
506	148.440222731851\\
506.06	148.42912359571\\
506.4	148.415338809556\\
506.49	148.404741265834\\
506.55	148.39090536235\\
506.7	148.377642966696\\
506.75	148.363439091817\\
507	148.342178228844\\
507.74	148.247011875061\\
508.9	148.269156364984\\
509.07	148.283993836572\\
509.4	148.306308243754\\
509.55	148.324888821264\\
509.7	148.336450328326\\
509.76	148.348564716997\\
509.9	148.360336047208\\
509.96	148.371709936148\\
510.1	148.383955225323\\
510.16	148.397723295088\\
510.3	148.412614960238\\
510.35	148.428023414102\\
510.5	148.443059678935\\
510.55	148.457712504943\\
510.7	148.472928293086\\
510.75	148.489546409396\\
510.9	148.507350421117\\
510.95	148.525758583306\\
511.1	148.544065437695\\
511.15	148.562198706822\\
511.3	148.580930393266\\
511.35	148.600941161768\\
511.5	148.621905900259\\
511.53	148.643639607954\\
511.7	148.665544868674\\
511.73	148.687393101469\\
511.9	148.709576438462\\
511.93	148.732661015612\\
512	148.732661015612\\
512.03	148.756701371086\\
512.1	148.756701371086\\
512.13	148.781464330945\\
512.2	148.781464330945\\
512.23	148.806759851601\\
512.3	148.806759851601\\
512.33	148.83235040542\\
512.4	148.83235040542\\
512.43	148.858254674862\\
512.5	148.858254674862\\
512.53	148.884700937858\\
512.6	148.884700937858\\
512.63	148.911885884658\\
512.7	148.911885884658\\
512.73	148.939749965264\\
512.8	148.939749965264\\
512.83	148.968103709625\\
512.9	148.968103709625\\
512.93	148.996737769995\\
513	148.996737769995\\
513.03	149.025632643609\\
513.1	149.025632643609\\
513.13	149.054985194796\\
513.2	149.054985194796\\
513.23	149.085002291703\\
513.3	149.085002291703\\
513.33	149.115709675977\\
513.4	149.115709675977\\
513.43	149.146897359749\\
513.5	149.146897359749\\
513.53	149.178326875257\\
513.6	149.178326875257\\
513.63	149.209948324367\\
513.7	149.209948324367\\
513.73	149.241967710112\\
513.8	149.241967710112\\
513.83	149.274644183072\\
513.9	149.274644183072\\
513.93	149.308011420633\\
514	149.308011420633\\
514.03	149.341963353856\\
514.1	149.341963353856\\
514.13	149.3763329462\\
514.2	149.3763329462\\
514.23	149.411020593219\\
514.3	149.411020593219\\
514.33	149.44607030602\\
514.4	149.44607030602\\
514.43	149.481661247299\\
514.5	149.481661247299\\
514.53	149.517857111163\\
514.6	149.517857111163\\
514.63	149.554588033657\\
514.7	149.554588033657\\
514.73	149.591692487964\\
514.8	149.591692487964\\
514.83	149.628991794195\\
514.9	149.628991794195\\
514.93	149.666481903347\\
515	149.666481903347\\
515.03	149.704268998759\\
515.1	149.704268998759\\
515.13	149.742407780727\\
515.2	149.742407780727\\
515.23	149.780861661109\\
515.3	149.780861661109\\
515.33	149.81954961353\\
515.4	149.81954961353\\
515.43	149.858412873164\\
515.5	149.858412873164\\
515.53	149.897527428588\\
515.6	149.897527428588\\
515.63	149.936941314929\\
515.7	149.936941314929\\
515.73	149.976654636725\\
515.8	149.976654636725\\
515.83	150.016577332165\\
515.9	150.016577332165\\
515.93	150.056562658835\\
516	150.056562658835\\
516.03	150.096559226408\\
516.1	150.096559226408\\
516.13	150.136603814065\\
516.2	150.136603814065\\
516.23	150.176835885847\\
516.3	150.176835885847\\
516.33	150.217368511614\\
516.4	150.217368511614\\
516.43	150.258164908392\\
516.5	150.258164908392\\
516.53	150.299023301045\\
516.6	150.299023301045\\
516.63	150.339785534415\\
516.7	150.339785534415\\
516.73	150.380457648075\\
516.8	150.380457648075\\
516.83	150.421284690492\\
516.9	150.421284690492\\
516.93	150.462476385137\\
517	150.462476385137\\
517.03	150.504036238194\\
517.1	150.504036238194\\
517.13	150.545676025155\\
517.2	150.545676025155\\
517.23	150.587033969803\\
517.3	150.587033969803\\
517.33	150.62811038203\\
517.4	150.62811038203\\
517.43	150.669146634796\\
517.5	150.669146634796\\
517.53	150.710182450116\\
517.6	150.710182450116\\
517.63	150.750603198416\\
517.7	150.750603198416\\
517.73	150.789284718284\\
517.8	150.789284718284\\
517.83	150.824788164873\\
517.9	150.824788164873\\
517.93	150.857733544843\\
518	150.857733544843\\
518.03	150.889929271162\\
518.1	150.889929271162\\
518.13	150.921461909169\\
518.2	150.921461909169\\
518.23	150.950186677092\\
518.4	150.971949775262\\
518.45	150.986853804759\\
518.6	151.001170466546\\
518.66	151.014767417118\\
518.9	151.037353730209\\
519.03	151.056112358905\\
519.4	151.077936672344\\
519.61	151.089250930896\\
522.3	151.109993759195\\
522.59	151.126416594338\\
522.74	151.135498532946\\
523.5	151.121572783989\\
523.55	151.107413289718\\
523.7	151.092345717856\\
523.75	151.075916170653\\
524	151.055126490833\\
524.05	151.036822305196\\
524.2	151.021776937278\\
524.34	151.003406454461\\
524.5	150.992248544843\\
524.55	150.977339781056\\
524.7	150.959789963246\\
524.75	150.942808392991\\
524.9	150.927647503252\\
524.95	150.912580084551\\
525.1	150.894602683347\\
525.13	150.872257294334\\
525.2	150.872257294334\\
525.23	150.847483386953\\
525.3	150.847483386953\\
525.33	150.823507358072\\
525.5	150.801524284625\\
525.53	150.779486727026\\
525.6	150.779486727026\\
525.63	150.754431120424\\
525.7	150.754431120424\\
525.73	150.726637770473\\
525.9	150.715446554059\\
525.96	150.702658487459\\
526	150.702658487459\\
526.03	150.675146111265\\
526.1	150.675146111265\\
526.13	150.649811912391\\
526.2	150.649811912391\\
526.23	150.624109683701\\
526.3	150.624109683701\\
526.33	150.594930451677\\
526.4	150.594930451677\\
526.43	150.564832368295\\
526.6	150.551587258543\\
526.65	150.536885972435\\
526.7	150.536885972435\\
526.73	150.507213831689\\
526.8	150.507213831689\\
526.83	150.480463081519\\
526.9	150.480463081519\\
526.93	150.453706263683\\
527	150.453706263683\\
527.03	150.423152461362\\
527.1	150.423152461362\\
527.13	150.390931753117\\
527.3	150.377645067409\\
527.36	150.366354848391\\
527.5	150.350160842604\\
527.53	150.320352848656\\
527.6	150.320352848656\\
527.63	150.290715403618\\
527.7	150.290715403618\\
527.73	150.259318058089\\
527.9	150.246609818161\\
527.99	150.235805444512\\
528.09	150.226539950489\\
528.23	150.208755260303\\
528.4	150.196974302129\\
528.46	150.185794191634\\
528.8	150.165351760546\\
528.98	150.151527574011\\
529.12	150.138511840057\\
531.1	150.15445713374\\
531.25	150.170272662445\\
531.5	150.186917644308\\
531.64	150.206787205543\\
531.8	150.218353968071\\
531.86	150.230832187539\\
532	150.244178542689\\
532.05	150.258358731835\\
532.2	150.273345250189\\
532.25	150.289115752599\\
532.4	150.30565179579\\
532.45	150.322937946554\\
532.6	150.340961093015\\
532.65	150.35971145902\\
532.8	150.379180776925\\
532.85	150.399360987075\\
533	150.420244926678\\
533.03	150.441825760831\\
533.2	150.46409740575\\
533.23	150.486638451693\\
533.4	150.508801791841\\
533.43	150.530307371261\\
533.6	150.551700580687\\
533.63	150.573549838772\\
533.8	150.595923045297\\
533.83	150.618423008312\\
534	150.640417543039\\
534.03	150.66180154223\\
534.2	150.683171772068\\
534.23	150.705201475539\\
534.4	150.72792686433\\
534.43	150.750906802113\\
534.6	150.773477888639\\
534.63	150.795553661708\\
534.8	150.817648769503\\
534.83	150.840397723387\\
534.9	150.840397723387\\
534.93	150.863935313181\\
535	150.863935313181\\
535.03	150.88788211121\\
535.1	150.88788211121\\
535.13	150.911653876419\\
535.2	150.911653876419\\
535.23	150.935027730872\\
535.3	150.935027730872\\
535.33	150.958471311191\\
535.4	150.958471311191\\
535.43	150.982659525457\\
535.5	150.982659525457\\
535.53	151.007863237353\\
535.6	151.007863237353\\
535.63	151.033708987998\\
535.7	151.033708987998\\
535.73	151.059591447947\\
535.8	151.059591447947\\
535.83	151.085306660602\\
535.9	151.085306660602\\
535.93	151.111342603431\\
536	151.111342603431\\
536.03	151.138368269132\\
536.1	151.138368269132\\
536.13	151.16664534729\\
536.2	151.16664534729\\
536.23	151.195749081491\\
536.3	151.195749081491\\
536.33	151.224956218833\\
536.4	151.224956218833\\
536.43	151.254048820985\\
536.5	151.254048820985\\
536.53	151.283469578662\\
536.6	151.283469578662\\
536.63	151.313996040155\\
536.7	151.313996040155\\
536.73	151.345907003428\\
536.8	151.345907003428\\
536.83	151.378703881902\\
536.9	151.378703881902\\
536.93	151.411513534336\\
537	151.411513534336\\
537.03	151.443929756999\\
537.1	151.443929756999\\
537.13	151.476349214599\\
537.2	151.476349214599\\
537.23	151.509142406982\\
537.3	151.509142406982\\
537.33	151.542247274174\\
537.4	151.542247274174\\
537.43	151.575098480652\\
537.5	151.575098480652\\
537.53	151.607081592969\\
537.6	151.607081592969\\
537.63	151.638078655297\\
537.7	151.638078655297\\
537.73	151.668484904573\\
537.8	151.668484904573\\
537.83	151.69874712154\\
537.9	151.69874712154\\
537.93	151.728874906234\\
538	151.728874906234\\
538.03	151.758322089384\\
538.1	151.758322089384\\
538.13	151.785873990956\\
538.2	151.785873990956\\
538.23	151.810449688389\\
538.4	151.833189797311\\
538.43	151.85518145959\\
538.6	151.87634057532\\
538.65	151.895204496554\\
538.8	151.910042248986\\
538.92	151.926736170519\\
539.2	151.946048504454\\
539.29	151.95654599506\\
539.68	151.956356320246\\
540.18	151.949402182371\\
540.39	151.941373705022\\
540.89	151.910738259266\\
540.99	151.901288945142\\
541.09	151.892144590883\\
541.19	151.882210828589\\
541.25	151.87014778014\\
541.4	151.855735231626\\
541.45	151.840024120838\\
541.6	151.824100074533\\
541.66	151.810812559249\\
541.8	151.795263409634\\
541.85	151.778557740794\\
542	151.759964607441\\
542.05	151.740164898322\\
542.2	151.719865753045\\
542.23	151.698916039786\\
542.4	151.678456778771\\
542.43	151.657532140712\\
542.6	151.634702007936\\
542.63	151.61101604245\\
543.1	151.588714330761\\
543.13	151.567401281646\\
544.6	151.585703747791\\
544.78	151.597088224397\\
544.94	151.613404087435\\
545.2	151.632503329666\\
545.34	151.64917943505\\
545.6	151.669949115125\\
545.66	151.681288930499\\
545.9	151.700459854183\\
546.04	151.72002810565\\
546.2	151.732269208444\\
546.26	151.744986915502\\
546.5	151.767100782551\\
546.63	151.789102791916\\
546.8	151.802081081962\\
546.86	151.815154285455\\
547.1	151.834247759814\\
547.27	151.849005820012\\
548.3	151.827281612598\\
548.36	151.814241471046\\
548.8	151.800250417155\\
548.86	151.788223826987\\
549	151.772456594696\\
549.05	151.75632634327\\
549.2	151.738928952488\\
549.37	151.72951191035\\
549.5	151.72034600351\\
549.55	151.701423262243\\
549.7	151.682847668899\\
549.75	151.663295106129\\
549.9	151.642199840444\\
550	151.635124095782\\
};
% \addlegendentry{True}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
350	149.877389336848\\
352	150.88879980312\\
353.5	151.616712085958\\
354.7	152.155360185732\\
357.8	153.486477938109\\
359.1	154.011464420774\\
359.7	154.198258581607\\
360	154.254150475466\\
360.3	154.340358918801\\
361.4	154.701976726513\\
361.6	154.745118396794\\
361.9	154.822697895259\\
362.1	154.843540698194\\
362.5	154.955642742802\\
362.9	155.076482222447\\
363.1	155.114762057019\\
363.9	155.277636953196\\
364.1	155.31463573376\\
364.4	155.378655210953\\
364.9	155.425136629923\\
365.6	155.553405797863\\
365.9	155.574850537749\\
366.2	155.625340601838\\
366.4	155.651518746434\\
366.8	155.723516069414\\
367	155.749869552129\\
367.3	155.810947428173\\
368.1	155.824647929629\\
369.4	155.992191592762\\
369.9	155.99818199493\\
370.5	156.08706473514\\
371.3	156.048851810144\\
371.5	156.042942295453\\
372.8	156.135245640668\\
373.4	156.100801889901\\
374.7	156.136696966808\\
375.3	156.15401098314\\
375.5	156.168260677776\\
375.7	156.153971623279\\
376.5	156.18572419591\\
377.6	156.129279994337\\
377.9	156.142283334823\\
378.2	156.11168212022\\
378.4	156.097303274435\\
379.5	156.176529905916\\
379.9	156.224668474851\\
380.8	156.170758782349\\
382	155.990670599718\\
382.2	155.959327911641\\
382.8	155.860029118269\\
383	155.839256532021\\
383.3	155.779231842337\\
383.6	155.740213679021\\
383.8	155.73453331009\\
384.5	155.625944487967\\
384.7	155.626004423949\\
384.9	155.583201682395\\
387.1	155.374537618521\\
387.5	155.287663218356\\
388	155.235010375385\\
388.3	155.211914400258\\
388.6	155.186807672755\\
388.9	155.146648966037\\
389.6	155.143650714673\\
389.8	155.151758588446\\
390.1	155.110547484481\\
390.6	155.125784011316\\
391.2	155.173540879312\\
391.4	155.188937064563\\
391.8	155.181973606114\\
392.4	155.22259728037\\
395.7	155.303190692159\\
399.3	155.356626095707\\
400.2	155.427662681229\\
401.2	155.570446412248\\
401.7	155.63699711328\\
402	155.652083802684\\
402.2	155.656752307092\\
402.7	155.665496951564\\
402.9	155.661144933707\\
403.1	155.685316474959\\
403.3	155.669580608534\\
404.1	155.647890540375\\
404.6	155.65970496075\\
404.7	155.668619611778\\
404.9	155.652821456011\\
405.8	155.641197504417\\
406.2	155.613529663652\\
406.5	155.631818201481\\
406.9	155.592999460505\\
407.4	155.589951610489\\
407.7	155.569303167691\\
407.9	155.576962365484\\
408.3	155.522108558815\\
408.6	155.524641832197\\
408.8	155.483055822096\\
409.3	155.442027976917\\
410	155.433601591729\\
411	155.449250752495\\
411.3	155.427184180912\\
412.2	155.493547430546\\
412.5	155.531299132449\\
413	155.501517294882\\
413.5	155.549749138124\\
414	155.602985526005\\
414.4	155.597093810082\\
414.7	155.624781763652\\
415.1	155.674120934471\\
415.3	155.669481418458\\
415.8	155.667201902863\\
416.2	155.721971483074\\
416.5	155.709169787388\\
416.7	155.710251264997\\
417.1	155.733535185673\\
417.7	155.761284984758\\
418.4	155.732292751817\\
418.9	155.770836326226\\
419.5	155.811088575756\\
420	155.771279886907\\
420.5	155.798887602896\\
421	155.857615000177\\
421.6	155.823116472086\\
421.8	155.813299347676\\
422.3	155.835214576545\\
422.7	155.801226654585\\
424.3	155.85749784145\\
424.5	155.881874863015\\
424.7	155.869810784559\\
425.1	155.84220436555\\
425.3	155.854839360397\\
425.6	155.860619451883\\
425.9	155.880539438079\\
426.1	155.865370162979\\
426.4	155.843622914961\\
427.3	155.893055271172\\
427.6	155.86844617403\\
428.2	155.917216664717\\
428.4	155.943457642454\\
428.8	155.918044753646\\
429.1	155.914967740228\\
429.3	155.919301889543\\
429.5	155.932495434792\\
429.8	155.943517771297\\
430	155.964147885397\\
430.8	155.951091366273\\
431.1	155.971584267527\\
431.6	155.928268296254\\
432.3	155.969659114411\\
433.4	156.032559185418\\
434.2	155.972975173238\\
435.2	155.997018841995\\
435.4	155.994028296847\\
436.1	155.979470615067\\
436.3	155.97629199936\\
437.2	155.98781265317\\
437.8	155.942049726517\\
438.7	155.981464999197\\
439.4	155.928714752429\\
439.9	155.961160954336\\
440.2	155.946538598207\\
440.7	155.974989768892\\
441.2	155.947508883448\\
441.9	156.011943970179\\
442	156.025547861376\\
442.3	156.007764853149\\
442.5	155.996524923275\\
443.1	156.056553674151\\
443.4	156.093380740495\\
444	156.058114500245\\
445.2	155.922172627381\\
445.7	155.819657540413\\
445.9	155.77707626802\\
446.1	155.734808825011\\
446.5	155.652806211981\\
446.9	155.554259351925\\
447.3	155.49826039676\\
447.9	155.45546007348\\
448.4	155.449272164533\\
448.6	155.456574384953\\
448.9	155.411183124137\\
449.1	155.392160995401\\
450.1	155.429577252719\\
450.3	155.446860689195\\
450.5	155.433331762327\\
451.1	155.443319067973\\
451.5	155.462161917905\\
451.9	155.449912619296\\
452.3	155.481060644392\\
452.6	155.462055345594\\
452.9	155.470584490693\\
454.4	155.603477068813\\
454.7	155.614602323287\\
455.2	155.66314685749\\
455.7	155.677921819665\\
456.3	155.675342115222\\
456.5	155.656846969687\\
457	155.628008552974\\
457.2	155.60068340244\\
457.6	155.581065062161\\
458.1	155.538926304263\\
458.6	155.473063088234\\
459.1	155.413292272965\\
459.6	155.310003609768\\
459.8	155.269571505904\\
462.8	154.488272092059\\
464	154.104280013423\\
464.8	153.829814828357\\
465.6	153.647786223404\\
466.6	153.468400400475\\
467	153.395075718881\\
467.8	153.157349248223\\
468.5	152.927826023286\\
469.1	152.693646025483\\
469.9	152.348395782992\\
470.7	151.985445304474\\
471	151.872332436023\\
471.5	151.660549827361\\
471.8	151.541032039316\\
472.1	151.424625559501\\
473.2	151.196995037403\\
473.9	151.108745112426\\
474.7	151.053908976116\\
475	151.023639973256\\
475.9	150.81244911839\\
477	150.50100380482\\
478.1	150.101794683614\\
478.8	149.812762330779\\
479.2	149.653808418122\\
479.5	149.533684789655\\
480	149.344852223764\\
480.3	149.235304416875\\
480.6	149.131864514497\\
481.2	148.918807592502\\
481.7	148.740707850299\\
482.6	148.540882063641\\
482.9	148.447339296989\\
483.5	148.238849393782\\
484.5	147.881782356305\\
486.2	147.154226809183\\
487.1	146.739801483862\\
487.3	146.676761615506\\
488	146.384775398554\\
488.6	146.138315588584\\
489.2	146.011158837021\\
490.7	145.821362356873\\
491.4	145.766309202598\\
491.9	145.660564584672\\
493.2	145.329823643787\\
493.9	145.106224302848\\
496.2	144.249999932092\\
496.7	144.112069646658\\
496.8	144.103602665206\\
497	144.049633182026\\
498.5	143.869021967496\\
500	143.887491594199\\
500.6	143.949558851898\\
501.2	144.037622088321\\
502.1	144.213267019646\\
503.3	144.513082629646\\
503.9	144.686815513701\\
504.4	144.804684312005\\
504.9	144.847403563815\\
505.6	144.861909268451\\
506.3	144.826315588898\\
508	144.698004571792\\
508.5	144.688655649504\\
509.8	144.800801658404\\
511.1	145.015080089368\\
512.3	145.293665715089\\
513	145.493844332878\\
514.3	145.927855330982\\
515.5	146.392248046154\\
518.3	147.512240945845\\
518.8	147.623623303115\\
519.4	147.701422286196\\
520	147.739965244254\\
520.7	147.738409793705\\
521.7	147.720377171993\\
522.6	147.725344856029\\
523.4	147.740044201807\\
523.8	147.71369974752\\
524.2	147.669201128857\\
525.5	147.466214276633\\
527.1	147.082689956663\\
527.5	146.983116750393\\
527.7	146.955055488555\\
528	146.866334556281\\
528.9	146.781445444597\\
529.1	146.769959081122\\
529.5	146.748997973091\\
530.8	146.753048712483\\
531.9	146.843975239258\\
532.7	146.973795037077\\
533.5	147.150454838196\\
535.7	147.665505907042\\
536.8	147.987972130609\\
538.4	148.504631750282\\
539	148.628775908821\\
539.7	148.697053559552\\
540.6	148.710379304146\\
541.3	148.671211220169\\
542	148.589439127214\\
542.8	148.450564480566\\
543	148.419846670253\\
543.3	148.395664816692\\
543.6	148.361125524015\\
544.2	148.367326458118\\
544.9	148.392266107637\\
545.7	148.450282840795\\
547.9	148.607343911836\\
548.5	148.579919179964\\
550	148.433992095787\\
};
% \addlegendentry{Estimation}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
350	148.984508628273\\
350.1	148.941975262173\\
350.2	148.723934417775\\
350.3	149.097463604747\\
350.4	149.047265332245\\
350.5	149.092454486366\\
350.6	149.985068115503\\
350.7	149.589336515918\\
350.8	149.775663203746\\
350.9	149.544511399175\\
351	149.437833191422\\
351.1	149.901348635316\\
351.2	149.650276517323\\
351.3	149.323399582406\\
351.4	150.172271824727\\
351.5	150.018241999761\\
351.6	149.913305405511\\
351.8	150.1035012137\\
351.9	149.934610177607\\
352	150.435015567546\\
352.1	149.791699667008\\
352.3	150.555440506046\\
352.4	150.319298439337\\
352.5	149.854126372939\\
352.6	150.500191445363\\
352.7	150.524474414638\\
352.8	150.481935544952\\
352.9	150.627809357759\\
353	150.36489871177\\
353.1	151.19772845023\\
353.2	150.595728397125\\
353.3	150.38740185098\\
353.4	150.600281006098\\
353.5	151.299591002234\\
353.6	150.875961228379\\
353.7	150.950667343191\\
353.8	150.392099591248\\
353.9	151.16172805098\\
354	150.93741046501\\
354.1	150.998367084335\\
354.2	151.187390320958\\
354.3	151.656149765374\\
354.4	150.98610296731\\
354.5	151.363918059995\\
354.6	151.185178212146\\
354.7	151.365845136157\\
354.8	151.440094203185\\
354.9	151.812414491676\\
355	151.112833839988\\
355.1	151.462721692165\\
355.2	151.530959230526\\
355.3	151.97477534313\\
355.4	151.705381673942\\
355.6	151.863508955202\\
355.7	151.560414807262\\
355.8	151.613635914638\\
355.9	151.236500255899\\
356	152.206079828828\\
356.1	152.196333690925\\
356.2	151.934456311331\\
356.3	151.86191146117\\
356.4	152.03573254828\\
356.5	152.460919884585\\
356.6	152.123891612564\\
356.7	152.119383947259\\
356.8	151.932805371272\\
356.9	152.683839519917\\
357	151.721009330369\\
357.1	152.725132697112\\
357.2	152.218285581794\\
357.3	152.852808492382\\
357.4	152.214388327356\\
357.5	152.919902724126\\
357.6	152.336236109184\\
357.7	152.547345019766\\
357.8	152.544735447283\\
357.9	152.621245203506\\
358	152.727014154047\\
358.1	152.270339041522\\
358.2	152.766970851504\\
358.3	152.447797188595\\
358.4	152.471938477479\\
358.5	152.873622579772\\
358.6	152.92983959631\\
358.7	152.820037778775\\
358.8	152.74576953642\\
358.9	153.106757968918\\
359	153.006829063499\\
359.2	153.655168379975\\
359.3	153.045727974669\\
359.4	153.226609847842\\
359.5	153.242835456781\\
359.6	153.082619197806\\
359.7	152.769290856908\\
359.8	152.980002669012\\
359.9	153.290212972074\\
360	152.546476897615\\
360.1	153.502133588722\\
360.2	153.145056055845\\
360.3	153.62561091659\\
360.4	153.332928888641\\
360.5	153.296732210779\\
360.6	152.882227622462\\
360.7	153.556376028563\\
360.8	153.453709155476\\
361	154.112302493458\\
361.1	153.856545270577\\
361.2	153.740938500418\\
361.3	153.820480726724\\
361.4	153.466867876431\\
361.5	153.679223450989\\
361.6	153.141246948249\\
361.7	154.325656407697\\
361.8	153.970840338446\\
361.9	154.104057769595\\
362	153.316802097792\\
362.1	154.033691820288\\
362.2	153.981135465996\\
362.3	153.646825850249\\
362.4	154.498418260417\\
362.5	153.705935950681\\
362.6	154.390255709279\\
362.7	153.605929478044\\
362.8	154.046904783761\\
363	154.476453840295\\
363.1	154.331342493029\\
363.2	154.25172594229\\
363.3	155.014370299143\\
363.4	154.704113652372\\
363.6	154.358721665741\\
363.7	154.491332753665\\
363.8	154.193362983389\\
363.9	154.473730962454\\
364	154.481083493224\\
364.1	154.621096751361\\
364.2	154.25619050062\\
364.3	154.597580295809\\
364.4	154.619156665468\\
364.5	154.483348986693\\
364.6	153.990431576038\\
364.8	154.924890998013\\
364.9	154.663622231237\\
365	154.333327794402\\
365.1	154.266367593677\\
365.3	155.28389592005\\
365.4	155.069196173518\\
365.6	154.785008900589\\
365.7	154.170674604906\\
365.8	155.196142111887\\
365.9	155.250108417445\\
366	154.736989259237\\
366.1	155.675644598796\\
366.2	154.527374495536\\
366.3	154.83584204488\\
366.4	154.994602390947\\
366.5	154.944596353674\\
366.6	155.026186761579\\
366.7	154.54846669829\\
366.8	155.113107945593\\
366.9	155.161986318083\\
367	154.784232537998\\
367.2	155.322481458726\\
367.3	155.077397595972\\
367.4	155.701579785701\\
367.5	155.507776329888\\
367.6	155.393135683502\\
367.7	154.871494953718\\
367.8	154.977579138432\\
367.9	154.80174314415\\
368	155.558454705725\\
368.1	155.639632201628\\
368.2	155.003413132309\\
368.3	154.91085197605\\
368.4	155.104813315677\\
368.5	154.983195523386\\
368.6	155.263819504304\\
368.7	155.616527879575\\
368.8	155.170719756757\\
368.9	155.112187310511\\
369	155.002737823249\\
369.1	155.445206118955\\
369.2	155.286395677379\\
369.3	155.433000985436\\
369.4	154.870388095488\\
369.5	155.106645038556\\
369.6	155.597801499885\\
369.7	155.365356594762\\
369.8	155.391421502287\\
369.9	155.698016115135\\
370	155.109731707884\\
370.1	155.309034201379\\
370.2	155.259837270748\\
370.3	155.367374254523\\
370.4	155.430250410817\\
370.5	155.422357204092\\
370.6	155.150771019897\\
370.7	155.608775781529\\
370.8	155.591565334223\\
370.9	155.484443028116\\
371	155.786553383783\\
371.1	155.26737142455\\
371.2	155.123547984266\\
371.3	155.350231091429\\
371.4	155.352695950138\\
371.5	155.502297846284\\
371.6	155.199458732039\\
371.7	155.504657087243\\
371.8	155.104126294051\\
371.9	155.514675756711\\
372	155.166890855915\\
372.1	154.707225635056\\
372.2	155.397679427839\\
372.3	155.868978061368\\
372.4	155.179519330597\\
372.5	155.617372067665\\
372.7	155.369679944638\\
372.8	155.404830047359\\
372.9	155.284724147009\\
373	155.734021344054\\
373.1	155.788954835779\\
373.2	155.512580603378\\
373.3	154.891754046222\\
373.4	155.365245365782\\
373.5	155.174444421129\\
373.6	155.858030173133\\
373.7	155.456607262778\\
373.8	155.438272271279\\
373.9	155.732692107075\\
374	155.410784711866\\
374.1	154.852966449408\\
374.2	155.422906176408\\
374.3	155.210601179537\\
374.4	154.911198321745\\
374.5	154.84776596569\\
374.6	154.470928498856\\
374.7	155.182761281401\\
374.8	155.554166768972\\
374.9	155.237382227319\\
375	155.551500306893\\
375.1	155.970448045781\\
375.2	155.552471527614\\
375.3	155.637546265729\\
375.4	155.134803634118\\
375.5	154.958245789001\\
375.6	155.43668502223\\
375.7	155.40941421955\\
375.8	155.284933171129\\
375.9	155.295112030755\\
376	155.045003675343\\
376.1	155.709757772792\\
376.2	155.687378880711\\
376.4	154.988410016666\\
376.5	155.537768104023\\
376.6	155.241431148957\\
376.7	155.352615933718\\
376.8	154.860334000392\\
376.9	155.623992732981\\
377	155.117884149473\\
377.2	155.081545565102\\
377.3	155.481818368948\\
377.4	155.525657550397\\
377.7	155.060534356058\\
377.8	155.861233748444\\
377.9	154.842161261316\\
378	155.867986790789\\
378.1	155.833713792884\\
378.2	155.5019286869\\
378.3	155.845700102863\\
378.4	155.952996026757\\
378.5	155.612355027351\\
378.6	155.438532353154\\
378.7	155.173864939025\\
378.8	155.66856896356\\
378.9	155.593151350052\\
379	155.478782071435\\
379.1	155.313902989238\\
379.2	155.608679696291\\
379.3	155.992457685221\\
379.4	155.809540123845\\
379.5	155.539374215978\\
379.6	156.438186546957\\
379.7	155.888746969471\\
379.8	155.086173633595\\
379.9	155.671621439389\\
380	155.873693372176\\
380.1	155.225491524482\\
380.2	155.480568850193\\
380.3	155.401694953016\\
380.4	155.17560046502\\
380.5	155.902046861156\\
380.6	155.572744111746\\
380.7	155.413060681268\\
380.8	155.684733861202\\
380.9	155.70608919267\\
381	155.554451300582\\
381.1	154.646367764669\\
381.2	155.544843309128\\
381.3	155.498286571646\\
381.4	156.253011635109\\
381.5	156.101445526884\\
381.6	155.246121704834\\
381.7	155.42751552092\\
381.8	155.240569347477\\
381.9	154.796859485382\\
382	155.932678327276\\
382.1	155.276056425023\\
382.2	155.125550345254\\
382.3	155.528936727431\\
382.4	155.363980770982\\
382.5	155.791227333102\\
382.6	155.440613303219\\
382.7	154.694117488884\\
382.9	155.360105027987\\
383	155.325873078655\\
383.1	155.408623486421\\
383.2	154.913754257378\\
383.3	155.385771842241\\
383.4	155.365606786755\\
383.5	155.682390750995\\
383.6	155.074066160024\\
383.7	155.08050240037\\
383.8	155.063643605583\\
383.9	155.11814743904\\
384	155.352019533003\\
384.1	154.845890382889\\
384.2	155.171672787996\\
384.3	154.821468532042\\
384.4	154.959353996967\\
384.5	155.282590713955\\
384.6	155.079703811158\\
384.7	155.258433114047\\
384.8	155.072005798614\\
384.9	154.610747578599\\
385	154.915676894321\\
385.1	154.911799983488\\
385.2	154.994398867215\\
385.3	154.654469073126\\
385.4	154.663614714852\\
385.6	154.722274566492\\
385.7	154.698589153903\\
385.8	154.900350971624\\
385.9	154.79116493945\\
386	154.727340572294\\
386.1	154.95550725155\\
386.2	154.75295769329\\
386.3	155.155931015159\\
386.4	154.596379789889\\
386.5	154.973569279903\\
386.6	155.217810577379\\
386.7	154.945868563491\\
386.8	154.770063874878\\
386.9	155.156307279286\\
387	154.826336612627\\
387.1	154.834885626439\\
387.2	154.322962396377\\
387.3	154.852485739968\\
387.4	154.411893630884\\
387.5	154.901252625213\\
387.6	154.926586903478\\
387.7	155.165223407703\\
387.8	154.476338460148\\
388	155.02006745189\\
388.1	154.746788056569\\
388.2	154.597355184879\\
388.3	154.978021596392\\
388.4	154.592282536891\\
388.6	155.387488019055\\
388.7	154.964746729341\\
388.8	155.091819034284\\
388.9	154.755845104324\\
389	154.587527409631\\
389.1	154.770650546989\\
389.2	155.297607339884\\
389.3	155.173912092257\\
389.4	155.343860360015\\
389.5	154.654989683094\\
389.6	154.789342657538\\
389.7	155.067077749001\\
389.8	154.526595416599\\
389.9	154.69220008509\\
390	154.736141196727\\
390.1	154.953262091418\\
390.2	154.972066779749\\
390.3	155.350548616422\\
390.4	154.655345048619\\
390.5	155.038163770088\\
390.6	154.89680935035\\
390.7	154.677144566357\\
390.8	155.771688611536\\
390.9	155.498943954708\\
391	155.011513617945\\
391.1	155.012003020544\\
391.2	154.656777805976\\
391.3	155.146309005664\\
391.4	154.854522878531\\
391.5	154.899163803733\\
391.6	155.072735682754\\
391.7	154.720267886157\\
391.9	154.742828239829\\
392	155.137357045519\\
392.1	154.827818875061\\
392.2	155.629411561463\\
392.3	154.747594591562\\
392.4	155.294017525297\\
392.5	154.886812783667\\
392.6	154.830091850227\\
392.7	154.818265124165\\
392.8	154.711851461162\\
392.9	155.697026473489\\
393	155.431400730249\\
393.1	155.232793936165\\
393.2	155.588470352237\\
393.3	155.321614125584\\
393.4	155.416846050054\\
393.5	155.362423853012\\
393.6	154.926907006672\\
393.7	155.852062385933\\
393.8	155.164340901302\\
393.9	155.589076436392\\
394	155.024000541775\\
394.1	155.543150272412\\
394.2	155.038080162693\\
394.3	154.966753908006\\
394.4	154.980814221885\\
394.5	155.091263084164\\
394.6	155.384924913849\\
394.7	155.053546698848\\
394.8	155.171967869065\\
394.9	155.397526549596\\
395	155.713499528249\\
395.1	154.878617053665\\
395.2	155.408752258998\\
395.3	155.159662183031\\
395.4	155.193837054555\\
395.5	155.448226458044\\
395.6	155.803307215641\\
395.7	154.920989190166\\
395.8	155.558784129723\\
395.9	155.888034544823\\
396.1	155.054464000098\\
396.2	154.862187413785\\
396.3	155.827354459133\\
396.5	154.908662965747\\
396.6	155.490461665086\\
396.7	155.319140871751\\
396.8	155.841114560466\\
396.9	155.706433329219\\
397	156.057457338876\\
397.1	154.984962905186\\
397.2	155.253751665607\\
397.3	154.638547946651\\
397.4	155.524048322669\\
397.6	155.824857496344\\
397.7	155.20191398318\\
397.8	155.982814716428\\
397.9	155.415492422837\\
398	155.560323292625\\
398.1	154.653503227829\\
398.2	155.404112897163\\
398.3	155.466980673295\\
398.4	155.086612366262\\
398.5	155.088760047501\\
398.7	155.674592004015\\
398.8	155.866226766594\\
398.9	155.131843222315\\
399	155.171051599449\\
399.1	155.148129073302\\
399.2	155.078323138623\\
399.3	154.715596126603\\
399.4	155.919491311868\\
399.5	155.765697698026\\
399.6	155.313743844919\\
399.8	155.633093131117\\
399.9	155.460955334722\\
400	155.53367974316\\
400.1	155.804945671976\\
400.2	150.600884723441\\
400.3	150.642061994632\\
400.4	150.290168919424\\
400.5	150.667492464464\\
400.6	150.664601316833\\
400.7	150.127668270824\\
400.8	150.214797717603\\
400.9	150.688267612883\\
401	150.719854378531\\
401.1	150.912952307456\\
401.2	150.570628742787\\
401.3	151.088433357659\\
401.4	150.913837474841\\
401.5	150.407951250929\\
401.6	150.995727813472\\
401.7	150.898657217788\\
401.8	150.675042411385\\
401.9	151.053594891964\\
402	151.269902443572\\
402.1	150.483429203127\\
402.2	151.045918839923\\
402.3	150.832910690361\\
402.4	151.403262714068\\
402.5	151.107605163858\\
402.6	150.547631733137\\
402.7	151.070463904073\\
402.8	151.410979399279\\
402.9	150.649450729822\\
403	150.933885627855\\
403.1	151.095275523045\\
403.2	150.559559334865\\
403.3	150.935248703515\\
403.4	150.895913835212\\
403.5	150.941428143565\\
403.6	151.270685656656\\
403.7	150.790487052374\\
403.8	151.383228350886\\
403.9	151.233165356997\\
404.1	150.695556784983\\
404.2	150.758903307376\\
404.3	150.983046622059\\
404.4	150.855588946541\\
404.5	150.90122808138\\
404.6	150.846500097612\\
404.7	150.825705692868\\
404.8	150.538389307474\\
404.9	151.145344792301\\
405	150.67663986728\\
405.1	151.082164672885\\
405.2	151.032006014983\\
405.3	151.14581110274\\
405.4	151.015390831847\\
405.5	150.812091983074\\
405.6	151.228558143594\\
405.7	151.359643599999\\
405.8	150.905202178141\\
405.9	151.106548782502\\
406	150.73816585342\\
406.1	150.852969657344\\
406.2	150.661164767881\\
406.3	151.239434481939\\
406.4	151.072322159701\\
406.5	151.231320200481\\
406.6	151.282359573578\\
406.7	150.691123855674\\
406.8	151.194532507553\\
406.9	150.55979212919\\
407	151.149630890028\\
407.1	150.667812362498\\
407.2	150.775857283523\\
407.3	151.07517330351\\
407.4	150.95215256511\\
407.5	151.461671197418\\
407.7	150.387126392801\\
407.8	150.85848870403\\
407.9	150.916153726635\\
408	151.09768574286\\
408.1	151.155625345307\\
408.2	151.393298464265\\
408.3	150.664822252952\\
408.4	151.504904501447\\
408.5	151.215543564966\\
408.6	150.78344704169\\
408.7	150.810459706336\\
408.8	150.880632367322\\
409	150.931171726248\\
409.1	151.308477005987\\
409.2	151.155623095659\\
409.3	151.404434451475\\
409.4	151.153248161042\\
409.5	150.713506402245\\
409.6	151.079553330916\\
409.7	151.662241246852\\
409.8	151.317217343939\\
409.9	150.485928223026\\
410	151.03022095515\\
410.1	151.931658929122\\
410.3	150.805603100838\\
410.4	151.072889775204\\
410.5	151.551068666101\\
410.6	151.779086385778\\
410.7	151.324001637796\\
410.8	151.543139378451\\
411	151.156828245508\\
411.1	151.53077279765\\
411.2	151.225919373769\\
411.3	151.829618964431\\
411.4	150.992818080054\\
411.5	150.917023415697\\
411.6	151.181944879832\\
411.7	150.900490979805\\
411.8	151.554370601897\\
411.9	151.008495068213\\
412	151.694343957415\\
412.1	152.050709898139\\
412.2	151.32146424821\\
412.3	151.627609185529\\
412.4	150.720084128033\\
412.5	151.066349561305\\
412.6	151.888824149385\\
412.7	150.633403734614\\
412.8	151.707946476125\\
412.9	151.746732349878\\
413	151.056049808206\\
413.1	152.154309771034\\
413.2	151.266460124393\\
413.3	151.564022078874\\
413.4	151.737470178046\\
413.5	151.739473590775\\
413.6	151.97788950093\\
413.7	152.130935777473\\
413.8	151.723978055835\\
413.9	151.753031028547\\
414	152.035330345475\\
414.1	151.898803412041\\
414.2	151.449142948438\\
414.3	151.775700707183\\
414.4	151.994732339002\\
414.5	151.970532878318\\
414.6	151.389425349164\\
414.8	152.232268826169\\
414.9	152.009581272253\\
415	151.691623078255\\
415.1	151.900035960478\\
415.3	151.54299261736\\
415.4	152.412809668849\\
415.5	152.23234653629\\
415.6	152.139438302657\\
415.7	152.426077697299\\
415.8	152.193828022452\\
415.9	152.486396449537\\
416	151.703839439313\\
416.1	152.501103992545\\
416.2	151.985287468326\\
416.3	151.717786644905\\
416.5	152.657184263353\\
416.6	152.139548133467\\
416.7	151.796712762715\\
416.8	151.899468815441\\
416.9	152.188524589992\\
417	152.21657165402\\
417.1	152.095347311603\\
417.2	152.585822876039\\
417.3	152.149078368415\\
417.4	152.060921673438\\
417.5	152.552390645998\\
417.6	152.753552087841\\
417.7	152.63929397535\\
417.8	151.867400627251\\
417.9	152.116667590954\\
418	152.573125818858\\
418.1	152.106844177677\\
418.2	152.184860572662\\
418.3	152.967926603842\\
418.4	152.21710030142\\
418.5	152.568601803701\\
418.6	151.928416512584\\
418.7	152.669740841628\\
418.8	152.096132141615\\
418.9	152.412918894072\\
419	152.401276946368\\
419.1	152.474114646848\\
419.2	152.304284908213\\
419.3	152.365719169932\\
419.4	152.254319567828\\
419.5	151.921187756404\\
419.6	151.711475374684\\
419.7	152.264358025204\\
419.8	152.354135197021\\
419.9	151.821292283599\\
420	152.597646468472\\
420.1	152.104890568201\\
420.2	152.412292313448\\
420.3	152.282294912903\\
420.4	152.460005267385\\
420.5	152.552868306867\\
420.6	151.706034713721\\
420.7	152.303543468619\\
420.8	152.312001911558\\
420.9	152.92382631633\\
421	152.745521064292\\
421.1	152.289719580689\\
421.3	152.946249001484\\
421.4	152.090784027166\\
421.5	152.805560050498\\
421.6	152.062898343267\\
421.7	152.808173825605\\
421.8	152.784570557636\\
421.9	152.281660555829\\
422	152.336113341194\\
422.1	153.389749318047\\
422.2	152.783723486489\\
422.3	152.399424633243\\
422.4	153.104648314007\\
422.5	152.378640233271\\
422.6	152.444260760748\\
422.7	152.250412620415\\
422.8	153.267239593782\\
422.9	152.380007072587\\
423	152.50967451565\\
423.1	152.10755641073\\
423.2	152.180119033805\\
423.3	151.850808440017\\
423.4	152.840691652111\\
423.5	152.317468608415\\
423.6	152.589048176973\\
423.7	153.011333288348\\
423.8	152.689951409708\\
423.9	152.590592621019\\
424	152.271323466307\\
424.1	152.433605664675\\
424.2	152.6504624169\\
424.3	152.396213430583\\
424.4	152.990472272583\\
424.6	152.612789355146\\
424.7	152.794478328791\\
424.8	151.864263902905\\
424.9	152.594057914715\\
425	152.252359123615\\
425.1	153.124059561615\\
425.2	152.279864551598\\
425.4	153.062178127931\\
425.5	152.157682234079\\
425.6	152.826348735145\\
425.7	153.023841775655\\
425.8	152.462833487165\\
425.9	152.436756720947\\
426	152.71285931025\\
426.2	151.877344377979\\
426.3	152.283782964872\\
426.4	152.560862954559\\
426.5	152.443162336328\\
426.6	152.768863886157\\
426.7	152.628031292287\\
426.8	152.622371450492\\
426.9	152.812931363715\\
427	152.580094868153\\
427.1	152.083755400556\\
427.2	153.389690831016\\
427.3	152.554814903575\\
427.4	152.908109505775\\
427.5	152.762174363404\\
427.6	152.478031352716\\
427.7	152.913429969345\\
427.8	152.785269701066\\
427.9	152.870532507827\\
428	152.08475135612\\
428.2	152.804862672152\\
428.3	152.564980558389\\
428.4	153.139019365974\\
428.5	152.901945786187\\
428.6	152.84735241492\\
428.7	152.894946547594\\
428.8	152.658502309017\\
428.9	152.926823048891\\
429	152.922134312784\\
429.1	152.775508324844\\
429.2	152.484436437788\\
429.3	152.979572289135\\
429.4	152.585522533772\\
429.5	152.740445112811\\
429.6	152.806361848844\\
429.7	152.952678521762\\
429.8	152.82520048082\\
429.9	152.462730019958\\
430	152.689560607254\\
430.1	152.512831243191\\
430.2	152.418175515091\\
430.3	152.287233411687\\
430.4	152.926629330329\\
430.5	152.043033870524\\
430.6	152.565336667676\\
430.7	152.68054592867\\
430.8	153.002397782408\\
430.9	152.917044564578\\
431	152.939654879499\\
431.1	152.644397951473\\
431.2	152.532583454135\\
431.3	152.697445315781\\
431.4	152.565188316998\\
431.5	152.576165407077\\
431.6	152.677997769982\\
431.7	152.922853489035\\
431.8	153.053829846506\\
431.9	152.356396585032\\
432.1	153.109594279725\\
432.2	152.843867226078\\
432.3	152.939656225316\\
432.4	153.221284138484\\
432.5	152.738025863648\\
432.6	152.906721772664\\
432.7	152.424256700211\\
432.8	152.852201208513\\
432.9	152.156216919262\\
433	152.784983410291\\
433.1	152.811490351321\\
433.2	152.676941012773\\
433.3	152.142256681002\\
433.4	153.216720705976\\
433.5	153.200928873551\\
433.6	152.615133772823\\
433.7	152.678765998028\\
433.8	153.096768294688\\
433.9	152.993076119858\\
434	152.245781939611\\
434.1	152.82885764319\\
434.2	152.718349906409\\
434.3	152.698248651182\\
434.4	152.576045296478\\
434.5	152.654533256889\\
434.6	152.591949165074\\
434.7	152.681083956442\\
434.8	152.607754665765\\
434.9	152.672720333899\\
435	152.13093486099\\
435.1	152.699125943602\\
435.2	152.821053975798\\
435.3	152.785555937613\\
435.4	152.864291624528\\
435.5	152.601091971698\\
435.6	152.747014577003\\
435.7	152.559335064428\\
435.8	152.459993566841\\
435.9	153.182453723818\\
436	153.03458514133\\
436.1	152.449882567638\\
436.2	153.224863804022\\
436.3	153.045753862899\\
436.4	152.57517595084\\
436.5	152.96405705965\\
436.6	152.298771425275\\
436.7	152.339240719329\\
436.8	152.612670274883\\
436.9	152.474505265548\\
437	152.607962390115\\
437.1	152.444646014675\\
437.2	152.580668626814\\
437.3	153.087357025342\\
437.4	152.585323387232\\
437.5	153.284554295674\\
437.6	152.36967929794\\
437.7	152.81306710183\\
437.8	152.989905409957\\
437.9	152.788523340779\\
438	152.278981046249\\
438.1	152.590468911512\\
438.2	152.311902872127\\
438.3	153.173314089311\\
438.4	152.858674093839\\
438.5	152.258133833847\\
438.6	152.589531332369\\
438.7	152.651761896812\\
438.8	152.657345053288\\
438.9	153.113753822191\\
439	152.513880356075\\
439.2	153.019645728874\\
439.3	152.713626218736\\
439.4	153.034210626498\\
439.5	153.103276465709\\
439.6	153.131906700891\\
439.7	152.631156010294\\
439.8	152.65397439359\\
439.9	152.808075425687\\
440	152.513626624733\\
440.1	152.565463166859\\
440.2	152.557030413638\\
440.3	152.4314116288\\
440.4	152.45779775674\\
440.5	152.4329994784\\
440.6	152.943864488995\\
440.7	152.324452963221\\
440.8	152.463508951288\\
440.9	152.894355954145\\
441	152.8010923349\\
441.1	152.519484430374\\
441.2	152.525436354554\\
441.3	151.87737513283\\
441.4	152.246888156841\\
441.5	152.757637388697\\
441.6	152.487656365734\\
441.7	152.99181523096\\
441.8	152.786391648537\\
441.9	152.010128413781\\
442	152.685493972063\\
442.2	152.017270819464\\
442.3	152.581790833365\\
442.4	152.944034570157\\
442.5	152.274268855213\\
442.6	152.59145519072\\
442.7	152.15074747641\\
442.8	152.52796760773\\
442.9	152.1326743777\\
443	152.314323211003\\
443.1	152.627099107044\\
443.2	152.430732376863\\
443.3	152.894216764766\\
443.4	152.658007881507\\
443.5	152.660637039815\\
443.6	152.145626754014\\
443.7	152.251088238503\\
443.8	152.639955613974\\
443.9	153.183666519742\\
444	152.539366102012\\
444.1	152.710680944363\\
444.2	151.971215807103\\
444.3	152.699944755332\\
444.4	152.148193523318\\
444.5	152.796614523997\\
444.6	152.22867971526\\
444.8	152.738049348772\\
444.9	152.057268954061\\
445	152.307717697936\\
445.1	152.803108417166\\
445.2	152.542666896995\\
445.3	152.027628716697\\
445.4	152.643922664377\\
445.5	151.416550404888\\
445.6	151.902383275899\\
445.7	152.053263809323\\
445.8	152.249534027608\\
445.9	152.128097829562\\
446	152.069399133743\\
446.1	152.341876889441\\
446.2	152.033890827469\\
446.3	152.129153321672\\
446.4	152.332253822865\\
446.5	151.941038116153\\
446.6	151.386890201901\\
446.7	151.590366944209\\
446.8	152.383563261984\\
446.9	151.464528552052\\
447	152.234126353609\\
447.1	152.689415240203\\
447.2	152.555598674422\\
447.3	152.251842163734\\
447.4	152.173103184767\\
447.5	152.607408308403\\
447.6	152.455313087282\\
447.7	151.925796931792\\
447.8	152.394701750917\\
447.9	152.562774157474\\
448	151.590140548522\\
448.1	151.88656788974\\
448.2	151.864496651019\\
448.3	152.29425629689\\
448.4	152.277302774813\\
448.5	152.144492001524\\
448.6	151.681451499554\\
448.7	152.34230169947\\
448.8	152.104774780991\\
448.9	152.189085376211\\
449	152.228534410422\\
449.1	151.854674337623\\
449.2	151.781256709617\\
449.3	152.350144020307\\
449.4	151.795195566994\\
449.5	152.196952845307\\
449.6	151.98102481582\\
449.7	152.1893959733\\
449.8	151.893244202481\\
449.9	151.880008757621\\
450	152.059935321217\\
450.1	152.099540503195\\
450.2	151.948648804219\\
450.3	152.744369064253\\
450.4	152.399923483462\\
450.5	151.941842815187\\
450.6	152.043978977867\\
450.7	151.735976354539\\
450.8	152.367183644516\\
450.9	151.805983136528\\
451	152.054043352515\\
451.1	152.227506660297\\
451.2	152.999000671896\\
451.3	152.430933000171\\
451.4	152.171845161362\\
451.5	152.545686612708\\
451.6	152.446356085605\\
451.7	152.273010414656\\
451.8	151.875401178666\\
451.9	152.382766272474\\
452	152.682818538895\\
452.1	152.138068620124\\
452.2	152.541973473948\\
452.4	151.960505039886\\
452.5	152.223543001851\\
452.7	152.639833604787\\
452.8	152.865988618228\\
452.9	152.000080437461\\
453	152.580535277376\\
453.1	152.825411440767\\
453.3	151.969432743062\\
453.4	152.689256982165\\
453.5	151.909788966844\\
453.6	152.546504444508\\
453.7	152.669857266569\\
453.8	152.116249048843\\
453.9	152.341974997808\\
454	152.940184520932\\
454.1	152.613080814974\\
454.2	152.495233495038\\
454.3	152.568524589058\\
454.4	152.429029864517\\
454.5	152.498671477718\\
454.6	152.072011592472\\
454.7	152.227619614079\\
454.8	152.642984495306\\
454.9	152.245534074492\\
455	152.297054476488\\
455.2	153.288277298662\\
455.3	152.471543458041\\
455.4	152.304454180325\\
455.5	152.230068751404\\
455.6	152.633396287506\\
455.7	152.300217076596\\
455.8	153.193274528987\\
455.9	152.592838593334\\
456	152.423426832058\\
456.1	152.878155915366\\
456.2	152.163420189128\\
456.3	152.776804549243\\
456.4	152.755400712615\\
456.5	153.153062874873\\
456.6	152.568606221927\\
456.7	153.349375296758\\
456.8	152.99390398948\\
456.9	152.455492989007\\
457	152.386599315349\\
457.1	152.478211166351\\
457.3	152.546153783487\\
457.4	152.851874544759\\
457.5	152.649258599579\\
457.6	152.789460528384\\
457.7	152.532280166424\\
457.8	152.669620929783\\
457.9	152.889657674544\\
458	153.033917949461\\
458.1	152.413332091128\\
458.2	152.34044313643\\
458.3	152.751850612238\\
458.4	152.810616023917\\
458.5	152.443496789135\\
458.6	152.637699597095\\
458.7	153.016150827388\\
458.8	152.641460096218\\
458.9	153.37704592889\\
459	153.124965462972\\
459.1	152.528631850866\\
459.2	152.546998686444\\
459.3	152.940418043289\\
459.4	153.06900753341\\
459.5	153.382794960115\\
459.6	152.631759025414\\
459.7	152.391317485716\\
459.8	152.424800771189\\
459.9	152.797726160454\\
460	152.58006625177\\
460.1	152.942953112614\\
460.2	152.681579608453\\
460.3	153.310440071661\\
460.4	152.907017942802\\
460.5	153.231207221733\\
460.6	152.595847968107\\
460.7	152.489294191503\\
460.8	152.239885684592\\
460.9	152.953224505677\\
461	152.76446769908\\
461.1	153.271205902993\\
461.2	152.750738916642\\
461.3	152.863818872727\\
461.4	152.698212559354\\
461.5	153.077627100979\\
461.6	152.533838315745\\
461.7	152.569628836309\\
461.8	152.379238917162\\
461.9	152.517601261508\\
462	152.272110941179\\
462.1	152.129370889978\\
462.2	152.547908995799\\
462.3	152.429193442761\\
462.4	152.542175534965\\
462.5	152.350021335108\\
462.6	152.476756976572\\
462.7	152.296880616016\\
462.8	153.135505498578\\
462.9	151.876320983367\\
463	153.267672269316\\
463.1	152.221276025403\\
463.2	152.056456835168\\
463.3	152.416560476759\\
463.4	151.984329450132\\
463.5	152.320711092852\\
463.6	152.032413421657\\
463.7	152.551891887057\\
463.8	152.015526318401\\
463.9	152.29108976265\\
464	152.052286021959\\
464.1	152.029467149379\\
464.2	151.921295722826\\
464.3	151.665470239517\\
464.5	152.159783474803\\
464.6	151.978401425135\\
464.7	151.532234931085\\
464.8	151.511273435468\\
464.9	151.922439025763\\
465	151.824088101979\\
465.1	152.228292641659\\
465.2	151.47790499714\\
465.3	152.022546663684\\
465.4	151.468703682496\\
465.5	151.873248739862\\
465.6	151.217371703856\\
465.7	151.838429878013\\
465.8	152.092423325666\\
465.9	150.42802729174\\
466	151.984788253253\\
466.1	151.768215315877\\
466.2	151.739295913678\\
466.3	151.122761089285\\
466.4	152.196443261913\\
466.5	152.079484100931\\
466.6	150.997599160911\\
466.7	151.957815337159\\
466.8	151.227983607583\\
466.9	151.406957902037\\
467	151.781471900209\\
467.1	151.755692849681\\
467.2	151.283262976521\\
467.3	151.076648736651\\
467.4	151.395652953773\\
467.5	151.122217082968\\
467.6	150.959698577254\\
467.7	150.964821477292\\
467.8	151.92667355309\\
467.9	151.167926593941\\
468	151.48353953425\\
468.1	151.046019936736\\
468.2	151.271403903763\\
468.3	151.107548670154\\
468.4	151.061533380695\\
468.5	151.405480550079\\
468.6	151.241587349172\\
468.7	151.003512306297\\
468.8	150.874435318708\\
468.9	150.944690967043\\
469	150.667673112002\\
469.1	150.87359562452\\
469.2	150.372097143637\\
469.3	150.602008206642\\
469.4	151.336188065473\\
469.5	150.804861230615\\
469.6	150.436422717946\\
469.7	150.971149802335\\
469.9	150.345548254182\\
470	150.242501107684\\
470.1	151.018680825067\\
470.2	150.28812744738\\
470.3	151.039035332163\\
470.4	150.350492915334\\
470.5	150.307510531129\\
470.6	150.447176256646\\
470.7	150.156117992916\\
470.8	150.411311627411\\
470.9	149.466038213679\\
471.1	150.381374986207\\
471.2	149.808304948978\\
471.3	150.353903812129\\
471.4	150.61366630167\\
471.5	150.544223104062\\
471.6	149.479779407392\\
471.8	149.575021579393\\
471.9	149.409509705107\\
472	149.938645820171\\
472.1	149.855156890639\\
472.2	150.248282550886\\
472.3	149.625453711065\\
472.4	150.130075058084\\
472.5	149.423394004232\\
472.7	150.005157149329\\
472.8	149.695793199569\\
472.9	149.570929067883\\
473	149.865870633064\\
473.1	149.615402857219\\
473.2	148.964272836576\\
473.3	150.195220104314\\
473.5	149.26167892176\\
473.6	149.594669631985\\
473.7	149.74260343466\\
473.8	149.550761630451\\
473.9	149.425896549038\\
474	149.260980127612\\
474.1	149.535580176131\\
474.2	149.448116301922\\
474.3	149.437796844802\\
474.4	150.188849126018\\
474.5	149.270250647484\\
474.6	149.107656662672\\
474.7	149.879540336626\\
474.8	149.355759317193\\
474.9	149.311721709477\\
475	149.679751348966\\
475.1	149.662894858826\\
475.2	149.349450222499\\
475.3	149.216120848196\\
475.4	149.216951480326\\
475.5	149.11525727959\\
475.6	149.079300762734\\
475.7	148.852091454361\\
475.8	149.023159500123\\
475.9	149.625452301039\\
476	149.271110281505\\
476.1	149.209303952969\\
476.2	148.862374672702\\
476.3	148.798215466604\\
476.4	149.301315660941\\
476.5	148.932021857764\\
476.6	149.331105997992\\
476.7	149.144954748734\\
476.8	149.242614791888\\
476.9	148.877913421793\\
477	149.230003474093\\
477.1	148.955729699431\\
477.2	148.906182032686\\
477.4	148.586060462323\\
477.5	149.090129658496\\
477.6	148.413107478429\\
477.7	148.529523689835\\
477.8	148.686464978035\\
477.9	148.740073117719\\
478	148.124889702732\\
478.1	147.968402685671\\
478.2	148.988393561173\\
478.3	148.594743546972\\
478.5	148.04069961501\\
478.6	148.70473450847\\
478.8	148.19147402665\\
478.9	148.737029614547\\
479	147.699691363149\\
479.1	147.987872279593\\
479.2	148.362050851214\\
479.3	148.315540267113\\
479.4	148.216780903458\\
479.5	148.309758736272\\
479.6	148.076553857754\\
479.7	147.263458412623\\
479.8	147.268519042421\\
479.9	147.627678731372\\
480	148.118903159834\\
480.1	147.718501564054\\
480.2	148.078034369688\\
480.4	147.307241454042\\
480.5	148.204475054975\\
480.6	147.447728780761\\
480.7	147.828682073308\\
480.8	147.661525348747\\
480.9	148.041752599596\\
481	147.684816789582\\
481.1	147.728148528688\\
481.2	147.953731126737\\
481.3	147.575916457361\\
481.4	147.726868821124\\
481.5	147.220986397015\\
481.6	147.185360242357\\
481.7	146.923086738658\\
481.8	147.197861337287\\
481.9	147.829640889387\\
482	147.334056436011\\
482.1	147.294873423379\\
482.2	147.168065751056\\
482.3	146.695425553659\\
482.4	146.551688820977\\
482.5	147.014780619832\\
482.6	146.987502644686\\
482.7	146.761908542844\\
482.8	146.899607794143\\
482.9	146.31280037636\\
483	146.937473776895\\
483.2	146.952525272622\\
483.3	146.320366266115\\
483.4	146.723240546545\\
483.5	146.952020899553\\
483.6	146.987390923099\\
483.7	146.580620844411\\
483.8	146.769004747302\\
483.9	146.727267809094\\
484	146.747940430802\\
484.1	146.540255321282\\
484.2	146.565856938175\\
484.3	146.687338392969\\
484.4	146.582358996616\\
484.5	146.359250560077\\
484.6	145.626742891091\\
484.7	146.344205601415\\
484.8	146.406820574932\\
484.9	146.428310885294\\
485	146.036981011061\\
485.1	145.94510139284\\
485.2	145.997526626664\\
485.3	145.89020871438\\
485.4	146.270038716691\\
485.5	146.425047826513\\
485.6	146.316057351124\\
485.7	146.337197766206\\
485.8	145.522426432415\\
485.9	145.523396489707\\
486	145.60779189525\\
486.1	145.828576759635\\
486.2	146.300096060026\\
486.3	146.064630941047\\
486.4	146.180381723963\\
486.5	144.852176267901\\
486.6	145.639420204105\\
486.7	145.574488235832\\
486.8	145.309098250507\\
486.9	145.610102204401\\
487	145.291454358588\\
487.1	145.603442527475\\
487.2	146.074038478581\\
487.3	145.132436316172\\
487.4	145.341162962779\\
487.5	144.767004365077\\
487.6	145.337446584375\\
487.7	145.398662233361\\
487.8	145.375432005436\\
487.9	144.574357085433\\
488.2	144.451827002517\\
488.3	144.864306664733\\
488.4	145.14321058242\\
488.5	144.963717199941\\
488.6	145.283342026769\\
488.7	144.571741463784\\
488.8	144.819955755447\\
488.9	144.902334967074\\
489	144.935283281329\\
489.1	145.051830696454\\
489.2	144.298037878455\\
489.3	144.905859117702\\
489.4	144.524461191879\\
489.5	144.929896266843\\
489.6	145.046680102488\\
489.7	144.44353397398\\
489.8	144.168472148298\\
489.9	144.645418585802\\
490	144.472630191482\\
490.1	144.481562900991\\
490.2	144.874956847479\\
490.3	144.73058267475\\
490.4	144.249903973152\\
490.5	144.046480015305\\
490.7	144.913469863694\\
490.8	144.965919183983\\
490.9	144.679278044075\\
491	144.569044961442\\
491.1	144.944988656673\\
491.2	144.273621090164\\
491.3	144.614769301493\\
491.4	144.625733961189\\
491.5	144.737968953606\\
491.6	143.964885478177\\
491.7	144.275476405623\\
491.8	144.340645233559\\
492	144.083263837804\\
492.1	144.515347213006\\
492.3	144.151873213116\\
492.4	144.156270438128\\
492.5	144.38633529191\\
492.6	144.086331905789\\
492.7	143.876848743425\\
492.8	144.062223733117\\
492.9	144.404913566171\\
493	143.693822651913\\
493.1	144.242293022742\\
493.2	143.868409294627\\
493.3	143.862097108884\\
493.4	143.63465694893\\
493.5	144.156709967873\\
493.6	143.800696634617\\
493.7	143.987021867004\\
493.9	143.846701713749\\
494	144.305998608467\\
494.1	143.561621965167\\
494.2	143.742576240712\\
494.3	143.807184134893\\
494.4	143.630844978779\\
494.5	143.804998040878\\
494.7	143.396099420478\\
494.8	143.487343033116\\
494.9	143.200111980311\\
495	142.833642206345\\
495.1	143.717213743407\\
495.2	142.723671060696\\
495.3	142.963135455094\\
495.4	142.870086000184\\
495.5	143.465495690051\\
495.6	143.248358572777\\
495.7	142.881902905693\\
495.8	143.145429125413\\
495.9	142.983779496033\\
496.1	142.901313722583\\
496.2	142.616649835527\\
496.3	142.856288545448\\
496.4	143.000148403845\\
496.5	142.949590526708\\
496.7	143.049062614197\\
496.8	142.792510319043\\
496.9	142.811321780507\\
497	142.765040637508\\
497.1	143.249613638676\\
497.2	142.712663708737\\
497.3	142.568613273081\\
497.4	142.335541448554\\
497.5	142.427354706247\\
497.6	142.459903738091\\
497.7	142.71227803467\\
497.8	143.226651125962\\
497.9	142.630781190686\\
498	142.72202160622\\
498.1	142.549686195813\\
498.2	142.444737663483\\
498.3	142.966279997783\\
498.4	142.397580418711\\
498.5	142.953102489412\\
498.6	142.473500065926\\
498.7	143.544440466856\\
498.8	142.119751331432\\
498.9	142.610697884847\\
499	142.900785189724\\
499.1	142.327002343248\\
499.2	142.646587190556\\
499.3	142.695519228143\\
499.4	141.985586719746\\
499.5	142.388877551172\\
499.6	142.090073455774\\
499.7	142.821182944381\\
499.8	142.559858165358\\
499.9	142.746800984353\\
500	142.688734941344\\
500.1	142.396801459451\\
500.2	147.906654983872\\
500.3	147.714631397098\\
500.4	147.257028732162\\
500.5	148.181213986095\\
500.6	147.861146702115\\
500.7	148.127577694696\\
500.8	147.299146131314\\
500.9	147.390069198747\\
501	147.91926637117\\
501.1	148.21070427249\\
501.2	148.265735966582\\
501.3	147.54758268251\\
501.4	147.660978735899\\
501.5	148.200343187144\\
501.6	147.713502444473\\
501.7	147.955155773429\\
501.8	147.689934378094\\
501.9	148.183390921237\\
502	147.626085982375\\
502.1	148.204015839642\\
502.2	147.959306418451\\
502.3	147.606041546242\\
502.4	147.458803418368\\
502.5	148.490299850776\\
502.6	148.01791798782\\
502.7	147.168637176973\\
502.8	148.017979374701\\
502.9	148.251378784435\\
503	148.015125353134\\
503.1	148.6030424432\\
503.2	148.30692776765\\
503.3	147.873377459411\\
503.4	147.995342869656\\
503.5	148.434915336485\\
503.6	148.066088746572\\
503.8	148.469852019553\\
503.9	148.534787504576\\
504	148.570028639978\\
504.1	148.558479329592\\
504.3	148.288602379456\\
504.4	148.731048564691\\
504.5	148.660011508116\\
504.6	148.620184291754\\
504.7	148.741722782893\\
504.9	148.276934208014\\
505	148.665207130447\\
505.1	148.073823919062\\
505.2	147.923517745794\\
505.3	148.148486374971\\
505.4	148.585999996497\\
505.5	148.492385028881\\
505.6	148.287958912636\\
505.7	148.468178656319\\
505.8	148.56477145351\\
505.9	148.150377655831\\
506.1	148.637083444768\\
506.2	148.484954253769\\
506.3	148.251256748135\\
506.4	148.681415743596\\
506.5	148.16202574662\\
506.6	148.459256432162\\
506.7	148.491771397016\\
506.8	148.886672804852\\
506.9	148.891754373037\\
507	148.588457538338\\
507.1	148.194330563342\\
507.2	148.096555366767\\
507.3	148.061685860845\\
507.4	148.736010736627\\
507.5	148.124864159947\\
507.6	148.55458850465\\
507.7	148.293911628817\\
507.8	148.379551108873\\
507.9	147.84112168172\\
508	148.16245923817\\
508.1	148.804707673776\\
508.2	148.236937405152\\
508.3	148.407063382103\\
508.4	148.172138811246\\
508.6	148.807796793295\\
508.8	147.810648572594\\
508.9	148.999401950627\\
509	148.36751460088\\
509.1	148.459352609874\\
509.2	148.219412259549\\
509.3	148.528085689428\\
509.4	148.593571817499\\
509.5	148.428922557819\\
509.6	148.089816140209\\
509.7	148.100861402034\\
509.8	148.830705742865\\
509.9	148.338148961805\\
510	148.800450205046\\
510.1	148.306947053297\\
510.2	148.925291735473\\
510.3	147.952843785259\\
510.4	148.639156945689\\
510.5	148.07699639032\\
510.6	148.494443909502\\
510.7	148.421938453005\\
510.8	148.836121307833\\
510.9	148.393860567325\\
511	148.595113773205\\
511.1	148.126846203685\\
511.2	148.898854839107\\
511.3	148.784747176773\\
511.4	147.992931350226\\
511.6	148.649845273225\\
511.7	149.164873876244\\
511.8	148.94459170606\\
511.9	148.231905151037\\
512	148.864541990176\\
512.1	148.98649359074\\
512.2	148.708956380223\\
512.3	149.006270587808\\
512.4	148.692702730937\\
512.5	148.905352897371\\
512.6	149.286134668394\\
512.7	149.034890329654\\
512.8	148.473142973916\\
512.9	149.093078120915\\
513	148.579455054425\\
513.1	148.87269279279\\
513.3	149.273864666508\\
513.4	148.620847861722\\
513.5	148.810023098378\\
513.6	148.524845188044\\
513.7	149.077076460445\\
513.8	149.322075067483\\
513.9	148.778199185963\\
514	149.018043592881\\
514.1	148.661890537534\\
514.4	149.584376289894\\
514.5	149.443810152769\\
514.6	149.098732310918\\
514.7	149.303500641341\\
514.8	149.333277316909\\
514.9	149.065774250875\\
515	149.567010221747\\
515.1	149.510398178927\\
515.2	149.890745030311\\
515.3	149.77996916963\\
515.4	149.89539736523\\
515.5	149.932106344653\\
515.6	150.576875916593\\
515.7	150.234800996983\\
515.8	150.379415829825\\
516	150.149747414798\\
516.1	149.755040905791\\
516.2	150.42695570276\\
516.3	149.658935803016\\
516.4	150.425129195457\\
516.5	149.949214066644\\
516.6	149.83710238618\\
516.7	149.788237332401\\
516.8	150.286733552757\\
516.9	150.24312519608\\
517	150.388759346728\\
517.1	150.77450121014\\
517.2	150.451849051765\\
517.3	150.38543631295\\
517.5	150.840592743761\\
517.6	150.717935806589\\
517.7	150.470869546583\\
517.8	150.5944665033\\
517.9	150.999325959814\\
518	150.90279788454\\
518.1	150.927337265733\\
518.3	150.530656594598\\
518.4	150.450187552407\\
518.5	150.522712486943\\
518.6	150.72215639953\\
518.8	151.224119525831\\
518.9	151.26792677217\\
519	151.218054295955\\
519.1	150.758458034941\\
519.2	151.226473013089\\
519.3	150.746897167762\\
519.4	152.067499149192\\
519.5	150.819014372261\\
519.6	150.748396497677\\
519.7	150.453650292957\\
519.8	151.260249039815\\
519.9	150.699911509811\\
520	150.929392532145\\
520.1	151.845466817946\\
520.2	150.653321584532\\
520.3	151.202292040002\\
520.4	151.040005967722\\
520.5	150.993703150337\\
520.6	150.694395644493\\
520.7	150.859296925795\\
520.8	151.704549652232\\
520.9	150.909438666543\\
521	151.021127004039\\
521.1	151.023866386834\\
521.2	150.699049072078\\
521.3	151.001029743195\\
521.4	151.040265846482\\
521.5	151.315353485716\\
521.6	150.997826692667\\
521.7	150.981713965449\\
521.8	151.621255431458\\
521.9	150.714617338951\\
522	150.805843168572\\
522.1	150.742878940087\\
522.2	151.220307321383\\
522.3	151.355100607629\\
522.4	150.644345958705\\
522.5	151.485275226205\\
522.6	151.49132176283\\
522.7	151.430449667014\\
522.8	151.058967354678\\
522.9	151.345983987422\\
523	150.890103507301\\
523.2	151.292506159687\\
523.3	150.915022210836\\
523.5	151.081228840691\\
523.6	150.967166403902\\
523.7	150.636830933367\\
523.8	151.230260495495\\
523.9	151.360540485691\\
524	150.635004394759\\
524.1	151.339093250948\\
524.2	151.132901407243\\
524.3	150.994737876095\\
524.4	151.127173303168\\
524.5	151.58854751088\\
524.6	151.006901071981\\
524.7	151.151368847936\\
524.8	151.039299955741\\
524.9	151.334828428616\\
525	150.377710309643\\
525.2	150.956462161812\\
525.3	150.859135191178\\
525.4	150.804570235475\\
525.5	150.544415891966\\
525.6	150.506062024947\\
525.7	150.538497533659\\
525.8	150.506624790462\\
525.9	150.791722870271\\
526	150.866833430366\\
526.1	150.992814090679\\
526.2	150.748755659947\\
526.3	151.066187491251\\
526.4	150.801066087886\\
526.6	150.550842620619\\
526.7	150.787322881873\\
526.8	150.575496177448\\
526.9	150.030975355874\\
527	150.39165533747\\
527.1	150.510560153588\\
527.2	150.80494118299\\
527.4	150.014329213801\\
527.5	149.86326610921\\
527.6	150.502606235773\\
527.7	150.001657213444\\
527.8	150.271627366344\\
527.9	150.225386561274\\
528	150.263098956632\\
528.1	149.534028748657\\
528.2	151.136508894347\\
528.3	150.558487649643\\
528.4	150.297260165156\\
528.5	150.139443613176\\
528.6	150.061815331946\\
528.7	149.902223393962\\
528.8	149.868624725969\\
528.9	150.338071913352\\
529	150.3370143586\\
529.1	149.269481712907\\
529.2	150.132849431486\\
529.3	149.809018127158\\
529.4	150.413254508341\\
529.6	150.605305844059\\
529.7	149.608820491006\\
529.8	149.832461948012\\
529.9	149.869826029754\\
530	150.554934180054\\
530.1	150.179045111592\\
530.3	150.004903590818\\
530.4	150.002595236044\\
530.5	150.378875951975\\
530.6	149.899388173363\\
530.7	149.942203512654\\
530.8	150.478063491631\\
530.9	149.282562695975\\
531	150.17822048882\\
531.2	150.564531853727\\
531.3	149.935978086346\\
531.4	150.416887311935\\
531.5	150.372860273141\\
531.6	149.953839495639\\
531.7	150.209208054317\\
531.8	149.879226288412\\
531.9	150.378545259833\\
532	150.120200555652\\
532.1	149.565430266606\\
532.2	150.32321860572\\
532.3	150.278076137104\\
532.4	150.64430448687\\
532.5	149.937363762259\\
532.6	150.404970017697\\
532.7	149.949945047778\\
532.8	150.585185450977\\
532.9	150.110395632272\\
533	150.31863404335\\
533.1	149.953470944884\\
533.2	150.790323714148\\
533.3	150.553742518598\\
533.4	150.144640718539\\
533.5	150.450806048344\\
533.6	150.387389225026\\
533.7	150.435743985051\\
533.8	150.803554878028\\
534	150.595931479881\\
534.1	150.42136928387\\
534.2	150.600317355279\\
534.3	150.258056450989\\
534.4	150.579111090674\\
534.5	151.125502198471\\
534.6	151.22893188472\\
534.7	150.823186602292\\
534.8	151.254991212666\\
534.9	151.127732715808\\
535	150.899371639335\\
535.1	150.574225658269\\
535.2	150.63771350701\\
535.3	150.913732177399\\
535.4	150.496741064106\\
535.5	151.213293408896\\
535.6	150.873594461537\\
535.7	150.648850397894\\
535.8	151.202011400926\\
535.9	150.812933056659\\
536	151.551597412163\\
536.1	151.015799317363\\
536.2	150.851704211351\\
536.3	150.920902357821\\
536.4	151.693598850111\\
536.6	151.095419750577\\
536.7	151.645976106231\\
536.8	151.733911006433\\
536.9	151.372645465513\\
537	151.302721134786\\
537.1	151.153807231346\\
537.2	151.391670905005\\
537.3	151.445850066745\\
537.4	151.672872838178\\
537.5	151.702728919127\\
537.6	151.111281959378\\
537.8	152.372744465593\\
537.9	151.229013282806\\
538	151.592279140553\\
538.1	151.470001044191\\
538.2	151.400617815769\\
538.3	151.798642091729\\
538.4	151.626797655507\\
538.5	151.846519046213\\
538.6	152.284686676746\\
538.7	151.709917558124\\
538.8	151.362514264887\\
538.9	151.438646775798\\
539	151.908788768681\\
539.1	151.428117453452\\
539.2	151.302836981658\\
539.3	151.931680868826\\
539.4	152.151158032307\\
539.5	151.248336481889\\
539.6	151.824533388755\\
539.7	151.862615723726\\
539.8	152.037102841054\\
539.9	152.017195473979\\
540	151.670688439135\\
540.1	152.763864548712\\
540.2	152.192196708614\\
540.3	151.775108132024\\
540.4	151.76661690609\\
540.5	151.840050907357\\
540.6	151.953348356484\\
540.7	151.632758429593\\
540.9	152.393285586577\\
541	152.09011357782\\
541.1	151.946190751281\\
541.2	152.455558264567\\
541.3	152.16197648958\\
541.5	152.155030067399\\
541.6	151.80294236084\\
541.7	151.730195033165\\
541.8	151.748905314789\\
541.9	151.413799079006\\
542	151.509897009941\\
542.1	151.966193844125\\
542.2	151.545785302738\\
542.3	151.879826390258\\
542.4	151.581936091539\\
542.5	151.197287179583\\
542.6	151.748268234351\\
542.7	151.638291107551\\
542.8	151.104016872176\\
542.9	151.995015956737\\
543	151.252148574655\\
543.1	151.531602350612\\
543.2	150.618565803946\\
543.3	151.683410037033\\
543.4	151.239406337731\\
543.5	151.820762217114\\
543.6	151.706028639939\\
543.7	151.318580047865\\
543.8	151.503637722978\\
543.9	151.988341704838\\
544	151.211761140431\\
544.1	151.365383008603\\
544.2	151.705827363839\\
544.3	151.412818553156\\
544.4	150.737731400739\\
544.5	151.843886002502\\
544.6	151.37273638264\\
544.7	152.248270728825\\
544.8	151.134569758148\\
544.9	151.379487678228\\
545	152.121636245426\\
545.1	151.266387370169\\
545.2	151.349227419734\\
545.3	151.76383394645\\
545.4	151.885234837507\\
545.5	151.30862084226\\
545.6	151.349371691988\\
545.7	151.819103608188\\
545.8	151.489217802429\\
545.9	152.494825530908\\
546	151.700174428391\\
546.1	151.322058924602\\
546.2	151.460438112702\\
546.3	151.294910243756\\
546.4	152.082120532444\\
546.5	151.387389308229\\
546.6	151.678581343398\\
546.7	151.485654238755\\
546.8	151.942067185841\\
546.9	151.769940238135\\
547	151.86034190557\\
547.1	151.770801685233\\
547.2	152.382822375054\\
547.3	151.507504611636\\
547.4	151.99406901495\\
547.5	152.016218662776\\
547.6	151.874592548382\\
547.7	151.686873264377\\
547.8	152.058319083127\\
547.9	151.616693075539\\
548	151.915902803621\\
548.1	151.475762638891\\
548.2	151.523949870167\\
548.4	151.829828459317\\
548.5	152.470588296369\\
548.6	151.277333200705\\
548.7	151.560351961122\\
548.8	152.391484140577\\
548.9	152.316884150599\\
549	151.266977265557\\
549.1	151.429674211631\\
549.2	151.644106764361\\
549.3	151.413826277417\\
549.4	151.790207513001\\
549.5	151.765820173353\\
549.6	151.642054587842\\
549.7	151.480918430777\\
549.8	151.78279817429\\
549.9	151.777554501197\\
550	151.691723993753\\
};
% \addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> Fig/Results_MHE_ErorrNoise_Zoom_zoom.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
name= boundary,
width=0.964\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=50,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={Time / s},
ymin=85,
ymax=120,
% ylabel style={font=\color{white!15!black}},
% ylabel={Winding Temperature / $^{\circ}$C},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[forget plot, color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
50.1	84.7958060188184\\
50.2	85.126733638373\\
50.3	84.8043484015697\\
50.4	85.2664990049321\\
50.5	85.0862982621504\\
50.6	85.1275166072661\\
50.7	85.0258811754726\\
50.8	85.2891668017479\\
50.9	84.9410991069755\\
51	85.630860305702\\
51.1	85.1782693091403\\
51.2	85.227171288049\\
51.3	85.100344087149\\
51.4	85.2969344530721\\
51.5	85.977651030069\\
51.6	85.6487046587893\\
51.7	84.8311911655918\\
51.8	85.254453003427\\
51.9	85.4149463707591\\
52	85.2481567475872\\
52.1	85.4884713192581\\
52.2	85.4092417742569\\
52.3	85.9557164561838\\
52.4	85.4791576531279\\
52.5	85.2770151062287\\
52.6	85.7911090278811\\
52.7	85.2957032301392\\
52.9	86.1963286423301\\
53	85.8193420835742\\
53.1	86.0395135572226\\
53.3	85.6884558032387\\
53.4	86.2213542156393\\
53.5	85.29377881958\\
53.6	86.7991114394801\\
53.7	85.9375476319933\\
53.8	86.1023738730004\\
54	85.5529398416912\\
54.1	85.3322224963235\\
54.2	86.3899010016031\\
54.3	85.4942914280808\\
54.5	85.9178327308292\\
54.6	85.6338404573287\\
54.7	86.0554070615883\\
54.8	86.0145143373493\\
54.9	85.8006518419678\\
55	86.1898695488218\\
55.1	85.7117070066266\\
55.2	85.8454758897559\\
55.3	86.3279268889856\\
55.4	86.1204176285161\\
55.5	86.2097080984589\\
55.6	86.5093115581128\\
55.8	86.0901298537058\\
56	86.344064961725\\
56.1	85.5833840716847\\
56.2	86.1035968907395\\
56.3	85.8004865337204\\
56.4	86.3995871888168\\
56.6	86.6314411768356\\
56.7	86.0171898330497\\
56.8	86.1721830281323\\
56.9	86.7412364926252\\
57	86.4644046049659\\
57.1	86.3200907608515\\
57.3	86.5600934707906\\
57.4	86.7955871642834\\
57.5	86.4347108528605\\
57.6	86.362835186434\\
57.7	86.6813415838354\\
57.8	86.7585132466734\\
57.9	86.7183073444192\\
58	86.9704411819199\\
58.1	87.5865785211898\\
58.2	87.1692329660119\\
58.3	86.4218641703039\\
58.4	86.741073383858\\
58.5	86.3243018631499\\
58.6	86.6513739551469\\
58.7	87.3264716445688\\
58.8	87.4889703456415\\
58.9	87.7354539277018\\
59	86.7818578737183\\
59.1	87.3479028906617\\
59.2	86.9366522060357\\
59.3	87.5888193927377\\
59.4	87.5571297974149\\
59.6	86.5090583655721\\
59.7	87.2753968898763\\
59.8	86.9556343645165\\
59.9	87.0416587754356\\
60	87.2858159378873\\
60.1	86.9826838689235\\
60.2	88.0297199542232\\
60.3	87.465561571525\\
60.4	87.335434987276\\
60.5	87.6116394610974\\
60.6	87.1771811537903\\
60.7	88.0959972064418\\
60.8	87.5636478021622\\
60.9	87.9402023931543\\
61	87.8066873632827\\
61.1	87.4095379544491\\
61.2	87.6605387566133\\
61.4	88.3442583711095\\
61.5	88.221508316085\\
61.6	88.4030941246374\\
61.7	87.9254305387042\\
61.8	88.7390934807612\\
61.9	88.9995049010884\\
62	88.7295698069156\\
62.1	87.9718771069246\\
62.2	88.6157451852285\\
62.3	88.6494327325489\\
62.4	88.430102384924\\
62.5	88.6207029216541\\
62.6	88.4919415317715\\
62.7	88.8270811159119\\
62.8	88.848737465191\\
62.9	89.1042731040748\\
63	88.9642274943214\\
63.1	88.9928703764087\\
63.2	89.1337953305824\\
63.3	88.9687164253293\\
63.4	88.5909465186153\\
63.5	89.3900848724537\\
63.6	89.1687036183451\\
63.8	89.6451905813243\\
63.9	89.2464926542683\\
64	89.1182155770757\\
64.1	88.8903689375491\\
64.2	89.2938852235662\\
64.3	90.015690415707\\
64.4	89.7132802853601\\
64.6	90.2964854052033\\
64.7	89.6788070139639\\
64.9	90.4880448586875\\
65	89.5847557726228\\
65.1	89.676632852443\\
65.3	90.1849178924119\\
65.4	89.8679626718551\\
65.5	89.9804376914046\\
65.6	89.5163484137432\\
65.7	89.7677347455609\\
65.9	90.9308631339509\\
66	90.2468643532892\\
66.1	91.1478137858142\\
66.2	90.4344831442889\\
66.3	90.2669623401318\\
66.4	90.8885143614312\\
66.5	90.2736500712053\\
66.6	91.4059624107423\\
66.7	90.524662948887\\
66.8	90.7401720539606\\
66.9	90.8548389781715\\
67	90.4512889893456\\
67.1	91.2002143015962\\
67.2	90.9126836294412\\
67.3	91.7251808513134\\
67.4	90.7218584555748\\
67.5	91.1329415790561\\
67.6	90.8172008801713\\
67.8	91.2059432889131\\
67.9	91.2253070299899\\
68	91.0463155014041\\
68.1	91.5221615139142\\
68.2	92.2871243616881\\
68.3	91.361194934083\\
68.4	91.5070597193633\\
68.5	91.0175827888768\\
68.6	92.0047398589634\\
68.7	91.4501344472504\\
68.9	91.2658556709155\\
69	92.0091733354211\\
69.1	91.8479934829437\\
69.2	91.1384434017981\\
69.3	92.34524098492\\
69.4	91.6535529042754\\
69.5	91.6103427269767\\
69.6	91.6944402436169\\
69.7	92.0262013591374\\
69.8	91.675372366075\\
69.9	92.0641063101216\\
70	92.2271064798261\\
70.1	92.1283207860874\\
70.2	92.1885861541833\\
70.3	92.1715879452121\\
70.4	92.2407532081048\\
70.5	91.5062390705284\\
70.6	91.9721511405493\\
70.7	92.0299303042396\\
70.8	92.5453086556954\\
70.9	91.628568637587\\
71	92.1609955608371\\
71.1	92.0592458648925\\
71.3	92.4663243614929\\
71.4	92.5483805945954\\
71.5	92.0977837082626\\
71.6	92.142484830084\\
71.7	92.0742509035458\\
71.8	92.7472403430202\\
72	92.2256831856409\\
72.1	93.1403795183209\\
72.2	92.5177066087133\\
72.3	92.6014244711572\\
72.4	92.420891232628\\
72.5	92.5057476885028\\
72.6	92.9358689331496\\
72.7	92.3514323514883\\
72.8	93.2047602960043\\
72.9	93.0038974869667\\
73	92.6500273087093\\
73.1	92.8854791472555\\
73.2	92.7194085697526\\
73.3	93.3355093802953\\
73.4	93.2548767254858\\
73.5	92.8886540167247\\
73.6	93.0888548877911\\
73.7	93.5358112912989\\
73.8	93.1091503310012\\
73.9	93.210364045937\\
74	93.2466027525028\\
74.1	92.9770339464205\\
74.2	93.3193776622836\\
74.3	94.0209811914994\\
74.4	93.0180182164531\\
74.5	93.8911632269351\\
74.6	94.004022418617\\
74.7	93.1824242944911\\
74.8	93.9963259364993\\
74.9	93.5330327082341\\
75	94.1005514584288\\
75.1	93.6852461498685\\
75.2	94.1650716558738\\
75.4	94.2558025573123\\
75.5	93.670164018358\\
75.6	93.8041000932345\\
75.7	94.6640311443147\\
75.8	94.2597191204933\\
75.9	93.6073842829127\\
76	94.1686573652025\\
76.1	94.4576574215811\\
76.2	94.1720889734457\\
76.3	95.0653754213956\\
76.4	94.7458068659005\\
76.5	94.682999704035\\
76.6	94.7596713347458\\
76.7	94.4006969225391\\
76.8	95.0755163140153\\
76.9	94.8062820460605\\
77.1	95.4484580724933\\
77.2	94.782452575584\\
77.3	95.4041165218042\\
77.4	95.2067703951055\\
77.5	95.2070613742135\\
77.6	95.8536619972314\\
77.7	95.8614862784371\\
77.9	95.4212928643035\\
78	95.3798702966579\\
78.1	95.5805032972675\\
78.3	96.3530819497178\\
78.4	96.366763127808\\
78.5	95.5434639586667\\
78.6	95.9894926885758\\
78.7	96.1492066817281\\
78.8	96.7104577210151\\
78.9	95.9350067916078\\
79.1	96.9063357136789\\
79.2	96.1679489923183\\
79.3	96.8005722235754\\
79.4	96.8631999401173\\
79.6	96.4956337871366\\
79.7	96.761699376134\\
79.8	97.4658737167224\\
79.9	96.968787511954\\
80.1	97.2509317716584\\
80.2	96.6602903698703\\
80.4	97.7911851277799\\
80.5	96.7292165833737\\
80.6	97.8595260858099\\
80.7	96.6526101418949\\
80.8	97.179730116474\\
80.9	97.2855634576956\\
81	97.8317796790618\\
81.1	97.204483483898\\
81.2	98.0475436428067\\
81.3	97.1863234708532\\
81.4	97.5917356508193\\
81.5	98.525745900595\\
81.6	97.6189445830728\\
81.7	98.5558180230937\\
81.8	97.2605773671143\\
82.2	99.1303728864124\\
82.3	98.8408291674857\\
82.5	97.9184363975641\\
82.6	97.9736934796427\\
82.7	98.0913732654767\\
82.8	98.6448345206091\\
82.9	98.5338498223691\\
83	98.1881980116835\\
83.1	98.6737751084141\\
83.2	98.0529496927124\\
83.3	98.9203236453516\\
83.4	99.1548063865091\\
83.5	99.2338357232832\\
83.7	98.6497142646752\\
83.8	99.3869298503672\\
83.9	98.9191493129891\\
84	99.1017151134359\\
84.1	98.5686941560151\\
84.2	98.7531027246924\\
84.3	99.4700485105299\\
84.4	99.6218972044941\\
84.5	99.1440816538777\\
84.6	99.0706138142778\\
84.7	99.5118312910375\\
84.8	99.6527177141538\\
84.9	98.9609681645633\\
85	99.9455246165891\\
85.2	99.6754757496853\\
85.3	99.5676445880974\\
85.4	99.2185716509529\\
85.5	99.4413305214308\\
85.6	99.4863334669596\\
85.7	99.6042637548675\\
85.8	100.138472881103\\
85.9	100.272162945277\\
86	100.518329262031\\
86.1	99.8331926855865\\
86.2	99.5910085802926\\
86.3	100.158355513947\\
86.5	100.516314061252\\
86.6	100.004121781763\\
86.7	99.8713897517211\\
86.8	100.60236645406\\
86.9	100.516960971853\\
87	100.157516069566\\
87.1	100.860850270893\\
87.2	100.465352991983\\
87.3	100.487451575111\\
87.4	100.771687259298\\
87.6	100.465529331911\\
87.7	101.21236432655\\
87.8	100.769065713284\\
87.9	100.859155459173\\
88	100.716211684158\\
88.1	101.215032351524\\
88.2	101.304417571223\\
88.3	101.286016744049\\
88.4	100.609283047512\\
88.5	101.109563189145\\
88.6	101.128777494085\\
88.7	100.862792499358\\
88.8	101.386143822712\\
88.9	101.380998388642\\
89	101.534815218858\\
89.1	101.918058099421\\
89.2	101.217035440306\\
89.3	101.134725749586\\
89.4	101.485455734988\\
89.5	101.379245495431\\
89.7	102.000669944625\\
89.8	102.148254426545\\
89.9	101.469636773753\\
90	102.165351603217\\
90.1	102.514659947402\\
90.2	101.883574916152\\
90.3	101.509594302403\\
90.4	101.461675422027\\
90.5	101.96997904219\\
90.6	102.210654755652\\
90.7	101.769846042751\\
90.8	102.115724333587\\
90.9	102.642033460431\\
91	101.696542298896\\
91.2	102.465704225152\\
91.3	101.907718063603\\
91.4	102.156149261161\\
91.5	102.1603962883\\
91.6	102.494797796225\\
91.7	102.49347110211\\
91.8	103.010119266043\\
91.9	102.454600898571\\
92	102.345265853827\\
92.1	102.421744772078\\
92.2	103.231800866109\\
92.3	103.34066368015\\
92.4	102.64640961858\\
92.5	102.672214748995\\
92.6	102.78748477114\\
92.7	102.567134083118\\
92.8	102.544297930091\\
93.1	102.713788126331\\
93.2	102.471797733132\\
93.3	103.152371956015\\
93.4	102.858583430667\\
93.5	102.779009455452\\
93.6	103.923437974256\\
93.7	102.965683612238\\
93.8	103.445538021672\\
93.9	103.303942321378\\
94	102.789756796684\\
94.2	103.811744107517\\
94.3	103.64695439103\\
94.4	103.381844024482\\
94.5	104.015099715674\\
94.6	103.204545481583\\
94.7	103.345042200116\\
94.8	103.96366674921\\
94.9	103.958364627627\\
95	103.245902824086\\
95.1	103.217348077301\\
95.2	103.87338954612\\
95.3	103.369814093538\\
95.4	103.432152612697\\
95.5	103.573480480661\\
95.6	103.256854254292\\
95.7	103.266066138015\\
95.8	103.937637541108\\
95.9	103.231671062712\\
96.1	103.710711394343\\
96.2	103.539946484429\\
96.3	103.488553824783\\
96.4	103.874744035194\\
96.5	102.922871799621\\
96.7	103.672269575886\\
96.8	103.879028590668\\
96.9	103.352169948559\\
97	103.943430106154\\
97.1	103.470238116713\\
97.2	103.934358125912\\
97.3	103.051208275714\\
97.4	103.425027189838\\
97.5	104.058506617369\\
97.6	103.852231080131\\
97.7	102.738576675498\\
97.8	103.316161699668\\
97.9	103.174447961655\\
98	103.208232513989\\
98.2	104.008059204477\\
98.3	103.21626810176\\
98.4	104.301790083913\\
98.5	104.111251598751\\
98.6	103.623150518652\\
98.7	103.868827384103\\
98.8	103.394595173181\\
98.9	103.412676351362\\
99	103.654391236937\\
99.1	103.555082613341\\
99.2	103.234131685768\\
99.3	104.02059499209\\
99.4	103.379559393131\\
99.5	104.189029669491\\
99.6	103.695771086549\\
99.8	103.451357242718\\
99.9	103.141952281551\\
100	103.885297587866\\
100.1	103.103373795206\\
100.2	103.171211084255\\
100.3	100.017197862451\\
100.4	101.68946370423\\
100.5	104.403710321458\\
100.6	103.834537875531\\
100.7	102.327727288778\\
100.8	103.429183364158\\
100.9	103.397752761384\\
101	103.485917577435\\
101.1	101.602567999316\\
101.3	104.284227895252\\
101.4	106.754017860498\\
101.5	103.499296700418\\
101.6	109.410872636076\\
101.7	101.5399315129\\
101.8	105.221554394831\\
102	103.730914232429\\
102.1	107.103420530995\\
102.2	101.304413394182\\
102.3	105.364504478463\\
102.4	103.752105215282\\
102.5	105.752495261213\\
102.6	102.00097252702\\
102.7	102.994701294937\\
102.8	102.34429262945\\
102.9	102.679771709909\\
103	103.271410842696\\
103.1	103.102160617933\\
103.2	103.73504145586\\
103.3	105.478610410963\\
103.4	101.866722032888\\
103.5	103.827691633848\\
103.6	103.415303252409\\
103.7	105.245593099124\\
103.8	100.684759869775\\
103.9	100.123559818324\\
104	100.96936786167\\
104.1	103.962929032414\\
104.2	101.967913494969\\
104.3	101.611172081478\\
104.4	99.3248615813705\\
104.5	101.755918130635\\
104.6	101.55185492817\\
104.7	101.250617293848\\
104.8	104.800784009217\\
104.9	104.350073247809\\
105	100.564459789781\\
105.1	102.806372052012\\
105.2	102.646751209452\\
105.3	102.780110017885\\
105.4	106.294009937452\\
105.6	99.3086583520437\\
105.8	104.43142005144\\
105.9	104.569881527052\\
106	104.106693755719\\
106.1	103.937185803392\\
106.2	99.314835273762\\
106.3	102.832805906113\\
106.4	101.668591832465\\
106.5	103.859287346471\\
106.6	104.814588514919\\
106.7	101.727860053015\\
106.8	102.0430976968\\
106.9	103.947397589481\\
107	104.467055975095\\
107.1	103.542615701106\\
107.2	103.497638516767\\
107.3	103.13339926954\\
107.4	103.568150848002\\
107.5	101.877963771783\\
107.6	107.453411329184\\
107.7	102.761416402387\\
107.8	106.116805364403\\
108	102.739136937664\\
108.2	104.155049848356\\
108.3	103.058834025204\\
108.4	105.208769083172\\
108.5	105.812104995267\\
108.6	101.2852913206\\
108.7	102.885064264851\\
108.8	105.423270093652\\
108.9	101.126986487413\\
109	100.812558887815\\
109.1	102.642497436341\\
109.2	102.233192836893\\
109.3	104.2194983728\\
109.4	104.242778642974\\
109.5	101.602642452385\\
109.6	100.958256854982\\
109.7	103.498756297294\\
109.8	103.498693133187\\
109.9	103.408848234507\\
110	101.741197085495\\
110.1	105.233297070637\\
110.2	102.829658825578\\
110.4	101.740560512304\\
110.5	103.919811751617\\
110.6	104.291498548885\\
110.7	103.10252119632\\
110.8	107.246342486821\\
110.9	100.519364615232\\
111.1	105.333140394329\\
111.2	102.013655709599\\
111.3	104.142958476022\\
111.4	101.810157055483\\
111.5	105.03443810624\\
111.6	102.609425598211\\
111.7	102.381371559259\\
111.8	101.923865223726\\
111.9	103.297847158016\\
112	106.879496251709\\
112.1	101.429460561804\\
112.2	104.903881284103\\
112.3	100.706996511764\\
112.4	102.37172358332\\
112.5	101.756773915221\\
112.6	104.450267202736\\
112.7	101.548555804087\\
112.8	102.120321518247\\
112.9	104.057947763435\\
113	106.805993359135\\
113.1	100.483820547873\\
113.2	100.490441515653\\
113.3	103.114545384023\\
113.4	104.467053301201\\
113.5	104.822611680598\\
113.6	104.323821718715\\
113.7	102.794737732809\\
113.8	105.357757389501\\
114	103.259270432266\\
114.1	103.267296631804\\
114.3	104.180374580238\\
114.4	106.023207753332\\
114.5	102.388778507928\\
114.6	102.70433187084\\
114.7	102.78648846711\\
114.8	102.084572207302\\
114.9	102.125027623621\\
115	102.649781211727\\
115.1	106.057045629861\\
115.2	106.091873401809\\
115.3	101.540713243329\\
115.4	103.467016228745\\
115.5	99.0178721355196\\
115.6	105.731475375067\\
115.7	103.182965508009\\
115.8	102.453597019213\\
115.9	104.214391505788\\
116	102.662536789072\\
116.1	106.654158461865\\
116.2	101.492066679329\\
116.3	101.751459723189\\
116.4	105.218010005759\\
116.5	103.085109680687\\
116.6	105.740576812574\\
116.7	102.864978247859\\
116.8	103.866924333215\\
116.9	102.237729463231\\
117	105.647617170669\\
117.1	98.533570519471\\
117.3	103.456946936134\\
117.4	104.296923194311\\
117.5	102.516652216127\\
117.6	103.756572150087\\
117.7	101.965727241022\\
117.8	103.49248481019\\
117.9	101.767036277015\\
118	106.520018088215\\
118.1	102.818193853102\\
118.2	103.126720776256\\
118.3	103.112922622022\\
118.4	105.941616069907\\
118.5	102.553305775474\\
118.6	103.212991085918\\
118.7	99.558806065922\\
118.8	99.412734590363\\
118.9	102.187265757374\\
119	106.427316537235\\
119.1	101.632946035548\\
119.2	103.598463065657\\
119.3	103.138158415468\\
119.4	102.071997001448\\
119.5	103.658887150307\\
119.6	99.8291709654949\\
119.7	104.798791990827\\
119.8	102.763267148257\\
119.9	103.013024171299\\
120	99.3393274022444\\
120.1	104.52621719702\\
120.2	101.720616992232\\
120.3	103.120650842461\\
120.4	99.8774501128471\\
120.5	102.267477483165\\
120.6	102.115872918361\\
120.7	102.18705178412\\
120.8	97.9294178440395\\
121	103.30372767388\\
121.1	101.603507191593\\
121.2	101.757123014623\\
121.3	99.2462688590306\\
121.4	103.998604765983\\
121.5	101.543874237906\\
121.6	101.318959703475\\
121.7	101.8313694788\\
121.8	103.89088949313\\
122	102.724354141059\\
122.2	99.5357955685582\\
122.3	103.007084315422\\
122.4	100.627799029352\\
122.5	99.8818306806782\\
122.6	102.051041381197\\
122.7	98.7786086784099\\
122.8	104.353445093029\\
122.9	102.56958515009\\
123	101.798554598603\\
123.1	102.125494331788\\
123.2	104.062377211434\\
123.4	102.334462095657\\
123.5	101.426790394084\\
123.7	102.269924145773\\
123.8	101.309179096747\\
123.9	104.272339907352\\
124	101.722348099163\\
124.1	100.508245900133\\
124.2	104.685375777887\\
124.3	102.092188550291\\
124.5	100.430602762091\\
124.6	101.056971778732\\
124.7	99.3332776262462\\
124.8	100.789799466144\\
124.9	99.2458983416842\\
125.1	103.619291676549\\
125.2	99.9109482445364\\
125.3	99.4055292464843\\
125.5	105.431940331979\\
125.6	98.4312706566151\\
125.7	101.213408901075\\
125.8	100.512141538725\\
125.9	102.88432552469\\
126	101.539053957208\\
126.1	97.7175388463704\\
126.2	103.363277949634\\
126.3	102.278008721246\\
126.4	103.389478340036\\
126.5	103.584177484125\\
126.6	98.709120405217\\
126.7	101.240461022868\\
126.8	100.226404236852\\
126.9	101.200930494632\\
127	100.56082077271\\
127.1	101.602903687379\\
127.2	104.256085966363\\
127.3	101.794932945922\\
127.4	102.99710000575\\
127.5	100.605456760888\\
127.6	101.811506154005\\
127.7	102.227141833502\\
127.8	104.780789083495\\
127.9	102.719090571907\\
128	103.121202236619\\
128.1	98.455940349154\\
128.2	104.168577103272\\
128.3	100.508830283848\\
128.4	99.4363537645469\\
128.5	104.386795900147\\
128.6	100.880277867332\\
128.7	100.902416653893\\
128.9	98.0394768987056\\
129	101.145613927962\\
129.1	100.590757131277\\
129.2	97.6845961575725\\
129.3	102.042988037032\\
129.4	99.6588777669394\\
129.5	100.811145885915\\
129.6	99.7827499369921\\
129.7	97.5668739764282\\
129.8	101.513646046027\\
129.9	100.466444341025\\
130	100.407308110674\\
130.1	101.799553716315\\
130.2	99.2300134850018\\
130.4	102.03873726677\\
130.5	102.051617643955\\
130.6	99.8022582727564\\
130.7	100.424485149146\\
130.8	102.665051091147\\
130.9	102.533092218936\\
131.1	104.036341129944\\
131.3	97.218909792218\\
131.4	101.100188250323\\
131.7	102.868643405675\\
131.8	102.796122246612\\
131.9	102.348384603406\\
132	100.717254460389\\
132.1	101.357210883992\\
132.2	102.269514169803\\
132.4	102.879100141283\\
132.5	102.804337076014\\
132.6	103.38644782669\\
132.8	102.795194506152\\
132.9	102.135882290068\\
133	100.11589006625\\
133.1	104.788706880888\\
133.3	104.147957577418\\
133.4	102.725391152365\\
133.6	104.965643543389\\
133.7	103.599761869709\\
133.8	100.948204927533\\
133.9	104.328783403602\\
134	101.282806323437\\
134.1	101.782117763575\\
134.2	102.885549284029\\
134.3	102.365137675007\\
134.4	103.662074953269\\
134.5	102.027881703397\\
134.6	104.622607122237\\
134.7	104.722366208959\\
134.8	102.164039076316\\
134.9	104.09349329571\\
135	105.101625494375\\
135.1	105.382348027153\\
135.2	107.625504031577\\
135.3	104.967718811515\\
135.4	108.635857171541\\
135.5	104.153519454422\\
135.6	104.660243014314\\
135.7	99.8767610492629\\
135.8	107.528329643035\\
135.9	103.682870472142\\
136	104.16989846197\\
136.1	104.361077855203\\
136.2	105.166515108022\\
136.3	99.6806246041839\\
136.4	105.73459693021\\
136.5	103.204353116201\\
136.6	104.874058723238\\
136.8	102.257443653519\\
136.9	101.81612081327\\
137	102.194757561788\\
137.1	102.242383882533\\
137.2	100.955080833633\\
137.3	102.009173787942\\
137.4	106.287805926621\\
137.5	104.219256554102\\
137.6	103.100350789592\\
137.7	102.712848388574\\
137.8	104.525925112263\\
137.9	103.113668885747\\
138.1	107.684922902294\\
138.2	104.458514778001\\
138.3	103.945889132673\\
138.4	105.157490576179\\
138.5	105.478965797758\\
138.6	103.098368482379\\
138.7	105.439191054879\\
138.8	104.372093739461\\
138.9	105.931438157743\\
139	102.629003617878\\
139.1	107.664827208312\\
139.2	105.189328093862\\
139.3	107.622823928556\\
139.4	104.609308093536\\
139.5	103.05088211687\\
139.6	105.194299675694\\
139.8	102.087429827576\\
139.9	104.090945491116\\
140	103.923230616414\\
140.1	105.784773975958\\
140.2	103.908045311458\\
140.3	103.194521198951\\
140.4	105.777955629659\\
140.5	104.177588452065\\
140.6	105.914820291327\\
140.7	105.578583100926\\
140.9	103.969999890573\\
141	106.442315800245\\
141.1	103.726859195986\\
141.2	105.298095258537\\
141.3	104.249578880771\\
141.4	106.22643737991\\
141.5	104.670202920667\\
141.6	102.45766355707\\
141.7	105.482036859248\\
141.8	106.269833935447\\
141.9	100.240625447371\\
142	105.215908744636\\
142.1	107.061173515866\\
142.2	104.521321461609\\
142.3	105.501057929633\\
142.4	103.365479290698\\
142.5	104.926720715201\\
142.6	105.566632867402\\
142.7	105.115198057812\\
142.8	104.04430282663\\
142.9	105.848628855531\\
143	106.858950839157\\
143.1	105.06467389802\\
143.2	104.673406049535\\
143.3	103.385307270435\\
143.4	105.947296188933\\
143.5	103.255439316301\\
143.7	108.554167496632\\
143.8	102.659199896532\\
143.9	101.762618443311\\
144	102.608685951495\\
144.1	102.64354385976\\
144.2	106.774774745983\\
144.3	105.330439414874\\
144.4	106.120047369271\\
144.6	104.015664647353\\
144.7	103.960387999142\\
144.8	104.43519974794\\
144.9	106.026242831092\\
145	103.822326933073\\
145.1	105.389198147715\\
145.2	102.345203179\\
145.3	105.446251142291\\
145.5	103.471408019323\\
145.6	104.437611424454\\
145.7	103.307102282324\\
145.8	101.129526942943\\
145.9	107.258594191092\\
146	105.072279723443\\
146.1	106.86868448248\\
146.2	104.390689162466\\
146.3	107.508370242698\\
146.5	103.696402852232\\
146.6	104.902229510975\\
146.7	101.447689123649\\
146.8	105.198101904558\\
146.9	102.924710930926\\
147	102.094420094024\\
147.1	105.439628655203\\
147.2	103.813288026513\\
147.3	107.187667783489\\
147.4	102.69414877784\\
147.5	103.514415735721\\
147.6	105.068680185543\\
147.7	108.389859449429\\
147.9	102.560242551286\\
148	105.827179974\\
148.1	105.743059849176\\
148.2	105.354763666821\\
148.3	105.612380959414\\
148.4	101.687792217455\\
148.5	101.389663407876\\
148.6	103.523611905072\\
148.7	102.0513688931\\
149	105.741175830128\\
149.2	100.84249323171\\
149.3	107.397579628596\\
149.4	103.262948160834\\
149.5	105.707188609392\\
149.6	102.520176155277\\
149.7	105.896266579969\\
149.8	103.027540396173\\
149.9	101.741983234821\\
150	104.553498333052\\
150.1	101.822919331931\\
150.2	103.96667392543\\
150.3	101.970497416716\\
150.4	102.291085202153\\
150.6	106.668593993716\\
150.7	106.191828876011\\
150.9	102.854912086182\\
151.1	103.180361121647\\
151.2	103.081797182299\\
151.3	101.578722273086\\
151.4	104.204245867472\\
151.5	104.260759307414\\
151.6	103.487900758648\\
151.8	104.753061474441\\
151.9	107.394092327107\\
152	104.076742701626\\
152.1	104.89132689877\\
152.3	101.563026031813\\
152.4	101.171702577538\\
152.5	102.058807298408\\
152.7	100.110280378736\\
152.8	99.5026246640718\\
152.9	101.757991698433\\
153	103.059800204578\\
153.1	100.605162737565\\
153.2	102.489992437892\\
153.3	105.398550253485\\
153.4	105.128924310578\\
153.5	105.912703844047\\
153.6	101.641835311464\\
153.7	103.650561990097\\
153.8	100.479988956977\\
153.9	104.287942953772\\
154	101.729289328151\\
154.1	104.25535778083\\
154.2	103.34988493588\\
154.3	106.135195821294\\
154.4	104.648712876891\\
154.5	101.547096227424\\
154.6	102.588049078127\\
154.7	101.19777907205\\
154.8	102.340310865703\\
154.9	104.571057663331\\
155	104.408221570486\\
155.1	106.505991488863\\
155.2	102.426782842136\\
155.4	106.211107289156\\
155.5	104.049674701662\\
155.6	104.874694321226\\
155.7	106.51976349673\\
155.8	103.838286131694\\
155.9	99.8849444284508\\
156	101.261761990983\\
156.1	103.31637315221\\
156.2	107.049415737994\\
156.3	106.161029858613\\
156.4	103.532988721857\\
156.5	103.62109107753\\
156.6	101.275268641909\\
156.7	106.99174453402\\
156.8	106.8329956013\\
157	102.997936832822\\
157.1	102.905877511538\\
157.2	106.183835593803\\
157.4	102.411967254343\\
157.5	104.024264542243\\
157.6	102.588740063572\\
157.7	104.539480164223\\
157.8	104.798232337203\\
157.9	103.504121167034\\
158	103.768035431759\\
158.1	103.593903068182\\
158.2	105.386763016683\\
158.3	103.606634629989\\
158.4	107.178062963161\\
158.5	105.911789665448\\
158.6	102.648035896881\\
158.7	103.798357652994\\
159	101.919300413916\\
159.2	104.925699339934\\
159.3	103.760756557347\\
159.4	108.691228414193\\
159.5	105.626583435341\\
159.6	106.490739995237\\
159.7	105.552241253404\\
159.8	103.943003048343\\
160	108.202951234794\\
160.1	104.684737612241\\
160.2	103.131417781336\\
160.3	107.1176010087\\
160.4	105.796600894135\\
160.5	106.042839498024\\
160.6	106.55694563564\\
160.7	108.638673208273\\
160.8	104.490936882191\\
160.9	105.03048881858\\
161.1	107.638580688689\\
161.2	104.041074665917\\
161.3	102.056477120652\\
161.4	105.275371665635\\
161.5	104.087581607518\\
161.6	107.064950944361\\
161.7	103.222682138603\\
161.8	102.988264925179\\
161.9	105.821003384092\\
162	102.9597117363\\
162.1	105.5675058154\\
162.2	105.556540083075\\
162.3	111.52653704679\\
162.4	107.449679068805\\
162.5	106.740761726545\\
162.6	103.398025860673\\
162.7	101.700204668346\\
162.9	109.879581205591\\
163	102.34698967746\\
163.1	104.821801287206\\
163.2	104.397995168586\\
163.3	106.703571812072\\
163.4	107.107856329834\\
163.5	106.434768087912\\
163.6	106.053861753149\\
163.7	104.69973476873\\
163.8	106.217671389034\\
163.9	104.32757634093\\
164	106.118255594724\\
164.1	102.972094139459\\
164.2	104.905471097318\\
164.5	105.908008233637\\
164.6	105.651422885442\\
164.7	104.878140139853\\
164.8	107.337772060747\\
164.9	104.540257358299\\
165	105.800425131445\\
165.1	101.624022858015\\
165.2	108.553528877912\\
165.3	105.647192154478\\
165.4	105.995483363339\\
165.5	106.983424798783\\
165.6	104.981511892366\\
165.7	104.59349571496\\
165.8	106.414593165711\\
165.9	106.277517223957\\
166	106.038097670994\\
166.1	105.175267337057\\
166.2	103.790609288234\\
166.3	106.136408622708\\
166.4	103.536171030882\\
166.5	105.564901037772\\
166.6	104.54265454664\\
166.7	104.171139969586\\
166.8	105.534690703417\\
167	103.576711919418\\
167.1	106.675326312831\\
167.2	103.424724898158\\
167.3	105.262022541431\\
167.4	102.499549549974\\
167.5	103.857341827176\\
167.6	104.188263034528\\
167.8	106.488517917392\\
167.9	103.959410662815\\
168	107.785689556425\\
168.1	105.871834532989\\
168.2	104.971834166339\\
168.3	104.706971324362\\
168.4	108.37912176921\\
168.5	103.879942281051\\
168.6	108.102545839988\\
168.8	105.245955534677\\
168.9	105.787273078068\\
169	102.378527915619\\
169.1	104.171480567576\\
169.2	104.600080111734\\
169.3	107.413703364456\\
169.4	107.729384032692\\
169.5	106.571242836713\\
169.6	103.889512645081\\
169.7	103.318140521125\\
169.8	105.408424539697\\
169.9	104.894733419404\\
170	107.03035346536\\
170.1	106.322052174137\\
170.2	105.315875033064\\
170.3	106.663282331333\\
170.5	102.239783653663\\
170.6	106.229126355698\\
170.8	108.705993439487\\
170.9	105.449619060501\\
171	112.169259957211\\
171.1	102.105754587493\\
171.2	105.149819897175\\
171.3	104.291678708778\\
171.4	106.196607168653\\
171.5	103.764730259661\\
171.6	106.198668311561\\
171.7	104.47934562105\\
171.8	104.349085398899\\
171.9	104.898445396359\\
172	105.893711871616\\
172.2	104.465324206588\\
172.3	106.331149110674\\
172.5	102.532123124153\\
172.6	107.363080292417\\
172.7	103.139992706328\\
172.8	105.243500727029\\
172.9	106.417260351088\\
173	107.108538705206\\
173.1	102.224615846214\\
173.2	105.105628841185\\
173.3	104.223618956683\\
173.4	109.062439830669\\
173.5	105.926744454983\\
173.6	108.009366991119\\
173.7	105.385895152656\\
173.8	105.433957189785\\
174	108.01867631736\\
174.1	106.408762053727\\
174.2	107.161270448355\\
174.3	108.277189747762\\
174.5	104.06502707632\\
174.6	106.688701610987\\
174.7	104.042960501471\\
174.8	107.255072316069\\
174.9	108.672402128815\\
175	107.48208101291\\
175.1	107.101671256947\\
175.2	109.031459123238\\
175.3	105.646166720844\\
175.4	107.863510657976\\
175.5	105.261751221341\\
175.6	106.844246656778\\
175.7	106.171703895906\\
175.8	105.034619959057\\
175.9	104.910386202114\\
176	108.737693397937\\
176.1	108.470369358771\\
176.2	104.782521900489\\
176.3	107.482652806788\\
176.4	106.616068065951\\
176.5	109.089387749461\\
176.6	106.561269857649\\
176.7	106.642336600442\\
176.8	108.115986313123\\
176.9	107.352368435046\\
177	107.236234573849\\
177.1	105.653301233142\\
177.2	104.878044157507\\
177.3	109.843395853988\\
177.5	104.900175097007\\
177.7	111.76741355545\\
177.8	108.536416125057\\
177.9	109.419938737658\\
178	108.580671119792\\
178.1	108.958274961443\\
178.2	108.914158293174\\
178.3	108.367976611399\\
178.4	106.555105200515\\
178.5	110.384108836821\\
178.6	107.115515855649\\
178.7	110.217780106169\\
178.8	109.998885415058\\
178.9	108.347424793374\\
179	110.712006705398\\
179.1	109.708273153858\\
179.2	109.74070974956\\
179.3	107.1434173835\\
179.4	109.196128443796\\
179.5	107.425884479217\\
179.6	110.848476065246\\
179.7	107.871587313841\\
179.8	109.800967674456\\
179.9	109.61276660816\\
180	109.99617319824\\
180.1	108.47062147191\\
180.2	111.743625804193\\
180.3	108.702678876935\\
180.4	109.44274652058\\
180.5	112.22423169627\\
180.6	107.188187178039\\
180.7	107.469196188695\\
180.9	112.634985856427\\
181	107.947694271266\\
181.1	110.177414956989\\
181.2	110.841296272453\\
181.3	109.747360632968\\
181.4	106.897377901044\\
181.5	110.658317862919\\
181.6	108.372026275372\\
181.8	113.10755879642\\
181.9	108.95891815827\\
182	112.405104533231\\
182.2	106.873413710203\\
182.3	111.848406354367\\
182.4	108.372028849996\\
182.5	115.451383923951\\
182.6	111.383091401748\\
182.7	109.710611983086\\
182.8	110.314150239829\\
182.9	107.80842183522\\
183	111.603053108451\\
183.1	110.700053606299\\
183.2	109.386708140661\\
183.3	109.428320301211\\
183.4	112.626989803513\\
183.5	112.848260929655\\
183.6	109.069984872574\\
183.7	112.946246495096\\
183.8	111.094139686601\\
183.9	112.477064058586\\
184	113.183679767495\\
184.1	111.519528700785\\
184.2	112.25543331294\\
184.3	111.587339858128\\
184.4	111.984328434479\\
184.5	113.110400877461\\
184.6	109.320091791334\\
184.7	109.391986845265\\
184.8	109.83563980686\\
184.9	112.336402744437\\
185	112.42670593494\\
185.1	113.318330977256\\
185.2	111.000274630589\\
185.3	112.478309270612\\
185.5	113.264713024832\\
185.6	114.787452292354\\
185.7	112.350386136424\\
185.8	111.409791441258\\
185.9	112.238936730477\\
186.1	115.585239505316\\
186.2	112.463507971817\\
186.3	112.327262695604\\
186.4	113.267061818204\\
186.5	112.848924306281\\
186.6	112.744400942946\\
186.7	115.926516781048\\
186.8	112.999358317258\\
186.9	112.336100550739\\
187	112.005102653996\\
187.1	110.317980462037\\
187.2	111.503349589996\\
187.3	110.745193504852\\
187.4	112.59259108819\\
187.5	112.590708551621\\
187.6	113.657093674963\\
187.7	117.466765346861\\
187.8	112.892863027706\\
187.9	111.505691039662\\
188	111.531791317183\\
188.1	111.953742820693\\
188.2	115.151696577682\\
188.3	112.714908686485\\
188.4	113.831834974067\\
188.5	113.168391907354\\
188.6	115.859489652543\\
188.7	111.786084924886\\
188.8	109.845090463231\\
188.9	114.7794388819\\
189	115.589966438447\\
189.1	116.820801775507\\
189.2	113.086166558767\\
189.3	114.245522067342\\
189.4	112.830312458684\\
189.5	113.37551345418\\
189.6	114.98862682735\\
189.7	112.36233030189\\
189.8	115.136984309307\\
189.9	116.049218959826\\
190	114.067855894265\\
190.1	115.755673845571\\
190.2	110.809440173971\\
190.4	113.407846504407\\
190.5	112.000293694528\\
190.6	114.980403466277\\
190.7	113.987755902743\\
190.8	114.188627134152\\
190.9	111.577135287751\\
191.1	114.06438679835\\
191.2	112.745121777613\\
191.3	112.447917939053\\
191.4	110.820628686106\\
191.5	113.707240458552\\
191.6	114.882400640481\\
191.7	112.590416764697\\
191.8	113.806182515932\\
192	112.811253304513\\
192.1	114.530403864315\\
192.2	114.261642402281\\
192.3	113.231314199453\\
192.4	111.768444604778\\
192.5	112.014093154863\\
192.6	112.671816051061\\
192.7	113.881857404977\\
192.8	116.83162136354\\
193	110.515856922514\\
193.1	112.577079893333\\
193.2	110.291303829555\\
193.3	110.969025774429\\
193.4	115.35371482602\\
193.5	110.632845840462\\
193.6	112.399936165236\\
193.7	116.869257640976\\
193.8	112.20475380341\\
194	112.856062964814\\
194.1	116.277652800197\\
194.2	114.372801740764\\
194.3	113.717274929514\\
194.4	113.890061724894\\
194.5	112.221090940975\\
194.6	111.50580232245\\
194.7	112.640936562212\\
194.8	112.252810644354\\
194.9	112.492403242601\\
195	113.311765037074\\
195.1	109.339682187931\\
195.2	113.128829033432\\
195.3	113.936493380334\\
195.4	111.369037626032\\
195.6	115.364147251698\\
195.7	108.782186749539\\
195.9	115.114424897324\\
196.1	109.969529470213\\
196.2	113.150225924483\\
196.3	113.162118251654\\
196.4	113.613656063984\\
196.5	113.555582206323\\
196.7	111.627709750977\\
196.8	111.069396037158\\
196.9	111.088090308415\\
197	110.522655027839\\
197.1	113.848051534803\\
197.2	113.560563585114\\
197.3	111.271349611405\\
197.4	111.950571607792\\
197.5	108.788226418586\\
197.6	110.615531466923\\
197.7	109.982322721435\\
197.8	107.78704920281\\
198.1	113.450204794197\\
198.2	108.960312065631\\
198.4	111.574039286241\\
198.5	112.856426637233\\
198.6	112.785321602082\\
198.7	111.558670295733\\
198.8	109.783278124782\\
198.9	114.356944441511\\
199	112.418199777419\\
199.1	114.099687962934\\
199.2	111.411908546714\\
199.3	110.486773882537\\
199.4	111.426303094604\\
199.5	112.752174821805\\
199.6	111.871120055979\\
199.7	109.59142624896\\
199.8	112.220892613855\\
199.9	110.19663688782\\
200	111.087775618155\\
200.1	111.123933679137\\
200.3	112.035658120943\\
200.4	111.798257916826\\
200.5	111.141996596463\\
200.6	112.054366356519\\
200.7	111.804266825422\\
200.8	111.006636781324\\
200.9	111.8873080742\\
201	111.898546851672\\
201.1	110.688113895053\\
201.2	111.648002530777\\
201.3	111.632580205737\\
201.4	111.883831195595\\
201.5	111.22570512992\\
201.6	112.150310202811\\
201.7	111.654873968393\\
201.8	110.875238339854\\
201.9	111.127896417129\\
202	111.209671235511\\
202.1	110.940848593353\\
202.3	111.597552214254\\
202.4	111.181103994941\\
202.5	111.004247082001\\
202.6	111.515940110252\\
202.7	111.312330031095\\
202.8	111.731135463194\\
202.9	111.641456244549\\
203	111.824417363055\\
203.1	111.435610753287\\
203.2	111.578955460354\\
203.3	111.392556113918\\
203.4	111.770726075982\\
203.5	110.950458012877\\
203.6	111.175763705106\\
203.7	111.08799171501\\
203.8	111.754925421378\\
203.9	111.284712602111\\
204	111.635687285216\\
204.1	111.072903766521\\
204.2	112.237002886391\\
204.3	111.159973398685\\
204.4	111.373498647236\\
204.5	111.32118732451\\
204.7	111.60683597105\\
204.8	111.927221302977\\
204.9	111.000880193369\\
205	112.148466152319\\
205.1	112.010500338508\\
205.2	111.633707349742\\
205.3	111.491563523873\\
205.4	111.916125455853\\
205.5	111.706975421581\\
205.6	111.829408813953\\
205.7	111.797882535075\\
205.8	112.509417270284\\
205.9	111.90488303666\\
206	112.178576870666\\
206.1	111.908714234672\\
206.2	112.493499913707\\
206.3	112.648188139051\\
206.4	112.334876088305\\
206.5	112.572423332088\\
206.6	112.660904446757\\
206.7	112.071295593146\\
206.8	112.713093573739\\
206.9	112.765583984395\\
207	111.68228349667\\
207.1	112.781969417718\\
207.2	112.241806143341\\
207.3	112.579836687187\\
207.4	113.061152435027\\
207.6	112.605020252818\\
207.7	112.880412475833\\
207.8	112.64252229953\\
207.9	112.847157427239\\
208	112.725492722218\\
208.1	113.016196780957\\
208.3	113.049766112162\\
208.4	112.484836467413\\
208.5	113.464747396315\\
208.7	113.03368060183\\
208.8	112.96279036278\\
208.9	112.76628699349\\
209	112.142459294483\\
209.1	113.133973811494\\
209.2	112.719742091085\\
209.3	113.317326314178\\
209.4	112.568100141272\\
209.5	113.157023567932\\
209.6	112.632008762723\\
209.7	113.401560152072\\
209.8	112.414676734314\\
209.9	113.117819311171\\
210	112.802358493331\\
210.1	113.686704695262\\
210.2	112.368994824667\\
210.3	112.616578844867\\
210.4	113.197309080485\\
210.5	113.357413205142\\
210.7	112.569519384892\\
210.8	113.16594741432\\
210.9	112.382888615572\\
211	113.663556433147\\
211.1	113.028429341079\\
211.2	113.565661609807\\
211.3	113.258790441745\\
211.4	112.333376333617\\
211.5	113.541355594535\\
211.6	112.573260835101\\
211.7	113.323942752969\\
211.8	112.484821513576\\
212	112.947703588886\\
212.1	113.454203945247\\
212.2	112.957580626005\\
212.3	112.870331875135\\
212.4	113.227112018347\\
212.5	113.104562762453\\
212.6	113.879801586368\\
212.7	113.619624556981\\
212.8	112.879663453655\\
212.9	113.581082636948\\
213	113.174499007828\\
213.1	113.115124387289\\
213.2	113.132323713503\\
213.3	113.44514345649\\
213.4	112.98962096386\\
213.5	112.996649913202\\
213.6	112.900845320807\\
213.7	113.182278976584\\
213.8	113.260111370277\\
213.9	113.151354369891\\
214	112.888042138989\\
214.1	113.04337240537\\
214.2	112.677453498258\\
214.3	112.964446873127\\
214.4	113.092181757632\\
214.5	113.61988594304\\
214.7	113.098763256774\\
214.8	113.071728910481\\
214.9	113.327816304927\\
215	112.717848369858\\
215.1	112.913160897326\\
215.2	113.603114545471\\
215.3	112.689698220716\\
215.4	113.437675697098\\
215.5	112.68563959763\\
215.6	112.704915126767\\
215.8	113.005860062363\\
215.9	112.913220882636\\
216	113.56213424786\\
216.1	113.088100670599\\
216.2	113.092492738896\\
216.3	113.347599606895\\
216.4	113.462855438551\\
216.5	114.22104782741\\
216.6	113.331955299583\\
216.7	113.638338799755\\
216.8	113.274794711802\\
217	114.033613124314\\
217.1	113.886031028198\\
217.2	113.629305431735\\
217.3	114.464156364441\\
217.4	114.038779997612\\
217.5	114.252340864649\\
217.6	113.596811299754\\
217.7	113.65197322216\\
217.8	113.853773209444\\
217.9	113.842922333886\\
218	114.2432621135\\
218.1	113.654359978326\\
218.2	114.400893606493\\
218.3	114.307458167233\\
218.4	114.48072605887\\
218.5	113.458694065718\\
218.6	114.147819086224\\
218.7	114.086592627996\\
218.8	113.905329040648\\
218.9	114.313191172092\\
219	114.004667966138\\
219.1	114.044168754017\\
219.2	114.583386587967\\
219.3	113.951220856385\\
219.4	114.514727891634\\
219.5	114.502781720677\\
219.6	114.913648481239\\
219.7	115.0914643116\\
219.8	114.23611975601\\
219.9	115.043305413023\\
220	114.554705948122\\
220.1	114.931603641061\\
220.2	114.077382931174\\
220.3	115.568150120806\\
220.4	114.775339117808\\
220.5	114.576756565135\\
220.6	114.605087749318\\
220.7	115.197955652629\\
220.9	115.140701289353\\
221	114.640319953943\\
221.1	114.506174018962\\
221.2	114.741440925928\\
221.3	115.48511184678\\
221.4	114.92687124802\\
221.6	114.540633625969\\
221.7	114.938209774653\\
221.8	114.733409918039\\
221.9	114.764137503141\\
222	115.165948356817\\
222.1	115.147459017338\\
222.2	114.707134142659\\
222.3	114.835093525049\\
222.4	115.275188732248\\
222.6	114.837744551099\\
222.7	115.673348903797\\
222.8	115.605958761454\\
222.9	115.387842033757\\
223	114.662656853477\\
223.1	114.913845974635\\
223.2	115.279608224301\\
223.4	114.775478927984\\
223.5	115.610697466463\\
223.6	114.527042459197\\
223.7	114.742312859947\\
223.8	115.526521762417\\
223.9	115.32683097934\\
224	115.447696235927\\
224.1	115.413372253667\\
224.2	114.90336608489\\
224.3	115.694213620622\\
224.4	115.444385515216\\
224.5	115.930656529732\\
224.6	115.257947894889\\
224.7	115.766579021693\\
224.9	115.189005865744\\
225	115.833491368502\\
225.1	115.926542728767\\
225.2	115.734816313008\\
225.4	116.13697736557\\
225.5	115.22222144322\\
225.7	115.697359385658\\
225.8	116.171045994907\\
226	115.62066277015\\
226.2	116.131763807291\\
226.3	115.984409226527\\
226.4	116.113264271022\\
226.5	115.759471312869\\
226.7	116.265537867831\\
226.8	116.360592636844\\
226.9	115.192604647695\\
227	115.929581493916\\
227.1	115.860744309419\\
227.2	116.398101137975\\
227.3	115.702518754694\\
227.4	116.003910200351\\
227.5	115.960286360438\\
227.6	115.83851752174\\
227.7	116.073502031718\\
227.9	115.855714568649\\
228	116.209951106228\\
228.1	115.957783588763\\
228.2	116.26139925493\\
228.3	116.041846425606\\
228.4	115.999722929139\\
228.5	116.483745972211\\
228.6	116.157405321962\\
228.7	116.17091368567\\
228.8	115.729727615216\\
228.9	116.202980969521\\
229	115.94364146335\\
229.1	116.210221403754\\
229.2	115.950365047694\\
229.3	116.232781836971\\
229.4	116.20409802766\\
229.6	115.900207111248\\
229.7	116.259427969311\\
229.8	116.13829093664\\
229.9	116.283568053054\\
230	116.187441516569\\
230.1	116.488316141733\\
230.3	115.416344535302\\
230.4	116.297050175981\\
230.5	116.086751826392\\
230.6	116.096274619188\\
230.7	115.442430522558\\
230.8	115.746841919784\\
230.9	115.018642629346\\
231	115.797523232775\\
231.1	115.594960165109\\
231.3	115.918739680509\\
231.5	115.645734983751\\
231.6	115.796980203932\\
231.7	115.646746045556\\
231.8	114.913243418762\\
231.9	115.861005226195\\
232	116.279268260305\\
232.1	114.855921329885\\
232.2	116.034349814022\\
232.3	115.611219584416\\
232.4	115.854631367204\\
232.5	115.644778922195\\
232.6	115.699181545862\\
232.7	115.942388152711\\
232.9	115.463783523025\\
233	115.338434639553\\
233.1	115.946682864095\\
233.2	115.487104294937\\
233.3	116.093349100169\\
233.4	115.417820630519\\
233.5	115.43031819829\\
233.6	115.645513243872\\
233.7	115.463358335319\\
233.8	115.597038604108\\
233.9	115.803554776526\\
234	115.343861772874\\
234.1	116.010044372984\\
234.2	115.338555932263\\
234.3	115.715879828178\\
234.4	115.546166713482\\
234.5	116.091526142525\\
234.6	115.985121836823\\
234.7	115.521958904476\\
234.8	115.597922409781\\
234.9	115.779334608063\\
235	115.205786260591\\
235.2	116.005149078309\\
235.3	115.530974306464\\
235.4	116.366650926264\\
235.5	115.840391335264\\
235.6	115.614161769074\\
235.7	116.591523402394\\
235.8	115.505954879099\\
235.9	116.351318835229\\
236	115.844366202566\\
236.1	116.223959502589\\
236.2	116.022650440147\\
236.3	115.679247830094\\
236.4	116.422044924975\\
236.5	115.926839378728\\
236.6	115.999018493784\\
236.7	115.647745501011\\
236.8	116.386264072947\\
236.9	116.462206337104\\
237	116.171932310765\\
237.1	116.714960181365\\
237.2	116.238743133622\\
237.3	116.317362991249\\
237.4	116.478985425885\\
237.5	115.792568307935\\
237.6	116.437406285177\\
237.7	116.39041441113\\
237.8	116.142625649076\\
237.9	116.757470019114\\
238	116.616724911169\\
238.1	116.21301849122\\
238.2	117.143850594285\\
238.3	116.153568773384\\
238.4	115.906390158946\\
238.5	116.916024996487\\
238.6	116.842151927318\\
238.7	116.484181034672\\
238.8	116.576392674627\\
238.9	116.822490185253\\
239	116.923318982949\\
239.1	116.642022656883\\
239.2	117.092792447722\\
239.3	116.015973325878\\
239.4	116.123742940527\\
239.5	116.319381308542\\
239.6	116.83527508372\\
239.7	116.635844598231\\
239.8	116.593351601161\\
239.9	116.425221743498\\
240	116.033802730158\\
240.2	116.718627223238\\
240.3	116.704796159179\\
240.4	116.607350284653\\
240.5	116.446662429241\\
240.6	116.85636350014\\
240.7	116.429720896173\\
240.8	116.563778513903\\
240.9	116.806351057084\\
241	116.30848228875\\
241.1	116.659527419254\\
241.2	116.186890112604\\
241.3	116.573285533853\\
241.4	116.279777864206\\
241.5	116.782718289035\\
241.7	116.040535119253\\
241.8	116.457683882552\\
242	116.470084392477\\
242.1	116.808339668762\\
242.2	116.355673437206\\
242.3	116.790744735152\\
242.4	116.626310944341\\
242.5	115.635237187633\\
242.6	116.208791580312\\
242.7	116.510668443284\\
242.9	116.282858886514\\
243	116.762762349469\\
243.1	117.001785639573\\
243.2	116.006393363897\\
243.3	116.39473906785\\
243.5	116.745669859026\\
243.6	116.105597694394\\
243.7	116.576909505328\\
243.8	116.31117381247\\
243.9	116.503914424469\\
244	116.444499019868\\
244.1	116.094378417105\\
244.2	116.421936926354\\
244.3	115.78278719964\\
244.4	116.345538723154\\
244.5	116.597800274844\\
244.6	116.314564460732\\
244.7	115.427747077515\\
244.8	115.939561003467\\
244.9	116.015535874946\\
245.1	115.689238576067\\
245.2	116.35405657279\\
245.3	115.898738178401\\
245.4	115.981010487648\\
245.5	116.457955693606\\
245.6	116.02330679121\\
245.7	115.128211670165\\
245.8	115.640528050886\\
245.9	115.900708784646\\
246	115.757458224904\\
246.1	116.324544824929\\
246.2	115.66559042269\\
246.3	115.758433663588\\
246.4	115.513536719968\\
246.5	115.579912343365\\
246.7	115.819572119995\\
246.9	115.425250683833\\
247	115.704130562511\\
247.1	115.781726377365\\
247.2	115.363975757612\\
247.3	115.164939914457\\
247.5	116.191558780762\\
247.6	115.291503532338\\
247.7	114.89698266128\\
247.8	115.874232887059\\
247.9	115.762003942145\\
248	114.847677398468\\
248.2	115.815858846982\\
248.4	115.191241084279\\
248.5	115.121362999729\\
248.6	115.876445385621\\
248.7	115.51964658422\\
248.8	115.457633070999\\
248.9	115.307257961633\\
249.1	116.264221054323\\
249.2	115.40669991298\\
249.3	115.202071751491\\
249.4	115.480496847224\\
249.5	115.956568226337\\
249.6	115.603376007041\\
249.8	115.906086091746\\
249.9	115.650260273559\\
250	116.092204334266\\
};
\label{plot:measurement}
% \addlegendentry{Measurement}

\addplot[forget plot, color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
50.1	84.9941013107475\\
50.15	85.0392250951595\\
50.2	85.0392250951595\\
50.25	85.0853284453461\\
50.3	85.0853284453461\\
50.35	85.1317340091469\\
50.4	85.1317340091469\\
50.45	85.1771149866231\\
50.5	85.1771149866231\\
50.55	85.2193269172324\\
50.7	85.2574168739326\\
50.76	85.2930307243971\\
50.87	85.3281758962994\\
50.97	85.3610127634778\\
51.08	85.3872261074672\\
51.19	85.4112393259589\\
51.34	85.4588071246878\\
51.5	85.4809880258637\\
51.66	85.5233660769339\\
51.8	85.5490570523915\\
51.95	85.5988461878109\\
52.1	85.6221462254974\\
52.26	85.6617137380705\\
52.47	85.7021265452184\\
52.59	85.7227030410231\\
52.75	85.7567095667337\\
53	85.786094482011\\
53.16	85.8217415612758\\
53.4	85.8476495682844\\
53.55	85.8786957552458\\
53.9	85.9155214567682\\
54.36	85.9800955344421\\
54.67	86.0050390492532\\
54.79	86.0255209196962\\
54.93	86.0523607177786\\
55.4	86.08201909844\\
55.57	86.12201498331\\
55.99	86.1449945293176\\
56.15	86.191468751583\\
56.3	86.217380902307\\
56.38	86.2448193285997\\
56.46	86.2736641784146\\
56.58	86.3038104758618\\
56.66	86.3351604412611\\
56.8	86.3676083939818\\
56.88	86.4009909049515\\
56.96	86.4353021756864\\
57.07	86.4705388132101\\
57.16	86.5066744825353\\
57.3	86.5436952767762\\
57.36	86.5816025436068\\
57.47	86.6203866772497\\
57.56	86.6600367886673\\
57.67	86.7002800456519\\
57.77	86.7360206448065\\
57.89	86.7572004927812\\
58.05	86.7969792748237\\
58.2	86.832498263202\\
58.26	86.870763047209\\
58.37	86.9084644362895\\
58.48	86.9356823118284\\
58.65	86.9792268869537\\
58.8	87.0023716910661\\
58.86	87.0394781236509\\
58.97	87.0781389384951\\
59.06	87.118168618183\\
59.17	87.1578129329372\\
59.26	87.1939220189047\\
59.38	87.2260061185379\\
59.46	87.2618308360557\\
59.57	87.3012105609305\\
59.66	87.3425448698637\\
59.7	87.3425448698637\\
59.75	87.3844624724644\\
59.8	87.3844624724644\\
59.85	87.4251625368811\\
60	87.4640910559869\\
60.05	87.5040506978592\\
60.1	87.5040506978592\\
60.15	87.5465438058645\\
60.2	87.5465438058645\\
60.25	87.5907122399311\\
60.3	87.5907122399311\\
60.35	87.636115336492\\
60.4	87.636115336492\\
60.45	87.6817670634308\\
60.5	87.6817670634308\\
60.55	87.7270526263556\\
60.6	87.7270526263556\\
60.65	87.7721779788839\\
60.7	87.7721779788839\\
60.75	87.8182895534177\\
60.8	87.8182895534177\\
60.85	87.8660068689503\\
60.9	87.8660068689503\\
60.95	87.9150106230948\\
61	87.9150106230948\\
61.05	87.9642631987016\\
61.1	87.9642631987016\\
61.15	88.0130960896711\\
61.2	88.0130960896711\\
61.25	88.0617373291007\\
61.3	88.0617373291007\\
61.35	88.1113540808301\\
61.4	88.1113540808301\\
61.45	88.162624205536\\
61.5	88.162624205536\\
61.55	88.2150832891757\\
61.6	88.2150832891757\\
61.65	88.2677848170659\\
61.7	88.2677848170659\\
61.75	88.3200466357918\\
61.8	88.3200466357918\\
61.85	88.3722788098163\\
61.9	88.3722788098163\\
61.95	88.4254990704984\\
62	88.4254990704984\\
62.05	88.4804164961139\\
62.1	88.4804164961139\\
62.15	88.5364293225236\\
62.2	88.5364293225236\\
62.25	88.5925645962234\\
62.3	88.5925645962234\\
62.35	88.6481201427523\\
62.4	88.6481201427523\\
62.45	88.7033974352867\\
62.5	88.7033974352867\\
62.55	88.759419984266\\
62.6	88.759419984266\\
62.65	88.8171000516506\\
62.7	88.8171000516506\\
62.75	88.8761540752377\\
62.8	88.8761540752377\\
62.85	88.9353104713614\\
62.9	88.9353104713614\\
62.95	88.9936293088249\\
63	88.9936293088249\\
63.05	89.0509932846827\\
63.1	89.0509932846827\\
63.15	89.1079907662433\\
63.2	89.1079907662433\\
63.25	89.1652995144443\\
63.3	89.1652995144443\\
63.35	89.2228890914871\\
63.4	89.2228890914871\\
63.45	89.2799904513536\\
63.5	89.2799904513536\\
63.55	89.335449786932\\
63.6	89.335449786932\\
63.65	89.3888293918658\\
63.7	89.3888293918658\\
63.75	89.441646845137\\
63.8	89.441646845137\\
63.85	89.4950960191516\\
63.9	89.4950960191516\\
63.95	89.5487667602233\\
64	89.5487667602233\\
64.05	89.6015578840185\\
64.1	89.6015578840185\\
64.15	89.6518268290965\\
64.2	89.6518268290965\\
64.25	89.6997135971085\\
64.3	89.6997135971085\\
64.35	89.7479023078837\\
64.4	89.7479023078837\\
64.45	89.7974813361329\\
64.5	89.7974813361329\\
64.55	89.8477128692912\\
64.6	89.8477128692912\\
64.65	89.8968538064048\\
64.7	89.8968538064048\\
64.75	89.9433151105\\
64.8	89.9433151105\\
64.85	89.9873699635002\\
64.9	89.9873699635002\\
64.95	90.0327571017815\\
65	90.0327571017815\\
65.05	90.0802737097877\\
65.1	90.0802737097877\\
65.15	90.1287756570233\\
65.2	90.1287756570233\\
65.25	90.1768209091446\\
65.3	90.1768209091446\\
65.35	90.222643532542\\
65.4	90.222643532542\\
65.45	90.2666776550237\\
65.5	90.2666776550237\\
65.55	90.3113902503943\\
65.6	90.3113902503943\\
65.65	90.358065531932\\
65.7	90.358065531932\\
65.75	90.4058654312004\\
65.8	90.4058654312004\\
65.85	90.4534317162251\\
65.9	90.4534317162251\\
65.95	90.4994570228189\\
66	90.4994570228189\\
66.05	90.5436240897904\\
66.1	90.5436240897904\\
66.15	90.587986741119\\
66.2	90.587986741119\\
66.25	90.6339081226074\\
66.3	90.6339081226074\\
66.35	90.6808107449648\\
66.4	90.6808107449648\\
66.45	90.7275608235103\\
66.5	90.7275608235103\\
66.55	90.7730587309964\\
66.6	90.7730587309964\\
66.65	90.8169782127279\\
66.7	90.8169782127279\\
66.75	90.8612917651827\\
66.8	90.8612917651827\\
66.85	90.9068564310596\\
66.9	90.9068564310596\\
66.95	90.9533672096117\\
67	90.9533672096117\\
67.05	90.9998261714621\\
67.1	90.9998261714621\\
67.15	91.0451713447962\\
67.2	91.0451713447962\\
67.25	91.0891594398027\\
67.3	91.0891594398027\\
67.35	91.133342021562\\
67.4	91.133342021562\\
67.45	91.1784117050244\\
67.5	91.1784117050244\\
67.55	91.2241033390193\\
67.6	91.2241033390193\\
67.65	91.2693163868919\\
67.7	91.2693163868919\\
67.75	91.3128835735886\\
67.8	91.3128835735886\\
67.85	91.3547174943658\\
67.9	91.3547174943658\\
67.95	91.3965803909537\\
68	91.3965803909537\\
68.05	91.4395967232292\\
68.1	91.4395967232292\\
68.15	91.4829067164238\\
68.2	91.4829067164238\\
68.25	91.5251313367444\\
68.4	91.5642663976562\\
68.46	91.5997259018571\\
68.57	91.6345767039118\\
68.66	91.6709801119587\\
68.8	91.7079701930572\\
68.88	91.7422738041425\\
68.96	91.7693082099316\\
69.15	91.8156018652005\\
69.3	91.8377749444154\\
69.47	91.8825684673797\\
69.59	91.9042878684005\\
69.76	91.9426722309217\\
69.96	91.9791371626616\\
70.28	92.0444926092878\\
70.43	92.0834346378278\\
70.6	92.1015689812165\\
70.76	92.1519797858701\\
70.89	92.1802589572691\\
70.97	92.207980633553\\
71.08	92.2345044535404\\
71.16	92.2616187759602\\
71.3	92.2908862970846\\
71.38	92.3220184730864\\
71.46	92.3543549762081\\
71.58	92.3869606482049\\
71.66	92.4193590324441\\
71.8	92.4520503445589\\
71.88	92.4860191325239\\
71.96	92.5218065690844\\
72.07	92.5590178622187\\
72.16	92.596567260364\\
72.3	92.634011528019\\
72.36	92.67179340521\\
72.5	92.7108820002032\\
72.55	92.7518064906223\\
72.6	92.7518064906223\\
72.65	92.7938640905377\\
72.7	92.7938640905377\\
72.75	92.8359042515029\\
72.8	92.8359042515029\\
72.85	92.8775891496181\\
72.9	92.8775891496181\\
72.95	92.9194543973215\\
73	92.9194543973215\\
73.05	92.9624399373459\\
73.1	92.9624399373459\\
73.15	93.0070298349686\\
73.2	93.0070298349686\\
73.25	93.0525497765468\\
73.3	93.0525497765468\\
73.35	93.0979108582221\\
73.4	93.0979108582221\\
73.45	93.1428041750055\\
73.5	93.1428041750055\\
73.55	93.1877139668219\\
73.6	93.1877139668219\\
73.65	93.2335407383375\\
73.7	93.2335407383375\\
73.75	93.2806742572236\\
73.8	93.2806742572236\\
73.85	93.3285073948404\\
73.9	93.3285073948404\\
73.95	93.3761312689662\\
74	93.3761312689662\\
74.05	93.4233887436813\\
74.1	93.4233887436813\\
74.15	93.4709806101297\\
74.2	93.4709806101297\\
74.25	93.5199193370424\\
74.3	93.5199193370424\\
74.35	93.5705152565574\\
74.4	93.5705152565574\\
74.45	93.6220931760387\\
74.5	93.6220931760387\\
74.55	93.6741661929179\\
74.6	93.6741661929179\\
74.65	93.726460324023\\
74.7	93.726460324023\\
74.75	93.779429594914\\
74.8	93.779429594914\\
74.85	93.8336086885287\\
74.9	93.8336086885287\\
74.95	93.8885806511993\\
75	93.8885806511993\\
75.05	93.944305580919\\
75.1	93.944305580919\\
75.15	94.0007528934544\\
75.2	94.0007528934544\\
75.25	94.0578990593811\\
75.3	94.0578990593811\\
75.35	94.115725882549\\
75.4	94.115725882549\\
75.45	94.1742190714331\\
75.5	94.1742190714331\\
75.55	94.2333672069942\\
75.6	94.2333672069942\\
75.65	94.2931607932759\\
75.7	94.2931607932759\\
75.75	94.3535918507472\\
75.8	94.3535918507472\\
75.85	94.414653636675\\
75.9	94.414653636675\\
75.95	94.4763405291717\\
76	94.4763405291717\\
76.05	94.5386476650905\\
76.1	94.5386476650905\\
76.15	94.6015706323627\\
76.2	94.6015706323627\\
76.25	94.6651054771687\\
76.3	94.6651054771687\\
76.35	94.7292487083253\\
76.4	94.7292487083253\\
76.45	94.7939971601298\\
76.5	94.7939971601298\\
76.55	94.8593482837962\\
76.6	94.8593482837962\\
76.65	94.9252992669886\\
76.7	94.9252992669886\\
76.75	94.9918471249424\\
76.8	94.9918471249424\\
76.85	95.0589891413348\\
76.9	95.0589891413348\\
76.95	95.1267227067992\\
77	95.1267227067992\\
77.05	95.1950447305167\\
77.1	95.1950447305167\\
77.15	95.263951463409\\
77.2	95.263951463409\\
77.25	95.3334389980433\\
77.3	95.3334389980433\\
77.35	95.4035033088146\\
77.4	95.4035033088146\\
77.45	95.4741400265662\\
77.5	95.4741400265662\\
77.55	95.5451525802563\\
77.6	95.5451525802563\\
77.65	95.6153245286791\\
77.7	95.6153245286791\\
77.75	95.6845034100501\\
77.8	95.6845034100501\\
77.85	95.7534011296205\\
77.9	95.7534011296205\\
77.95	95.8229114773839\\
78	95.8229114773839\\
78.05	95.8931289796723\\
78.1	95.8931289796723\\
78.15	95.9630375780307\\
78.2	95.9630375780307\\
78.25	96.031605394664\\
78.3	96.031605394664\\
78.35	96.0985722919565\\
78.4	96.0985722919565\\
78.45	96.1648851137219\\
78.5	96.1648851137219\\
78.55	96.231522138646\\
78.6	96.231522138646\\
78.65	96.2984211427594\\
78.7	96.2984211427594\\
78.75	96.364657662723\\
78.8	96.364657662723\\
78.85	96.4289685751381\\
78.9	96.4289685751381\\
78.95	96.4906417257467\\
79	96.4906417257467\\
79.05	96.5513829459544\\
79.1	96.5513829459544\\
79.15	96.6128047950065\\
79.2	96.6128047950065\\
79.25	96.6743331873299\\
79.3	96.6743331873299\\
79.35	96.7346081164079\\
79.4	96.7346081164079\\
79.45	96.7916100267871\\
79.5	96.7916100267871\\
79.55	96.845650603886\\
79.6	96.845650603886\\
79.65	96.9007655614526\\
79.7	96.9007655614526\\
79.75	96.9578015327521\\
79.8	96.9578015327521\\
79.85	97.015434792501\\
79.9	97.015434792501\\
79.95	97.0722292192412\\
80	97.0722292192412\\
80.05	97.1264933501726\\
80.1	97.1264933501726\\
80.15	97.1791526313179\\
80.2	97.1791526313179\\
80.25	97.2327945707947\\
80.3	97.2327945707947\\
80.35	97.2883643376958\\
80.4	97.2883643376958\\
80.45	97.3448619014087\\
80.5	97.3448619014087\\
80.55	97.4009074879136\\
80.6	97.4009074879136\\
80.65	97.454841609657\\
80.7	97.454841609657\\
80.75	97.5069177334704\\
80.8	97.5069177334704\\
80.85	97.5599780239874\\
80.9	97.5599780239874\\
80.95	97.6144460424443\\
81	97.6144460424443\\
81.05	97.6695194451338\\
81.1	97.6695194451338\\
81.15	97.7240908214164\\
81.2	97.7240908214164\\
81.25	97.7769023753796\\
81.3	97.7769023753796\\
81.35	97.8282851168225\\
81.4	97.8282851168225\\
81.45	97.8805346126491\\
81.5	97.8805346126491\\
81.55	97.9340904341339\\
81.6	97.9340904341339\\
81.65	97.9882760470413\\
81.7	97.9882760470413\\
81.75	98.041990344177\\
81.8	98.041990344177\\
81.85	98.0940265341241\\
81.9	98.0940265341241\\
81.95	98.1446794557376\\
82	98.1446794557376\\
82.05	98.195891830778\\
82.1	98.195891830778\\
82.15	98.2481892108255\\
82.2	98.2481892108255\\
82.25	98.3008540018514\\
82.3	98.3008540018514\\
82.35	98.3526086050873\\
82.4	98.3526086050873\\
82.45	98.4020752409052\\
82.5	98.4020752409052\\
82.55	98.4498618177638\\
82.6	98.4498618177638\\
82.65	98.4985876508401\\
82.7	98.4985876508401\\
82.75	98.5484610922909\\
82.8	98.5484610922909\\
82.85	98.5988115541815\\
82.9	98.5988115541815\\
82.95	98.6483288325949\\
83	98.6483288325949\\
83.05	98.6957912011635\\
83.1	98.6957912011635\\
83.15	98.7418478889129\\
83.2	98.7418478889129\\
83.25	98.7889599687259\\
83.3	98.7889599687259\\
83.35	98.8373995536676\\
83.4	98.8373995536676\\
83.45	98.8864755591434\\
83.5	98.8864755591434\\
83.55	98.9351521304062\\
83.6	98.9351521304062\\
83.65	98.9823847898067\\
83.7	98.9823847898067\\
83.75	99.0287332181313\\
83.8	99.0287332181313\\
83.85	99.0757852390148\\
83.9	99.0757852390148\\
83.95	99.1240438886112\\
84	99.1240438886112\\
84.05	99.172957239025\\
84.1	99.172957239025\\
84.15	99.2214817953919\\
84.2	99.2214817953919\\
84.25	99.2686144181058\\
84.3	99.2686144181058\\
84.35	99.3148695852509\\
84.4	99.3148695852509\\
84.45	99.3616808573453\\
84.5	99.3616808573453\\
84.55	99.4095772729368\\
84.6	99.4095772729368\\
84.65	99.4580604152853\\
84.7	99.4580604152853\\
84.75	99.5061057921116\\
84.8	99.5061057921116\\
84.85	99.5527809814192\\
84.9	99.5527809814192\\
84.95	99.5986216737971\\
85	99.5986216737971\\
85.05	99.645098876681\\
85.1	99.645098876681\\
85.15	99.6926559890355\\
85.2	99.6926559890355\\
85.25	99.7408110146689\\
85.3	99.7408110146689\\
85.35	99.7886079182301\\
85.4	99.7886079182301\\
85.45	99.8352397954751\\
85.5	99.8352397954751\\
85.55	99.8812071585623\\
85.6	99.8812071585623\\
85.65	99.9279008899327\\
85.7	99.9279008899327\\
85.75	99.9755934515316\\
85.8	99.9755934515316\\
85.85	100.02403352274\\
85.9	100.02403352274\\
85.95	100.072358048943\\
86	100.072358048943\\
86.05	100.119981864693\\
86.1	100.119981864693\\
86.15	100.167172788219\\
86.2	100.167172788219\\
86.25	100.214763903474\\
86.3	100.214763903474\\
86.35	100.263234316481\\
86.4	100.263234316481\\
86.45	100.312256204756\\
86.5	100.312256204756\\
86.55	100.360943273672\\
86.6	100.360943273672\\
86.65	100.408670680104\\
86.7	100.408670680104\\
86.75	100.455782124157\\
86.8	100.455782124157\\
86.85	100.503334583155\\
86.9	100.503334583155\\
86.95	100.551634824501\\
87	100.551634824501\\
87.05	100.600232110346\\
87.1	100.600232110346\\
87.15	100.64825284416\\
87.2	100.64825284416\\
87.25	100.695187475978\\
87.3	100.695187475978\\
87.35	100.741589701755\\
87.4	100.741589701755\\
87.45	100.788550808525\\
87.5	100.788550808525\\
87.55	100.83622185186\\
87.6	100.83622185186\\
87.65	100.884125793894\\
87.7	100.884125793894\\
87.75	100.931350807118\\
87.8	100.931350807118\\
87.85	100.97706518065\\
87.9	100.97706518065\\
87.95	101.021919939178\\
88	101.021919939178\\
88.05	101.067055997612\\
88.1	101.067055997612\\
88.15	101.112897165553\\
88.2	101.112897165553\\
88.25	101.158722358739\\
88.3	101.158722358739\\
88.35	101.20329503039\\
88.4	101.20329503039\\
88.45	101.245654387223\\
88.5	101.245654387223\\
88.55	101.286836810315\\
88.6	101.286836810315\\
88.65	101.328767171604\\
88.7	101.328767171604\\
88.75	101.371460568034\\
88.8	101.371460568034\\
88.85	101.414065248637\\
88.9	101.414065248637\\
88.95	101.455277954658\\
89.1	101.494083315414\\
89.16	101.531919083442\\
89.3	101.570773471731\\
89.35	101.610868431514\\
89.4	101.610868431514\\
89.45	101.651023271759\\
89.6	101.689862355257\\
89.66	101.726539442524\\
89.8	101.762707595534\\
89.86	101.800385169231\\
90	101.839262042857\\
90.05	101.878431771431\\
90.2	101.916602447084\\
90.26	101.952878213201\\
90.4	101.988910353973\\
90.46	102.026406060396\\
90.57	102.065243304089\\
90.66	102.104580023278\\
90.8	102.143406774606\\
90.86	102.181083630921\\
91	102.218487385699\\
91.06	102.256974384639\\
91.17	102.296540920693\\
91.26	102.336597563589\\
91.4	102.376135663349\\
91.46	102.414298266667\\
91.57	102.451826357154\\
91.66	102.490050152035\\
91.8	102.529247966425\\
91.85	102.568834433503\\
92	102.607791446424\\
92.06	102.645183132592\\
92.17	102.681523469264\\
92.26	102.71844117103\\
92.4	102.756304035258\\
92.46	102.79437529619\\
92.57	102.831407024654\\
92.67	102.866321349671\\
92.77	102.89996181923\\
92.87	102.934269547988\\
92.97	102.969524661908\\
93.07	103.004878974377\\
93.17	103.039102352788\\
93.27	103.071067439129\\
93.37	103.101888560339\\
93.47	103.133226070635\\
93.57	103.165554172954\\
93.67	103.19768355106\\
93.77	103.22787745949\\
93.88	103.254755048853\\
93.99	103.279953057543\\
94.14	103.333601475422\\
94.3	103.360660568374\\
94.45	103.404797176596\\
94.7	103.44301179741\\
94.86	103.48574006939\\
95.2	103.525507734356\\
95.46	103.570528658914\\
95.75	103.594762504848\\
96.2	103.629297862007\\
96.45	103.644211529371\\
98.9	103.610458518555\\
99.38	103.569333014844\\
99.65	103.540376805317\\
100	103.506482847493\\
100.25	103.471497844142\\
100.5	103.445150966544\\
100.69	103.416300302914\\
100.89	103.388028226018\\
101.08	103.356481608164\\
101.26	103.323450712901\\
101.5	103.29039824206\\
101.68	103.256005804968\\
101.84	103.225646886931\\
102.1	103.200413320193\\
102.27	103.170095002023\\
102.53	103.148207894382\\
103.3	103.111614884248\\
103.8	103.106350656758\\
105.3	103.173799079704\\
105.65	103.219657022361\\
106	103.258805200723\\
106.19	103.290241554582\\
106.37	103.322021725149\\
106.56	103.354212948554\\
106.78	103.389330167161\\
106.95	103.422060682522\\
107.2	103.452026049332\\
107.38	103.483503020613\\
107.57	103.506307772516\\
107.97	103.539636173117\\
108.31	103.544713088107\\
110.1	103.513225251493\\
110.41	103.483595687218\\
111	103.446908977973\\
111.83	103.413053354114\\
114.5	103.373961106259\\
114.77	103.336497414556\\
114.99	103.310487158167\\
115.19	103.28455427287\\
115.39	103.25629235963\\
115.58	103.225940393118\\
115.77	103.195858732708\\
115.96	103.165923083127\\
116.18	103.132199782835\\
116.36	103.09833050497\\
116.6	103.06573004334\\
116.78	103.030078721102\\
117.09	102.98767242316\\
117.26	102.951886168223\\
117.43	102.924824561518\\
117.7	102.904123359458\\
117.86	102.86674922922\\
118.1	102.828632763828\\
118.25	102.796218471974\\
118.5	102.761810191389\\
118.67	102.723821969934\\
118.84	102.694435033616\\
119.2	102.660845193403\\
119.39	102.631612393834\\
119.64	102.595638791812\\
119.9	102.563861037222\\
120.08	102.533567712767\\
120.28	102.505151758763\\
120.46	102.468670235496\\
120.67	102.434504122607\\
120.86	102.401157477311\\
121	102.381260498907\\
121.16	102.340963742211\\
121.4	102.305248263914\\
121.57	102.264030897959\\
121.69	102.241914351176\\
121.85	102.202013376928\\
122	102.182647459242\\
122.16	102.138365489661\\
122.3	102.115043225005\\
122.46	102.072466229292\\
122.66	102.028606274966\\
122.8	102.00378044091\\
122.95	101.955881443772\\
123.1	101.933969700004\\
123.26	101.887405543991\\
123.39	101.861375449778\\
123.54	101.809646418786\\
123.7	101.786530053026\\
123.86	101.740578602088\\
124.1	101.70110763113\\
124.35	101.636709924896\\
124.5	101.615605363235\\
124.66	101.565337822776\\
124.9	101.546862441906\\
125.05	101.504419546011\\
125.2	101.485709470412\\
125.36	101.438645849335\\
125.7	101.406359888135\\
125.88	101.371710368707\\
126.05	101.328700694324\\
126.4	101.302543211662\\
126.59	101.273311467267\\
126.76	101.233817284248\\
128.1	101.211291422917\\
128.89	101.301019110264\\
129.08	101.333162671205\\
129.25	101.370689266314\\
129.5	101.408922802757\\
129.67	101.45056765538\\
129.79	101.473584528261\\
129.94	101.520821881232\\
130.1	101.544263242661\\
130.25	101.594061812237\\
130.4	101.62106787659\\
130.48	101.648784676625\\
130.56	101.676533357604\\
130.7	101.704262571181\\
130.78	101.732621763477\\
130.86	101.762277960538\\
130.98	101.793383169382\\
131.06	101.825235339475\\
131.2	101.857168210929\\
131.28	101.88899651053\\
131.36	101.921319178285\\
131.48	101.954874930295\\
131.56	101.989889865502\\
131.7	102.025712081479\\
131.76	102.061553058512\\
131.9	102.097123060398\\
131.96	102.133149619698\\
132.07	102.170346028438\\
132.16	102.208966277897\\
132.27	102.248421390913\\
132.36	102.287912628748\\
132.47	102.327196825379\\
132.56	102.36693695335\\
132.6	102.36693695335\\
132.65	102.407891472404\\
132.7	102.407891472404\\
132.75	102.45031698368\\
132.8	102.45031698368\\
132.85	102.493651638307\\
132.9	102.493651638307\\
132.95	102.537068397909\\
133	102.537068397909\\
133.05	102.580336357109\\
133.1	102.580336357109\\
133.15	102.624103636313\\
133.2	102.624103636313\\
133.25	102.669225245409\\
133.3	102.669225245409\\
133.35	102.715654828678\\
133.4	102.715654828678\\
133.45	102.763102985587\\
133.5	102.763102985587\\
133.55	102.811299871038\\
133.6	102.811299871038\\
133.65	102.859879112499\\
133.7	102.859879112499\\
133.75	102.908855936941\\
133.8	102.908855936941\\
133.85	102.958619062818\\
133.9	102.958619062818\\
133.95	103.009557252364\\
134	103.009557252364\\
134.05	103.06158541935\\
134.1	103.06158541935\\
134.15	103.114413012209\\
134.2	103.114413012209\\
134.25	103.16763882544\\
134.3	103.16763882544\\
134.35	103.221178758359\\
134.4	103.221178758359\\
134.45	103.275358388284\\
134.5	103.275358388284\\
134.55	103.330560391378\\
134.6	103.330560391378\\
134.65	103.386798385303\\
134.7	103.386798385303\\
134.75	103.443332982411\\
134.8	103.443332982411\\
134.85	103.499070580155\\
134.9	103.499070580155\\
134.95	103.553468265963\\
135	103.553468265963\\
135.05	103.606607513666\\
135.1	103.606607513666\\
135.15	103.659413413902\\
135.2	103.659413413902\\
135.25	103.712247800876\\
135.3	103.712247800876\\
135.35	103.764425537239\\
135.4	103.764425537239\\
135.45	103.814299254717\\
135.5	103.814299254717\\
135.55	103.85924176719\\
135.6	103.85924176719\\
135.65	103.899945287852\\
135.7	103.899945287852\\
135.75	103.94002928327\\
135.8	103.94002928327\\
135.85	103.980086966198\\
136	104.017254189022\\
136.08	104.046923420712\\
136.16	104.076819898328\\
136.28	104.106956721666\\
136.36	104.135271600838\\
136.49	104.162014466294\\
136.64	104.212484886423\\
136.8	104.237623337925\\
136.95	104.285533880481\\
137.1	104.307387883974\\
137.26	104.349154843543\\
137.4	104.370328469319\\
137.56	104.410412564278\\
137.8	104.444842850857\\
137.98	104.478365969728\\
138.16	104.509370155808\\
138.47	104.551072656398\\
138.68	104.575940387206\\
138.95	104.612033394937\\
139.4	104.648555827033\\
139.99	104.704918714929\\
140.46	104.721460593943\\
141	104.73354984337\\
142.3	104.701396735576\\
142.76	104.672485003453\\
143.3	104.633288356611\\
143.69	104.594617293589\\
144.05	104.555682574086\\
144.4	104.519724931452\\
144.67	104.484102807291\\
144.87	104.456531710361\\
145.07	104.430362578706\\
145.28	104.403204945157\\
145.47	104.373132505808\\
145.66	104.344435467717\\
145.96	104.298781659496\\
146.18	104.266224024612\\
146.37	104.234557461944\\
146.55	104.20022784249\\
146.8	104.165275188078\\
146.98	104.131237808259\\
147.16	104.095043735896\\
147.37	104.058551143464\\
147.54	104.022993001736\\
147.8	103.984949425723\\
147.97	103.946728026012\\
148.14	103.909580986998\\
148.4	103.869633762893\\
148.56	103.829031979707\\
148.8	103.789044652531\\
148.96	103.746741861614\\
149.16	103.703456647193\\
149.36	103.662360265164\\
149.56	103.618851389202\\
149.8	103.587538620643\\
149.96	103.543910477961\\
150.16	103.500615059968\\
150.33	103.462948661939\\
150.6	103.423828387069\\
150.76	103.381152414499\\
150.9	103.35851426383\\
151.03	103.324026971116\\
151.3	103.298428250991\\
151.46	103.253666288366\\
151.9	103.219080907541\\
152.32	103.199878351081\\
153	103.23855528089\\
153.26	103.275148138549\\
153.5	103.301244566549\\
153.69	103.335006597292\\
153.86	103.372016208203\\
154.07	103.41024541797\\
154.19	103.431842387821\\
154.35	103.478995230257\\
154.5	103.502839169841\\
154.65	103.551973255715\\
154.8	103.57889667388\\
154.88	103.607296196081\\
154.96	103.636479056455\\
155.1	103.665799532262\\
155.18	103.695393312926\\
155.26	103.725980834356\\
155.4	103.758123968544\\
155.48	103.791628381702\\
155.56	103.825884566466\\
155.68	103.860343824886\\
155.76	103.895133193496\\
155.9	103.930931401554\\
155.96	103.96824953247\\
156.1	104.006745591556\\
156.15	104.045872308923\\
156.3	104.084925681655\\
156.35	104.123796852574\\
156.5	104.162856788867\\
156.55	104.20265032554\\
156.6	104.20265032554\\
156.65	104.243387062485\\
156.7	104.243387062485\\
156.75	104.284805323054\\
156.8	104.284805323054\\
156.85	104.326375148267\\
156.9	104.326375148267\\
156.95	104.367993368917\\
157	104.367993368917\\
157.05	104.410053064284\\
157.1	104.410053064284\\
157.15	104.452408160636\\
157.2	104.452408160636\\
157.25	104.493747387186\\
157.4	104.529765820526\\
157.55	104.575696338282\\
157.7	104.59682925747\\
157.89	104.646295523131\\
157.97	104.67568318102\\
158.15	104.714326129854\\
158.3	104.739468225975\\
158.39	104.766047650054\\
158.53	104.812502136384\\
158.8	104.850255557044\\
158.96	104.892911418442\\
159.2	104.92616440437\\
159.46	104.966832937705\\
159.8	105.002721286999\\
160.28	105.047903753751\\
161.35	105.126812899113\\
162.4	105.158969621338\\
162.59	105.193205720624\\
166.6	105.312071789606\\
166.8	105.317272545277\\
166.96	105.329987513505\\
168.4	105.358258081403\\
168.57	105.371704371902\\
171.4	105.621999361763\\
171.54	105.651312465671\\
171.9	105.688561345123\\
172.05	105.740119515375\\
172.2	105.766773283585\\
172.35	105.808933986311\\
172.5	105.831073762632\\
172.59	105.857773521365\\
172.67	105.887075612446\\
172.77	105.917721259546\\
172.87	105.947189013553\\
172.98	105.974438380353\\
173.06	106.002440236626\\
173.18	106.033887655374\\
173.26	106.067465060808\\
173.4	106.102470853313\\
173.46	106.13797032446\\
173.6	106.172600156353\\
173.68	106.206463125109\\
173.76	106.241384252035\\
173.9	106.278457619703\\
173.96	106.317185739622\\
174.1	106.35662430566\\
174.15	106.395477827079\\
174.3	106.433516942697\\
174.35	106.472251072872\\
174.4	106.472251072872\\
174.45	106.512849679057\\
174.5	106.512849679057\\
174.55	106.554853922026\\
174.6	106.554853922026\\
174.65	106.597804574077\\
174.7	106.597804574077\\
174.75	106.640660780762\\
174.8	106.640660780762\\
174.85	106.68300445203\\
174.9	106.68300445203\\
174.95	106.725712390431\\
175	106.725712390431\\
175.05	106.769855058951\\
175.1	106.769855058951\\
175.15	106.815204683028\\
175.2	106.815204683028\\
175.25	106.861429226783\\
175.3	106.861429226783\\
175.35	106.90830466095\\
175.4	106.90830466095\\
175.45	106.955321755779\\
175.5	106.955321755779\\
175.55	107.002402947434\\
175.6	107.002402947434\\
175.65	107.049934552574\\
175.7	107.049934552574\\
175.75	107.098320893326\\
175.8	107.098320893326\\
175.85	107.147612121309\\
175.9	107.147612121309\\
175.95	107.197485203089\\
176	107.197485203089\\
176.05	107.247455591288\\
176.1	107.247455591288\\
176.15	107.297262043298\\
176.2	107.297262043298\\
176.25	107.347251780394\\
176.3	107.347251780394\\
176.35	107.397909171394\\
176.4	107.397909171394\\
176.45	107.449388939694\\
176.5	107.449388939694\\
176.55	107.501463367239\\
176.6	107.501463367239\\
176.65	107.553661315777\\
176.7	107.553661315777\\
176.75	107.605694938761\\
176.8	107.605694938761\\
176.85	107.657801161197\\
176.9	107.657801161197\\
176.95	107.710451222856\\
177	107.710451222856\\
177.05	107.763879173002\\
177.1	107.763879173002\\
177.15	107.817946998839\\
177.2	107.817946998839\\
177.25	107.872198780557\\
177.3	107.872198780557\\
177.35	107.926397067262\\
177.4	107.926397067262\\
177.45	107.980658359786\\
177.5	107.980658359786\\
177.55	108.03536805607\\
177.6	108.03536805607\\
177.65	108.090799733164\\
177.7	108.090799733164\\
177.75	108.146870661928\\
177.8	108.146870661928\\
177.85	108.20320402013\\
177.9	108.20320402013\\
177.95	108.259459554887\\
178	108.259459554887\\
178.05	108.315718045223\\
178.1	108.315718045223\\
178.15	108.372427110521\\
178.2	108.372427110521\\
178.25	108.429925053029\\
178.3	108.429925053029\\
178.35	108.488107896461\\
178.4	108.488107896461\\
178.45	108.546578191737\\
178.5	108.546578191737\\
178.55	108.605025878801\\
178.6	108.605025878801\\
178.65	108.663517641344\\
178.7	108.663517641344\\
178.75	108.722495747938\\
178.8	108.722495747938\\
178.85	108.782309668939\\
178.9	108.782309668939\\
178.95	108.842866787679\\
179	108.842866787679\\
179.05	108.903689785229\\
179.1	108.903689785229\\
179.15	108.964396319578\\
179.2	108.964396319578\\
179.25	109.025061622099\\
179.3	109.025061622099\\
179.35	109.086088282223\\
179.4	109.086088282223\\
179.45	109.147858586404\\
179.5	109.147858586404\\
179.55	109.210335440666\\
179.6	109.210335440666\\
179.65	109.273012122841\\
179.7	109.273012122841\\
179.75	109.335421805204\\
179.8	109.335421805204\\
179.85	109.39759457661\\
179.9	109.39759457661\\
179.95	109.45997877955\\
180	109.45997877955\\
180.05	109.523000256742\\
180.1	109.523000256742\\
180.15	109.586550037915\\
180.2	109.586550037915\\
180.25	109.650099899064\\
180.3	109.650099899064\\
180.35	109.713280256415\\
180.4	109.713280256415\\
180.45	109.776223268887\\
180.5	109.776223268887\\
180.55	109.839390802095\\
180.6	109.839390802095\\
180.65	109.90317355424\\
180.7	109.90317355424\\
180.75	109.967432225068\\
180.8	109.967432225068\\
180.85	110.031648739509\\
180.9	110.031648739509\\
180.95	110.095478925047\\
181	110.095478925047\\
181.05	110.158795728309\\
181.1	110.158795728309\\
181.15	110.221723268572\\
181.2	110.221723268572\\
181.25	110.284434982909\\
181.3	110.284434982909\\
181.35	110.346914645299\\
181.4	110.346914645299\\
181.45	110.408897166431\\
181.5	110.408897166431\\
181.55	110.470053765632\\
181.6	110.470053765632\\
181.65	110.530116490451\\
181.7	110.530116490451\\
181.75	110.589354349734\\
181.8	110.589354349734\\
181.85	110.648101157162\\
181.9	110.648101157162\\
181.95	110.706335985909\\
182	110.706335985909\\
182.05	110.763719031836\\
182.1	110.763719031836\\
182.15	110.819780796452\\
182.2	110.819780796452\\
182.25	110.874271765559\\
182.3	110.874271765559\\
182.35	110.927874683467\\
182.4	110.927874683467\\
182.45	110.981218083789\\
182.5	110.981218083789\\
182.55	111.034454726403\\
182.6	111.034454726403\\
182.65	111.086893418466\\
182.7	111.086893418466\\
182.75	111.137654708084\\
182.8	111.137654708084\\
182.85	111.186550478462\\
182.9	111.186550478462\\
182.95	111.234528168383\\
183	111.234528168383\\
183.05	111.282824126254\\
183.1	111.282824126254\\
183.15	111.331422783764\\
183.2	111.331422783764\\
183.25	111.379336949378\\
183.3	111.379336949378\\
183.35	111.425346576004\\
183.4	111.425346576004\\
183.45	111.468564959461\\
183.5	111.468564959461\\
183.55	111.510926356992\\
183.6	111.510926356992\\
183.65	111.554333811728\\
183.7	111.554333811728\\
183.75	111.598500644913\\
183.8	111.598500644913\\
183.85	111.642413141864\\
183.9	111.642413141864\\
183.95	111.684969109007\\
184	111.684969109007\\
184.05	111.725309390773\\
184.2	111.76467388394\\
184.25	111.804860370441\\
184.3	111.804860370441\\
184.35	111.845849520351\\
184.4	111.845849520351\\
184.45	111.886789191779\\
184.6	111.926304708701\\
184.66	111.963177241299\\
184.77	111.998218274666\\
184.87	112.03354218546\\
184.96	112.069988885021\\
185.1	112.106299776558\\
185.16	112.141017070378\\
185.28	112.173074868468\\
185.36	112.203438271541\\
185.48	112.234024742402\\
185.56	112.265723694984\\
185.68	112.297790707663\\
185.76	112.328486033062\\
185.9	112.356790408354\\
185.98	112.383676648564\\
186.06	112.410946538496\\
186.19	112.439463970527\\
186.27	112.468289406351\\
186.38	112.495585147862\\
186.49	112.520455309913\\
186.65	112.568131666156\\
186.8	112.593820289746\\
186.95	112.644093096953\\
187.1	112.665721922536\\
187.27	112.70651120318\\
187.39	112.728880551755\\
187.54	112.773303211529\\
187.8	112.810357064549\\
187.97	112.849180529587\\
188.09	112.869650500799\\
188.25	112.904403978508\\
188.5	112.934266740814\\
188.68	112.967389575407\\
188.86	112.992941494673\\
189.45	113.056423065661\\
192.1	113.017372110216\\
192.45	112.981152231093\\
192.8	112.947121277607\\
193.05	112.910359189667\\
193.3	112.883429138905\\
193.49	112.854003644224\\
193.68	112.824901227425\\
193.87	112.793606613128\\
194.05	112.759510305709\\
194.3	112.72482490914\\
194.47	112.687995840319\\
194.69	112.669254379186\\
195.07	112.613701965084\\
195.37	112.583543615896\\
195.55	112.545170841745\\
195.8	112.506707393005\\
195.96	112.464834376771\\
196.16	112.422799073063\\
196.35	112.381333353624\\
196.6	112.34148578756\\
196.85	112.301416270728\\
197.1	112.262580932017\\
197.27	112.232345100133\\
197.47	112.199523211196\\
197.59	112.177651364859\\
197.74	112.137585420148\\
198	112.10323082889\\
198.16	112.056385908492\\
198.34	112.011987829299\\
198.5	111.992817843288\\
198.67	111.946725836593\\
198.78	111.919907476991\\
198.89	111.893869653811\\
199.03	111.845067755224\\
199.2	111.823208731391\\
199.36	111.770528662617\\
201.52	111.396818343966\\
202.7	111.432189384674\\
203.07	111.472081938687\\
203.27	111.500508055352\\
203.46	111.532219464764\\
203.68	111.566653283389\\
203.85	111.605823455963\\
204	111.626383928846\\
204.16	111.667183986788\\
204.36	111.710925737019\\
204.55	111.757277674797\\
204.7	111.780082000685\\
204.86	111.8270551951\\
204.99	111.852541224115\\
205.14	111.905329609886\\
205.3	111.931160520237\\
205.45	111.984002352313\\
205.6	112.012390552155\\
205.68	112.041785004099\\
205.76	112.071357685599\\
205.9	112.10037191972\\
205.98	112.129267261876\\
206.06	112.159211282064\\
206.18	112.190469938225\\
206.26	112.222818412837\\
206.4	112.255561896452\\
206.48	112.28807610141\\
206.56	112.320608748856\\
206.68	112.354116657376\\
206.76	112.389028680948\\
206.9	112.424990798437\\
206.96	112.461586976132\\
207.07	112.498333696539\\
207.16	112.535275475683\\
207.27	112.572939304962\\
207.36	112.611677216155\\
207.47	112.650483660022\\
207.56	112.686999899649\\
207.69	112.715773295682\\
207.86	112.752584366295\\
208.18	112.818481997904\\
208.34	112.850103366869\\
208.6	112.878268364578\\
208.77	112.919510499577\\
208.89	112.94041378168\\
209.06	112.968490053933\\
209.46	113.030345217884\\
209.78	113.055727985513\\
210.03	113.089635099862\\
215.1	113.128481910282\\
215.29	113.16052007154\\
215.46	113.198199001753\\
215.66	113.240805936071\\
215.85	113.287597696257\\
216	113.311290726057\\
216.16	113.358396609337\\
216.29	113.383681223051\\
216.38	113.410277153062\\
216.46	113.437863011799\\
216.59	113.465732422557\\
216.67	113.493441244704\\
216.77	113.521399170455\\
216.87	113.550308556737\\
216.97	113.580539520686\\
217.07	113.611736109358\\
217.17	113.643155274008\\
217.27	113.674182708892\\
217.37	113.705122068705\\
217.47	113.736976789402\\
217.57	113.770073014338\\
217.67	113.804066591601\\
217.77	113.838130020098\\
217.87	113.871796044772\\
217.97	113.905437306547\\
218.07	113.93985026271\\
218.17	113.975543972576\\
218.26	114.012298939593\\
218.4	114.049333947006\\
218.46	114.086170996609\\
218.57	114.122984735765\\
218.66	114.16043176112\\
218.77	114.199057843671\\
218.86	114.238863829323\\
218.97	114.279002368373\\
219.06	114.318961436863\\
219.17	114.358857781003\\
219.26	114.399377411063\\
219.3	114.399377411063\\
219.35	114.441035519621\\
219.4	114.441035519621\\
219.45	114.483655153778\\
219.5	114.483655153778\\
219.55	114.526394214\\
219.6	114.526394214\\
219.65	114.567581430342\\
219.8	114.604148396674\\
219.88	114.634665363811\\
219.96	114.663607516354\\
220.08	114.692484859113\\
220.19	114.716928433446\\
220.36	114.755431136325\\
220.56	114.792581944901\\
220.85	114.84279137851\\
221.1	114.877039035205\\
221.27	114.910055195564\\
221.48	114.933214288145\\
221.74	114.969549553505\\
222.1	115.006966752668\\
222.25	115.030224450641\\
222.7	115.056210982713\\
222.86	115.092222443849\\
223.7	115.172824818357\\
223.85	115.223518564611\\
224	115.250738506357\\
224.08	115.279082757451\\
224.16	115.308485885289\\
224.28	115.338700279739\\
224.36	115.36929500286\\
224.48	115.400255324234\\
224.56	115.431968694311\\
224.68	115.4647577801\\
224.76	115.498486468933\\
224.9	115.532383193387\\
224.98	115.565951675846\\
225.06	115.59921715957\\
225.18	115.63265336091\\
225.26	115.666861871728\\
225.4	115.701731184455\\
225.48	115.735972063375\\
225.56	115.767048800794\\
225.74	115.810193587409\\
225.9	115.830929085083\\
226.05	115.866898772697\\
226.4	115.903077943834\\
226.65	115.928738032957\\
227.1	115.962705056257\\
227.34	115.991605839706\\
228	116.030204765035\\
228.82	116.045165621498\\
229.8	116.010444781237\\
230.14	115.982853300759\\
230.6	115.944270506353\\
230.97	115.901299137547\\
231.17	115.874995836822\\
231.39	115.850742658798\\
231.59	115.820558712929\\
231.86	115.776339229709\\
232.17	115.727837991286\\
233.13	115.620688570081\\
234.2	115.658116685261\\
234.54	115.700031227894\\
234.9	115.737114802784\\
235.09	115.768416597399\\
235.27	115.80113857725\\
235.45	115.83714030357\\
235.6	115.857223595704\\
235.76	115.898854543597\\
235.9	115.919938664587\\
236.06	115.964703605986\\
236.25	116.01378147319\\
236.4	116.038808514686\\
236.55	116.089765730455\\
236.7	116.11681348334\\
236.78	116.145099025178\\
236.86	116.174082510798\\
236.98	116.203217400281\\
237.06	116.232537977628\\
237.18	116.26259864187\\
237.26	116.293865088102\\
237.4	116.325787080896\\
237.48	116.356606906973\\
237.59	116.382404650828\\
237.76	116.413396531556\\
238.1	116.45310467867\\
238.47	116.482671994105\\
238.94	116.539786079186\\
239.4	116.571996534123\\
239.66	116.586098843507\\
240.75	116.591443455561\\
241.6	116.55197093465\\
243.7	116.314538685643\\
243.87	116.276170288399\\
244.03	116.23902696181\\
244.3	116.202603838447\\
244.44	116.169779406768\\
244.7	116.133022738623\\
244.87	116.095893986227\\
244.99	116.075129379949\\
245.13	116.041413407138\\
245.4	116.006120327938\\
245.57	115.969835942906\\
245.69	115.948960353358\\
245.82	115.916108792154\\
246.1	115.885024558277\\
246.28	115.851741405062\\
246.45	115.808889576147\\
246.8	115.775916955443\\
246.99	115.746035778564\\
247.17	115.707928568807\\
247.97	115.603858445683\\
249.2	115.588879303083\\
249.45	115.636270912766\\
249.8	115.674986391079\\
250	115.688802880347\\
};
\label{plot:true}
% \addlegendentry{True}
\addplot[forget plot, color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
50	85.2142138572093\\
51.5	85.8629105274474\\
52.6	86.161306934539\\
53.7	86.3811118731462\\
56.7	86.8790766377165\\
57.4	87.1353534259375\\
58.6	87.5903966688688\\
59.3	87.8375204120643\\
61.1	88.6349233928336\\
63.5	89.9858191546069\\
64.4	90.4746102663995\\
66.8	91.5960847721063\\
69.1	92.5822034472325\\
69.9	92.8092114995964\\
71.9	93.3253071938172\\
72.6	93.5819361008167\\
73.8	94.1094393799689\\
75	94.7157983012995\\
76.1	95.3766295528449\\
77.3	96.189284129014\\
78.6	97.1276807605875\\
79.7	97.8465511239724\\
82.9	99.6410759125345\\
84.6	100.497130687137\\
89.1	102.680893119953\\
90.7	103.310395064038\\
93.3	104.316892309419\\
94.4	104.657637113487\\
95.2	104.845607699571\\
96.4	105.020030266558\\
97.4	105.100888583923\\
98.5	105.12589259077\\
99.8	105.0816017388\\
101.1	104.967866084085\\
103.6	104.711926157679\\
104.5	104.701529728428\\
105.7	104.770894034674\\
106.9	104.941598942886\\
108.1	105.110903968391\\
109	105.160347584089\\
115.1	105.152722688394\\
116.4	105.030830095623\\
119.9	104.59733976045\\
121.7	104.300780396242\\
126.3	103.40436328921\\
126.7	103.368055852937\\
127.2	103.337784808219\\
128	103.310538204015\\
129.3	103.476231816218\\
130.8	103.841724815164\\
131.7	104.132108151758\\
133.1	104.68979981346\\
134.2	105.219817248824\\
136.1	106.193866918685\\
136.8	106.420827813631\\
137.9	106.686917482904\\
139.2	106.901539335123\\
140.3	107.015738936521\\
141.5	107.068280305046\\
142.8	107.043831858932\\
144.2	106.944480213852\\
145.8	106.754964273676\\
147.8	106.435800570421\\
150.2	105.969278348828\\
152	105.639929226808\\
152.8	105.611046101593\\
153.7	105.676508028477\\
154.7	105.858791934897\\
155.4	106.045846239244\\
156.3	106.363823549043\\
158.1	107.04892520098\\
159	107.274284342667\\
160.2	107.457149724462\\
161.3	107.563338771387\\
164.7	107.747311104668\\
165.5	107.754409863854\\
165.9	107.759906092653\\
166.9	107.745865743586\\
167.2	107.766998667156\\
167.8	107.772560921144\\
168.1	107.779195279587\\
168.6	107.793698316554\\
168.9	107.807652820972\\
169.3	107.822656674403\\
169.7	107.858920878886\\
170	107.883199347655\\
170.5	107.923684774953\\
171.7	108.058030595378\\
173	108.29149366063\\
173.6	108.450027378943\\
175.1	108.983707686503\\
176.2	109.470024748821\\
177.8	110.265370519454\\
179.5	111.206835179667\\
182.8	113.071036949698\\
183.8	113.496067916272\\
185.1	113.958043674968\\
186.1	114.241510162559\\
187.4	114.520270147879\\
188.9	114.740981190476\\
190	114.821976051376\\
190.8	114.823400498173\\
192.2	114.746623546288\\
193.5	114.58970913\\
196.2	114.129900354504\\
198.8	113.566223838794\\
199.9	113.295030293096\\
201.1	113.05955331\\
201.4	113.008088823666\\
201.7	112.962406877826\\
201.9	112.95926458078\\
203.3	113.038423435875\\
204.1	113.176700759305\\
205.6	113.546096122687\\
206.8	113.937351908586\\
208.3	114.471157573054\\
209.4	114.68043094427\\
210.2	114.778541773138\\
211.2	114.814753252249\\
212.6	114.784402731825\\
213.8	114.750057130052\\
214.1	114.745336400556\\
215.2	114.731186365478\\
216	114.871452372674\\
216.7	115.027545669081\\
218	115.403038312209\\
219.1	115.779826100118\\
220.3	116.204915974444\\
221.1	116.353312620715\\
222.1	116.467119542816\\
223.8	116.589637753436\\
225.2	116.937877582855\\
226.2	117.167227132072\\
227.1	117.239880951062\\
228.4	117.271049049098\\
229.4	117.227217552373\\
230.9	117.068475457499\\
232.3	116.837516461089\\
233.3	116.67890523582\\
234.9	116.709162421787\\
235.9	116.847600618836\\
236.9	117.054477413487\\
238.1	117.33588737949\\
239.1	117.426077649627\\
240.2	117.456243971698\\
241.4	117.396814874856\\
242.7	117.251882050194\\
244	117.007619622808\\
245.2	116.764793554242\\
245.7	116.679081799583\\
246.7	116.502275451025\\
247	116.474984597546\\
248.2	116.301561402727\\
249.3	116.253115496648\\
249.8	116.307739936886\\
250	116.315985042225\\
};
\label{plot:estimation}
% \addlegendentry{Estimation}
% \legend{
%     \ref{plot:true} True,
%     \ref{plot:estimation} Estimation,
%     \ref{plot:measurement} Measurement}
\end{axis}
\node[draw,fill=white,inner xsep=0.3pt, inner ysep=2pt, above left=0.5em, xshift=-0.75em] at (boundary.south east) {\normalsize
    \begin{tabular}{c@{\hspace{0.3em}}l}    
    \ref*{plot:true} & True\\
    \ref*{plot:estimation} & Estimation\\
    \ref*{plot:measurement} & Measurement \end{tabular}};
\end{tikzpicture}%

==> Fig/Results_MHE_Zoom_zoom.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=500,
xmax=700,
xlabel style={font=\color{white!15!black}},
xlabel={Time / s},
ymin=140,
ymax=160,
ylabel style={font=\color{white!15!black}},
ylabel={Winding Temp. ($\theta_{\mathrm{t}}$) / $^{\circ}$C},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
500	149.06931356119\\
500.03	149.093248439362\\
500.1	149.093248439362\\
500.13	149.117832464185\\
500.2	149.117832464185\\
500.23	149.143142942724\\
500.3	149.143142942724\\
500.33	149.168845111781\\
500.4	149.168845111781\\
500.43	149.194486287122\\
500.5	149.194486287122\\
500.53	149.219905548488\\
500.6	149.219905548488\\
500.63	149.245246574953\\
500.7	149.245246574953\\
500.73	149.270178961063\\
500.8	149.270178961063\\
500.83	149.293610303068\\
501	149.313195433048\\
501.06	149.326541106482\\
502.6	149.310679117902\\
502.73	149.292810674956\\
503	149.274278149791\\
503.06	149.262293187889\\
503.4	149.244632491442\\
503.49	149.233572064899\\
503.54	149.218729976284\\
503.7	149.204368942262\\
503.75	149.189086924576\\
503.9	149.172029683392\\
504.06	149.159200517025\\
504.2	149.144067350807\\
504.25	149.125395151676\\
504.4	149.107093777627\\
504.45	149.087551186694\\
504.6	149.066792716651\\
504.84	149.062875621693\\
505.9	149.080507347578\\
506.09	149.09331221388\\
506.23	149.109020150563\\
506.5	149.122841820664\\
506.64	149.142808654183\\
506.8	149.154655744737\\
506.86	149.166601905989\\
507.1	149.189197104786\\
507.16	149.201869025482\\
507.3	149.216012127969\\
507.35	149.23108174761\\
507.5	149.246236270314\\
507.55	149.26066874685\\
507.7	149.275106590597\\
507.75	149.290749525357\\
507.9	149.307792330129\\
507.95	149.325773892919\\
508.1	149.344103061564\\
508.15	149.362212389501\\
508.3	149.380422854059\\
508.35	149.399529557756\\
508.5	149.419859603576\\
508.53	149.441018913464\\
508.7	149.462653555211\\
508.73	149.484342416863\\
508.9	149.50618715589\\
508.93	149.528660612342\\
509	149.528660612342\\
509.03	149.552148117864\\
509.1	149.552148117864\\
509.13	149.576395961456\\
509.2	149.576395961456\\
509.23	149.601295827559\\
509.3	149.601295827559\\
509.33	149.626562191079\\
509.4	149.626562191079\\
509.43	149.652100764317\\
509.5	149.652100764317\\
509.53	149.678059225887\\
509.6	149.678059225887\\
509.63	149.704668677103\\
509.7	149.704668677103\\
509.73	149.732020028942\\
509.8	149.732020028942\\
509.83	149.759973498339\\
509.9	149.759973498339\\
509.93	149.788268421281\\
510	149.788268421281\\
510.03	149.81677817373\\
510.1	149.81677817373\\
510.13	149.845631369693\\
510.2	149.845631369693\\
510.23	149.875099318724\\
510.3	149.875099318724\\
510.33	149.905296423718\\
510.4	149.905296423718\\
510.43	149.936076799281\\
510.5	149.936076799281\\
510.53	149.96716201055\\
510.6	149.96716201055\\
510.63	149.998414177852\\
510.7	149.998414177852\\
510.73	150.029967404292\\
510.8	150.029967404292\\
510.83	150.062112602386\\
510.9	150.062112602386\\
510.93	150.094999733245\\
511	150.094999733245\\
511.03	150.128478637717\\
511.1	150.128478637717\\
511.13	150.162487614744\\
511.2	150.162487614744\\
511.23	150.19688228988\\
511.3	150.19688228988\\
511.33	150.231613110048\\
511.4	150.231613110048\\
511.43	150.266710331207\\
511.5	150.266710331207\\
511.53	150.302306136825\\
511.6	150.302306136825\\
511.63	150.338532235885\\
511.7	150.338532235885\\
511.73	150.375314031323\\
511.8	150.375314031323\\
511.83	150.412335935529\\
511.9	150.412335935529\\
511.93	150.449415528719\\
512	150.449415528719\\
512.03	150.486609903094\\
512.1	150.486609903094\\
512.13	150.524099638821\\
512.2	150.524099638821\\
512.23	150.562060180721\\
512.3	150.562060180721\\
512.33	150.600418349151\\
512.4	150.600418349151\\
512.43	150.639021460856\\
512.5	150.639021460856\\
512.53	150.677696410264\\
512.6	150.677696410264\\
512.63	150.716474688069\\
512.7	150.716474688069\\
512.73	150.755504942176\\
512.8	150.755504942176\\
512.83	150.794887592328\\
512.9	150.794887592328\\
512.93	150.834521088717\\
513	150.834521088717\\
513.03	150.874184807575\\
513.1	150.874184807575\\
513.13	150.913768305246\\
513.2	150.913768305246\\
513.23	150.95337802253\\
513.3	150.95337802253\\
513.33	150.993246584107\\
513.4	150.993246584107\\
513.43	151.033495801864\\
513.5	151.033495801864\\
513.53	151.073981085879\\
513.6	151.073981085879\\
513.63	151.114410469468\\
513.7	151.114410469468\\
513.73	151.154597879501\\
513.8	151.154597879501\\
513.83	151.194763374858\\
513.9	151.194763374858\\
513.93	151.235283159856\\
514	151.235283159856\\
514.03	151.276313169668\\
514.1	151.276313169668\\
514.13	151.317550218222\\
514.2	151.317550218222\\
514.23	151.358545504454\\
514.3	151.358545504454\\
514.33	151.399100128799\\
514.4	151.399100128799\\
514.43	151.439422628515\\
514.5	151.439422628515\\
514.53	151.479542462842\\
514.6	151.479542462842\\
514.63	151.518934204937\\
514.7	151.518934204937\\
514.73	151.556548120503\\
514.8	151.556548120503\\
514.83	151.591192287658\\
514.9	151.591192287658\\
514.93	151.623225567738\\
515	151.623225567738\\
515.03	151.653967656536\\
515.1	151.653967656536\\
515.13	151.683503635455\\
515.2	151.683503635455\\
515.23	151.709914303294\\
515.4	151.729814420982\\
515.46	151.743708407566\\
515.6	151.757300242972\\
515.66	151.770037543476\\
515.9	151.791231164263\\
516.03	151.808333795183\\
516.4	151.827401827939\\
516.64	151.836378439124\\
518	151.81402763348\\
518.4	151.818767642782\\
519.17	151.841799539336\\
519.6	151.860476838693\\
519.79	151.866865956019\\
520.5	151.846381690412\\
520.55	151.831243404315\\
520.7	151.815218783726\\
520.75	151.797829941344\\
520.9	151.785338787816\\
520.95	151.768578165588\\
521.1	151.749214430105\\
521.15	151.734328643689\\
521.4	151.713653614285\\
521.46	151.700826478853\\
521.6	151.683458929406\\
521.65	151.664009274275\\
521.8	151.646489690217\\
521.85	151.631326112636\\
522	151.615505897318\\
522.05	151.595572703737\\
522.1	151.595572703737\\
522.13	151.570750702823\\
522.2	151.570750702823\\
522.23	151.544750654505\\
522.3	151.544750654505\\
522.33	151.520449292456\\
522.4	151.520449292456\\
522.43	151.495572374937\\
522.5	151.495572374937\\
522.53	151.472404462523\\
522.6	151.472404462523\\
522.63	151.447938043828\\
522.7	151.447938043828\\
522.73	151.419658774452\\
522.8	151.419658774452\\
522.83	151.39032858534\\
523	151.377629385985\\
523.06	151.364627498279\\
523.1	151.364627498279\\
523.13	151.335904594577\\
523.2	151.335904594577\\
523.23	151.309116172473\\
523.3	151.309116172473\\
523.33	151.281914219553\\
523.4	151.281914219553\\
523.43	151.25146995125\\
523.5	151.25146995125\\
523.53	151.220105201446\\
523.7	151.203602394985\\
523.75	151.183849979408\\
523.8	151.183849979408\\
523.83	151.152095908983\\
523.9	151.152095908983\\
523.93	151.122869212055\\
524	151.122869212055\\
524.03	151.093848186255\\
524.1	151.093848186255\\
524.13	151.061166271979\\
524.2	151.061166271979\\
524.23	151.027152906305\\
524.4	151.012411460376\\
524.46	150.999551323468\\
524.6	150.986557070898\\
524.63	150.963542443112\\
524.7	150.963542443112\\
524.73	150.932396146785\\
524.9	150.91038929051\\
524.96	150.896581007754\\
525.2	150.875060497984\\
525.34	150.854759700289\\
525.5	150.842181027117\\
525.56	150.830862755774\\
525.9	150.808793511802\\
526.06	150.79348990833\\
526.5	150.773357094251\\
526.82	150.759191038753\\
528	150.777870998222\\
528.25	150.796509217089\\
528.5	150.812725910709\\
528.64	150.8306372882\\
528.9	150.852863433605\\
528.96	150.865334431241\\
529.1	150.878657282248\\
529.15	150.892802147691\\
529.3	150.907744909612\\
529.35	150.92346577497\\
529.5	150.9399482542\\
529.55	150.957178556703\\
529.7	150.975146688504\\
529.75	150.993843477285\\
529.9	151.013260373233\\
529.95	151.033389861698\\
530.1	151.054224557639\\
530.13	151.075760544281\\
530.3	151.097599186893\\
530.33	151.119020867129\\
530.5	151.139624983659\\
530.55	151.160028366475\\
530.7	151.180973496197\\
530.73	151.202516573997\\
530.9	151.224277023273\\
530.93	151.245569081766\\
531.1	151.266190116442\\
531.15	151.28671761921\\
531.3	151.307874297721\\
531.33	151.329796231255\\
531.5	151.352080071431\\
531.53	151.374024762619\\
531.7	151.395407110983\\
531.73	151.416719388529\\
531.9	151.438670149614\\
531.93	151.461498520366\\
532	151.461498520366\\
532.03	151.484845478167\\
532.1	151.484845478167\\
532.13	151.508041739873\\
532.3	151.530798199549\\
532.33	151.55355510887\\
532.4	151.55355510887\\
532.43	151.577065576415\\
532.5	151.577065576415\\
532.53	151.601639151647\\
532.6	151.601639151647\\
532.63	151.62698838098\\
532.7	151.62698838098\\
532.73	151.652446717946\\
532.8	151.652446717946\\
532.83	151.677682247752\\
532.9	151.677682247752\\
532.93	151.703127268485\\
533	151.703127268485\\
533.03	151.729588171847\\
533.1	151.729588171847\\
533.13	151.757424916929\\
533.2	151.757424916929\\
533.23	151.786150601572\\
533.3	151.786150601572\\
533.33	151.814950099901\\
533.4	151.814950099901\\
533.43	151.843535988154\\
533.5	151.843535988154\\
533.53	151.872388131659\\
533.6	151.872388131659\\
533.63	151.902402980826\\
533.7	151.902402980826\\
533.73	151.933809768875\\
533.8	151.933809768875\\
533.83	151.966113039452\\
533.9	151.966113039452\\
533.93	151.998543553371\\
534	151.998543553371\\
534.03	152.030595191077\\
534.1	152.030595191077\\
534.13	152.062522714633\\
534.2	152.062522714633\\
534.23	152.094568046285\\
534.3	152.094568046285\\
534.33	152.126743628168\\
534.4	152.126743628168\\
534.43	152.158706716746\\
534.5	152.158706716746\\
534.53	152.190007387059\\
534.6	152.190007387059\\
534.63	152.220443443255\\
534.7	152.220443443255\\
534.73	152.250177734372\\
534.8	152.250177734372\\
534.83	152.279559364722\\
534.9	152.279559364722\\
534.93	152.308651591406\\
535	152.308651591406\\
535.03	152.336994561637\\
535.1	152.336994561637\\
535.13	152.3636669815\\
535.2	152.3636669815\\
535.23	152.38755770934\\
535.4	152.409058867312\\
535.45	152.429352708595\\
535.6	152.448768855909\\
535.65	152.466096964479\\
535.8	152.480133560053\\
535.93	152.495382147102\\
536.2	152.511560231099\\
536.31	152.520213417126\\
537.4	152.497745662339\\
537.69	152.478637934143\\
537.83	152.461278754383\\
538.1	152.442049725469\\
538.16	152.429467990703\\
538.3	152.415046230305\\
538.35	152.399994192433\\
538.5	152.384933163587\\
538.55	152.369698150971\\
538.7	152.353512437362\\
538.75	152.335882146929\\
538.9	152.316993288886\\
538.95	152.297453022599\\
539.1	152.277977341081\\
539.15	152.258233302759\\
539.3	152.237398707435\\
539.33	152.21510332954\\
539.4	152.21510332954\\
539.43	152.191954398017\\
539.7	152.171446735852\\
539.85	152.154159104952\\
540.1	152.134251746011\\
540.26	152.123970016686\\
541.7	152.14309070082\\
541.89	152.153504244915\\
542.05	152.169210157696\\
542.3	152.187063939454\\
542.45	152.202573762054\\
542.7	152.221454313927\\
542.82	152.241058709772\\
543.1	152.258245157381\\
543.23	152.279872876523\\
543.5	152.302434920246\\
543.63	152.321857521461\\
543.9	152.344466767291\\
543.96	152.355813481614\\
544.4	152.378126078022\\
544.56	152.386919922396\\
544.8	152.3709256684\\
544.93	152.350331643705\\
545.4	152.33233533665\\
545.45	152.316976809592\\
545.9	152.29774990348\\
545.95	152.283464265251\\
546.1	152.265534175935\\
546.15	152.248851534953\\
546.3	152.231509182577\\
546.43	152.213434590258\\
546.6	152.198149643231\\
546.63	152.176933576186\\
546.8	152.155784308706\\
546.83	152.133722459297\\
546.9	152.133722459297\\
546.93	152.110590225477\\
547.2	152.091696966425\\
547.26	152.077958276864\\
547.3	152.077958276864\\
547.33	152.053930170033\\
547.4	152.053930170033\\
547.43	152.029670240638\\
547.5	152.029670240638\\
547.53	152.004336412344\\
547.8	151.983853005712\\
547.96	151.953083808392\\
548	151.953083808392\\
548.03	151.927195178416\\
548.2	151.904591923753\\
548.26	151.89119473951\\
548.5	151.871378024002\\
548.56	151.857591804202\\
548.7	151.836035435207\\
548.75	151.816861269652\\
549	151.794625286273\\
549.14	151.772253061549\\
549.3	151.752230275155\\
549.35	151.733484068941\\
549.5	151.720802322616\\
549.63	151.700481494904\\
549.8	151.686030715876\\
549.83	151.662477184855\\
550	151.640324785322\\
550.05	151.625776462506\\
550.3	151.603198774589\\
550.35	151.587354177021\\
550.4	151.587354177021\\
550.43	151.56231390447\\
550.5	151.56231390447\\
550.53	151.538315807684\\
550.7	151.522274476635\\
550.76	151.509530953396\\
550.9	151.496668489483\\
550.95	151.478143911986\\
551	151.478143911986\\
551.03	151.450674879656\\
551.1	151.450674879656\\
551.13	151.425737137489\\
551.3	151.409057441334\\
551.36	151.395710184854\\
551.5	151.382495557419\\
551.55	151.365401690965\\
551.6	151.365401690965\\
551.63	151.341672039549\\
551.8	151.320657503955\\
551.85	151.305987683298\\
552	151.293886414841\\
552.06	151.282408658844\\
552.2	151.268392044694\\
552.25	151.248988461201\\
552.4	151.231257143864\\
552.46	151.218186981675\\
552.7	151.197557307319\\
552.76	151.185930585383\\
552.9	151.170158841488\\
552.95	151.155465325218\\
553.2	151.135984292297\\
553.35	151.119553820603\\
553.6	151.09703798273\\
553.73	151.083153119094\\
554.1	151.062929116246\\
554.23	151.049060372508\\
554.8	151.028349397811\\
555.05	151.023157055542\\
555.6	151.002965149935\\
556	150.94236861508\\
556.03	150.920486089246\\
556.1	150.920486089246\\
556.13	150.897170004627\\
556.3	150.880513717339\\
556.35	150.861917932764\\
556.4	150.861917932764\\
556.43	150.836938217569\\
556.5	150.836938217569\\
556.53	150.812394803989\\
556.7	150.789946615739\\
556.73	150.767945908859\\
556.9	150.746684394803\\
556.93	150.724567612853\\
557	150.724567612853\\
557.03	150.700412767163\\
557.1	150.700412767163\\
557.13	150.674536756388\\
557.2	150.674536756388\\
557.23	150.648336112633\\
557.3	150.648336112633\\
557.33	150.622748933771\\
557.4	150.622748933771\\
557.43	150.597213516355\\
557.5	150.597213516355\\
557.53	150.570254419789\\
557.6	150.570254419789\\
557.63	150.541037785511\\
557.7	150.541037785511\\
557.73	150.510255896211\\
557.8	150.510255896211\\
557.83	150.479281689704\\
557.9	150.479281689704\\
557.93	150.448963504966\\
558	150.448963504966\\
558.03	150.418690275963\\
558.1	150.418690275963\\
558.13	150.387044010925\\
558.2	150.387044010925\\
558.23	150.353402052473\\
558.3	150.353402052473\\
558.33	150.330488029959\\
558.4	150.330488029959\\
558.43	150.302404834135\\
558.5	150.302404834135\\
558.53	150.267924137139\\
558.6	150.267924137139\\
558.63	150.234965375382\\
558.7	150.234965375382\\
558.73	150.202263925861\\
558.8	150.202263925861\\
558.83	150.167451781474\\
558.9	150.167451781474\\
558.93	150.131240210945\\
559.1	150.10875358592\\
559.13	150.082942906948\\
559.2	150.082942906948\\
559.23	150.04643004489\\
559.3	150.04643004489\\
559.33	150.011615086157\\
559.4	150.011615086157\\
559.43	149.976704505152\\
559.5	149.976704505152\\
559.53	149.938852936259\\
559.7	149.919008554625\\
559.75	149.901864953059\\
559.9	149.882925941028\\
559.93	149.848108928872\\
560	149.848108928872\\
560.03	149.813268837217\\
560.1	149.813268837217\\
560.13	149.776967864206\\
560.3	149.759554253833\\
560.35	149.744130827701\\
560.5	149.730368115984\\
560.55	149.7163813639\\
560.7	149.698643281242\\
560.75	149.678705174565\\
560.9	149.662565633793\\
560.96	149.649392614056\\
561.1	149.637851268388\\
561.16	149.625541658382\\
561.3	149.6077878253\\
561.33	149.587066876707\\
561.5	149.571423306637\\
561.56	149.558648273034\\
561.7	149.546136416037\\
561.75	149.526229422501\\
561.8	149.526229422501\\
561.83	149.496179370309\\
561.9	149.496179370309\\
561.93	149.466740431059\\
562	149.466740431059\\
562.03	149.43639202572\\
562.1	149.43639202572\\
562.13	149.404271421666\\
562.3	149.385652733226\\
562.35	149.367179308112\\
562.4	149.367179308112\\
562.43	149.334938584801\\
562.5	149.334938584801\\
562.53	149.3019491279\\
562.6	149.3019491279\\
562.63	149.272646518884\\
562.7	149.272646518884\\
562.73	149.245533697955\\
562.8	149.245533697955\\
562.83	149.217354111156\\
562.9	149.217354111156\\
562.93	149.185707281609\\
563	149.185707281609\\
563.03	149.151093317923\\
563.1	149.151093317923\\
563.13	149.116860485144\\
563.2	149.116860485144\\
563.23	149.085194075754\\
563.3	149.085194075754\\
563.33	149.054556118885\\
563.4	149.054556118885\\
563.43	149.022146505012\\
563.5	149.022146505012\\
563.53	148.9858953749\\
563.6	148.9858953749\\
563.63	148.948219539656\\
563.7	148.948219539656\\
563.73	148.912932350749\\
563.8	148.912932350749\\
563.83	148.874561555733\\
563.9	148.874561555733\\
563.93	148.838885399484\\
564	148.838885399484\\
564.03	148.803780352288\\
564.1	148.803780352288\\
564.13	148.76598914891\\
564.2	148.76598914891\\
564.23	148.726138095641\\
564.4	148.704160358988\\
564.43	148.683034312379\\
564.5	148.683034312379\\
564.53	148.645277861211\\
564.6	148.645277861211\\
564.63	148.610120345802\\
564.7	148.610120345802\\
564.73	148.574326370211\\
564.8	148.574326370211\\
564.83	148.534881304658\\
565	148.512859457063\\
565.03	148.491873980971\\
565.1	148.491873980971\\
565.13	148.454292209639\\
565.2	148.454292209639\\
565.23	148.419417159032\\
565.3	148.419417159032\\
565.33	148.384017917602\\
565.4	148.384017917602\\
565.43	148.344707360121\\
565.6	148.323245671201\\
565.65	148.303989113003\\
565.7	148.303989113003\\
565.73	148.279020960141\\
565.8	148.279020960141\\
565.83	148.242190865873\\
565.9	148.242190865873\\
565.93	148.214516898263\\
566.1	148.196027567395\\
566.15	148.179516688479\\
566.3	148.164693040364\\
566.36	148.151402215299\\
566.5	148.138988419929\\
566.56	148.125833169496\\
566.7	148.11171882512\\
566.76	148.098488739113\\
567	148.078571954846\\
567.15	148.062558423378\\
567.5	148.039827812012\\
567.72	148.02991375989\\
568.9	148.051030593421\\
569.05	148.066024040125\\
569.3	148.082676024718\\
569.43	148.102736187999\\
570.1	148.084327666723\\
570.24	148.065178428813\\
570.4	148.051152736357\\
570.45	148.036989398941\\
570.6	148.022719801894\\
570.66	148.009872945004\\
570.9	147.992675170259\\
571.05	147.973549914774\\
571.2	147.95990716584\\
571.26	147.946021780068\\
571.4	147.933783615907\\
571.46	147.922051102242\\
571.6	147.908812130849\\
571.65	147.892237798387\\
571.8	147.872932636739\\
571.85	147.85373224519\\
572	147.836095327249\\
572.05	147.818797550368\\
572.2	147.799543372395\\
572.23	147.776853053337\\
572.3	147.776853053337\\
572.33	147.75207308359\\
572.4	147.75207308359\\
572.43	147.72790781941\\
572.6	147.705465413489\\
572.63	147.683377174622\\
572.7	147.683377174622\\
572.73	147.659430785212\\
572.8	147.659430785212\\
572.83	147.632283535693\\
573	147.616333998652\\
573.03	147.593109681309\\
573.1	147.593109681309\\
573.13	147.565170935236\\
573.2	147.565170935236\\
573.23	147.539605140175\\
573.3	147.539605140175\\
573.33	147.513955869821\\
573.4	147.513955869821\\
573.43	147.485527569016\\
573.5	147.485527569016\\
573.53	147.455702453829\\
573.7	147.440415883946\\
573.75	147.424348748022\\
573.8	147.424348748022\\
573.83	147.395119091995\\
573.9	147.395119091995\\
573.93	147.368533543099\\
574	147.368533543099\\
574.03	147.341738732712\\
574.1	147.341738732712\\
574.13	147.311700247491\\
574.2	147.311700247491\\
574.23	147.280340096711\\
574.4	147.265095021533\\
574.45	147.251057797811\\
574.5	147.251057797811\\
574.53	147.221449356442\\
574.6	147.221449356442\\
574.63	147.193819656666\\
574.7	147.193819656666\\
574.73	147.164852289444\\
574.8	147.164852289444\\
574.83	147.133334651038\\
575	147.120003048541\\
575.06	147.108757952473\\
575.2	147.096391743176\\
575.23	147.071671489321\\
575.3	147.071671489321\\
575.33	147.043038218998\\
575.4	147.043038218998\\
575.43	147.019020337797\\
575.6	147.003356182289\\
575.66	146.992209710271\\
575.9	146.970364364242\\
575.95	146.953385443552\\
576.1	146.93719463875\\
576.16	146.926029649352\\
576.5	146.904592265166\\
576.56	146.892930469015\\
576.9	146.870633372905\\
577.36	146.856000524005\\
578.2	146.876292862264\\
578.36	146.890594864346\\
578.6	146.905405357859\\
578.74	146.924033926081\\
579	146.946161202874\\
579.09	146.957208669707\\
579.15	146.968491578553\\
579.3	146.980705841611\\
579.36	146.99422002184\\
579.5	147.008755027607\\
579.55	147.023731614193\\
579.7	147.038805199536\\
579.75	147.05418375932\\
579.9	147.070411864784\\
579.95	147.087805603857\\
580.1	147.106079983027\\
580.15	147.124933590755\\
580.3	147.144015181489\\
580.35	147.163322462874\\
580.5	147.183181984395\\
580.53	147.203906173999\\
580.7	147.225455300511\\
580.73	147.247447104514\\
580.9	147.269483277341\\
580.93	147.291482797601\\
581.1	147.313869086771\\
581.13	147.337010183951\\
581.2	147.337010183951\\
581.23	147.360894511884\\
581.3	147.360894511884\\
581.33	147.385153743415\\
581.4	147.385153743415\\
581.43	147.409365841803\\
581.5	147.409365841803\\
581.53	147.433496657812\\
581.6	147.433496657812\\
581.63	147.457918430076\\
581.7	147.457918430076\\
581.73	147.483025752933\\
581.8	147.483025752933\\
581.83	147.508835523918\\
581.9	147.508835523918\\
581.93	147.534992696966\\
582	147.534992696966\\
582.03	147.561103823776\\
582.1	147.561103823776\\
582.13	147.587110665673\\
582.2	147.587110665673\\
582.23	147.613374406724\\
582.3	147.613374406724\\
582.33	147.64028048958\\
582.4	147.64028048958\\
582.43	147.667919557143\\
582.5	147.667919557143\\
582.53	147.69598012647\\
582.6	147.69598012647\\
582.63	147.724037484898\\
582.7	147.724037484898\\
582.73	147.751986694635\\
582.8	147.751986694635\\
582.83	147.780114179554\\
582.9	147.780114179554\\
582.93	147.808806764329\\
583	147.808806764329\\
583.03	147.838162796227\\
583.1	147.838162796227\\
583.13	147.867876631632\\
583.2	147.867876631632\\
583.23	147.897559151602\\
583.3	147.897559151602\\
583.33	147.927065863437\\
583.4	147.927065863437\\
583.43	147.956646291999\\
583.5	147.956646291999\\
583.53	147.986660433369\\
583.6	147.986660433369\\
583.63	148.017216452005\\
583.7	148.017216452005\\
583.73	148.048038598855\\
583.8	148.048038598855\\
583.83	148.078729518533\\
583.9	148.078729518533\\
583.93	148.109139173675\\
584	148.109139173675\\
584.03	148.139512695165\\
584.1	148.139512695165\\
584.13	148.170222746062\\
584.2	148.170222746062\\
584.23	148.201397808782\\
584.3	148.201397808782\\
584.33	148.232853808148\\
584.4	148.232853808148\\
584.43	148.264212485724\\
584.5	148.264212485724\\
584.53	148.295347276679\\
584.6	148.295347276679\\
584.63	148.326493767961\\
584.7	148.326493767961\\
584.73	148.35805815076\\
584.8	148.35805815076\\
584.83	148.390221356663\\
584.9	148.390221356663\\
584.93	148.42276166673\\
585	148.42276166673\\
585.03	148.45531267942\\
585.1	148.45531267942\\
585.13	148.487729212178\\
585.2	148.487729212178\\
585.23	148.5202854743\\
585.3	148.5202854743\\
585.33	148.553427473705\\
585.4	148.553427473705\\
585.43	148.587379448875\\
585.5	148.587379448875\\
585.53	148.621922033407\\
585.6	148.621922033407\\
585.63	148.656612189591\\
585.7	148.656612189591\\
585.73	148.691236001969\\
585.8	148.691236001969\\
585.83	148.725973462768\\
585.9	148.725973462768\\
585.93	148.761226687421\\
586	148.761226687421\\
586.03	148.797252363441\\
586.1	148.797252363441\\
586.13	148.833882381095\\
586.2	148.833882381095\\
586.23	148.87073280037\\
586.3	148.87073280037\\
586.33	148.90761757866\\
586.4	148.90761757866\\
586.43	148.944746855353\\
586.5	148.944746855353\\
586.53	148.982509183647\\
586.6	148.982509183647\\
586.63	149.020871472527\\
586.7	149.020871472527\\
586.73	149.059724669767\\
586.8	149.059724669767\\
586.83	149.099039597531\\
586.9	149.099039597531\\
586.93	149.138683292749\\
587	149.138683292749\\
587.03	149.178485069842\\
587.1	149.178485069842\\
587.13	149.21838168924\\
587.2	149.21838168924\\
587.23	149.258357074151\\
587.3	149.258357074151\\
587.33	149.298380811409\\
587.4	149.298380811409\\
587.43	149.338333173627\\
587.5	149.338333173627\\
587.53	149.378048919948\\
587.6	149.378048919948\\
587.63	149.417254338541\\
587.7	149.417254338541\\
587.73	149.455984525994\\
587.8	149.455984525994\\
587.83	149.494530061486\\
587.9	149.494530061486\\
587.93	149.533144290426\\
588	149.533144290426\\
588.03	149.57174933258\\
588.1	149.57174933258\\
588.13	149.610066064608\\
588.2	149.610066064608\\
588.23	149.647926250172\\
588.3	149.647926250172\\
588.33	149.68546684441\\
588.4	149.68546684441\\
588.43	149.723017548097\\
588.5	149.723017548097\\
588.53	149.760876816196\\
588.6	149.760876816196\\
588.63	149.799059247283\\
588.7	149.799059247283\\
588.73	149.837279270453\\
588.8	149.837279270453\\
588.83	149.875243824125\\
588.9	149.875243824125\\
588.93	149.912978398172\\
589	149.912978398172\\
589.03	149.950791648556\\
589.1	149.950791648556\\
589.13	149.988995013267\\
589.2	149.988995013267\\
589.23	150.027635674148\\
589.3	150.027635674148\\
589.33	150.066478957238\\
589.4	150.066478957238\\
589.43	150.105277492294\\
589.5	150.105277492294\\
589.53	150.144006356595\\
589.6	150.144006356595\\
589.63	150.182887637331\\
589.7	150.182887637331\\
589.73	150.222125888919\\
589.8	150.222125888919\\
589.83	150.2616876263\\
589.9	150.2616876263\\
589.93	150.301317679774\\
590	150.301317679774\\
590.03	150.340779296767\\
590.1	150.340779296767\\
590.13	150.380110774764\\
590.2	150.380110774764\\
590.23	150.419588382151\\
590.3	150.419588382151\\
590.33	150.459446173344\\
590.4	150.459446173344\\
590.43	150.499660107896\\
590.5	150.499660107896\\
590.53	150.539980278883\\
590.6	150.539980278883\\
590.63	150.580195377\\
590.7	150.580195377\\
590.73	150.620332529006\\
590.8	150.620332529006\\
590.83	150.660623348691\\
590.9	150.660623348691\\
590.93	150.701286862832\\
591	150.701286862832\\
591.03	150.742349913722\\
591.1	150.742349913722\\
591.13	150.783644507788\\
591.2	150.783644507788\\
591.23	150.824998826318\\
591.3	150.824998826318\\
591.33	150.866388143795\\
591.4	150.866388143795\\
591.43	150.907987250903\\
591.5	150.907987250903\\
591.53	150.949969481379\\
591.6	150.949969481379\\
591.63	150.99236866889\\
591.7	150.99236866889\\
591.73	151.035040650787\\
591.8	151.035040650787\\
591.83	151.077811170974\\
591.9	151.077811170974\\
591.93	151.120676074799\\
592	151.120676074799\\
592.03	151.16379928218\\
592.1	151.16379928218\\
592.13	151.207326748141\\
592.2	151.207326748141\\
592.23	151.251250125073\\
592.3	151.251250125073\\
592.33	151.295420973917\\
592.4	151.295420973917\\
592.43	151.339663898744\\
592.5	151.339663898744\\
592.53	151.383949247187\\
592.6	151.383949247187\\
592.63	151.42800359553\\
592.7	151.42800359553\\
592.73	151.470987350643\\
592.8	151.470987350643\\
592.83	151.511876759419\\
592.9	151.511876759419\\
592.93	151.549649209204\\
593	151.549649209204\\
593.03	151.584621248938\\
593.1	151.584621248938\\
593.13	151.617997647606\\
593.2	151.617997647606\\
593.23	151.649134301068\\
593.3	151.649134301068\\
593.33	151.674892775707\\
593.5	151.692463074691\\
593.55	151.709172948108\\
593.7	151.724794188477\\
593.75	151.738858812968\\
593.9	151.751663587276\\
593.96	151.763580417647\\
594.2	151.784968427042\\
594.33	151.802122026561\\
594.7	151.823365377538\\
594.85	151.835264902257\\
596.1	151.813907309633\\
596.25	151.796628372831\\
596.5	151.777145869645\\
596.59	151.76672309118\\
596.65	151.754973186916\\
597.2	151.774718471105\\
597.32	151.789658899444\\
597.6	151.802822437739\\
597.69	151.813377402648\\
597.75	151.825235835678\\
598	151.845435319599\\
598.16	151.862826245955\\
598.3	151.874948156593\\
598.36	151.888386987259\\
598.5	151.901692783124\\
598.56	151.913305810781\\
598.7	151.924177657768\\
598.76	151.936576091926\\
598.9	151.951032440186\\
598.95	151.966684258069\\
599.1	151.982507104706\\
599.15	151.997494698437\\
599.3	152.012073892335\\
599.35	152.027814599303\\
599.5	152.045223338766\\
599.55	152.063692972569\\
599.7	152.082812729998\\
599.75	152.101892419787\\
599.9	152.120847162661\\
599.95	152.140278891017\\
600.1	152.160817602322\\
600.13	152.182434945581\\
600.3	152.204754826069\\
600.33	152.227091674881\\
600.5	152.249163022409\\
600.53	152.271383271337\\
600.6	152.271383271337\\
600.63	152.294456457637\\
600.7	152.294456457637\\
600.73	152.318715674504\\
600.8	152.318715674504\\
600.83	152.343832796861\\
600.9	152.343832796861\\
600.93	152.369158235168\\
601	152.369158235168\\
601.03	152.394253813716\\
601.1	152.394253813716\\
601.13	152.419416378947\\
601.2	152.419416378947\\
601.23	152.445342220942\\
601.3	152.445342220942\\
601.33	152.472398436269\\
601.4	152.472398436269\\
601.43	152.500263773218\\
601.5	152.500263773218\\
601.53	152.528481355274\\
601.6	152.528481355274\\
601.63	152.55665099801\\
601.7	152.55665099801\\
601.73	152.584841232132\\
601.8	152.584841232132\\
601.83	152.613515045599\\
601.9	152.613515045599\\
601.93	152.643083223711\\
602	152.643083223711\\
602.03	152.673484482148\\
602.1	152.673484482148\\
602.13	152.704260736272\\
602.2	152.704260736272\\
602.23	152.735030899418\\
602.3	152.735030899418\\
602.33	152.76584923737\\
602.4	152.76584923737\\
602.43	152.797210900195\\
602.5	152.797210900195\\
602.53	152.829545788892\\
602.6	152.829545788892\\
602.63	152.862704864318\\
602.7	152.862704864318\\
602.73	152.896182641811\\
602.8	152.896182641811\\
602.83	152.929520127041\\
602.9	152.929520127041\\
602.93	152.962806285191\\
603	152.962806285191\\
603.03	152.996560673264\\
603.1	152.996560673264\\
603.13	153.031206967072\\
603.2	153.031206967072\\
603.23	153.066616276669\\
603.3	153.066616276669\\
603.33	153.102195410689\\
603.4	153.102195410689\\
603.43	153.137421697216\\
603.5	153.137421697216\\
603.53	153.161257783137\\
603.7	153.17526224539\\
603.73	153.206345269416\\
603.9	153.227065048953\\
603.96	153.238131973447\\
604	153.238131973447\\
604.03	153.267821215352\\
604.1	153.267821215352\\
604.13	153.298965506705\\
604.2	153.298965506705\\
604.23	153.331329211685\\
604.3	153.331329211685\\
604.33	153.364093382309\\
604.5	153.377562089156\\
604.56	153.389060558212\\
604.6	153.389060558212\\
604.63	153.419312189108\\
604.7	153.419312189108\\
604.73	153.450866463422\\
604.8	153.450866463422\\
604.83	153.480820104268\\
604.9	153.480820104268\\
604.93	153.505424825375\\
605	153.505424825375\\
605.03	153.530158458548\\
605.1	153.530158458548\\
605.13	153.555010081128\\
605.2	153.555010081128\\
605.23	153.579515132376\\
605.3	153.579515132376\\
605.33	153.603734283999\\
605.4	153.603734283999\\
605.43	153.627320387837\\
605.5	153.627320387837\\
605.53	153.650332234689\\
605.7	153.673181049122\\
605.73	153.695566108234\\
605.9	153.717645458899\\
605.93	153.739431470196\\
606.1	153.760945572067\\
606.13	153.782061897212\\
606.3	153.802982841789\\
606.33	153.823719733389\\
606.5	153.844101628286\\
606.55	153.864277146951\\
606.7	153.883679467886\\
606.75	153.903653655701\\
606.9	153.921986816311\\
606.95	153.941065049366\\
607.1	153.95974818829\\
607.15	153.977984670681\\
607.3	153.996090099725\\
607.35	154.014273294466\\
607.5	154.031915608618\\
607.55	154.049384298883\\
607.7	154.067709011564\\
607.75	154.085433533857\\
607.9	154.102656199712\\
607.95	154.119972490902\\
608.1	154.136638327609\\
608.15	154.153452736563\\
608.3	154.170195151169\\
608.35	154.187713616009\\
608.5	154.203873423668\\
608.55	154.219561373745\\
608.7	154.234651724552\\
608.75	154.250479110054\\
608.9	154.265711894177\\
608.95	154.281112238678\\
609.1	154.296200834101\\
609.15	154.311189079603\\
609.3	154.325977562011\\
609.35	154.340766427324\\
609.5	154.355098736797\\
609.55	154.369107205289\\
609.7	154.383573905657\\
609.76	154.396898827268\\
609.9	154.410680298739\\
609.95	154.42511650938\\
610.1	154.442024549493\\
610.15	154.460859690633\\
610.3	154.481040848885\\
610.35	154.499097773117\\
610.5	154.517804963403\\
610.53	154.538981503416\\
610.7	154.5613141968\\
610.73	154.58468825268\\
610.8	154.58468825268\\
610.83	154.609016274428\\
611	154.631175718236\\
611.05	154.646436807337\\
611.3	154.665170564998\\
611.35	154.680423150694\\
611.5	154.699344184467\\
611.55	154.715909987673\\
611.8	154.730288648494\\
611.85	154.747866876297\\
612	154.764220770065\\
612.06	154.778023488255\\
612.3	154.795398056452\\
612.35	154.814553220714\\
612.6	154.834534462858\\
612.65	154.854293899598\\
612.9	154.876322816413\\
613.2	154.89438496473\\
613.25	154.910699157452\\
613.5	154.923140891185\\
613.56	154.936077754269\\
613.7	154.94869415137\\
613.75	154.96338320823\\
613.9	154.979148385643\\
613.96	154.990715536038\\
614.2	155.01098034008\\
614.26	155.023448205331\\
614.5	155.045336085627\\
614.63	155.066526973449\\
614.9	155.086691527536\\
614.99	155.097156789397\\
615.09	155.106574950612\\
615.19	155.116048055582\\
615.29	155.125032942389\\
615.43	155.142568263083\\
615.7	155.15976519073\\
615.83	155.177535599676\\
616.3	155.193430548742\\
616.4	155.202682392113\\
616.51	155.198179950167\\
616.8	155.211426269946\\
616.86	155.22420908683\\
617.6	155.244710948539\\
617.66	155.257864666763\\
617.8	155.272411413815\\
617.85	155.288199845076\\
618.3	155.307182673631\\
618.6	155.333887842389\\
618.7	155.326597395521\\
618.76	155.337866286665\\
619.2	155.359942810558\\
619.32	155.379266977272\\
619.7	155.399964058363\\
619.87	155.412690061404\\
620.3	155.434195119273\\
620.56	155.44803286121\\
621.3	155.470556902563\\
621.85	155.479835129019\\
623.8	155.457556813691\\
624.03	155.445889060094\\
624.6	155.424094661089\\
624.85	155.411228539221\\
625.2	155.392044121391\\
625.38	155.381679670076\\
625.57	155.36913702413\\
625.9	155.34729283942\\
626.07	155.334386220118\\
626.3	155.317325603281\\
626.43	155.300822204651\\
626.7	155.285614121207\\
626.84	155.266672112887\\
627.1	155.248502567892\\
627.24	155.231714543414\\
627.5	155.211406836133\\
627.62	155.191597073703\\
627.9	155.173158954655\\
627.99	155.162627867855\\
628.05	155.151378874255\\
628.3	155.13002247852\\
628.43	155.10949766111\\
628.6	155.097857983884\\
628.66	155.085615863619\\
628.8	155.073727549938\\
628.89	155.062673828753\\
628.98	155.051913155363\\
629.07	155.040373124431\\
629.2	155.027481392872\\
629.26	155.01382206289\\
629.4	155.000557959631\\
629.46	154.988321934219\\
629.6	154.976628364255\\
629.66	154.964368187743\\
629.8	154.950902602147\\
629.85	154.936696708038\\
630	154.922838598741\\
630.06	154.910028229716\\
630.2	154.897894529278\\
630.26	154.885419262097\\
630.4	154.871961653497\\
630.45	154.857826517157\\
630.6	154.843956014833\\
630.66	154.830978713396\\
630.8	154.818539205905\\
630.86	154.80566736287\\
631	154.791811169714\\
631.05	154.777368678124\\
631.2	154.763269268965\\
631.26	154.750140754922\\
631.4	154.737656396746\\
631.46	154.724968953821\\
631.6	154.711536606236\\
631.66	154.697739775318\\
631.8	154.684449004923\\
631.86	154.672058345629\\
632	154.660047982704\\
632.06	154.647894735715\\
632.2	154.634952277102\\
632.26	154.621655909684\\
632.4	154.608937362613\\
632.46	154.597017542379\\
632.6	154.585521005579\\
632.66	154.573894678662\\
632.8	154.561627245565\\
632.86	154.548996822839\\
633	154.536993597037\\
633.06	154.525742115437\\
633.3	154.504380297769\\
633.39	154.493331943897\\
633.45	154.482066616607\\
633.7	154.460983981292\\
633.83	154.441712520943\\
634.1	154.421515638249\\
634.23	154.402734659556\\
634.5	154.385827430331\\
634.64	154.367814158345\\
634.9	154.351148188271\\
635.05	154.33649628176\\
635.3	154.320988163262\\
635.45	154.306955841286\\
635.8	154.289076779136\\
635.97	154.277233922127\\
636.5	154.254658374345\\
636.74	154.244417745743\\
639.3	154.26360651584\\
639.54	154.277451308529\\
639.9	154.294679569592\\
640.07	154.306620075157\\
640.4	154.327154665684\\
640.55	154.341910292102\\
640.9	154.364766198107\\
641.04	154.381705851423\\
641.3	154.398317678057\\
641.44	154.415876139356\\
641.7	154.434699968285\\
641.83	154.452971823897\\
642.1	154.472042061524\\
642.23	154.492235597426\\
642.5	154.511579055023\\
642.63	154.531538634465\\
642.9	154.552479327216\\
643.03	154.572420825442\\
643.3	154.592894078608\\
643.39	154.603570692018\\
643.48	154.614146901005\\
643.58	154.624260802446\\
643.68	154.634060101676\\
643.78	154.644118287729\\
643.87	154.654546256809\\
644.1	154.67570228475\\
644.23	154.695102929956\\
644.5	154.71499323597\\
644.59	154.725378453975\\
644.69	154.735604223898\\
644.79	154.745199616311\\
644.89	154.754383761615\\
644.99	154.763727502468\\
645.09	154.773549125052\\
645.19	154.783566907471\\
645.29	154.793366431479\\
645.39	154.802551573954\\
645.53	154.820230536169\\
645.8	154.83909610707\\
645.93	154.856950901259\\
646.2	154.873759021069\\
646.33	154.890741300526\\
646.6	154.908617302205\\
646.73	154.926346831941\\
647	154.941846129652\\
647.14	154.95889879601\\
647.4	154.97660588865\\
647.54	154.991664051068\\
647.8	155.008031208109\\
647.94	155.024298308381\\
648.3	155.040910100754\\
648.47	155.053351241392\\
648.9	155.07611855358\\
649.16	155.096994643827\\
649.8	155.11644468872\\
649.9	155.126099950165\\
650	155.117483330604\\
650.55	155.136352177463\\
651.4	155.149611742743\\
651.49	155.160578325877\\
651.63	155.141675327069\\
653.4	155.129347923313\\
653.49	155.118376442583\\
653.67	155.13293391273\\
654.1	155.155524577568\\
654.23	155.17606862942\\
654.4	155.189239749308\\
654.45	155.203694060342\\
655	155.189606243911\\
655.09	155.178683460364\\
655.24	155.182219210112\\
655.7	155.200956749593\\
655.86	155.202293584051\\
656.3	155.216470194056\\
656.43	155.234092197802\\
657.4	155.22044868398\\
657.46	155.207287264285\\
658.8	155.193695169626\\
658.85	155.179229230523\\
659.8	155.202085378425\\
659.9	155.211004156472\\
660	155.20118149575\\
660.15	155.212622813286\\
661.2	155.228522737539\\
661.3	155.236135666568\\
661.4	155.226090782499\\
661.54	155.239742507073\\
662.5	155.254164816716\\
662.59	155.264613061795\\
662.7	155.271212678437\\
662.83	155.250270699305\\
663	155.237874815616\\
663.06	155.224408485635\\
663.7	155.208278802629\\
663.75	155.193272097927\\
664.3	155.181456526989\\
664.36	155.168381161703\\
664.8	155.158016462089\\
664.85	155.143448009957\\
665	155.130750766184\\
665.05	155.116638456546\\
665.5	155.09815286929\\
665.55	155.082145415464\\
665.7	155.068226347319\\
665.75	155.052918938108\\
666.2	155.038411409439\\
666.25	155.022066261293\\
666.4	155.007635388665\\
666.45	154.991366719867\\
666.9	154.977518548829\\
666.96	154.966294897411\\
667.1	154.949099168295\\
667.15	154.930728913916\\
668.3	154.949236573915\\
668.43	154.96859130478\\
668.7	154.989406555644\\
668.76	155.002090985316\\
668.9	155.015851035982\\
668.95	155.030563334303\\
669.1	155.045536470348\\
669.15	155.06048090643\\
669.3	155.075778931356\\
669.35	155.092028609766\\
669.5	155.109360861307\\
669.55	155.127200013025\\
669.7	155.144840678521\\
669.76	155.156927823374\\
670	155.168507341004\\
670.06	155.181497250988\\
670.3	155.202942229548\\
670.43	155.22268477504\\
670.7	155.241367897395\\
670.84	155.260793501255\\
671	155.274942458969\\
671.05	155.290751449691\\
671.2	155.307994114901\\
671.25	155.32637380031\\
671.6	155.339796272841\\
671.65	155.357428161359\\
671.8	155.376343423879\\
671.85	155.393917245682\\
672	155.413936244629\\
672.05	155.433962843606\\
672.2	155.4555803597\\
672.25	155.475012879946\\
672.4	155.497139336741\\
672.43	155.518128274785\\
672.7	155.534391932847\\
672.75	155.554442371473\\
672.9	155.572460487041\\
672.95	155.588580236066\\
673.6	155.603757026237\\
673.65	155.620251360838\\
673.8	155.637186235414\\
673.85	155.65403375926\\
674	155.673221619308\\
674.05	155.693620461274\\
674.2	155.715092672141\\
674.25	155.733863466553\\
674.4	155.752846306983\\
674.45	155.770290747593\\
674.6	155.788288815299\\
674.63	155.809194125954\\
674.8	155.83133195642\\
674.83	155.85427698282\\
675.5	155.870389078495\\
675.55	155.888572831467\\
675.7	155.908217508627\\
675.73	155.929123464657\\
675.9	155.951144367369\\
675.93	155.974167900297\\
676.1	155.996670752336\\
676.4	156.043775909977\\
676.43	156.066267042983\\
676.6	156.069148653103\\
676.63	156.090542600007\\
677	156.112586024006\\
677.05	156.131239156122\\
677.2	156.150436188776\\
677.25	156.170042724712\\
677.6	156.188241118638\\
677.65	156.206136805969\\
678.1	156.214210425722\\
678.15	156.229165701026\\
679.2	156.215069800731\\
679.3	156.204971956998\\
679.43	156.215952677557\\
679.9	156.199888860124\\
679.96	156.187320409997\\
680.6	156.172193819431\\
680.74	156.152851017712\\
681.3	156.130349710308\\
681.35	156.116017728899\\
681.7	156.102112955695\\
681.76	156.089020300291\\
682	156.06700935267\\
682.05	156.050887667893\\
682.4	156.033063839597\\
682.66	156.005007307085\\
683.2	156.025324677138\\
683.34	156.045195170102\\
683.5	156.057034332508\\
683.56	156.070015561235\\
683.7	156.084051164584\\
683.75	156.099021455248\\
683.9	156.11461460521\\
683.95	156.13073494807\\
684.1	156.1475109887\\
684.15	156.165101374487\\
684.3	156.183438548257\\
684.35	156.20212341154\\
684.5	156.220819125527\\
684.55	156.239436885029\\
684.7	156.258203511439\\
684.75	156.27717192413\\
684.9	156.296313956589\\
684.95	156.315458770782\\
685.1	156.3345717837\\
685.15	156.353631321663\\
685.3	156.372551373441\\
685.35	156.39138380616\\
685.5	156.409985192402\\
685.55	156.427142551832\\
685.7	156.441073009659\\
685.82	156.456171531108\\
687.3	156.437160507172\\
687.39	156.426386869322\\
687.45	156.414797681354\\
687.6	156.402403990466\\
687.66	156.389163926521\\
687.8	156.375043684274\\
687.86	156.363644723314\\
688.1	156.343405945056\\
688.15	156.327233703863\\
688.3	156.314760257051\\
688.36	156.302591126941\\
688.5	156.28712020165\\
688.55	156.267941509023\\
688.9	156.245539904379\\
688.96	156.232760104407\\
689.1	156.219181843664\\
689.15	156.200521972352\\
689.3	156.180157233631\\
689.49	156.173950694584\\
689.55	156.160611718942\\
689.7	156.142997008269\\
689.75	156.128007760821\\
689.9	156.11221615841\\
689.95	156.091996714774\\
690.1	156.070489169293\\
690.26	156.061735605584\\
690.4	156.045113786233\\
690.45	156.026488681544\\
690.6	156.007843013611\\
690.63	155.987097912124\\
691.5	156.005878494108\\
691.63	156.026070283012\\
691.8	156.037892099423\\
691.86	156.050662784698\\
692	156.063154026465\\
692.06	156.07482386737\\
693.3	156.096124309663\\
693.79	156.105765855923\\
694.34	156.114331722531\\
697.5	156.09374277127\\
697.67	156.086319727218\\
};
\addlegendentry{True}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
500	147.947331102373\\
501.2	148.260280242998\\
501.8	148.332228660204\\
502.5	148.376417495806\\
503.6	148.35935342034\\
505.1	148.270951528082\\
505.6	148.278963667017\\
506.2	148.312636134803\\
507	148.40058025184\\
507.5	148.478738258561\\
508.6	148.705975141469\\
509.2	148.862710201219\\
510.2	149.158491973246\\
511.3	149.541603449769\\
512.9	150.167159287248\\
514.8	150.931478724744\\
515.4	151.122406328276\\
516.1	151.287305684004\\
516.7	151.390451867157\\
517.4	151.467794611598\\
518.3	151.511690753068\\
519.9	151.542348092637\\
520.8	151.525662799368\\
521.7	151.446956091533\\
522.4	151.33835019972\\
523.7	151.045453582255\\
525.3	150.67324416695\\
526.1	150.569156936855\\
526.6	150.535360138583\\
527.4	150.512553666864\\
528.2	150.53937564446\\
529	150.61500508847\\
529.6	150.700393667193\\
530.7	150.918807902596\\
533.7	151.575503718711\\
535.7	152.111156441064\\
536.4	152.215736081855\\
537.1	152.271470119759\\
537.9	152.282259872887\\
538.6	152.246307702851\\
541.2	151.992850294361\\
542	152.006139650189\\
543.2	152.093289322685\\
544.5	152.206914730539\\
545.1	152.218030178669\\
545.6	152.209451734273\\
546.7	152.140548578694\\
547.9	151.998246890797\\
550.2	151.675532820522\\
550.5	151.634533718292\\
552.1	151.393610011408\\
553.2	151.250930805403\\
553.6	151.213225436704\\
554.5	151.158973873065\\
556.1	151.110156880592\\
556.8	151.039228880306\\
557.6	150.915650134128\\
558.2	150.788333646832\\
559.2	150.537456061887\\
560.3	150.240838701932\\
561	150.103992434225\\
562.1	149.912902471037\\
563	149.71066236817\\
564	149.433957805659\\
564.4	149.302787780386\\
565.1	149.087003229967\\
565.6	148.930958651686\\
566.6	148.711778861314\\
566.8	148.681967071312\\
567.4	148.628801583744\\
568.2	148.622438124406\\
569	148.678406832352\\
570.1	148.768594279779\\
570.7	148.757013646606\\
571.5	148.687145441441\\
572.2	148.591288847761\\
573	148.443741519665\\
574	148.209045372038\\
575	147.965764363518\\
575.4	147.88330004183\\
575.8	147.816090565714\\
576.7	147.697500127237\\
577.4	147.662297829953\\
578.6	147.70990542195\\
579.1	147.764273445838\\
579.9	147.882838283793\\
581.2	148.156422879044\\
583.4	148.716783624201\\
586	149.474639957209\\
587.6	150.028296159957\\
589.8	150.762218432526\\
591.1	151.221211032823\\
593.3	152.034692083871\\
593.8	152.146806521558\\
594.5	152.261034063438\\
595.3	152.334960118175\\
596.9	152.321846294546\\
597.8	152.330742194966\\
599	152.411896160894\\
600.1	152.561654093128\\
601.1	152.760680753014\\
601.7	152.903592525883\\
602.7	153.173179667524\\
603.6	153.435229848213\\
604.6	153.627461309211\\
606	153.865892134148\\
608	154.11757015712\\
610.9	154.453524398863\\
611.5	154.537474361944\\
614.4	154.849311747597\\
615.4	154.927897100609\\
617.5	155.035856116507\\
621.3	155.220797348889\\
623.7	155.189709145512\\
627.4	154.952898683802\\
629.1	154.789552263514\\
634.6	154.211003487385\\
635.9	154.133738923182\\
637.3	154.104054906243\\
638.5	154.126369923969\\
640.1	154.225395113856\\
641.8	154.38432702731\\
642.8	154.500155592387\\
647.6	154.952558289431\\
648.9	155.033566755042\\
653.4	155.192696894691\\
653.8	155.204121196261\\
655.8	155.318455101128\\
656.4	155.339250600954\\
657.4	155.365784731305\\
659.9	155.302326890074\\
662.1	155.126314396707\\
662.6	155.070184683529\\
663.6	154.958933080688\\
664.6	154.843457107768\\
665.6	154.71831852026\\
667.5	154.486268498414\\
668.4	154.451529199759\\
669.1	154.492259787899\\
672.3	154.827327489352\\
673	154.931988780279\\
673.3	154.959235075939\\
673.9	155.012472934978\\
676.3	155.337413565093\\
676.6	155.355948368025\\
676.9	155.383618837117\\
677.6	155.386659920863\\
678	155.355836166821\\
679	155.251804559016\\
679.2	155.215459483801\\
680.3	155.053052384913\\
680.9	154.963534276626\\
681.1	154.939396906749\\
681.6	154.870356140884\\
681.9	154.830741415454\\
682.4	154.770061882995\\
683	154.714217419125\\
683.6	154.724504686459\\
684.2	154.779426646745\\
685.3	154.941827784764\\
685.8	155.009010157277\\
687	155.054141006009\\
687.9	155.008283662263\\
689.1	154.884462957466\\
690.2	154.769406341645\\
690.5	154.738796182443\\
690.9	154.698351497132\\
691.5	154.70666497755\\
693.4	154.811472984668\\
695.3	154.848726131644\\
696.2	154.85162509867\\
697.7	154.834156450024\\
};
\addlegendentry{Estimation}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
500	147.889103299179\\
500.1	146.191869196101\\
500.5	146.293107043861\\
500.6	147.087926169746\\
501	147.181216054306\\
501.1	145.911604763342\\
501.5	145.927099799373\\
501.6	146.61521441157\\
502	146.609630404142\\
502.1	147.719062539006\\
502.5	147.704102234941\\
502.6	147.469645657825\\
503	147.433244689714\\
503.1	146.812011179173\\
503.4	146.794350482726\\
503.5	146.783290056183\\
503.6	147.223989464013\\
504.5	147.085698427792\\
504.6	147.106755877022\\
505	147.103911424717\\
505.1	146.34091406429\\
505.5	146.345726248434\\
505.6	146.901608018728\\
506	146.914754248342\\
506.1	147.478891935281\\
506.5	147.508421542065\\
506.6	148.532561425313\\
507	148.578380344081\\
507.1	147.267758378256\\
507.5	147.324797543785\\
507.6	149.759341955035\\
508	149.824447101103\\
508.1	146.63629353845\\
508.5	146.712050080462\\
508.6	148.2434507651\\
509	148.331092463978\\
509.1	148.088603894419\\
509.5	148.188556540872\\
509.6	147.884333755914\\
510	147.994542951308\\
510.1	149.404426325471\\
510.5	149.523724951022\\
510.6	147.193123282036\\
511	147.320961004732\\
511.1	149.018648594115\\
511.5	149.156880287605\\
511.6	148.539910811421\\
512	148.687020203315\\
512.1	149.544704523332\\
512.5	149.697116081094\\
512.6	148.206889272489\\
513	148.363713950942\\
513.1	148.811516000776\\
513.5	148.970826995066\\
513.6	148.748776129943\\
514	148.91007820392\\
514.1	149.091757900712\\
514.5	149.254867359559\\
514.6	149.53968203201\\
515	149.683365136906\\
515.1	149.647008745847\\
515.4	149.722855510293\\
515.5	149.736749496876\\
515.6	150.009878706402\\
516	150.052829963936\\
516.1	150.773589562027\\
516.5	150.796604225163\\
516.6	149.326097146225\\
517	149.32941644991\\
517.1	150.129733216375\\
517.5	150.112742511602\\
517.6	149.942431052\\
518	149.94066821918\\
518.1	150.686969307336\\
518.5	150.694772258429\\
518.6	148.833289677313\\
519	148.845319819969\\
519.1	148.620129597148\\
519.5	148.637328205534\\
519.6	148.9876884787\\
520	148.993959867434\\
520.1	150.217687686281\\
520.4	150.210713522553\\
520.5	150.195766968914\\
520.6	149.366088541844\\
521	149.303423303117\\
521.1	149.137675558249\\
521.5	149.089287606997\\
521.6	148.137147546848\\
522	148.06919451476\\
522.1	149.040012790581\\
522.5	148.940012461781\\
522.6	148.83184514418\\
523	148.737070067642\\
523.1	148.599591964692\\
523.5	148.486434417663\\
523.6	149.902754551265\\
523.9	149.834745258802\\
524	149.805518561874\\
524.1	149.590219428735\\
524.4	149.508782702856\\
524.5	149.495922565949\\
524.6	147.934613088841\\
525	147.844637025696\\
525.1	148.745141913703\\
525.5	148.702273854412\\
525.6	148.622487512559\\
526	148.593519265755\\
526.1	148.636290287609\\
526.5	148.61615747353\\
526.6	150.043765741542\\
527	150.03248067992\\
527.1	148.66454105605\\
527.5	148.664797138897\\
527.6	147.175537380628\\
528	147.191276575218\\
528.1	148.294869899359\\
528.5	148.324882586621\\
528.6	149.315939096563\\
529	149.360034616309\\
529.1	149.424845050507\\
529.5	149.486136022459\\
529.6	149.309039624527\\
530	149.385250929522\\
530.1	149.331172278963\\
530.5	149.416572704983\\
530.6	147.543654497948\\
531	147.629195213239\\
531.1	149.079442794957\\
531.5	149.165332749947\\
531.6	148.705428992654\\
532	148.792902750402\\
532.1	149.704183249596\\
532.5	149.796403347844\\
532.6	150.204559903613\\
533	150.306048020452\\
533.1	149.065632382552\\
533.5	149.179580198859\\
533.6	149.330032480826\\
534	149.456187902539\\
534.1	150.258425262203\\
534.5	150.386536787872\\
534.6	150.62301598017\\
535	150.741660184518\\
535.1	150.386210941881\\
535.5	150.478569088839\\
535.7	150.490956131009\\
536	150.520241313633\\
536.1	150.372177904546\\
536.5	150.389185069937\\
536.6	150.5583565594\\
537	150.552566352116\\
537.1	149.852382536398\\
537.5	149.837978850678\\
537.6	152.102166127344\\
538	152.067672332514\\
538.1	150.137949097032\\
538.5	150.08083253515\\
538.6	151.432425135193\\
539	151.360180006821\\
539.1	150.687785443967\\
539.5	150.601762500903\\
539.6	149.856404829044\\
540	149.819810006997\\
540.1	150.093469072245\\
540.5	150.0770491338\\
540.6	150.363621463801\\
541	150.365798054889\\
541.1	149.920103441182\\
541.5	149.932375425585\\
541.6	150.817143544843\\
542	150.840298271531\\
542.1	151.094869027606\\
542.5	151.128232631964\\
542.6	149.287368027936\\
543	149.325379435035\\
543.1	149.98595172236\\
543.5	150.030141485225\\
543.6	151.076434101875\\
544	151.120230154191\\
544.1	149.37700467516\\
544.5	149.396207189091\\
544.6	149.272952930392\\
545	149.236364651701\\
545.1	149.984134529601\\
545.4	149.967651165704\\
545.5	149.952292638645\\
545.6	149.775330187104\\
546	149.751061653626\\
546.1	150.542576747582\\
546.5	150.490477161904\\
546.7	150.46287139754\\
547	150.39652804683\\
547.1	149.31041441272\\
547.4	149.26425647429\\
547.5	149.239996544895\\
547.6	148.954432106576\\
548	148.903179502624\\
548.1	149.916801524872\\
548.4	149.870825378275\\
548.8	149.808952013704\\
549	149.786716030325\\
549.1	149.740313686747\\
549.5	149.675895478978\\
549.6	148.983752694429\\
549.9	148.935618299923\\
550	148.913465900391\\
550.1	150.324581008542\\
550.5	150.261118450506\\
550.6	149.259250982886\\
551	149.199079087188\\
551.1	148.897838805312\\
551.4	148.842874110509\\
551.5	148.829659483074\\
551.6	148.649050848946\\
552	148.577535572823\\
552.1	149.459517147604\\
552.5	149.395295470435\\
552.6	149.537312988174\\
553	149.485290287354\\
553.1	148.989280304087\\
553.5	148.95251797829\\
553.6	150.634871151091\\
554	150.609798146679\\
554.1	147.858830818689\\
554.5	147.839078161403\\
554.6	148.71012033164\\
555	148.694179814771\\
555.1	149.793207806688\\
555.5	149.775767806182\\
555.6	148.419294840637\\
555.8	148.40052781706\\
556	148.358698305782\\
556.1	149.206343946593\\
556.5	149.122796074916\\
556.6	148.14681271878\\
557	148.058985527643\\
557.1	149.354375355343\\
557.5	149.251176104535\\
557.6	148.238908788742\\
558	148.117617873919\\
558.1	147.997262449157\\
558.5	147.880977007328\\
558.6	147.660341812468\\
559	147.523657886274\\
559.1	148.061780339711\\
559.4	147.964641839948\\
559.5	147.929731258943\\
559.6	149.354022323193\\
560	149.263278315805\\
560.1	147.004815219678\\
560.3	146.951100636294\\
560.5	146.921914498445\\
560.6	148.328519321201\\
561	148.261530571356\\
561.1	146.537741831704\\
561.5	146.471313869953\\
561.6	147.137710668688\\
561.8	147.105291818155\\
562	147.045802826713\\
562.1	146.763200083864\\
562.3	146.71246079137\\
562.5	146.661746642945\\
562.6	147.727206745974\\
563	147.610964899683\\
563.1	146.391498879381\\
563.5	146.26255206647\\
563.6	146.460325368482\\
564	146.313315393066\\
564.1	147.069054856648\\
564.4	146.969434863347\\
564.5	146.948308816738\\
564.6	148.031112004943\\
565	147.898693600794\\
565.1	145.29482011342\\
565.6	145.127144884403\\
565.8	145.082920173344\\
566	145.018416111465\\
566.1	146.070460663445\\
566.5	146.013421515978\\
566.6	146.552672184533\\
567	146.505410969884\\
567.1	146.642375605664\\
567.5	146.611525008222\\
567.6	146.402291026038\\
568	146.392282667607\\
568.1	145.76532506505\\
568.5	145.772945754163\\
568.6	146.821663467933\\
569	146.844591819877\\
569.1	146.41518580659\\
569.5	146.451897954464\\
569.6	146.047820730935\\
569.8	146.051339679806\\
570.5	145.978632676565\\
570.6	146.170542026061\\
571	146.132269001016\\
571.1	146.290500512353\\
571.5	146.239001699822\\
571.6	146.980816172713\\
572	146.908099369113\\
572.1	145.411982091418\\
572.5	145.32109236046\\
572.6	145.432090422884\\
573	145.342959008047\\
573.1	145.35801096718\\
573.5	145.250428854887\\
573.6	144.939164804659\\
573.9	144.878581442825\\
574.3	144.785759625613\\
574.5	144.756477326713\\
574.6	144.946051132798\\
575	144.844604824897\\
575.1	146.2300357532\\
575.3	146.192949290049\\
575.5	146.140298138525\\
575.7	146.13304303472\\
576	146.094218768001\\
576.1	144.225274519599\\
576.5	144.192672146015\\
576.6	144.972984498012\\
577	144.94826718942\\
577.1	143.135804126389\\
577.5	143.125896648349\\
577.6	145.874569039065\\
578	145.882457289937\\
578.1	144.852864309596\\
578.5	144.880290665504\\
578.6	144.596364513911\\
579	144.637120358926\\
579.1	145.373022933099\\
579.5	145.424569290998\\
579.6	144.811951675293\\
580	144.876025664957\\
580.1	146.530146113132\\
580.5	146.607248114501\\
580.6	144.527359366841\\
581	144.614935990443\\
581.1	144.750184317846\\
581.5	144.845681072878\\
581.6	146.29189018047\\
582	146.393386219625\\
582.1	145.555706444864\\
582.5	145.662522178231\\
582.6	146.78134488855\\
583	146.894171526409\\
583.1	145.756206218914\\
583.5	145.874689714686\\
583.6	146.320755378658\\
584	146.443234118963\\
584.1	145.816037465189\\
584.5	145.940737255748\\
584.6	147.368361433303\\
585	147.495775823353\\
585.1	144.62922498382\\
585.5	144.761291753275\\
585.6	145.936059072178\\
586	146.075363726192\\
586.1	146.996090249524\\
586.5	147.143584741435\\
586.6	147.531618250158\\
587	147.68779235926\\
587.1	147.008780780444\\
587.5	147.168628884229\\
587.6	147.717608451078\\
588	147.872703821557\\
588.1	147.182780876395\\
588.5	147.334049091911\\
588.6	148.001074372632\\
589	148.153175954608\\
589.1	147.494460046661\\
589.5	147.648945890399\\
589.6	149.635447122885\\
590	149.792758446063\\
590.1	148.328421633042\\
590.5	148.487302444171\\
590.6	148.661674200364\\
591.5	149.032316411113\\
591.6	150.234072673565\\
592	150.404779266985\\
592.1	149.070298066572\\
592.5	149.246162683136\\
592.6	149.568143076069\\
593	149.733843038086\\
593.1	148.284915377364\\
593.4	148.375186904134\\
593.5	148.392757203117\\
593.6	148.357427185822\\
594	148.411834655361\\
594.1	149.56241768776\\
594.5	149.596845079633\\
594.6	151.340052251235\\
595	151.362327707436\\
595.1	149.411068493757\\
595.5	149.412976585142\\
595.6	150.21651807457\\
596	150.19794379969\\
596.1	150.008769616557\\
596.5	149.972008176569\\
596.6	149.532359018745\\
596.9	149.513001576236\\
597	149.520624466867\\
597.1	150.183562404147\\
597.5	150.213989967741\\
597.6	148.663749036491\\
598	148.706361918351\\
598.1	150.747464087939\\
598.5	150.796089815376\\
598.6	149.981739800733\\
599	150.035118248021\\
599.1	150.159011323113\\
599.5	150.221727557173\\
599.6	148.747282628546\\
600	148.823868546994\\
600.1	150.968541226134\\
600.5	151.056886646221\\
600.6	149.939497529447\\
601	150.037272493278\\
601.1	150.639441309657\\
601.5	150.745451269158\\
601.6	149.45572665048\\
602	149.570328518917\\
602.1	150.583624660135\\
602.5	150.707351078182\\
602.6	150.685516887292\\
603	150.818777383591\\
603.1	150.888929890974\\
603.5	151.029790914926\\
603.6	149.32206401152\\
603.8	149.367151497799\\
604	149.39893820183\\
604.1	150.7256622002\\
604.5	150.835403074005\\
604.6	151.757533297984\\
605	151.873897565148\\
605.1	151.212642000435\\
605.5	151.309803929724\\
605.6	151.404009474024\\
606	151.493108709532\\
606.1	150.497541676502\\
606.5	150.58069773272\\
606.6	152.54831469845\\
607	152.625102600865\\
607.1	151.648918543769\\
607.5	151.721085964097\\
607.6	151.654721074994\\
608	151.725309267014\\
608.1	151.960005042888\\
608.5	152.027240138947\\
608.6	152.892752656465\\
609	152.954303521398\\
609.1	152.763879112998\\
609.5	152.822777015694\\
609.6	152.582351929285\\
610	152.638361233376\\
610.1	151.966587016777\\
610.5	152.042367430687\\
610.6	151.467055674814\\
611	151.559249889634\\
611.1	153.001089782848\\
611.5	153.053997159978\\
611.6	152.108745087295\\
611.8	152.123123748116\\
612	152.157055869688\\
612.1	151.87526964089\\
612.3	151.892644209087\\
612.5	151.931347973092\\
612.6	152.82578780525\\
612.9	152.867576158805\\
613	152.868598457203\\
613.1	151.540712850669\\
613.4	151.588974032571\\
613.5	151.587005153694\\
613.6	153.885189227347\\
614	153.939827009116\\
614.1	153.228764850759\\
614.5	153.276324890886\\
614.6	152.982010308891\\
615	153.023498229828\\
615.1	153.175819122185\\
615.5	153.211812434656\\
615.6	154.020033349306\\
616	154.03860544268\\
616.1	153.752858780955\\
616.5	153.779226211202\\
616.6	153.380690023126\\
616.9	153.406719159788\\
617	153.415723211503\\
617.1	153.048376644566\\
617.3	153.051729588886\\
617.5	153.055736280103\\
617.6	153.24636766136\\
618	153.298906436938\\
618.1	153.497157962035\\
618.4	153.499364716543\\
618.5	153.511302863406\\
618.6	153.139010130537\\
618.8	153.142988574813\\
619	153.144698010597\\
619.1	154.373760681441\\
619.5	154.4112387415\\
619.6	153.3866969396\\
620	153.411883956914\\
620.1	152.933128735937\\
620.5	152.950833123941\\
620.6	154.666355230409\\
621	154.678925938643\\
621.1	153.630537936663\\
621.5	153.639691527238\\
621.6	153.227121833228\\
622	153.233229984195\\
622.1	152.9873407222\\
622.5	152.988989022564\\
622.6	153.252283319339\\
623	153.248057866778\\
623.1	152.553310464225\\
623.5	152.542814976686\\
623.6	153.146547613909\\
624	153.132400104585\\
624.1	152.502670887268\\
624.5	152.486153789786\\
624.6	153.300020918392\\
625	153.281176618926\\
625.1	154.2540886091\\
625.5	154.231711001593\\
625.6	152.7186050894\\
626	152.690630130182\\
626.1	152.485156199843\\
626.5	152.451592184376\\
626.6	153.539268048589\\
627	153.502890004934\\
627.1	154.87875821375\\
627.5	154.841662481991\\
627.6	151.976037192359\\
628	151.937583466729\\
628.1	153.064120866269\\
628.5	153.022239653125\\
628.6	152.732794871436\\
629	152.686850042915\\
629.1	153.650827474455\\
629.5	153.598776284243\\
629.6	153.044946098181\\
630	152.991156332667\\
630.1	151.42667181027\\
630.5	151.374470097712\\
630.6	153.67456870113\\
631	153.622423856011\\
631.1	153.16667417104\\
631.5	153.114274446736\\
631.6	153.555801487655\\
632	153.504312864124\\
632.1	153.579368026912\\
632.5	153.528490833576\\
632.6	151.532903891499\\
633	151.484376482957\\
633.1	152.51233097767\\
633.5	152.46865547884\\
633.6	152.05153346219\\
634	152.012073859759\\
634.1	152.408089662609\\
634.5	152.372401454692\\
634.6	152.103116012372\\
635	152.069999072831\\
635.1	152.488139680351\\
635.5	152.458599239878\\
635.6	153.535316437142\\
636	153.511619365519\\
636.1	152.504782913064\\
636.5	152.48719573688\\
636.6	152.98045952733\\
637	152.969031354152\\
637.1	151.99649693148\\
637.5	151.990527871256\\
637.6	152.488906045727\\
638	152.488491424474\\
638.1	152.658422074477\\
638.5	152.664170700576\\
638.6	153.707790009587\\
639	153.720005537129\\
639.1	152.879851698763\\
639.5	152.897688502644\\
639.6	153.063728682149\\
640	153.086909652638\\
640.1	151.184916891465\\
640.5	151.212893998769\\
640.6	153.549217115521\\
641	153.580508184893\\
641.1	152.092239861094\\
641.5	152.126410149027\\
641.6	151.694968418835\\
642	151.731964643389\\
642.1	153.758702351938\\
642.5	153.798239345437\\
642.6	152.371580735575\\
643.5	152.467956384749\\
643.6	151.867363495907\\
644	151.90829859753\\
644.1	151.3496812752\\
644.5	151.38897222642\\
644.6	152.661934553971\\
645	152.700283602464\\
645.1	152.477425351045\\
645.5	152.515210905513\\
645.6	151.330709494335\\
646	151.367429859425\\
646.1	153.147523565931\\
646.5	153.18163641765\\
646.6	152.209773183989\\
647	152.243002011435\\
647.1	152.714257556042\\
647.5	152.748184063681\\
647.6	152.327781758621\\
648	152.360416015933\\
648.1	151.455085297108\\
648.5	151.476653942018\\
648.6	153.087000730218\\
649	153.106876671481\\
649.1	152.675613662188\\
649.4	152.684127518953\\
649.5	152.686688937442\\
649.6	152.654757733728\\
650	152.672504605543\\
650.1	153.233551608411\\
650.4	153.248640778082\\
650.5	153.258613626265\\
650.6	152.191563670193\\
650.8	152.186738218354\\
651	152.20590038153\\
651.1	152.716480053644\\
651.3	152.715099047549\\
651.5	152.735275502611\\
651.6	153.33345057031\\
651.9	153.320382986459\\
652	153.329812996921\\
652.1	153.314381986983\\
652.4	153.320357651658\\
652.5	153.310225439277\\
652.6	152.38873337767\\
653	152.400181310891\\
653.1	152.651776513278\\
653.5	152.607229901902\\
653.6	153.516905192238\\
654	153.537045556225\\
654.1	153.482315272576\\
654.5	153.53048475535\\
654.6	153.910501779273\\
655	153.881673839382\\
655.1	154.094367213346\\
655.5	154.096111743822\\
655.6	152.694028141841\\
655.9	152.706539380156\\
656	152.715307854055\\
656.1	151.307829127624\\
656.5	151.340531127633\\
656.6	152.908062460964\\
656.9	152.894300787844\\
657	152.899940133989\\
657.1	153.153017497189\\
657.3	153.147796416787\\
657.5	153.130450114335\\
657.6	153.406101013734\\
657.9	153.408647921733\\
658	153.408962563577\\
658.1	153.561890979691\\
658.3	153.55261325823\\
658.5	153.565905479371\\
658.6	153.509831459008\\
658.8	153.508213802497\\
659	153.499174612567\\
659.1	153.309401765658\\
659.5	153.315491880322\\
659.6	152.622390499117\\
660	152.637852498731\\
660.1	152.891265463444\\
660.5	152.902138789286\\
660.6	153.266576349456\\
660.8	153.262134074506\\
661	153.25186881109\\
661.1	153.374028021195\\
661.4	153.381189059335\\
661.5	153.38869302633\\
661.6	153.497216028744\\
661.8	153.49474473489\\
662	153.513614162814\\
662.1	153.457670785425\\
662.5	153.464994214467\\
662.6	153.697050472253\\
662.8	153.693882947449\\
663	153.670312226073\\
663.1	153.492259046912\\
663.5	153.498367369697\\
663.6	153.378377708326\\
663.9	153.356446541935\\
664	153.363782624093\\
664.1	153.077687746844\\
664.5	153.023675343714\\
664.6	152.184783286832\\
664.8	152.187299365166\\
665	152.160033669261\\
665.1	154.035866017965\\
665.3	154.020267904718\\
665.5	154.017380430708\\
665.6	153.861361081924\\
666	153.814390775643\\
666.1	153.660732576846\\
666.3	153.644177027666\\
666.5	153.61347748624\\
666.6	152.994707124725\\
667	152.989224532908\\
667.1	153.488726104391\\
667.4	153.45109095801\\
667.5	153.453569706163\\
667.6	153.817353613407\\
668	153.826272924732\\
668.1	153.254920692625\\
668.5	153.290479567833\\
668.6	152.198046333306\\
669	152.250125616367\\
669.1	153.625219431194\\
669.5	153.689043822154\\
669.6	152.443052327035\\
669.8	152.472780137384\\
670	152.484359655014\\
670.1	152.680397178042\\
670.5	152.721584702094\\
670.6	153.160403626918\\
671	153.203076007665\\
671.1	152.984861074192\\
671.4	153.019109675227\\
671.5	153.017764698781\\
671.6	153.541648976771\\
672	153.615788948559\\
672.1	152.946801360902\\
672.5	153.03096679208\\
672.6	154.083510361157\\
672.8	154.104454363939\\
673.2	154.168222587873\\
673.5	154.157312072855\\
673.6	153.104567628694\\
674	153.174032221765\\
674.1	153.959047297706\\
674.5	154.035717584025\\
674.6	154.442529119404\\
675	154.511804350065\\
675.1	154.605535419206\\
675.5	154.617026114465\\
675.6	155.529280464456\\
676	155.614875533286\\
676.1	154.530784194317\\
676.3	154.555815279542\\
676.5	154.600380484964\\
676.6	156.079203761589\\
676.9	156.122292648619\\
677	156.122641132492\\
677.1	154.290086082642\\
677.5	154.347419203566\\
677.6	154.533596212322\\
677.8	154.550393513653\\
678	154.563179526673\\
678.1	152.588369480823\\
678.3	152.599464891322\\
678.5	152.606926826003\\
678.6	155.707922189152\\
679	155.696090551109\\
679.1	154.118974845118\\
679.4	154.107530836891\\
679.5	154.110968032536\\
679.6	154.283465616428\\
679.9	154.277379078783\\
680	154.264810628656\\
680.1	154.331812666981\\
680.3	154.328161085482\\
680.5	154.319610211118\\
680.6	154.629265211793\\
680.9	154.612196307432\\
681	154.61679700058\\
681.1	152.353941310921\\
681.5	152.305607703426\\
681.6	154.764998790121\\
681.8	154.75350163292\\
682	154.731490685298\\
682.1	153.670841787979\\
682.3	153.651907013088\\
682.5	153.647263228336\\
682.6	154.303284010768\\
682.9	154.297646694345\\
683	154.302020093139\\
683.1	153.668028464958\\
683.5	153.707545609318\\
683.6	153.271873320116\\
684	153.332592706951\\
684.1	153.158936722655\\
684.5	153.232244859483\\
684.6	153.395418329962\\
685.5	153.575872698578\\
685.6	153.058568929421\\
686	153.092869730741\\
686.1	153.519437636528\\
686.5	153.518089605971\\
686.6	155.251938512636\\
686.8	155.256737724994\\
687	155.255218597207\\
687.1	154.394251152454\\
687.5	154.35312283023\\
687.6	153.875473311003\\
688	153.821043702157\\
688.1	153.650378272372\\
688.5	153.594092528966\\
688.6	154.307840324942\\
688.9	154.285438720298\\
689	154.272658920326\\
689.1	153.675732348098\\
689.4	153.632231317067\\
689.5	153.630501199018\\
689.6	154.508677210937\\
690	154.440062206769\\
690.1	155.379560555289\\
690.5	155.33556006754\\
690.6	153.993176475251\\
690.8	153.967463146873\\
691	153.965070256591\\
691.1	153.751642492051\\
691.5	153.775838329704\\
691.6	154.274530111374\\
692	154.322308682186\\
692.1	154.45857646162\\
692.3	154.468282553004\\
692.5	154.456399006281\\
692.6	153.482653367411\\
693	153.495741206377\\
693.1	154.448709700913\\
693.5	154.457707531519\\
693.6	154.01903214588\\
694	154.025715743186\\
694.1	154.659177836397\\
694.5	154.664247112069\\
694.6	153.313091972384\\
695	153.316415448755\\
695.1	155.366607959541\\
695.5	155.367650913668\\
695.6	154.352200336973\\
696	154.350485849195\\
696.1	155.339971807871\\
696.5	155.336383023796\\
696.6	154.101361599315\\
697	154.094351758461\\
697.1	153.452554985828\\
697.5	153.441495210376\\
697.6	154.310293887323\\
697.7	154.306460708812\\
};
\addlegendentry{Measurement}

\end{axis}
\end{tikzpicture}%

==> Fig/mt_LSTM.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mt_LSTM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.99852549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51610041)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mt_LSTM.pdf}}%
    \put(0.06344721,0.44128952){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$h_{k-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mt_LSTM.pdf}}%
    \put(0.22064476,0.28219802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mt_LSTM.pdf}}%
    \put(0.18087189,0.33522852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mt_LSTM.pdf}}%
    \put(0.37216048,0.28219802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$i_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mt_LSTM.pdf}}%
    \put(0.30019051,0.4772745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mt_LSTM.pdf}}%
    \put(0.3323876,0.33522852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mt_LSTM.pdf}}%
    \put(0.73958609,0.28409197){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$o_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mt_LSTM.pdf}}%
    \put(0.69602532,0.33522852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mt_LSTM.pdf}}%
    \put(0.55776723,0.28219802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mt_LSTM.pdf}}%
    \put(0.51420646,0.33522852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathit{tanh}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mt_LSTM.pdf}}%
    \put(0.93276862,0.04734866){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mt_LSTM.pdf}}%
    \put(0.06344721,0.04734866){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_{k-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mt_LSTM.pdf}}%
    \put(0.93276862,0.44128952){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$h_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mt_LSTM.pdf}}%
    \put(0.83049552,0.4772745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_{k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mt_LSTM.pdf}}%
    \put(0.78693475,0.10037916){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathit{tanh}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

